Revealing the Temporally Stable Bimodal Energy Distribution of FRB 20121102A with a Tripled Burst Set from AI Detections

Active repeating Fast Radio Bursts (FRBs), with their large number of bursts, burst energy distribution, and their potential energy evolution, offer critical insights into the FRBs emission mechanisms. Traditional pipelines search for bursts through conducting dedispersion trials and looking for signals above certain fluence thresholds, both of which could result in missing weak and narrow-band bursts. In order to improve the completeness of the burst set, we develop an End-to-end DedispersE-agnostic Nonparametric AI model (EDEN), which directly detect bursts from dynamic spectrum and is the first detection pipeline that operates without attempting dedispersion. We apply EDEN to archival FAST L-band observations during the extreme active phase of the repeating source FRB 20121102A, resulting in the largest burst set for any FRB to date, which contains 5,927 individual bursts, tripling the original burst set. The much enhanced completeness enables a refined analysis of the temporal behavior of energy distribution, revealing that the bimodal energy distribution remains stable over time. It is rather an intrinsic feature of the emission mechanisms than a consequence of co-evolving with burst rate.

==> supplementary_table2.tex <==
\begin{longtable}{c c c c c c c c c c c}%
\caption{Properties of 5927 bursts of FRB 20121102A measured with FAST from Aug. 2019 to Oct. 2019.}
\\
\hline%
\hline%
Burst & MJD$^{a)}$  & DM$^{b)}$ & W$_{eff}^{c)}$ & Bandwidth$^{d)}$ & Cntrl freq. & Peak\ flux & Fluence & Energy$_{1.25 GHz}^{e)}$ & Err\_Energy$_{1.25GHz}^{f)}$ \\
\textit{ID}&(\textit{inf. }) & (\textit{pc\ cm$^{-3}$}) & (\textit{ms}) & (\textit{MHz}) & (\textit{MHz}) & (\textit{mJy}) & (\textit{mJy\ ms}) & (\textit{erg}) & (\textit{erg}) \\
\hline%
\endhead%
\hline%
\endfoot%
\hline%
\endlastfoot%

1 & 58724.877969807 & 563.8 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.3}_{-1.3}$ & 160 $^{+52}_{-52}$ & 1386 & 21.48 $^{+0.38}_{-0.38}$ & 93.49 $^{+0.47}_{-0.47}$ & 1.06E+38 & 5.33E+35 \\
2 & 58724.878524804 & 563.4 $^{+1.3}_{-1.3}$ & 6.1 $^{+0.9}_{-0.9}$ & 74 $^{+50}_{-50}$ & 1106 & 12.83 $^{+0.22}_{-0.22}$ & 78.71 $^{+1.54}_{-1.54}$ & 8.43E+37 & 1.65E+36 \\
3 & 58724.878695930 & 563.0 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.4}_{-1.4}$ & 82 $^{+41}_{-41}$ & 1381 & 19.06 $^{+0.33}_{-0.33}$ & 94.15 $^{+0.46}_{-0.46}$ & 1.06E+38 & 5.21E+35 \\
4 & 58724.878839835 & 564.2 $^{+0.8}_{-0.8}$ & 5.0 $^{+2.5}_{-2.5}$ & 96 $^{+9}_{-9}$ & 1387 & 11.73 $^{+0.20}_{-0.20}$ & 59.25 $^{+0.49}_{-0.49}$ & 6.70E+37 & 5.59E+35 \\
5 & 58724.879395083 & 563.3 $^{+1.3}_{-1.3}$ & 5.7 $^{+1.7}_{-1.7}$ & 94 $^{+3}_{-3}$ & 1367 & 13.91 $^{+0.23}_{-0.23}$ & 79.22 $^{+0.41}_{-0.41}$ & 8.95E+37 & 4.61E+35 \\
6 & 58724.879395550 & 564.3 $^{+0.6}_{-0.6}$ & 4.3 $^{+1.6}_{-1.6}$ & 58 $^{+17}_{-17}$ & 1408 & 15.32 $^{+0.26}_{-0.26}$ & 65.37 $^{+0.41}_{-0.41}$ & 7.39E+37 & 4.63E+35 \\
7 & 58724.880739012 & 562.4 $^{+0.1}_{-0.1}$ & 4.0 $^{+0.3}_{-0.3}$ & 216 $^{+36}_{-36}$ & 1361 & 28.25 $^{+1.72}_{-1.72}$ & 113.00 $^{+0.48}_{-0.48}$ & 1.21E+38 & 5.16E+35 \\
8 & 58724.881109112 & 564.4 $^{+0.2}_{-0.2}$ & 2.4 $^{+0.2}_{-0.2}$ & 185 $^{+18}_{-18}$ & 1397 & 68.29 $^{+1.13}_{-1.13}$ & 163.69 $^{+0.23}_{-0.23}$ & 1.85E+38 & 2.65E+35 \\
9 & 58724.882669149 & 562.9 $^{+1.3}_{-1.3}$ & 1.9 $^{+0.8}_{-0.8}$ & 122 $^{+11}_{-11}$ & 1340 & 16.62 $^{+0.27}_{-0.27}$ & 31.79 $^{+0.20}_{-0.20}$ & 3.59E+37 & 2.27E+35 \\
10 & 58724.883048110 & 564.7 $^{+0.8}_{-0.8}$ & 4.8 $^{+1.5}_{-1.5}$ & 72 $^{+11}_{-11}$ & 1389 & 17.30 $^{+0.28}_{-0.28}$ & 83.21 $^{+0.40}_{-0.40}$ & 9.40E+37 & 4.56E+35 \\
11 & 58724.883095774 & 563.1 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.4}_{-1.4}$ & 49 $^{+24}_{-24}$ & 1408 & 15.28 $^{+0.24}_{-0.24}$ & 65.61 $^{+0.33}_{-0.33}$ & 7.41E+37 & 3.77E+35 \\
12 & 58724.883601411 & 563.9 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.9}_{-0.9}$ & 80 $^{+19}_{-19}$ & 1386 & 21.33 $^{+0.34}_{-0.34}$ & 85.23 $^{+0.29}_{-0.29}$ & 9.63E+37 & 3.31E+35 \\
13 & 58724.884020575 & 563.2 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.2}_{-1.2}$ & 253 $^{+41}_{-41}$ & 1291 & 31.33 $^{+0.49}_{-0.49}$ & 201.07 $^{+0.61}_{-0.61}$ & 2.27E+38 & 6.91E+35 \\
14 & 58724.884021120 & 563.1 $^{+1.3}_{-1.3}$ & 6.9 $^{+2.9}_{-2.9}$ & 69 $^{+33}_{-33}$ & 1421 & 16.53 $^{+0.26}_{-0.26}$ & 114.81 $^{+0.74}_{-0.74}$ & 1.30E+38 & 8.38E+35 \\
15 & 58724.884021175 & 563.1 $^{+1.1}_{-1.1}$ & 7.1 $^{+2.4}_{-2.4}$ & 115 $^{+17}_{-17}$ & 1430 & 17.19 $^{+0.27}_{-0.27}$ & 122.12 $^{+0.64}_{-0.64}$ & 1.38E+38 & 7.28E+35 \\
16 & 58724.885063602 & 561.7 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.6}_{-1.6}$ & 101 $^{+82}_{-82}$ & 1371 & 10.86 $^{+0.17}_{-0.17}$ & 38.58 $^{+0.27}_{-0.27}$ & 4.36E+37 & 3.06E+35 \\
17 & 58724.885064173 & 564.0 $^{+0.7}_{-0.7}$ & 9.4 $^{+4.5}_{-4.5}$ & 65 $^{+6}_{-6}$ & 1419 & 13.59 $^{+0.21}_{-0.21}$ & 127.63 $^{+0.93}_{-0.93}$ & 1.44E+38 & 1.05E+36 \\
18 & 58724.886093351 & 564.8 $^{+0.0}_{-0.0}$ & 2.8 $^{+0.0}_{-0.0}$ & 442 $^{+17}_{-17}$ & 1248 & 269.05 $^{+1.89}_{-1.89}$ & 761.41 $^{+0.04}_{-0.04}$ & 8.15E+38 & 4.05E+34 \\
19 & 58724.886327344 & 563.0 $^{+1.2}_{-1.2}$ & 8.5 $^{+3.3}_{-3.3}$ & 112 $^{+69}_{-69}$ & 1193 & 11.72 $^{+0.18}_{-0.18}$ & 99.73 $^{+0.58}_{-0.58}$ & 1.13E+38 & 6.61E+35 \\
20 & 58724.887191747 & 563.1 $^{+1.2}_{-1.2}$ & 5.3 $^{+2.5}_{-2.5}$ & 79 $^{+23}_{-23}$ & 1424 & 10.57 $^{+0.16}_{-0.16}$ & 56.05 $^{+0.38}_{-0.38}$ & 6.33E+37 & 4.35E+35 \\
21 & 58724.887192057 & 563.6 $^{+1.1}_{-1.1}$ & 6.6 $^{+2.6}_{-2.6}$ & 49 $^{+15}_{-15}$ & 1421 & 15.54 $^{+0.23}_{-0.23}$ & 102.90 $^{+0.61}_{-0.61}$ & 1.16E+38 & 6.87E+35 \\
22 & 58724.887294544 & 562.9 $^{+1.4}_{-1.4}$ & 6.4 $^{+0.9}_{-0.9}$ & 78 $^{+41}_{-41}$ & 1389 & 7.00 $^{+0.10}_{-0.10}$ & 44.50 $^{+0.76}_{-0.76}$ & 4.76E+37 & 8.09E+35 \\
23 & 58724.887333861 & 563.4 $^{+1.3}_{-1.3}$ & 8.5 $^{+1.2}_{-1.2}$ & 64 $^{+18}_{-18}$ & 1381 & 6.27 $^{+0.09}_{-0.09}$ & 53.35 $^{+0.91}_{-0.91}$ & 5.71E+37 & 9.70E+35 \\
24 & 58724.887492774 & 563.4 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.8}_{-0.8}$ & 52 $^{+9}_{-9}$ & 1186 & 11.41 $^{+0.17}_{-0.17}$ & 31.14 $^{+0.13}_{-0.13}$ & 3.52E+37 & 1.44E+35 \\
25 & 58724.887493007 & 562.5 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.8}_{-0.8}$ & 88 $^{+16}_{-16}$ & 1375 & 8.65 $^{+0.13}_{-0.13}$ & 12.57 $^{+0.10}_{-0.10}$ & 1.42E+37 & 1.16E+35 \\
26 & 58724.888319173 & 563.7 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.6}_{-0.6}$ & 92 $^{+100}_{-100}$ & 1422 & 4.47 $^{+0.07}_{-0.07}$ & 19.02 $^{+0.32}_{-0.32}$ & 2.04E+37 & 3.38E+35 \\
27 & 58724.888445498 & 563.0 $^{+1.1}_{-1.1}$ & 4.0 $^{+1.0}_{-1.0}$ & 65 $^{+25}_{-25}$ & 1406 & 22.78 $^{+0.33}_{-0.33}$ & 91.57 $^{+0.33}_{-0.33}$ & 1.03E+38 & 3.77E+35 \\
28 & 58724.888545960 & 565.9 $^{+1.4}_{-1.4}$ & 5.5 $^{+0.6}_{-0.6}$ & 146 $^{+32}_{-32}$ & 1318 & 12.48 $^{+1.26}_{-1.26}$ & 68.52 $^{+0.82}_{-0.82}$ & 7.33E+37 & 8.77E+35 \\
29 & 58724.888775608 & 564.6 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.9}_{-0.9}$ & 72 $^{+40}_{-40}$ & 1382 & 18.32 $^{+0.27}_{-0.27}$ & 66.50 $^{+0.24}_{-0.24}$ & 7.51E+37 & 2.68E+35 \\
30 & 58724.888785097 & 562.7 $^{+1.2}_{-1.2}$ & 7.3 $^{+2.6}_{-2.6}$ & 54 $^{+34}_{-34}$ & 1404 & 13.01 $^{+0.19}_{-0.19}$ & 95.51 $^{+0.49}_{-0.49}$ & 1.08E+38 & 5.49E+35 \\
31 & 58724.889777743 & 562.4 $^{+1.0}_{-1.0}$ & 7.9 $^{+1.8}_{-1.8}$ & 47 $^{+25}_{-25}$ & 1409 & 14.53 $^{+0.21}_{-0.21}$ & 114.79 $^{+0.37}_{-0.37}$ & 1.30E+38 & 4.23E+35 \\
32 & 58724.889777929 & 562.5 $^{+1.0}_{-1.0}$ & 8.9 $^{+1.5}_{-1.5}$ & 95 $^{+18}_{-18}$ & 1427 & 24.22 $^{+0.35}_{-0.35}$ & 216.31 $^{+0.52}_{-0.52}$ & 2.44E+38 & 5.93E+35 \\
33 & 58724.889793975 & 562.8 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.0}_{-1.0}$ & 140 $^{+21}_{-21}$ & 1370 & 14.34 $^{+0.20}_{-0.20}$ & 40.72 $^{+0.21}_{-0.21}$ & 4.60E+37 & 2.33E+35 \\
34 & 58724.889794263 & 562.9 $^{+0.9}_{-0.9}$ & 6.1 $^{+2.6}_{-2.6}$ & 118 $^{+33}_{-33}$ & 1234 & 11.84 $^{+0.17}_{-0.17}$ & 72.53 $^{+0.44}_{-0.44}$ & 8.20E+37 & 4.94E+35 \\
35 & 58724.889839889 & 563.0 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 227 $^{+89}_{-89}$ & 1192 & 27.51 $^{+0.39}_{-0.39}$ & 108.03 $^{+0.28}_{-0.28}$ & 1.22E+38 & 3.21E+35 \\
36 & 58724.890038076 & 563.0 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.1}_{-1.1}$ & 79 $^{+33}_{-33}$ & 1389 & 11.16 $^{+0.16}_{-0.16}$ & 30.94 $^{+0.17}_{-0.17}$ & 3.50E+37 & 1.95E+35 \\
37 & 58724.890038393 & 562.8 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.8}_{-1.8}$ & 215 $^{+9}_{-9}$ & 1150 & 11.61 $^{+0.17}_{-0.17}$ & 53.41 $^{+0.30}_{-0.30}$ & 6.03E+37 & 3.42E+35 \\
38 & 58724.892062916 & 565.5 $^{+0.9}_{-0.9}$ & 8.0 $^{+1.2}_{-1.2}$ & 59 $^{+4}_{-4}$ & 1403 & 7.94 $^{+0.11}_{-0.11}$ & 63.49 $^{+1.00}_{-1.00}$ & 6.80E+37 & 1.07E+36 \\
39 & 58724.892328449 & 564.9 $^{+0.9}_{-0.9}$ & 5.1 $^{+0.9}_{-0.9}$ & 206 $^{+19}_{-19}$ & 1274 & 27.10 $^{+0.37}_{-0.37}$ & 139.11 $^{+0.33}_{-0.33}$ & 1.57E+38 & 3.76E+35 \\
40 & 58724.892615828 & 561.7 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.2}_{-0.2}$ & 140 $^{+46}_{-46}$ & 1389 & 34.77 $^{+0.47}_{-0.47}$ & 81.57 $^{+0.10}_{-0.10}$ & 9.22E+37 & 1.14E+35 \\
41 & 58724.892615899 & 563.5 $^{+0.4}_{-0.4}$ & 4.4 $^{+1.3}_{-1.3}$ & 259 $^{+104}_{-104}$ & 1228 & 17.70 $^{+0.24}_{-0.24}$ & 77.48 $^{+0.32}_{-0.32}$ & 8.76E+37 & 3.58E+35 \\
42 & 58724.892774728 & 560.6 $^{+0.6}_{-0.6}$ & 6.6 $^{+1.2}_{-1.2}$ & 184 $^{+15}_{-15}$ & 1401 & 29.63 $^{+0.40}_{-0.40}$ & 194.71 $^{+0.47}_{-0.47}$ & 2.20E+38 & 5.30E+35 \\
43 & 58724.893475497 & 564.9 $^{+0.3}_{-0.3}$ & 5.1 $^{+1.4}_{-1.4}$ & 130 $^{+36}_{-36}$ & 1400 & 24.57 $^{+0.33}_{-0.33}$ & 124.67 $^{+0.46}_{-0.46}$ & 1.41E+38 & 5.18E+35 \\
44 & 58724.894184819 & 563.4 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.3}_{-1.3}$ & 207 $^{+25}_{-25}$ & 1267 & 15.50 $^{+0.21}_{-0.21}$ & 57.84 $^{+0.27}_{-0.27}$ & 6.54E+37 & 3.02E+35 \\
45 & 58724.894185413 & 564.6 $^{+0.9}_{-0.9}$ & 3.6 $^{+1.2}_{-1.2}$ & 57 $^{+33}_{-33}$ & 1412 & 17.47 $^{+0.23}_{-0.23}$ & 63.56 $^{+0.27}_{-0.27}$ & 7.18E+37 & 3.06E+35 \\
46 & 58724.894185511 & 563.4 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.6}_{-1.6}$ & 222 $^{+53}_{-53}$ & 1331 & 14.79 $^{+0.20}_{-0.20}$ & 67.65 $^{+0.31}_{-0.31}$ & 7.64E+37 & 3.47E+35 \\
47 & 58724.895179879 & 563.3 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.7}_{-0.7}$ & 114 $^{+45}_{-45}$ & 1415 & 20.34 $^{+0.27}_{-0.27}$ & 69.86 $^{+0.17}_{-0.17}$ & 7.89E+37 & 1.96E+35 \\
48 & 58724.895364424 & 563.1 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.7}_{-1.7}$ & 100 $^{+34}_{-34}$ & 1363 & 17.57 $^{+0.23}_{-0.23}$ & 114.98 $^{+0.39}_{-0.39}$ & 1.30E+38 & 4.43E+35 \\
49 & 58724.896440388 & 562.4 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.4}_{-0.4}$ & 133 $^{+28}_{-28}$ & 1359 & 24.59 $^{+0.32}_{-0.32}$ & 60.81 $^{+0.14}_{-0.14}$ & 6.87E+37 & 1.55E+35 \\
50 & 58724.897390750 & 562.7 $^{+1.3}_{-1.3}$ & 4.2 $^{+2.5}_{-2.5}$ & 46 $^{+3}_{-3}$ & 1422 & 14.00 $^{+0.18}_{-0.18}$ & 58.91 $^{+0.45}_{-0.45}$ & 6.66E+37 & 5.06E+35 \\
51 & 58724.897440441 & 562.8 $^{+1.2}_{-1.2}$ & 8.3 $^{+5.1}_{-5.1}$ & 71 $^{+3}_{-3}$ & 1399 & 12.10 $^{+0.15}_{-0.15}$ & 100.17 $^{+0.78}_{-0.78}$ & 1.13E+38 & 8.78E+35 \\
52 & 58724.898163686 & 563.8 $^{+1.2}_{-1.2}$ & 4.1 $^{+2.3}_{-2.3}$ & 53 $^{+4}_{-4}$ & 1434 & 13.73 $^{+0.17}_{-0.17}$ & 56.97 $^{+0.40}_{-0.40}$ & 6.44E+37 & 4.53E+35 \\
53 & 58724.898164989 & 563.3 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.3}_{-0.3}$ & 63 $^{+12}_{-12}$ & 1341 & 34.89 $^{+0.44}_{-0.44}$ & 50.71 $^{+0.13}_{-0.13}$ & 5.73E+37 & 1.47E+35 \\
54 & 58724.898389555 & 563.3 $^{+1.2}_{-1.2}$ & 10.6 $^{+3.1}_{-3.1}$ & 83 $^{+4}_{-4}$ & 1414 & 14.79 $^{+0.18}_{-0.18}$ & 156.93 $^{+0.57}_{-0.57}$ & 1.77E+38 & 6.48E+35 \\
55 & 58724.898390155 & 563.2 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.4}_{-1.4}$ & 63 $^{+3}_{-3}$ & 1380 & 16.72 $^{+0.21}_{-0.21}$ & 90.65 $^{+0.30}_{-0.30}$ & 1.02E+38 & 3.39E+35 \\
56 & 58724.899223696 & 564.1 $^{+1.1}_{-1.1}$ & 5.5 $^{+2.1}_{-2.1}$ & 70 $^{+7}_{-7}$ & 1375 & 14.03 $^{+0.17}_{-0.17}$ & 77.17 $^{+0.37}_{-0.37}$ & 8.72E+37 & 4.20E+35 \\
57 & 58724.899223988 & 563.6 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.8}_{-0.8}$ & 62 $^{+36}_{-36}$ & 1423 & 13.60 $^{+0.17}_{-0.17}$ & 26.81 $^{+0.13}_{-0.13}$ & 3.03E+37 & 1.44E+35 \\
58 & 58724.901065408 & 562.9 $^{+1.3}_{-1.3}$ & 6.5 $^{+0.9}_{-0.9}$ & 165 $^{+7}_{-7}$ & 1409 & 31.26 $^{+0.38}_{-0.38}$ & 201.66 $^{+0.35}_{-0.35}$ & 2.28E+38 & 3.90E+35 \\
59 & 58724.902035308 & 562.5 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.3}_{-1.3}$ & 102 $^{+7}_{-7}$ & 1443 & 20.65 $^{+0.25}_{-0.25}$ & 131.65 $^{+0.31}_{-0.31}$ & 1.49E+38 & 3.53E+35 \\
60 & 58724.902265701 & 562.7 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.5}_{-0.5}$ & 64 $^{+18}_{-18}$ & 1428 & 22.38 $^{+0.27}_{-0.27}$ & 44.51 $^{+0.14}_{-0.14}$ & 5.03E+37 & 1.59E+35 \\
61 & 58724.902685267 & 563.0 $^{+1.4}_{-1.4}$ & 3.6 $^{+0.3}_{-0.3}$ & 137 $^{+16}_{-16}$ & 1164 & 41.73 $^{+0.49}_{-0.49}$ & 148.64 $^{+0.16}_{-0.16}$ & 1.68E+38 & 1.77E+35 \\
62 & 58724.903679982 & 563.3 $^{+1.3}_{-1.3}$ & 6.5 $^{+0.8}_{-0.8}$ & 138 $^{+21}_{-21}$ & 1415 & 8.97 $^{+0.97}_{-0.97}$ & 58.48 $^{+0.81}_{-0.81}$ & 6.26E+37 & 8.62E+35 \\
63 & 58724.903680244 & 562.2 $^{+1.2}_{-1.2}$ & 8.6 $^{+3.7}_{-3.7}$ & 161 $^{+87}_{-87}$ & 1184 & 11.47 $^{+0.13}_{-0.13}$ & 99.12 $^{+0.48}_{-0.48}$ & 1.12E+38 & 5.46E+35 \\
64 & 58724.904300252 & 562.8 $^{+1.5}_{-1.5}$ & 8.3 $^{+2.5}_{-2.5}$ & 69 $^{+12}_{-12}$ & 1352 & 13.40 $^{+0.15}_{-0.15}$ & 111.17 $^{+0.38}_{-0.38}$ & 1.26E+38 & 4.31E+35 \\
65 & 58724.904323533 & 562.8 $^{+1.4}_{-1.4}$ & 2.5 $^{+0.2}_{-0.2}$ & 79 $^{+24}_{-24}$ & 1390 & 25.44 $^{+0.29}_{-0.29}$ & 62.50 $^{+0.07}_{-0.07}$ & 7.06E+37 & 7.59E+34 \\
66 & 58724.904992793 & 563.8 $^{+1.3}_{-1.3}$ & 7.4 $^{+0.7}_{-0.7}$ & 134 $^{+7}_{-7}$ & 1428 & 34.88 $^{+0.40}_{-0.40}$ & 257.63 $^{+0.29}_{-0.29}$ & 2.91E+38 & 3.32E+35 \\
67 & 58724.905752964 & 562.9 $^{+1.5}_{-1.5}$ & 3.9 $^{+1.5}_{-1.5}$ & 89 $^{+61}_{-61}$ & 1392 & 9.44 $^{+0.11}_{-0.11}$ & 36.43 $^{+0.16}_{-0.16}$ & 4.12E+37 & 1.81E+35 \\
68 & 58724.905925450 & 562.9 $^{+1.5}_{-1.5}$ & 2.3 $^{+1.0}_{-1.0}$ & 30 $^{+4}_{-4}$ & 1453 & 11.53 $^{+0.13}_{-0.13}$ & 26.65 $^{+0.12}_{-0.12}$ & 3.01E+37 & 1.38E+35 \\
69 & 58724.906869884 & 562.8 $^{+1.2}_{-1.2}$ & 5.1 $^{+2.1}_{-2.1}$ & 113 $^{+12}_{-12}$ & 1195 & 10.38 $^{+0.11}_{-0.11}$ & 53.28 $^{+0.23}_{-0.23}$ & 6.02E+37 & 2.62E+35 \\
70 & 58724.906918029 & 564.2 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.1}_{-0.1}$ & 102 $^{+71}_{-71}$ & 1124 & 21.05 $^{+1.25}_{-1.25}$ & 73.67 $^{+0.07}_{-0.07}$ & 7.89E+37 & 8.03E+34 \\
71 & 58724.906918128 & 563.9 $^{+0.1}_{-0.1}$ & 5.4 $^{+0.4}_{-0.4}$ & 492 $^{+3}_{-3}$ & 1253 & 102.48 $^{+1.53}_{-1.53}$ & 548.27 $^{+0.60}_{-0.60}$ & 5.87E+38 & 6.39E+35 \\
72 & 58724.907257145 & 564.4 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.3}_{-0.3}$ & 63 $^{+29}_{-29}$ & 1374 & 28.67 $^{+0.31}_{-0.31}$ & 86.88 $^{+0.08}_{-0.08}$ & 9.82E+37 & 9.13E+34 \\
73 & 58724.907311326 & 562.4 $^{+1.3}_{-1.3}$ & 11.0 $^{+3.4}_{-3.4}$ & 58 $^{+29}_{-29}$ & 1388 & 12.64 $^{+0.14}_{-0.14}$ & 139.62 $^{+0.46}_{-0.46}$ & 1.58E+38 & 5.24E+35 \\
74 & 58724.907656113 & 563.8 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.2}_{-0.2}$ & 245 $^{+69}_{-69}$ & 1346 & 40.92 $^{+0.44}_{-0.44}$ & 98.09 $^{+0.10}_{-0.10}$ & 1.11E+38 & 1.10E+35 \\
75 & 58724.907686225 & 563.2 $^{+1.3}_{-1.3}$ & 6.8 $^{+1.1}_{-1.1}$ & 219 $^{+35}_{-35}$ & 1372 & 20.24 $^{+0.22}_{-0.22}$ & 138.14 $^{+0.23}_{-0.23}$ & 1.56E+38 & 2.63E+35 \\
76 & 58724.907786077 & 563.4 $^{+1.2}_{-1.2}$ & 8.9 $^{+2.0}_{-2.0}$ & 94 $^{+42}_{-42}$ & 1398 & 20.53 $^{+0.22}_{-0.22}$ & 183.55 $^{+0.45}_{-0.45}$ & 2.07E+38 & 5.10E+35 \\
77 & 58724.907826215 & 562.5 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.7}_{-0.7}$ & 66 $^{+10}_{-10}$ & 1423 & 17.25 $^{+0.19}_{-0.19}$ & 61.00 $^{+0.14}_{-0.14}$ & 6.89E+37 & 1.53E+35 \\
78 & 58724.907877182 & 563.4 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.4}_{-0.4}$ & 59 $^{+28}_{-28}$ & 1266 & 25.28 $^{+0.27}_{-0.27}$ & 73.07 $^{+0.11}_{-0.11}$ & 8.26E+37 & 1.29E+35 \\
79 & 58724.908373297 & 564.4 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.6}_{-0.6}$ & 90 $^{+38}_{-38}$ & 1150 & 23.28 $^{+0.25}_{-0.25}$ & 88.05 $^{+0.15}_{-0.15}$ & 9.95E+37 & 1.71E+35 \\
80 & 58724.908558093 & 563.2 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.5}_{-1.5}$ & 161 $^{+40}_{-40}$ & 1391 & 16.23 $^{+0.17}_{-0.17}$ & 86.76 $^{+0.25}_{-0.25}$ & 9.80E+37 & 2.86E+35 \\
81 & 58724.908558224 & 563.7 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.3}_{-1.3}$ & 73 $^{+14}_{-14}$ & 1303 & 15.29 $^{+0.16}_{-0.16}$ & 93.07 $^{+0.21}_{-0.21}$ & 1.05E+38 & 2.32E+35 \\
82 & 58724.908558633 & 563.4 $^{+0.5}_{-0.5}$ & 10.1 $^{+2.7}_{-2.7}$ & 35 $^{+4}_{-4}$ & 1384 & 9.12 $^{+0.10}_{-0.10}$ & 92.35 $^{+0.27}_{-0.27}$ & 1.04E+38 & 3.01E+35 \\
83 & 58724.908560124 & 561.7 $^{+1.2}_{-1.2}$ & 1.5 $^{+1.7}_{-1.7}$ & 81 $^{+51}_{-51}$ & 1364 & 4.04 $^{+0.04}_{-0.04}$ & 5.93 $^{+0.07}_{-0.07}$ & 6.70E+36 & 8.22E+34 \\
84 & 58724.908560388 & 561.4 $^{+0.8}_{-0.8}$ & 8.4 $^{+1.9}_{-1.9}$ & 46 $^{+25}_{-25}$ & 1387 & 16.93 $^{+0.18}_{-0.18}$ & 141.49 $^{+0.34}_{-0.34}$ & 1.60E+38 & 3.89E+35 \\
85 & 58724.908566432 & 562.4 $^{+1.1}_{-1.1}$ & 7.0 $^{+2.2}_{-2.2}$ & 97 $^{+15}_{-15}$ & 1257 & 12.34 $^{+0.13}_{-0.13}$ & 86.51 $^{+0.28}_{-0.28}$ & 9.78E+37 & 3.21E+35 \\
86 & 58724.908750947 & 564.6 $^{+0.6}_{-0.6}$ & 4.5 $^{+0.4}_{-0.4}$ & 76 $^{+10}_{-10}$ & 1437 & 15.70 $^{+1.35}_{-1.35}$ & 70.49 $^{+0.61}_{-0.61}$ & 7.55E+37 & 6.50E+35 \\
87 & 58724.909935212 & 562.3 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.3}_{-1.3}$ & 67 $^{+32}_{-32}$ & 1361 & 14.85 $^{+0.15}_{-0.15}$ & 85.57 $^{+0.21}_{-0.21}$ & 9.67E+37 & 2.32E+35 \\
88 & 58724.910570064 & 563.9 $^{+1.0}_{-1.0}$ & 8.5 $^{+0.5}_{-0.5}$ & 149 $^{+13}_{-13}$ & 1311 & 17.99 $^{+0.92}_{-0.92}$ & 153.63 $^{+0.48}_{-0.48}$ & 1.64E+38 & 5.12E+35 \\
89 & 58724.910581148 & 564.0 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.4}_{-0.4}$ & 119 $^{+33}_{-33}$ & 1394 & 20.84 $^{+0.21}_{-0.21}$ & 64.31 $^{+0.09}_{-0.09}$ & 7.27E+37 & 1.02E+35 \\
90 & 58724.911005576 & 561.8 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.5}_{-0.5}$ & 60 $^{+22}_{-22}$ & 1368 & 18.79 $^{+0.19}_{-0.19}$ & 41.05 $^{+0.10}_{-0.10}$ & 4.64E+37 & 1.13E+35 \\
91 & 58724.911073951 & 561.0 $^{+0.8}_{-0.8}$ & 6.6 $^{+1.2}_{-1.2}$ & 114 $^{+33}_{-33}$ & 1429 & 17.41 $^{+0.18}_{-0.18}$ & 115.25 $^{+0.22}_{-0.22}$ & 1.30E+38 & 2.50E+35 \\
92 & 58724.911572622 & 562.9 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.6}_{-0.6}$ & 59 $^{+8}_{-8}$ & 1428 & 14.61 $^{+0.15}_{-0.15}$ & 33.90 $^{+0.09}_{-0.09}$ & 3.83E+37 & 1.03E+35 \\
93 & 58724.911983073 & 563.4 $^{+1.2}_{-1.2}$ & 8.4 $^{+1.1}_{-1.1}$ & 112 $^{+19}_{-19}$ & 1426 & 18.77 $^{+0.19}_{-0.19}$ & 158.14 $^{+0.21}_{-0.21}$ & 1.79E+38 & 2.41E+35 \\
94 & 58724.912193062 & 562.7 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.4}_{-0.4}$ & 176 $^{+24}_{-24}$ & 1408 & 33.15 $^{+0.33}_{-0.33}$ & 140.59 $^{+0.14}_{-0.14}$ & 1.59E+38 & 1.58E+35 \\
95 & 58724.912522240 & 563.4 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.2}_{-1.2}$ & 54 $^{+30}_{-30}$ & 1362 & 11.02 $^{+0.11}_{-0.11}$ & 39.98 $^{+0.13}_{-0.13}$ & 4.52E+37 & 1.45E+35 \\
96 & 58724.912560448 & 563.4 $^{+1.2}_{-1.2}$ & 7.1 $^{+1.1}_{-1.1}$ & 256 $^{+24}_{-24}$ & 1251 & 19.03 $^{+0.19}_{-0.19}$ & 135.56 $^{+0.21}_{-0.21}$ & 1.53E+38 & 2.37E+35 \\
97 & 58724.912640266 & 563.4 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.9}_{-0.9}$ & 63 $^{+81}_{-81}$ & 1228 & 11.61 $^{+0.12}_{-0.12}$ & 48.24 $^{+0.11}_{-0.11}$ & 5.45E+37 & 1.20E+35 \\
98 & 58724.912640884 & 562.8 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.8}_{-1.8}$ & 233 $^{+144}_{-144}$ & 1339 & 9.47 $^{+0.09}_{-0.09}$ & 56.09 $^{+0.17}_{-0.17}$ & 6.34E+37 & 1.94E+35 \\
99 & 58724.912785011 & 563.8 $^{+1.2}_{-1.2}$ & 9.0 $^{+0.8}_{-0.8}$ & 134 $^{+33}_{-33}$ & 1331 & 12.86 $^{+0.94}_{-0.94}$ & 116.13 $^{+0.74}_{-0.74}$ & 1.24E+38 & 7.95E+35 \\
100 & 58724.912856015 & 563.9 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.9}_{-0.9}$ & 43 $^{+31}_{-31}$ & 1392 & 14.94 $^{+0.15}_{-0.15}$ & 62.98 $^{+0.14}_{-0.14}$ & 7.12E+37 & 1.55E+35 \\
101 & 58724.913276912 & 562.6 $^{+1.1}_{-1.1}$ & 5.7 $^{+0.9}_{-0.9}$ & 77 $^{+18}_{-18}$ & 1184 & 22.53 $^{+0.22}_{-0.22}$ & 128.89 $^{+0.20}_{-0.20}$ & 1.46E+38 & 2.27E+35 \\
102 & 58724.914093750 & 563.5 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.5}_{-0.5}$ & 90 $^{+16}_{-16}$ & 1421 & 15.66 $^{+0.15}_{-0.15}$ & 45.66 $^{+0.08}_{-0.08}$ & 5.16E+37 & 8.99E+34 \\
103 & 58724.914094347 & 563.1 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.7}_{-0.7}$ & 163 $^{+32}_{-32}$ & 1203 & 23.05 $^{+0.22}_{-0.22}$ & 115.23 $^{+0.15}_{-0.15}$ & 1.30E+38 & 1.74E+35 \\
104 & 58724.914094503 & 562.4 $^{+1.0}_{-1.0}$ & 7.2 $^{+2.0}_{-2.0}$ & 207 $^{+4}_{-4}$ & 1248 & 12.30 $^{+0.12}_{-0.12}$ & 88.95 $^{+0.24}_{-0.24}$ & 1.00E+38 & 2.71E+35 \\
105 & 58724.914197840 & 564.5 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.4}_{-0.4}$ & 234 $^{+39}_{-39}$ & 1248 & 33.23 $^{+0.32}_{-0.32}$ & 148.55 $^{+0.13}_{-0.13}$ & 1.68E+38 & 1.47E+35 \\
106 & 58724.915116431 & 562.3 $^{+1.1}_{-1.1}$ & 11.8 $^{+3.8}_{-3.8}$ & 55 $^{+24}_{-24}$ & 1416 & 9.02 $^{+0.09}_{-0.09}$ & 106.42 $^{+0.33}_{-0.33}$ & 1.20E+38 & 3.72E+35 \\
107 & 58724.915659787 & 563.9 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.4}_{-0.4}$ & 71 $^{+25}_{-25}$ & 1112 & 18.87 $^{+0.24}_{-0.24}$ & 43.14 $^{+0.10}_{-0.10}$ & 4.88E+37 & 1.10E+35 \\
108 & 58724.915659840 & 564.5 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.9}_{-0.9}$ & 123 $^{+61}_{-61}$ & 1378 & 18.07 $^{+0.23}_{-0.23}$ & 73.41 $^{+0.21}_{-0.21}$ & 8.30E+37 & 2.32E+35 \\
109 & 58724.915905807 & 564.2 $^{+1.0}_{-1.0}$ & 6.0 $^{+1.2}_{-1.2}$ & 101 $^{+31}_{-31}$ & 1335 & 16.48 $^{+0.21}_{-0.21}$ & 99.06 $^{+0.26}_{-0.26}$ & 1.12E+38 & 2.89E+35 \\
110 & 58724.915954021 & 563.9 $^{+0.8}_{-0.8}$ & 9.6 $^{+0.8}_{-0.8}$ & 198 $^{+20}_{-20}$ & 1310 & 13.47 $^{+0.95}_{-0.95}$ & 129.45 $^{+0.77}_{-0.77}$ & 1.39E+38 & 8.24E+35 \\
111 & 58724.916264889 & 563.7 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.6}_{-0.6}$ & 109 $^{+55}_{-55}$ & 1412 & 29.09 $^{+0.37}_{-0.37}$ & 114.47 $^{+0.20}_{-0.20}$ & 1.29E+38 & 2.31E+35 \\
112 & 58724.917270778 & 562.8 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.3}_{-0.3}$ & 160 $^{+27}_{-27}$ & 1417 & 48.13 $^{+0.61}_{-0.61}$ & 131.31 $^{+0.17}_{-0.17}$ & 1.48E+38 & 1.93E+35 \\
113 & 58724.917270936 & 564.4 $^{+0.6}_{-0.6}$ & 2.2 $^{+0.1}_{-0.1}$ & 250 $^{+74}_{-74}$ & 1308 & 42.30 $^{+0.54}_{-0.54}$ & 92.76 $^{+0.08}_{-0.08}$ & 1.05E+38 & 8.71E+34 \\
114 & 58724.917317800 & 563.0 $^{+1.3}_{-1.3}$ & 5.5 $^{+0.6}_{-0.6}$ & 80 $^{+17}_{-17}$ & 1384 & 16.03 $^{+0.20}_{-0.20}$ & 88.29 $^{+0.13}_{-0.13}$ & 9.98E+37 & 1.42E+35 \\
115 & 58724.917317940 & 562.1 $^{+1.0}_{-1.0}$ & 4.6 $^{+1.7}_{-1.7}$ & 50 $^{+11}_{-11}$ & 1411 & 9.16 $^{+0.12}_{-0.12}$ & 42.28 $^{+0.20}_{-0.20}$ & 4.78E+37 & 2.27E+35 \\
116 & 58724.917377228 & 562.7 $^{+0.2}_{-0.2}$ & 2.1 $^{+0.2}_{-0.2}$ & 137 $^{+25}_{-25}$ & 1416 & 38.64 $^{+0.49}_{-0.49}$ & 80.47 $^{+0.08}_{-0.08}$ & 9.09E+37 & 9.58E+34 \\
117 & 58724.917377340 & 562.8 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.4}_{-0.4}$ & 127 $^{+62}_{-62}$ & 1101 & 22.71 $^{+0.29}_{-0.29}$ & 61.96 $^{+0.10}_{-0.10}$ & 7.00E+37 & 1.15E+35 \\
118 & 58724.917515069 & 565.0 $^{+0.5}_{-0.5}$ & 2.4 $^{+0.6}_{-0.6}$ & 68 $^{+5}_{-5}$ & 1426 & 15.94 $^{+0.20}_{-0.20}$ & 37.66 $^{+0.12}_{-0.12}$ & 4.26E+37 & 1.39E+35 \\
119 & 58724.917515174 & 565.0 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.9}_{-0.9}$ & 97 $^{+70}_{-70}$ & 1356 & 17.12 $^{+0.22}_{-0.22}$ & 71.87 $^{+0.20}_{-0.20}$ & 8.12E+37 & 2.22E+35 \\
120 & 58724.917516041 & 564.3 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.2}_{-0.2}$ & 117 $^{+15}_{-15}$ & 1194 & 23.49 $^{+1.55}_{-1.55}$ & 68.36 $^{+0.36}_{-0.36}$ & 7.32E+37 & 3.82E+35 \\
121 & 58724.917942084 & 562.6 $^{+1.1}_{-1.1}$ & 8.9 $^{+2.0}_{-2.0}$ & 96 $^{+22}_{-22}$ & 1415 & 12.62 $^{+0.16}_{-0.16}$ & 111.76 $^{+0.32}_{-0.32}$ & 1.26E+38 & 3.57E+35 \\
122 & 58724.918141950 & 564.2 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.3}_{-0.3}$ & 193 $^{+33}_{-33}$ & 1264 & 22.70 $^{+1.17}_{-1.17}$ & 122.13 $^{+0.37}_{-0.37}$ & 1.31E+38 & 4.01E+35 \\
123 & 58724.918142598 & 564.6 $^{+0.8}_{-0.8}$ & 8.1 $^{+0.4}_{-0.4}$ & 247 $^{+22}_{-22}$ & 1312 & 25.10 $^{+0.96}_{-0.96}$ & 202.81 $^{+0.36}_{-0.36}$ & 2.17E+38 & 3.80E+35 \\
124 & 58724.918294744 & 563.4 $^{+1.0}_{-1.0}$ & 2.9 $^{+1.2}_{-1.2}$ & 48 $^{+5}_{-5}$ & 1445 & 11.89 $^{+0.15}_{-0.15}$ & 34.67 $^{+0.18}_{-0.18}$ & 3.92E+37 & 1.98E+35 \\
125 & 58724.918295030 & 563.3 $^{+1.1}_{-1.1}$ & 7.7 $^{+1.4}_{-1.4}$ & 97 $^{+26}_{-26}$ & 1429 & 18.20 $^{+0.23}_{-0.23}$ & 140.61 $^{+0.31}_{-0.31}$ & 1.59E+38 & 3.50E+35 \\
126 & 58724.918728620 & 564.5 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.2}_{-0.2}$ & 69 $^{+51}_{-51}$ & 1326 & 31.10 $^{+0.39}_{-0.39}$ & 84.06 $^{+0.10}_{-0.10}$ & 9.50E+37 & 1.11E+35 \\
127 & 58724.919404043 & 564.3 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.7}_{-0.7}$ & 92 $^{+30}_{-30}$ & 1386 & 17.11 $^{+0.22}_{-0.22}$ & 72.85 $^{+0.16}_{-0.16}$ & 8.23E+37 & 1.76E+35 \\
128 & 58724.919404201 & 564.4 $^{+0.6}_{-0.6}$ & 2.7 $^{+0.4}_{-0.4}$ & 93 $^{+52}_{-52}$ & 1402 & 17.74 $^{+0.22}_{-0.22}$ & 48.54 $^{+0.10}_{-0.10}$ & 5.49E+37 & 1.13E+35 \\
129 & 58724.919567368 & 563.6 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.3}_{-0.3}$ & 119 $^{+18}_{-18}$ & 1311 & 29.37 $^{+0.37}_{-0.37}$ & 85.12 $^{+0.11}_{-0.11}$ & 9.62E+37 & 1.23E+35 \\
130 & 58724.919567494 & 564.0 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.7}_{-0.7}$ & 192 $^{+98}_{-98}$ & 1188 & 10.25 $^{+0.13}_{-0.13}$ & 30.86 $^{+0.09}_{-0.09}$ & 3.48E+37 & 1.02E+35 \\
131 & 58724.920034004 & 563.4 $^{+0.7}_{-0.7}$ & 4.4 $^{+0.7}_{-0.7}$ & 136 $^{+59}_{-59}$ & 1345 & 20.63 $^{+0.26}_{-0.26}$ & 91.18 $^{+0.19}_{-0.19}$ & 1.03E+38 & 2.10E+35 \\
132 & 58724.920103817 & 563.0 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.5}_{-0.5}$ & 84 $^{+10}_{-10}$ & 1385 & 14.21 $^{+0.18}_{-0.18}$ & 59.56 $^{+0.09}_{-0.09}$ & 6.73E+37 & 1.07E+35 \\
133 & 58724.920132003 & 563.3 $^{+0.9}_{-0.9}$ & 10.7 $^{+2.8}_{-2.8}$ & 141 $^{+36}_{-36}$ & 1397 & 14.07 $^{+0.18}_{-0.18}$ & 149.99 $^{+0.49}_{-0.49}$ & 1.69E+38 & 5.52E+35 \\
134 & 58724.920132099 & 562.9 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.8}_{-1.8}$ & 73 $^{+36}_{-36}$ & 1393 & 8.66 $^{+0.11}_{-0.11}$ & 46.43 $^{+0.19}_{-0.19}$ & 5.25E+37 & 2.18E+35 \\
135 & 58724.920301487 & 564.6 $^{+0.6}_{-0.6}$ & 2.7 $^{+0.3}_{-0.3}$ & 121 $^{+32}_{-32}$ & 1383 & 36.22 $^{+0.45}_{-0.45}$ & 98.21 $^{+0.12}_{-0.12}$ & 1.11E+38 & 1.30E+35 \\
136 & 58724.920487867 & 562.9 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.3}_{-0.3}$ & 161 $^{+18}_{-18}$ & 1397 & 31.62 $^{+0.40}_{-0.40}$ & 114.23 $^{+0.13}_{-0.13}$ & 1.29E+38 & 1.44E+35 \\
137 & 58724.920775267 & 563.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.3}_{-0.3}$ & 179 $^{+12}_{-12}$ & 1388 & 42.84 $^{+0.53}_{-0.53}$ & 159.49 $^{+0.14}_{-0.14}$ & 1.80E+38 & 1.58E+35 \\
138 & 58724.921228404 & 563.6 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.3}_{-1.3}$ & 107 $^{+35}_{-35}$ & 1234 & 15.77 $^{+0.20}_{-0.20}$ & 90.46 $^{+0.25}_{-0.25}$ & 1.02E+38 & 2.85E+35 \\
139 & 58724.921271896 & 563.3 $^{+0.9}_{-0.9}$ & 5.6 $^{+1.5}_{-1.5}$ & 66 $^{+26}_{-26}$ & 1386 & 13.25 $^{+0.16}_{-0.16}$ & 74.55 $^{+0.24}_{-0.24}$ & 8.42E+37 & 2.74E+35 \\
140 & 58724.921546124 & 564.0 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.3}_{-0.3}$ & 117 $^{+5}_{-5}$ & 1289 & 29.66 $^{+0.37}_{-0.37}$ & 79.17 $^{+0.11}_{-0.11}$ & 8.95E+37 & 1.21E+35 \\
141 & 58724.921783684 & 563.3 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.4}_{-0.4}$ & 132 $^{+37}_{-37}$ & 1347 & 10.64 $^{+2.40}_{-2.40}$ & 16.07 $^{+1.03}_{-1.03}$ & 1.72E+37 & 1.10E+36 \\
142 & 58724.921810361 & 562.4 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.0}_{-0.0}$ & 473 $^{+9}_{-9}$ & 1263 & 408.51 $^{+5.04}_{-5.04}$ & 1090.31 $^{+0.13}_{-0.13}$ & 1.23E+39 & 1.48E+35 \\
143 & 58724.922511637 & 563.3 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.2}_{-0.2}$ & 79 $^{+38}_{-38}$ & 1373 & 24.00 $^{+0.29}_{-0.29}$ & 40.19 $^{+0.07}_{-0.07}$ & 4.54E+37 & 7.37E+34 \\
144 & 58724.922511667 & 564.1 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.3}_{-0.3}$ & 130 $^{+25}_{-25}$ & 1283 & 14.14 $^{+0.17}_{-0.17}$ & 27.65 $^{+0.05}_{-0.05}$ & 3.12E+37 & 6.17E+34 \\
145 & 58724.922749148 & 565.6 $^{+0.2}_{-0.2}$ & 3.0 $^{+0.2}_{-0.2}$ & 144 $^{+18}_{-18}$ & 1408 & 50.99 $^{+0.63}_{-0.63}$ & 154.28 $^{+0.14}_{-0.14}$ & 1.74E+38 & 1.54E+35 \\
146 & 58724.923083417 & 563.8 $^{+1.4}_{-1.4}$ & 1.7 $^{+0.2}_{-0.2}$ & 63 $^{+22}_{-22}$ & 1406 & 21.58 $^{+0.26}_{-0.26}$ & 37.42 $^{+0.06}_{-0.06}$ & 4.23E+37 & 6.59E+34 \\
147 & 58724.923195708 & 564.0 $^{+0.1}_{-0.1}$ & 2.3 $^{+0.1}_{-0.1}$ & 267 $^{+19}_{-19}$ & 1236 & 35.14 $^{+1.74}_{-1.74}$ & 81.52 $^{+0.24}_{-0.24}$ & 8.73E+37 & 2.61E+35 \\
148 & 58724.923208229 & 563.1 $^{+1.6}_{-1.6}$ & 2.6 $^{+0.4}_{-0.4}$ & 113 $^{+29}_{-29}$ & 1420 & 18.98 $^{+0.23}_{-0.23}$ & 49.85 $^{+0.09}_{-0.09}$ & 5.63E+37 & 1.07E+35 \\
149 & 58724.923250589 & 561.0 $^{+1.7}_{-1.7}$ & 2.4 $^{+0.3}_{-0.3}$ & 90 $^{+29}_{-29}$ & 1437 & 20.64 $^{+1.93}_{-1.93}$ & 50.16 $^{+0.52}_{-0.52}$ & 5.37E+37 & 5.58E+35 \\
150 & 58724.923250782 & 564.2 $^{+0.1}_{-0.1}$ & 1.9 $^{+0.0}_{-0.0}$ & 389 $^{+3}_{-3}$ & 1305 & 31.70 $^{+1.68}_{-1.68}$ & 59.91 $^{+0.07}_{-0.07}$ & 6.41E+37 & 7.19E+34 \\
151 & 58724.923250814 & 564.2 $^{+0.1}_{-0.1}$ & 6.4 $^{+0.4}_{-0.4}$ & 405 $^{+24}_{-24}$ & 1297 & 198.20 $^{+3.24}_{-3.24}$ & 1262.53 $^{+1.20}_{-1.20}$ & 1.35E+39 & 1.28E+36 \\
152 & 58724.923308442 & 563.8 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.6}_{-0.6}$ & 70 $^{+5}_{-5}$ & 1411 & 16.67 $^{+0.20}_{-0.20}$ & 54.69 $^{+0.13}_{-0.13}$ & 6.18E+37 & 1.44E+35 \\
153 & 58724.923316525 & 562.9 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.4}_{-0.4}$ & 68 $^{+8}_{-8}$ & 1266 & 25.68 $^{+0.31}_{-0.31}$ & 106.30 $^{+0.13}_{-0.13}$ & 1.20E+38 & 1.45E+35 \\
154 & 58724.923543680 & 565.4 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.2}_{-0.2}$ & 69 $^{+36}_{-36}$ & 1350 & 35.98 $^{+0.44}_{-0.44}$ & 116.22 $^{+0.10}_{-0.10}$ & 1.31E+38 & 1.11E+35 \\
155 & 58724.923683481 & 563.5 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.5}_{-0.5}$ & 99 $^{+12}_{-12}$ & 1438 & 13.78 $^{+0.17}_{-0.17}$ & 36.56 $^{+0.09}_{-0.09}$ & 4.13E+37 & 1.02E+35 \\
156 & 58724.923971983 & 563.8 $^{+1.0}_{-1.0}$ & 9.1 $^{+0.8}_{-0.8}$ & 209 $^{+58}_{-58}$ & 1290 & 12.11 $^{+0.93}_{-0.93}$ & 110.44 $^{+0.78}_{-0.78}$ & 1.18E+38 & 8.36E+35 \\
157 & 58724.924120389 & 563.1 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.4}_{-0.4}$ & 74 $^{+33}_{-33}$ & 1431 & 20.36 $^{+0.25}_{-0.25}$ & 46.21 $^{+0.09}_{-0.09}$ & 5.22E+37 & 1.00E+35 \\
158 & 58724.924166458 & 563.8 $^{+1.0}_{-1.0}$ & 3.6 $^{+0.6}_{-0.6}$ & 121 $^{+5}_{-5}$ & 1285 & 15.11 $^{+0.18}_{-0.18}$ & 55.00 $^{+0.11}_{-0.11}$ & 6.21E+37 & 1.24E+35 \\
159 & 58724.924166798 & 563.7 $^{+0.9}_{-0.9}$ & 6.9 $^{+0.9}_{-0.9}$ & 191 $^{+20}_{-20}$ & 1227 & 28.21 $^{+0.34}_{-0.34}$ & 194.20 $^{+0.30}_{-0.30}$ & 2.19E+38 & 3.39E+35 \\
160 & 58724.924175064 & 563.1 $^{+1.1}_{-1.1}$ & 8.6 $^{+2.7}_{-2.7}$ & 244 $^{+137}_{-137}$ & 1207 & 10.10 $^{+0.12}_{-0.12}$ & 86.48 $^{+0.34}_{-0.34}$ & 9.77E+37 & 3.82E+35 \\
161 & 58724.924206622 & 564.5 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.6}_{-0.6}$ & 61 $^{+10}_{-10}$ & 1195 & 15.50 $^{+0.19}_{-0.19}$ & 56.93 $^{+0.12}_{-0.12}$ & 6.43E+37 & 1.37E+35 \\
162 & 58724.924485836 & 563.0 $^{+0.2}_{-0.2}$ & 7.7 $^{+0.4}_{-0.4}$ & 410 $^{+33}_{-33}$ & 1286 & 63.58 $^{+0.77}_{-0.77}$ & 492.36 $^{+0.34}_{-0.34}$ & 5.56E+38 & 3.81E+35 \\
163 & 58724.924593239 & 562.8 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.7}_{-0.7}$ & 125 $^{+70}_{-70}$ & 1330 & 17.88 $^{+0.22}_{-0.22}$ & 55.17 $^{+0.14}_{-0.14}$ & 6.23E+37 & 1.62E+35 \\
164 & 58724.924594036 & 563.2 $^{+1.3}_{-1.3}$ & 5.0 $^{+0.7}_{-0.7}$ & 62 $^{+8}_{-8}$ & 1350 & 16.28 $^{+0.20}_{-0.20}$ & 81.74 $^{+0.14}_{-0.14}$ & 9.24E+37 & 1.64E+35 \\
165 & 58724.924934710 & 563.3 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.9}_{-0.9}$ & 46 $^{+29}_{-29}$ & 1378 & 12.47 $^{+0.15}_{-0.15}$ & 52.04 $^{+0.13}_{-0.13}$ & 5.88E+37 & 1.49E+35 \\
166 & 58724.925146370 & 564.2 $^{+0.7}_{-0.7}$ & 4.4 $^{+1.7}_{-1.7}$ & 105 $^{+76}_{-76}$ & 1351 & 10.26 $^{+0.12}_{-0.12}$ & 44.95 $^{+0.21}_{-0.21}$ & 5.08E+37 & 2.37E+35 \\
167 & 58724.925146525 & 564.4 $^{+0.6}_{-0.6}$ & 6.0 $^{+0.9}_{-0.9}$ & 107 $^{+114}_{-114}$ & 1345 & 21.36 $^{+0.26}_{-0.26}$ & 127.80 $^{+0.23}_{-0.23}$ & 1.44E+38 & 2.56E+35 \\
168 & 58724.925317278 & 563.1 $^{+1.4}_{-1.4}$ & 7.0 $^{+1.1}_{-1.1}$ & 116 $^{+30}_{-30}$ & 1280 & 15.74 $^{+0.19}_{-0.19}$ & 110.10 $^{+0.22}_{-0.22}$ & 1.24E+38 & 2.45E+35 \\
169 & 58724.925365141 & 564.0 $^{+0.8}_{-0.8}$ & 4.7 $^{+0.6}_{-0.6}$ & 117 $^{+59}_{-59}$ & 1185 & 11.22 $^{+1.21}_{-1.21}$ & 52.51 $^{+0.73}_{-0.73}$ & 5.62E+37 & 7.77E+35 \\
170 & 58724.925365688 & 564.1 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.3}_{-0.3}$ & 143 $^{+33}_{-33}$ & 1233 & 17.02 $^{+1.43}_{-1.43}$ & 55.83 $^{+0.46}_{-0.46}$ & 5.98E+37 & 4.90E+35 \\
171 & 58724.926030934 & 563.4 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.4}_{-1.4}$ & 50 $^{+28}_{-28}$ & 1371 & 12.89 $^{+0.15}_{-0.15}$ & 90.49 $^{+0.21}_{-0.21}$ & 1.02E+38 & 2.42E+35 \\
172 & 58724.926490955 & 563.4 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.4}_{-0.4}$ & 117 $^{+16}_{-16}$ & 1175 & 12.33 $^{+0.15}_{-0.15}$ & 37.91 $^{+0.52}_{-0.52}$ & 4.06E+37 & 5.54E+35 \\
173 & 58724.926693690 & 563.5 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.2}_{-0.2}$ & 131 $^{+20}_{-20}$ & 1204 & 31.86 $^{+0.38}_{-0.38}$ & 79.35 $^{+0.06}_{-0.06}$ & 8.97E+37 & 6.96E+34 \\
174 & 58724.926740435 & 563.8 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.2}_{-0.2}$ & 189 $^{+53}_{-53}$ & 1138 & 39.40 $^{+0.47}_{-0.47}$ & 106.15 $^{+0.11}_{-0.11}$ & 1.20E+38 & 1.29E+35 \\
175 & 58724.926740933 & 564.3 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.5}_{-0.5}$ & 173 $^{+34}_{-34}$ & 1196 & 23.28 $^{+0.28}_{-0.28}$ & 106.25 $^{+0.14}_{-0.14}$ & 1.20E+38 & 1.62E+35 \\
176 & 58724.927034014 & 562.3 $^{+0.5}_{-0.5}$ & 8.2 $^{+1.1}_{-1.1}$ & 207 $^{+21}_{-21}$ & 1365 & 23.58 $^{+0.28}_{-0.28}$ & 193.99 $^{+0.32}_{-0.32}$ & 2.19E+38 & 3.60E+35 \\
177 & 58724.927034141 & 561.7 $^{+0.5}_{-0.5}$ & 7.1 $^{+1.5}_{-1.5}$ & 89 $^{+39}_{-39}$ & 1126 & 12.72 $^{+0.15}_{-0.15}$ & 90.56 $^{+0.22}_{-0.22}$ & 1.02E+38 & 2.50E+35 \\
178 & 58724.927380390 & 564.6 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.6}_{-0.6}$ & 43 $^{+28}_{-28}$ & 1398 & 17.65 $^{+0.21}_{-0.21}$ & 43.96 $^{+0.12}_{-0.12}$ & 4.97E+37 & 1.36E+35 \\
179 & 58724.927549689 & 562.0 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.7}_{-0.7}$ & 70 $^{+75}_{-75}$ & 1382 & 13.16 $^{+0.16}_{-0.16}$ & 50.68 $^{+0.12}_{-0.12}$ & 5.73E+37 & 1.32E+35 \\
180 & 58724.927549876 & 562.2 $^{+0.8}_{-0.8}$ & 3.2 $^{+1.9}_{-1.9}$ & 215 $^{+8}_{-8}$ & 1336 & 5.46 $^{+0.07}_{-0.07}$ & 17.23 $^{+0.13}_{-0.13}$ & 1.95E+37 & 1.43E+35 \\
181 & 58724.927879955 & 563.5 $^{+1.0}_{-1.0}$ & 4.6 $^{+1.1}_{-1.1}$ & 79 $^{+4}_{-4}$ & 1410 & 15.07 $^{+0.18}_{-0.18}$ & 69.92 $^{+0.19}_{-0.19}$ & 7.90E+37 & 2.13E+35 \\
182 & 58724.927890919 & 563.2 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.8}_{-1.8}$ & 86 $^{+4}_{-4}$ & 1302 & 10.62 $^{+0.12}_{-0.12}$ & 68.35 $^{+0.23}_{-0.23}$ & 7.72E+37 & 2.60E+35 \\
183 & 58724.927898584 & 562.2 $^{+0.8}_{-0.8}$ & 8.1 $^{+2.8}_{-2.8}$ & 72 $^{+5}_{-5}$ & 1415 & 11.85 $^{+0.14}_{-0.14}$ & 95.46 $^{+0.40}_{-0.40}$ & 1.08E+38 & 4.48E+35 \\
184 & 58724.927898717 & 562.3 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.2}_{-1.2}$ & 38 $^{+20}_{-20}$ & 1309 & 10.97 $^{+0.13}_{-0.13}$ & 43.00 $^{+0.16}_{-0.16}$ & 4.86E+37 & 1.81E+35 \\
185 & 58724.928073955 & 563.7 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.6}_{-0.6}$ & 106 $^{+17}_{-17}$ & 1404 & 21.22 $^{+0.25}_{-0.25}$ & 77.57 $^{+0.14}_{-0.14}$ & 8.77E+37 & 1.57E+35 \\
186 & 58724.928382898 & 563.6 $^{+1.2}_{-1.2}$ & 2.5 $^{+1.1}_{-1.1}$ & 166 $^{+147}_{-147}$ & 1355 & 9.29 $^{+0.11}_{-0.11}$ & 23.15 $^{+0.12}_{-0.12}$ & 2.62E+37 & 1.40E+35 \\
187 & 58724.928536807 & 562.5 $^{+0.3}_{-0.3}$ & 1.7 $^{+0.4}_{-0.4}$ & 148 $^{+14}_{-14}$ & 1366 & 14.91 $^{+0.17}_{-0.17}$ & 25.72 $^{+0.07}_{-0.07}$ & 2.91E+37 & 7.40E+34 \\
188 & 58724.928537081 & 563.1 $^{+1.3}_{-1.3}$ & 5.3 $^{+2.6}_{-2.6}$ & 109 $^{+4}_{-4}$ & 1356 & 6.24 $^{+0.07}_{-0.07}$ & 33.13 $^{+0.19}_{-0.19}$ & 3.74E+37 & 2.13E+35 \\
189 & 58724.929124657 & 563.6 $^{+0.8}_{-0.8}$ & 2.1 $^{+0.2}_{-0.2}$ & 177 $^{+38}_{-38}$ & 1156 & 37.16 $^{+0.43}_{-0.43}$ & 79.28 $^{+0.10}_{-0.10}$ & 8.96E+37 & 1.17E+35 \\
190 & 58724.929224292 & 564.1 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.6}_{-0.6}$ & 114 $^{+18}_{-18}$ & 1429 & 23.01 $^{+0.27}_{-0.27}$ & 80.40 $^{+0.16}_{-0.16}$ & 9.09E+37 & 1.83E+35 \\
191 & 58724.929509232 & 564.0 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.8}_{-0.8}$ & 215 $^{+26}_{-26}$ & 1305 & 22.08 $^{+0.26}_{-0.26}$ & 112.80 $^{+0.20}_{-0.20}$ & 1.27E+38 & 2.30E+35 \\
192 & 58724.929521253 & 563.7 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.5}_{-0.5}$ & 76 $^{+10}_{-10}$ & 1423 & 18.07 $^{+0.21}_{-0.21}$ & 49.78 $^{+0.12}_{-0.12}$ & 5.62E+37 & 1.31E+35 \\
193 & 58724.930087316 & 562.2 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.5}_{-0.5}$ & 118 $^{+140}_{-140}$ & 1130 & 5.41 $^{+0.06}_{-0.06}$ & 18.12 $^{+0.24}_{-0.24}$ & 1.94E+37 & 2.58E+35 \\
194 & 58724.930228337 & 563.1 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.6}_{-0.6}$ & 104 $^{+34}_{-34}$ & 1415 & 16.55 $^{+0.19}_{-0.19}$ & 53.60 $^{+0.12}_{-0.12}$ & 6.06E+37 & 1.39E+35 \\
195 & 58724.930557570 & 563.9 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.7}_{-0.7}$ & 157 $^{+8}_{-8}$ & 1281 & 23.25 $^{+0.27}_{-0.27}$ & 84.78 $^{+0.18}_{-0.18}$ & 9.58E+37 & 2.01E+35 \\
196 & 58724.930577221 & 564.4 $^{+0.6}_{-0.6}$ & 5.0 $^{+0.6}_{-0.6}$ & 249 $^{+62}_{-62}$ & 1366 & 28.85 $^{+0.33}_{-0.33}$ & 143.23 $^{+0.19}_{-0.19}$ & 1.62E+38 & 2.14E+35 \\
197 & 58724.930577350 & 564.1 $^{+0.4}_{-0.4}$ & 6.3 $^{+1.6}_{-1.6}$ & 188 $^{+68}_{-68}$ & 1250 & 10.55 $^{+0.12}_{-0.12}$ & 66.70 $^{+0.19}_{-0.19}$ & 7.53E+37 & 2.16E+35 \\
198 & 58724.931079235 & 563.3 $^{+1.1}_{-1.1}$ & 8.9 $^{+2.0}_{-2.0}$ & 49 $^{+31}_{-31}$ & 1404 & 13.45 $^{+0.16}_{-0.16}$ & 120.05 $^{+0.32}_{-0.32}$ & 1.36E+38 & 3.61E+35 \\
199 & 58724.931079418 & 563.0 $^{+1.1}_{-1.1}$ & 6.4 $^{+2.1}_{-2.1}$ & 67 $^{+5}_{-5}$ & 1382 & 7.37 $^{+0.09}_{-0.09}$ & 47.38 $^{+0.18}_{-0.18}$ & 5.35E+37 & 2.01E+35 \\
200 & 58724.931624504 & 563.6 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.4}_{-0.4}$ & 77 $^{+9}_{-9}$ & 1383 & 19.60 $^{+0.23}_{-0.23}$ & 51.80 $^{+0.10}_{-0.10}$ & 5.85E+37 & 1.11E+35 \\
201 & 58724.931713938 & 565.2 $^{+0.9}_{-0.9}$ & 4.4 $^{+1.1}_{-1.1}$ & 113 $^{+31}_{-31}$ & 1389 & 18.79 $^{+0.22}_{-0.22}$ & 82.55 $^{+0.24}_{-0.24}$ & 9.33E+37 & 2.69E+35 \\
202 & 58724.931714166 & 563.0 $^{+0.9}_{-0.9}$ & 3.0 $^{+2.2}_{-2.2}$ & 46 $^{+4}_{-4}$ & 1386 & 6.69 $^{+0.08}_{-0.08}$ & 20.30 $^{+0.17}_{-0.17}$ & 2.29E+37 & 1.95E+35 \\
203 & 58724.931856346 & 563.0 $^{+0.3}_{-0.3}$ & 5.8 $^{+0.4}_{-0.4}$ & 268 $^{+16}_{-16}$ & 1147 & 15.98 $^{+0.87}_{-0.87}$ & 91.89 $^{+0.32}_{-0.32}$ & 9.84E+37 & 3.45E+35 \\
204 & 58724.932075266 & 563.5 $^{+0.4}_{-0.4}$ & 8.1 $^{+0.6}_{-0.6}$ & 157 $^{+9}_{-9}$ & 1099 & 12.76 $^{+0.77}_{-0.77}$ & 103.36 $^{+0.45}_{-0.45}$ & 1.11E+38 & 4.78E+35 \\
205 & 58724.932075374 & 564.0 $^{+0.7}_{-0.7}$ & 8.8 $^{+0.9}_{-0.9}$ & 120 $^{+17}_{-17}$ & 1083 & 37.51 $^{+0.43}_{-0.43}$ & 331.24 $^{+0.37}_{-0.37}$ & 3.74E+38 & 4.17E+35 \\
206 & 58724.933137869 & 563.9 $^{+1.2}_{-1.2}$ & 5.5 $^{+2.1}_{-2.1}$ & 60 $^{+18}_{-18}$ & 1438 & 7.72 $^{+0.09}_{-0.09}$ & 42.21 $^{+0.18}_{-0.18}$ & 4.77E+37 & 2.06E+35 \\
207 & 58724.933137947 & 564.0 $^{+1.2}_{-1.2}$ & 7.4 $^{+2.5}_{-2.5}$ & 75 $^{+15}_{-15}$ & 1430 & 9.67 $^{+0.11}_{-0.11}$ & 71.73 $^{+0.27}_{-0.27}$ & 8.11E+37 & 3.07E+35 \\
208 & 58724.933208317 & 564.1 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.4}_{-0.4}$ & 147 $^{+25}_{-25}$ & 1352 & 24.17 $^{+0.27}_{-0.27}$ & 53.00 $^{+0.12}_{-0.12}$ & 5.99E+37 & 1.36E+35 \\
209 & 58724.933393009 & 563.3 $^{+1.3}_{-1.3}$ & 10.5 $^{+3.7}_{-3.7}$ & 70 $^{+30}_{-30}$ & 1385 & 12.08 $^{+0.14}_{-0.14}$ & 126.61 $^{+0.50}_{-0.50}$ & 1.43E+38 & 5.67E+35 \\
210 & 58724.933479369 & 564.8 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.3}_{-0.3}$ & 67 $^{+40}_{-40}$ & 1394 & 26.18 $^{+0.30}_{-0.30}$ & 66.99 $^{+0.10}_{-0.10}$ & 7.57E+37 & 1.11E+35 \\
211 & 58724.933518494 & 563.1 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.5}_{-0.5}$ & 114 $^{+4}_{-4}$ & 1087 & 19.40 $^{+0.22}_{-0.22}$ & 55.56 $^{+0.11}_{-0.11}$ & 6.28E+37 & 1.27E+35 \\
212 & 58724.933518664 & 563.6 $^{+0.6}_{-0.6}$ & 3.5 $^{+1.2}_{-1.2}$ & 80 $^{+5}_{-5}$ & 1365 & 11.23 $^{+0.13}_{-0.13}$ & 39.80 $^{+0.15}_{-0.15}$ & 4.50E+37 & 1.67E+35 \\
213 & 58724.933830444 & 565.2 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.6}_{-0.6}$ & 66 $^{+30}_{-30}$ & 1290 & 21.98 $^{+0.25}_{-0.25}$ & 85.40 $^{+0.15}_{-0.15}$ & 9.65E+37 & 1.68E+35 \\
214 & 58724.933845447 & 564.4 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.4}_{-0.4}$ & 100 $^{+64}_{-64}$ & 1359 & 21.18 $^{+0.24}_{-0.24}$ & 88.75 $^{+0.10}_{-0.10}$ & 1.00E+38 & 1.16E+35 \\
215 & 58724.933850035 & 563.2 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.1}_{-1.1}$ & 61 $^{+8}_{-8}$ & 1323 & 11.38 $^{+0.13}_{-0.13}$ & 41.88 $^{+0.14}_{-0.14}$ & 4.73E+37 & 1.61E+35 \\
216 & 58724.933978885 & 563.8 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.6}_{-0.6}$ & 144 $^{+48}_{-48}$ & 1341 & 18.07 $^{+0.20}_{-0.20}$ & 54.82 $^{+0.13}_{-0.13}$ & 6.19E+37 & 1.44E+35 \\
217 & 58724.934015034 & 565.8 $^{+0.5}_{-0.5}$ & 4.7 $^{+0.4}_{-0.4}$ & 100 $^{+16}_{-16}$ & 1429 & 15.08 $^{+1.04}_{-1.04}$ & 71.48 $^{+0.41}_{-0.41}$ & 7.65E+37 & 4.34E+35 \\
218 & 58724.934083913 & 563.4 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.1}_{-1.1}$ & 64 $^{+36}_{-36}$ & 1402 & 14.85 $^{+0.17}_{-0.17}$ & 78.91 $^{+0.19}_{-0.19}$ & 8.92E+37 & 2.16E+35 \\
219 & 58724.934207622 & 564.0 $^{+0.1}_{-0.1}$ & 2.0 $^{+0.1}_{-0.1}$ & 290 $^{+16}_{-16}$ & 1259 & 58.50 $^{+1.44}_{-1.44}$ & 117.59 $^{+0.09}_{-0.09}$ & 1.26E+38 & 9.25E+34 \\
220 & 58724.934337412 & 562.3 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.7}_{-0.7}$ & 224 $^{+16}_{-16}$ & 1372 & 34.69 $^{+0.39}_{-0.39}$ & 166.01 $^{+0.27}_{-0.27}$ & 1.88E+38 & 3.00E+35 \\
221 & 58724.934337962 & 562.6 $^{+0.3}_{-0.3}$ & 3.8 $^{+0.8}_{-0.8}$ & 101 $^{+24}_{-24}$ & 1424 & 17.57 $^{+0.20}_{-0.20}$ & 66.47 $^{+0.15}_{-0.15}$ & 7.51E+37 & 1.74E+35 \\
222 & 58724.934362153 & 562.8 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.3}_{-1.3}$ & 55 $^{+29}_{-29}$ & 1414 & 13.71 $^{+0.15}_{-0.15}$ & 78.09 $^{+0.21}_{-0.21}$ & 8.82E+37 & 2.34E+35 \\
223 & 58724.934400630 & 564.7 $^{+0.9}_{-0.9}$ & 12.9 $^{+0.8}_{-0.8}$ & 168 $^{+14}_{-14}$ & 1182 & 12.95 $^{+0.63}_{-0.63}$ & 167.06 $^{+0.48}_{-0.48}$ & 1.79E+38 & 5.13E+35 \\
224 & 58724.934567218 & 564.1 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.7}_{-0.7}$ & 61 $^{+21}_{-21}$ & 1320 & 24.19 $^{+0.27}_{-0.27}$ & 96.84 $^{+0.18}_{-0.18}$ & 1.09E+38 & 2.03E+35 \\
225 & 58724.935086594 & 562.4 $^{+1.2}_{-1.2}$ & 8.8 $^{+1.3}_{-1.3}$ & 55 $^{+9}_{-9}$ & 1038 & 2.87 $^{+0.03}_{-0.03}$ & 25.31 $^{+0.32}_{-0.32}$ & 2.71E+37 & 3.45E+35 \\
226 & 58724.935205051 & 562.8 $^{+1.1}_{-1.1}$ & 8.4 $^{+1.6}_{-1.6}$ & 154 $^{+27}_{-27}$ & 1173 & 21.51 $^{+0.24}_{-0.24}$ & 181.39 $^{+0.38}_{-0.38}$ & 2.05E+38 & 4.31E+35 \\
227 & 58724.935288662 & 563.8 $^{+1.3}_{-1.3}$ & 5.6 $^{+0.8}_{-0.8}$ & 193 $^{+42}_{-42}$ & 1377 & 19.56 $^{+0.22}_{-0.22}$ & 108.75 $^{+0.18}_{-0.18}$ & 1.23E+38 & 2.03E+35 \\
228 & 58724.935580853 & 563.8 $^{+1.2}_{-1.2}$ & 5.4 $^{+0.7}_{-0.7}$ & 72 $^{+57}_{-57}$ & 1364 & 21.10 $^{+0.24}_{-0.24}$ & 113.90 $^{+0.16}_{-0.16}$ & 1.29E+38 & 1.79E+35 \\
229 & 58724.935700141 & 565.6 $^{+0.9}_{-0.9}$ & 5.6 $^{+0.5}_{-0.5}$ & 185 $^{+47}_{-47}$ & 1369 & 31.83 $^{+0.36}_{-0.36}$ & 178.05 $^{+0.19}_{-0.19}$ & 2.01E+38 & 2.10E+35 \\
230 & 58724.935700354 & 565.1 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.6}_{-0.6}$ & 169 $^{+7}_{-7}$ & 1166 & 12.12 $^{+0.14}_{-0.14}$ & 29.67 $^{+0.09}_{-0.09}$ & 3.35E+37 & 9.70E+34 \\
231 & 58724.935700884 & 562.6 $^{+1.3}_{-1.3}$ & 6.2 $^{+2.0}_{-2.0}$ & 97 $^{+13}_{-13}$ & 1301 & 12.70 $^{+0.14}_{-0.14}$ & 78.29 $^{+0.28}_{-0.28}$ & 8.85E+37 & 3.21E+35 \\
232 & 58724.935758410 & 563.9 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.6}_{-0.6}$ & 152 $^{+39}_{-39}$ & 1226 & 21.43 $^{+0.24}_{-0.24}$ & 71.94 $^{+0.14}_{-0.14}$ & 8.13E+37 & 1.64E+35 \\
233 & 58724.935995899 & 564.1 $^{+1.0}_{-1.0}$ & 6.0 $^{+0.9}_{-0.9}$ & 303 $^{+27}_{-27}$ & 1189 & 21.35 $^{+0.24}_{-0.24}$ & 127.73 $^{+0.23}_{-0.23}$ & 1.44E+38 & 2.54E+35 \\
234 & 58724.936788941 & 563.0 $^{+1.2}_{-1.2}$ & 6.0 $^{+0.6}_{-0.6}$ & 153 $^{+24}_{-24}$ & 1348 & 8.38 $^{+0.73}_{-0.73}$ & 49.94 $^{+0.45}_{-0.45}$ & 5.35E+37 & 4.84E+35 \\
235 & 58724.937505803 & 563.2 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.8}_{-0.8}$ & 77 $^{+4}_{-4}$ & 1373 & 22.02 $^{+0.24}_{-0.24}$ & 106.32 $^{+0.21}_{-0.21}$ & 1.20E+38 & 2.32E+35 \\
236 & 58724.937588856 & 564.0 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.6}_{-0.6}$ & 137 $^{+21}_{-21}$ & 1401 & 18.11 $^{+0.20}_{-0.20}$ & 70.20 $^{+0.13}_{-0.13}$ & 7.93E+37 & 1.45E+35 \\
237 & 58724.938161764 & 562.1 $^{+1.1}_{-1.1}$ & 6.8 $^{+1.0}_{-1.0}$ & 82 $^{+23}_{-23}$ & 1058 & 15.71 $^{+0.17}_{-0.17}$ & 106.67 $^{+1.33}_{-1.33}$ & 1.14E+38 & 1.42E+36 \\
238 & 58724.938196434 & 563.6 $^{+1.1}_{-1.1}$ & 6.1 $^{+0.4}_{-0.4}$ & 235 $^{+15}_{-15}$ & 1381 & 54.17 $^{+0.59}_{-0.59}$ & 329.67 $^{+0.21}_{-0.21}$ & 3.73E+38 & 2.37E+35 \\
239 & 58724.938695827 & 563.6 $^{+1.1}_{-1.1}$ & 5.4 $^{+1.6}_{-1.6}$ & 51 $^{+28}_{-28}$ & 1402 & 12.43 $^{+0.14}_{-0.14}$ & 66.68 $^{+0.22}_{-0.22}$ & 7.53E+37 & 2.44E+35 \\
240 & 58724.938935157 & 565.0 $^{+0.3}_{-0.3}$ & 3.8 $^{+0.1}_{-0.1}$ & 171 $^{+17}_{-17}$ & 1413 & 35.39 $^{+1.15}_{-1.15}$ & 132.71 $^{+0.16}_{-0.16}$ & 1.42E+38 & 1.72E+35 \\
241 & 58724.938935841 & 563.2 $^{+1.1}_{-1.1}$ & 4.6 $^{+1.3}_{-1.3}$ & 124 $^{+32}_{-32}$ & 1387 & 10.30 $^{+0.11}_{-0.11}$ & 47.80 $^{+0.14}_{-0.14}$ & 5.40E+37 & 1.62E+35 \\
242 & 58724.938936085 & 562.7 $^{+1.3}_{-1.3}$ & 4.6 $^{+2.3}_{-2.3}$ & 88 $^{+6}_{-6}$ & 1365 & 8.48 $^{+0.09}_{-0.09}$ & 39.06 $^{+0.21}_{-0.21}$ & 4.41E+37 & 2.36E+35 \\
243 & 58724.938949290 & 563.5 $^{+1.2}_{-1.2}$ & 5.3 $^{+0.5}_{-0.5}$ & 231 $^{+53}_{-53}$ & 1304 & 20.84 $^{+0.23}_{-0.23}$ & 110.01 $^{+0.11}_{-0.11}$ & 1.24E+38 & 1.24E+35 \\
244 & 58724.939160231 & 563.8 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.7}_{-0.7}$ & 89 $^{+34}_{-34}$ & 1386 & 20.26 $^{+0.22}_{-0.22}$ & 91.97 $^{+0.15}_{-0.15}$ & 1.04E+38 & 1.69E+35 \\
245 & 58724.939665652 & 564.6 $^{+1.0}_{-1.0}$ & 5.1 $^{+0.7}_{-0.7}$ & 124 $^{+21}_{-21}$ & 1297 & 21.24 $^{+0.23}_{-0.23}$ & 108.12 $^{+0.16}_{-0.16}$ & 1.22E+38 & 1.84E+35 \\
246 & 58724.939970630 & 565.1 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.2}_{-0.2}$ & 145 $^{+45}_{-45}$ & 1382 & 20.00 $^{+1.57}_{-1.57}$ & 38.40 $^{+0.28}_{-0.28}$ & 4.11E+37 & 3.03E+35 \\
247 & 58724.939970719 & 564.8 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.5}_{-0.5}$ & 97 $^{+105}_{-105}$ & 1142 & 31.54 $^{+0.34}_{-0.34}$ & 142.64 $^{+0.18}_{-0.18}$ & 1.61E+38 & 1.99E+35 \\
248 & 58724.940058016 & 563.6 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.7}_{-0.7}$ & 73 $^{+32}_{-32}$ & 1160 & 18.08 $^{+0.19}_{-0.19}$ & 68.84 $^{+0.13}_{-0.13}$ & 7.78E+37 & 1.46E+35 \\
249 & 58724.940058605 & 563.2 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.1}_{-1.1}$ & 80 $^{+22}_{-22}$ & 1132 & 10.59 $^{+0.11}_{-0.11}$ & 45.54 $^{+0.13}_{-0.13}$ & 5.15E+37 & 1.42E+35 \\
250 & 58724.940115405 & 562.7 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.2}_{-1.2}$ & 196 $^{+72}_{-72}$ & 1231 & 8.64 $^{+0.09}_{-0.09}$ & 32.32 $^{+0.11}_{-0.11}$ & 3.65E+37 & 1.21E+35 \\
251 & 58724.940115869 & 563.8 $^{+1.0}_{-1.0}$ & 4.6 $^{+0.9}_{-0.9}$ & 72 $^{+13}_{-13}$ & 1418 & 15.81 $^{+0.17}_{-0.17}$ & 72.42 $^{+0.15}_{-0.15}$ & 8.18E+37 & 1.69E+35 \\
252 & 58724.940137842 & 563.6 $^{+1.4}_{-1.4}$ & 7.8 $^{+0.7}_{-0.7}$ & 178 $^{+29}_{-29}$ & 1276 & 10.75 $^{+0.79}_{-0.79}$ & 83.64 $^{+0.55}_{-0.55}$ & 8.95E+37 & 5.84E+35 \\
253 & 58724.940958789 & 564.0 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.2}_{-0.2}$ & 97 $^{+46}_{-46}$ & 1299 & 26.89 $^{+0.29}_{-0.29}$ & 72.69 $^{+0.07}_{-0.07}$ & 8.21E+37 & 7.65E+34 \\
254 & 58724.940958860 & 563.9 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.5}_{-0.5}$ & 56 $^{+28}_{-28}$ & 1426 & 14.46 $^{+0.15}_{-0.15}$ & 42.77 $^{+0.08}_{-0.08}$ & 4.83E+37 & 9.04E+34 \\
255 & 58724.941257593 & 564.5 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.3}_{-0.3}$ & 66 $^{+41}_{-41}$ & 1417 & 24.83 $^{+0.27}_{-0.27}$ & 52.77 $^{+0.08}_{-0.08}$ & 5.96E+37 & 9.19E+34 \\
256 & 58724.942043680 & 563.6 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.4}_{-0.4}$ & 212 $^{+13}_{-13}$ & 1274 & 34.18 $^{+0.36}_{-0.36}$ & 122.89 $^{+0.15}_{-0.15}$ & 1.39E+38 & 1.64E+35 \\
257 & 58724.942177274 & 564.4 $^{+1.1}_{-1.1}$ & 5.5 $^{+1.2}_{-1.2}$ & 52 $^{+13}_{-13}$ & 1137 & 13.95 $^{+0.15}_{-0.15}$ & 77.06 $^{+0.18}_{-0.18}$ & 8.71E+37 & 2.08E+35 \\
258 & 58724.942204136 & 565.3 $^{+0.7}_{-0.7}$ & 4.0 $^{+0.3}_{-0.3}$ & 148 $^{+13}_{-13}$ & 1410 & 32.30 $^{+0.34}_{-0.34}$ & 127.94 $^{+0.10}_{-0.10}$ & 1.45E+38 & 1.12E+35 \\
259 & 58724.942626670 & 564.0 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.4}_{-0.4}$ & 127 $^{+23}_{-23}$ & 1426 & 23.30 $^{+0.25}_{-0.25}$ & 97.42 $^{+0.10}_{-0.10}$ & 1.10E+38 & 1.09E+35 \\
260 & 58724.942643193 & 563.1 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.1}_{-1.1}$ & 49 $^{+26}_{-26}$ & 1427 & 12.41 $^{+0.13}_{-0.13}$ & 42.51 $^{+0.15}_{-0.15}$ & 4.80E+37 & 1.66E+35 \\
261 & 58724.943177262 & 562.8 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.0}_{-1.0}$ & 63 $^{+15}_{-15}$ & 1423 & 14.48 $^{+0.15}_{-0.15}$ & 54.65 $^{+0.16}_{-0.16}$ & 6.18E+37 & 1.77E+35 \\
262 & 58724.943276791 & 563.6 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.2}_{-0.2}$ & 161 $^{+59}_{-59}$ & 1258 & 37.96 $^{+0.40}_{-0.40}$ & 103.89 $^{+0.08}_{-0.08}$ & 1.17E+38 & 8.66E+34 \\
263 & 58724.943330517 & 563.7 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.0}_{-1.0}$ & 59 $^{+6}_{-6}$ & 1038 & 14.68 $^{+0.15}_{-0.15}$ & 106.22 $^{+1.27}_{-1.27}$ & 1.14E+38 & 1.36E+36 \\
264 & 58724.943339997 & 563.9 $^{+0.3}_{-0.3}$ & 3.7 $^{+0.3}_{-0.3}$ & 165 $^{+17}_{-17}$ & 1153 & 27.02 $^{+0.28}_{-0.28}$ & 100.13 $^{+0.10}_{-0.10}$ & 1.13E+38 & 1.10E+35 \\
265 & 58724.943448337 & 565.0 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.5}_{-0.5}$ & 152 $^{+44}_{-44}$ & 1326 & 13.15 $^{+1.01}_{-1.01}$ & 71.14 $^{+0.49}_{-0.49}$ & 7.62E+37 & 5.30E+35 \\
266 & 58724.944090410 & 563.7 $^{+1.0}_{-1.0}$ & 5.1 $^{+1.0}_{-1.0}$ & 47 $^{+5}_{-5}$ & 1350 & 11.32 $^{+0.12}_{-0.12}$ & 57.93 $^{+0.12}_{-0.12}$ & 6.55E+37 & 1.40E+35 \\
267 & 58724.944399848 & 563.1 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.7}_{-0.7}$ & 83 $^{+18}_{-18}$ & 1354 & 16.84 $^{+0.17}_{-0.17}$ & 63.26 $^{+0.12}_{-0.12}$ & 7.15E+37 & 1.38E+35 \\
268 & 58724.944455333 & 562.0 $^{+0.9}_{-0.9}$ & 4.9 $^{+0.7}_{-0.7}$ & 135 $^{+31}_{-31}$ & 1410 & 17.80 $^{+0.19}_{-0.19}$ & 86.86 $^{+0.13}_{-0.13}$ & 9.81E+37 & 1.49E+35 \\
269 & 58724.944704992 & 563.2 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.2}_{-1.2}$ & 55 $^{+45}_{-45}$ & 1401 & 19.19 $^{+0.20}_{-0.20}$ & 124.96 $^{+0.24}_{-0.24}$ & 1.41E+38 & 2.74E+35 \\
270 & 58724.944852813 & 563.1 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.8}_{-0.8}$ & 98 $^{+106}_{-106}$ & 1420 & 18.72 $^{+0.20}_{-0.20}$ & 80.35 $^{+0.16}_{-0.16}$ & 9.08E+37 & 1.79E+35 \\
271 & 58724.944943815 & 563.1 $^{+1.2}_{-1.2}$ & 7.5 $^{+0.4}_{-0.4}$ & 236 $^{+9}_{-9}$ & 1369 & 21.23 $^{+0.87}_{-0.87}$ & 158.38 $^{+0.31}_{-0.31}$ & 1.70E+38 & 3.35E+35 \\
272 & 58724.945180161 & 563.2 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.7}_{-0.7}$ & 95 $^{+42}_{-42}$ & 1271 & 17.86 $^{+0.19}_{-0.19}$ & 75.90 $^{+0.13}_{-0.13}$ & 8.58E+37 & 1.45E+35 \\
273 & 58724.945180888 & 565.0 $^{+0.8}_{-0.8}$ & 6.4 $^{+0.7}_{-0.7}$ & 242 $^{+78}_{-78}$ & 1142 & 10.28 $^{+0.90}_{-0.90}$ & 65.69 $^{+0.59}_{-0.59}$ & 7.03E+37 & 6.36E+35 \\
274 & 58724.945299966 & 562.8 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.8}_{-0.8}$ & 58 $^{+20}_{-20}$ & 1346 & 9.47 $^{+0.10}_{-0.10}$ & 31.14 $^{+0.08}_{-0.08}$ & 3.52E+37 & 9.11E+34 \\
275 & 58724.946279559 & 564.2 $^{+1.0}_{-1.0}$ & 4.0 $^{+1.2}_{-1.2}$ & 69 $^{+31}_{-31}$ & 1419 & 12.98 $^{+0.13}_{-0.13}$ & 52.51 $^{+0.16}_{-0.16}$ & 5.93E+37 & 1.85E+35 \\
276 & 58724.946696913 & 563.0 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.5}_{-0.5}$ & 249 $^{+91}_{-91}$ & 1253 & 22.12 $^{+0.23}_{-0.23}$ & 97.60 $^{+0.12}_{-0.12}$ & 1.10E+38 & 1.35E+35 \\
277 & 58724.946697323 & 565.1 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.5}_{-0.5}$ & 116 $^{+23}_{-23}$ & 1331 & 23.48 $^{+0.24}_{-0.24}$ & 68.27 $^{+0.11}_{-0.11}$ & 7.71E+37 & 1.27E+35 \\
278 & 58724.946720924 & 563.4 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.8}_{-0.8}$ & 73 $^{+11}_{-11}$ & 1271 & 13.21 $^{+0.14}_{-0.14}$ & 51.86 $^{+0.11}_{-0.11}$ & 5.86E+37 & 1.19E+35 \\
279 & 58724.946721268 & 561.4 $^{+0.8}_{-0.8}$ & 7.5 $^{+2.1}_{-2.1}$ & 94 $^{+19}_{-19}$ & 1081 & 12.70 $^{+0.13}_{-0.13}$ & 95.63 $^{+0.27}_{-0.27}$ & 1.08E+38 & 3.05E+35 \\
280 & 58724.946837449 & 565.7 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.3}_{-0.3}$ & 231 $^{+83}_{-83}$ & 1356 & 39.00 $^{+0.40}_{-0.40}$ & 138.23 $^{+0.11}_{-0.11}$ & 1.56E+38 & 1.21E+35 \\
281 & 58724.946927083 & 563.1 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.6}_{-0.6}$ & 73 $^{+45}_{-45}$ & 1086 & 14.00 $^{+0.14}_{-0.14}$ & 57.72 $^{+0.67}_{-0.67}$ & 6.18E+37 & 7.22E+35 \\
282 & 58724.947124611 & 564.6 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.3}_{-0.3}$ & 61 $^{+21}_{-21}$ & 1407 & 27.71 $^{+0.28}_{-0.28}$ & 74.90 $^{+0.08}_{-0.08}$ & 8.46E+37 & 8.83E+34 \\
283 & 58724.947124752 & 564.0 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.7}_{-0.7}$ & 74 $^{+5}_{-5}$ & 1329 & 12.00 $^{+0.12}_{-0.12}$ & 41.88 $^{+0.09}_{-0.09}$ & 4.73E+37 & 1.02E+35 \\
284 & 58724.948133465 & 562.9 $^{+0.9}_{-0.9}$ & 2.0 $^{+0.3}_{-0.3}$ & 116 $^{+31}_{-31}$ & 1396 & 21.23 $^{+0.21}_{-0.21}$ & 41.86 $^{+0.06}_{-0.06}$ & 4.73E+37 & 7.18E+34 \\
285 & 58724.948634911 & 564.2 $^{+1.1}_{-1.1}$ & 6.7 $^{+0.9}_{-0.9}$ & 152 $^{+22}_{-22}$ & 1414 & 29.17 $^{+0.29}_{-0.29}$ & 194.86 $^{+0.26}_{-0.26}$ & 2.20E+38 & 2.91E+35 \\
286 & 58724.948802347 & 563.8 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.7}_{-0.7}$ & 64 $^{+15}_{-15}$ & 1258 & 7.73 $^{+0.08}_{-0.08}$ & 35.60 $^{+0.41}_{-0.41}$ & 3.81E+37 & 4.35E+35 \\
287 & 58724.948915577 & 563.1 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.2}_{-1.2}$ & 78 $^{+18}_{-18}$ & 1415 & 12.60 $^{+0.13}_{-0.13}$ & 63.31 $^{+0.15}_{-0.15}$ & 7.15E+37 & 1.73E+35 \\
288 & 58724.949357022 & 562.7 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 101 $^{+50}_{-50}$ & 1305 & 17.36 $^{+0.17}_{-0.17}$ & 68.63 $^{+0.15}_{-0.15}$ & 7.75E+37 & 1.66E+35 \\
289 & 58724.949793879 & 563.9 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.6}_{-0.6}$ & 120 $^{+22}_{-22}$ & 1348 & 23.00 $^{+0.23}_{-0.23}$ & 107.34 $^{+0.13}_{-0.13}$ & 1.21E+38 & 1.48E+35 \\
290 & 58724.949817625 & 563.5 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.5}_{-1.5}$ & 74 $^{+26}_{-26}$ & 1439 & 15.55 $^{+0.16}_{-0.16}$ & 97.55 $^{+0.23}_{-0.23}$ & 1.10E+38 & 2.61E+35 \\
291 & 58724.949817871 & 563.6 $^{+1.2}_{-1.2}$ & 4.9 $^{+2.2}_{-2.2}$ & 88 $^{+19}_{-19}$ & 1203 & 9.42 $^{+0.10}_{-0.10}$ & 45.81 $^{+0.21}_{-0.21}$ & 5.18E+37 & 2.32E+35 \\
292 & 58724.949818001 & 564.2 $^{+0.8}_{-0.8}$ & 4.8 $^{+2.3}_{-2.3}$ & 245 $^{+4}_{-4}$ & 1227 & 8.35 $^{+0.08}_{-0.08}$ & 39.67 $^{+0.19}_{-0.19}$ & 4.48E+37 & 2.14E+35 \\
293 & 58724.950039130 & 564.1 $^{+0.6}_{-0.6}$ & 3.0 $^{+0.3}_{-0.3}$ & 300 $^{+37}_{-37}$ & 1264 & 31.39 $^{+0.31}_{-0.31}$ & 94.44 $^{+0.09}_{-0.09}$ & 1.07E+38 & 9.80E+34 \\
294 & 58724.950233281 & 564.6 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.6}_{-0.6}$ & 100 $^{+63}_{-63}$ & 1413 & 22.35 $^{+0.22}_{-0.22}$ & 95.95 $^{+0.14}_{-0.14}$ & 1.08E+38 & 1.60E+35 \\
295 & 58724.950329724 & 563.7 $^{+1.4}_{-1.4}$ & 4.5 $^{+0.6}_{-0.6}$ & 136 $^{+26}_{-26}$ & 1238 & 22.82 $^{+0.23}_{-0.23}$ & 103.58 $^{+0.14}_{-0.14}$ & 1.17E+38 & 1.54E+35 \\
296 & 58724.950374328 & 563.7 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.2}_{-0.2}$ & 198 $^{+20}_{-20}$ & 1298 & 22.26 $^{+1.32}_{-1.32}$ & 69.01 $^{+0.29}_{-0.29}$ & 7.39E+37 & 3.11E+35 \\
297 & 58724.950507151 & 564.3 $^{+0.3}_{-0.3}$ & 2.7 $^{+0.4}_{-0.4}$ & 93 $^{+14}_{-14}$ & 1436 & 25.02 $^{+0.25}_{-0.25}$ & 68.05 $^{+0.09}_{-0.09}$ & 7.69E+37 & 1.07E+35 \\
298 & 58724.950581748 & 563.7 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.1}_{-1.1}$ & 47 $^{+10}_{-10}$ & 1342 & 14.32 $^{+0.14}_{-0.14}$ & 77.29 $^{+0.15}_{-0.15}$ & 8.73E+37 & 1.74E+35 \\
299 & 58724.950978164 & 563.3 $^{+1.4}_{-1.4}$ & 5.8 $^{+0.9}_{-0.9}$ & 136 $^{+20}_{-20}$ & 1320 & 20.00 $^{+0.20}_{-0.20}$ & 115.96 $^{+0.18}_{-0.18}$ & 1.31E+38 & 2.01E+35 \\
300 & 58724.951062014 & 563.5 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.7}_{-0.7}$ & 49 $^{+40}_{-40}$ & 1368 & 15.78 $^{+0.16}_{-0.16}$ & 65.85 $^{+0.11}_{-0.11}$ & 7.44E+37 & 1.27E+35 \\
301 & 58724.951224668 & 562.7 $^{+1.4}_{-1.4}$ & 5.1 $^{+0.9}_{-0.9}$ & 67 $^{+30}_{-30}$ & 1158 & 12.55 $^{+0.12}_{-0.12}$ & 63.71 $^{+0.11}_{-0.11}$ & 7.20E+37 & 1.22E+35 \\
302 & 58724.951225241 & 563.6 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.9}_{-0.9}$ & 332 $^{+95}_{-95}$ & 1241 & 14.40 $^{+0.14}_{-0.14}$ & 73.90 $^{+0.13}_{-0.13}$ & 8.35E+37 & 1.44E+35 \\
303 & 58724.951271136 & 562.8 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.5}_{-0.5}$ & 104 $^{+37}_{-37}$ & 1413 & 12.55 $^{+0.12}_{-0.12}$ & 24.00 $^{+0.06}_{-0.06}$ & 2.71E+37 & 6.60E+34 \\
304 & 58724.951331015 & 563.0 $^{+1.3}_{-1.3}$ & 4.8 $^{+0.6}_{-0.6}$ & 98 $^{+10}_{-10}$ & 1056 & 25.82 $^{+0.26}_{-0.26}$ & 123.55 $^{+0.16}_{-0.16}$ & 1.40E+38 & 1.81E+35 \\
305 & 58724.952142244 & 563.5 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.5}_{-0.5}$ & 112 $^{+12}_{-12}$ & 1200 & 29.27 $^{+0.28}_{-0.28}$ & 126.40 $^{+0.14}_{-0.14}$ & 1.43E+38 & 1.63E+35 \\
306 & 58724.952147855 & 563.6 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.7}_{-0.7}$ & 90 $^{+30}_{-30}$ & 1385 & 16.79 $^{+0.16}_{-0.16}$ & 63.77 $^{+0.11}_{-0.11}$ & 7.21E+37 & 1.28E+35 \\
307 & 58724.952186452 & 563.0 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.8}_{-0.8}$ & 98 $^{+5}_{-5}$ & 1394 & 13.12 $^{+0.13}_{-0.13}$ & 37.91 $^{+0.10}_{-0.10}$ & 4.28E+37 & 1.15E+35 \\
308 & 58724.952218767 & 563.1 $^{+1.2}_{-1.2}$ & 6.8 $^{+1.0}_{-1.0}$ & 228 $^{+117}_{-117}$ & 1266 & 20.41 $^{+0.20}_{-0.20}$ & 139.11 $^{+0.21}_{-0.21}$ & 1.57E+38 & 2.35E+35 \\
309 & 58724.952219369 & 564.2 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.7}_{-0.7}$ & 259 $^{+22}_{-22}$ & 1331 & 31.08 $^{+0.30}_{-0.30}$ & 211.85 $^{+0.22}_{-0.22}$ & 2.39E+38 & 2.52E+35 \\
310 & 58724.953532548 & 564.7 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.4}_{-0.4}$ & 79 $^{+6}_{-6}$ & 1052 & 34.88 $^{+0.34}_{-0.34}$ & 123.06 $^{+0.14}_{-0.14}$ & 1.39E+38 & 1.55E+35 \\
311 & 58724.953573407 & 563.6 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.7}_{-0.7}$ & 65 $^{+70}_{-70}$ & 1321 & 12.33 $^{+0.12}_{-0.12}$ & 44.55 $^{+0.09}_{-0.09}$ & 5.03E+37 & 9.90E+34 \\
312 & 58724.953718446 & 563.2 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.6}_{-0.6}$ & 119 $^{+7}_{-7}$ & 1282 & 20.94 $^{+0.20}_{-0.20}$ & 85.96 $^{+0.13}_{-0.13}$ & 9.71E+37 & 1.42E+35 \\
313 & 58724.953796434 & 562.8 $^{+0.1}_{-0.1}$ & 1.5 $^{+0.2}_{-0.2}$ & 192 $^{+12}_{-12}$ & 1113 & 24.48 $^{+1.97}_{-1.97}$ & 36.72 $^{+0.30}_{-0.30}$ & 3.93E+37 & 3.16E+35 \\
314 & 58724.953796473 & 562.8 $^{+0.1}_{-0.1}$ & 3.8 $^{+0.3}_{-0.3}$ & 208 $^{+10}_{-10}$ & 1116 & 27.18 $^{+1.20}_{-1.20}$ & 103.28 $^{+0.31}_{-0.31}$ & 1.11E+38 & 3.34E+35 \\
315 & 58724.953877224 & 563.4 $^{+1.3}_{-1.3}$ & 5.9 $^{+0.4}_{-0.4}$ & 247 $^{+36}_{-36}$ & 1275 & 14.47 $^{+0.93}_{-0.93}$ & 84.79 $^{+0.42}_{-0.42}$ & 9.08E+37 & 4.48E+35 \\
316 & 58724.954226482 & 563.7 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.5}_{-0.5}$ & 125 $^{+34}_{-34}$ & 1356 & 29.42 $^{+0.28}_{-0.28}$ & 106.03 $^{+0.13}_{-0.13}$ & 1.20E+38 & 1.50E+35 \\
317 & 58724.954295887 & 564.4 $^{+0.2}_{-0.2}$ & 2.5 $^{+0.2}_{-0.2}$ & 372 $^{+41}_{-41}$ & 1193 & 22.33 $^{+1.44}_{-1.44}$ & 55.60 $^{+0.27}_{-0.27}$ & 5.95E+37 & 2.93E+35 \\
318 & 58724.954867693 & 563.3 $^{+0.6}_{-0.6}$ & 2.3 $^{+0.2}_{-0.2}$ & 68 $^{+11}_{-11}$ & 1421 & 15.93 $^{+1.49}_{-1.49}$ & 36.16 $^{+0.37}_{-0.37}$ & 3.87E+37 & 3.99E+35 \\
319 & 58724.954872498 & 563.7 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.6}_{-0.6}$ & 87 $^{+58}_{-58}$ & 1426 & 22.48 $^{+0.21}_{-0.21}$ & 71.28 $^{+0.12}_{-0.12}$ & 8.05E+37 & 1.35E+35 \\
320 & 58724.954874271 & 563.0 $^{+1.3}_{-1.3}$ & 6.8 $^{+1.7}_{-1.7}$ & 81 $^{+26}_{-26}$ & 1411 & 14.02 $^{+0.13}_{-0.13}$ & 94.99 $^{+0.23}_{-0.23}$ & 1.07E+38 & 2.63E+35 \\
321 & 58724.954931016 & 563.1 $^{+1.1}_{-1.1}$ & 9.2 $^{+1.6}_{-1.6}$ & 92 $^{+53}_{-53}$ & 1399 & 20.37 $^{+0.20}_{-0.20}$ & 187.53 $^{+0.32}_{-0.32}$ & 2.12E+38 & 3.59E+35 \\
322 & 58724.955100839 & 562.8 $^{+1.4}_{-1.4}$ & 5.6 $^{+0.9}_{-0.9}$ & 154 $^{+20}_{-20}$ & 1400 & 20.92 $^{+0.20}_{-0.20}$ & 116.14 $^{+0.17}_{-0.17}$ & 1.31E+38 & 1.97E+35 \\
323 & 58724.955156951 & 562.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.0}_{-1.0}$ & 78 $^{+35}_{-35}$ & 1312 & 14.30 $^{+0.14}_{-0.14}$ & 55.66 $^{+0.14}_{-0.14}$ & 6.29E+37 & 1.57E+35 \\
324 & 58724.955586862 & 564.8 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.3}_{-0.3}$ & 78 $^{+32}_{-32}$ & 1374 & 28.50 $^{+0.27}_{-0.27}$ & 93.03 $^{+0.08}_{-0.08}$ & 1.05E+38 & 9.19E+34 \\
325 & 58724.955611349 & 563.3 $^{+1.3}_{-1.3}$ & 5.9 $^{+1.3}_{-1.3}$ & 109 $^{+58}_{-58}$ & 1208 & 15.46 $^{+0.15}_{-0.15}$ & 90.92 $^{+0.19}_{-0.19}$ & 1.03E+38 & 2.12E+35 \\
326 & 58724.955611845 & 562.3 $^{+0.9}_{-0.9}$ & 4.2 $^{+0.4}_{-0.4}$ & 221 $^{+109}_{-109}$ & 1220 & 33.22 $^{+0.32}_{-0.32}$ & 138.63 $^{+0.13}_{-0.13}$ & 1.57E+38 & 1.47E+35 \\
327 & 58724.955640212 & 563.4 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.6}_{-1.6}$ & 66 $^{+17}_{-17}$ & 1423 & 12.06 $^{+0.12}_{-0.12}$ & 64.66 $^{+0.18}_{-0.18}$ & 7.31E+37 & 2.04E+35 \\
328 & 58724.955659913 & 563.4 $^{+1.3}_{-1.3}$ & 5.4 $^{+0.7}_{-0.7}$ & 240 $^{+26}_{-26}$ & 1362 & 20.85 $^{+0.20}_{-0.20}$ & 112.90 $^{+0.14}_{-0.14}$ & 1.28E+38 & 1.61E+35 \\
329 & 58724.955910729 & 562.7 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.5}_{-0.5}$ & 113 $^{+22}_{-22}$ & 1359 & 16.56 $^{+0.16}_{-0.16}$ & 51.09 $^{+0.07}_{-0.07}$ & 5.77E+37 & 8.34E+34 \\
330 & 58724.955910995 & 562.4 $^{+1.4}_{-1.4}$ & 4.4 $^{+1.2}_{-1.2}$ & 397 $^{+113}_{-113}$ & 1244 & 7.49 $^{+0.07}_{-0.07}$ & 32.87 $^{+0.09}_{-0.09}$ & 3.71E+37 & 9.85E+34 \\
331 & 58724.955925989 & 564.1 $^{+0.9}_{-0.9}$ & 4.1 $^{+1.0}_{-1.0}$ & 109 $^{+98}_{-98}$ & 1422 & 11.00 $^{+0.10}_{-0.10}$ & 44.71 $^{+0.11}_{-0.11}$ & 5.05E+37 & 1.22E+35 \\
332 & 58724.955926123 & 562.9 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.8}_{-0.8}$ & 131 $^{+110}_{-110}$ & 1354 & 15.52 $^{+0.15}_{-0.15}$ & 60.02 $^{+0.11}_{-0.11}$ & 6.78E+37 & 1.29E+35 \\
333 & 58724.956089032 & 564.9 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.1}_{-0.1}$ & 332 $^{+32}_{-32}$ & 1333 & 50.33 $^{+1.36}_{-1.36}$ & 125.32 $^{+0.11}_{-0.11}$ & 1.34E+38 & 1.16E+35 \\
334 & 58724.956138405 & 562.6 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.9}_{-0.9}$ & 84 $^{+46}_{-46}$ & 1373 & 18.34 $^{+0.17}_{-0.17}$ & 91.81 $^{+0.16}_{-0.16}$ & 1.04E+38 & 1.83E+35 \\
335 & 58724.956219961 & 564.6 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.2}_{-0.2}$ & 149 $^{+12}_{-12}$ & 1420 & 47.95 $^{+0.45}_{-0.45}$ & 113.70 $^{+0.08}_{-0.08}$ & 1.28E+38 & 9.08E+34 \\
336 & 58724.956296780 & 563.1 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.8}_{-0.8}$ & 71 $^{+19}_{-19}$ & 1419 & 18.31 $^{+0.17}_{-0.17}$ & 86.08 $^{+0.14}_{-0.14}$ & 9.73E+37 & 1.56E+35 \\
337 & 58724.956328529 & 562.5 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.2}_{-0.2}$ & 49 $^{+13}_{-13}$ & 1356 & 29.72 $^{+0.28}_{-0.28}$ & 51.53 $^{+0.06}_{-0.06}$ & 5.82E+37 & 6.69E+34 \\
338 & 58724.956536237 & 562.6 $^{+0.2}_{-0.2}$ & 3.1 $^{+0.2}_{-0.2}$ & 407 $^{+32}_{-32}$ & 1257 & 48.48 $^{+0.46}_{-0.46}$ & 150.40 $^{+0.11}_{-0.11}$ & 1.70E+38 & 1.22E+35 \\
339 & 58724.956697560 & 565.3 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.1}_{-0.1}$ & 139 $^{+40}_{-40}$ & 1408 & 49.24 $^{+0.46}_{-0.46}$ & 132.69 $^{+0.06}_{-0.06}$ & 1.50E+38 & 7.22E+34 \\
340 & 58724.956697656 & 565.2 $^{+0.4}_{-0.4}$ & 4.4 $^{+1.2}_{-1.2}$ & 109 $^{+6}_{-6}$ & 1387 & 11.07 $^{+0.10}_{-0.10}$ & 48.26 $^{+0.13}_{-0.13}$ & 5.45E+37 & 1.43E+35 \\
341 & 58724.956857383 & 564.9 $^{+0.6}_{-0.6}$ & 3.7 $^{+1.2}_{-1.2}$ & 86 $^{+5}_{-5}$ & 1408 & 14.52 $^{+0.14}_{-0.14}$ & 54.07 $^{+0.16}_{-0.16}$ & 6.11E+37 & 1.79E+35 \\
342 & 58724.956857518 & 564.6 $^{+0.9}_{-0.9}$ & 3.8 $^{+1.0}_{-1.0}$ & 53 $^{+14}_{-14}$ & 1444 & 18.59 $^{+0.17}_{-0.17}$ & 70.95 $^{+0.18}_{-0.18}$ & 8.02E+37 & 2.03E+35 \\
343 & 58724.957099790 & 563.1 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.4}_{-0.4}$ & 153 $^{+16}_{-16}$ & 1401 & 14.13 $^{+1.02}_{-1.02}$ & 65.00 $^{+0.40}_{-0.40}$ & 6.96E+37 & 4.26E+35 \\
344 & 58724.957211633 & 563.5 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.8}_{-0.8}$ & 85 $^{+41}_{-41}$ & 1345 & 21.61 $^{+0.20}_{-0.20}$ & 119.39 $^{+0.17}_{-0.17}$ & 1.35E+38 & 1.90E+35 \\
345 & 58724.957324445 & 563.2 $^{+1.4}_{-1.4}$ & 3.7 $^{+0.9}_{-0.9}$ & 47 $^{+6}_{-6}$ & 1384 & 11.29 $^{+0.10}_{-0.10}$ & 42.14 $^{+0.10}_{-0.10}$ & 4.76E+37 & 1.12E+35 \\
346 & 58724.957373051 & 562.9 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.3}_{-0.3}$ & 205 $^{+69}_{-69}$ & 1271 & 33.44 $^{+0.31}_{-0.31}$ & 114.55 $^{+0.10}_{-0.10}$ & 1.29E+38 & 1.14E+35 \\
347 & 58724.957396294 & 563.5 $^{+1.5}_{-1.5}$ & 7.2 $^{+1.4}_{-1.4}$ & 106 $^{+84}_{-84}$ & 1384 & 11.64 $^{+0.11}_{-0.11}$ & 83.33 $^{+0.16}_{-0.16}$ & 9.42E+37 & 1.75E+35 \\
348 & 58724.957554536 & 563.9 $^{+0.5}_{-0.5}$ & 2.1 $^{+0.2}_{-0.2}$ & 144 $^{+15}_{-15}$ & 1212 & 25.57 $^{+1.48}_{-1.48}$ & 54.46 $^{+0.22}_{-0.22}$ & 5.83E+37 & 2.38E+35 \\
349 & 58724.958088987 & 564.4 $^{+1.0}_{-1.0}$ & 4.6 $^{+0.8}_{-0.8}$ & 48 $^{+18}_{-18}$ & 1414 & 14.90 $^{+0.14}_{-0.14}$ & 68.53 $^{+0.11}_{-0.11}$ & 7.74E+37 & 1.19E+35 \\
350 & 58724.958340460 & 564.0 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.4}_{-0.4}$ & 157 $^{+120}_{-120}$ & 1160 & 27.51 $^{+0.26}_{-0.26}$ & 80.67 $^{+0.09}_{-0.09}$ & 9.12E+37 & 1.03E+35 \\
351 & 58724.958340733 & 562.7 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.0}_{-1.0}$ & 65 $^{+11}_{-11}$ & 1107 & 13.86 $^{+0.13}_{-0.13}$ & 48.76 $^{+0.12}_{-0.12}$ & 5.51E+37 & 1.39E+35 \\
352 & 58724.958479368 & 562.9 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.7}_{-0.7}$ & 71 $^{+31}_{-31}$ & 1427 & 16.79 $^{+0.16}_{-0.16}$ & 50.94 $^{+0.11}_{-0.11}$ & 5.76E+37 & 1.19E+35 \\
353 & 58724.958885944 & 564.9 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.2}_{-0.2}$ & 156 $^{+24}_{-24}$ & 1275 & 32.52 $^{+0.30}_{-0.30}$ & 113.61 $^{+0.05}_{-0.05}$ & 1.28E+38 & 6.17E+34 \\
354 & 58724.958887581 & 563.6 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.5}_{-0.5}$ & 57 $^{+20}_{-20}$ & 1442 & 22.05 $^{+0.20}_{-0.20}$ & 62.41 $^{+0.10}_{-0.10}$ & 7.05E+37 & 1.17E+35 \\
355 & 58724.958887771 & 563.2 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.6}_{-0.6}$ & 82 $^{+5}_{-5}$ & 1383 & 14.84 $^{+0.14}_{-0.14}$ & 53.49 $^{+0.08}_{-0.08}$ & 6.04E+37 & 9.57E+34 \\
356 & 58724.958961105 & 563.0 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.1}_{-1.1}$ & 80 $^{+42}_{-42}$ & 1358 & 13.00 $^{+0.12}_{-0.12}$ & 71.96 $^{+0.13}_{-0.13}$ & 8.13E+37 & 1.43E+35 \\
357 & 58724.959118477 & 562.4 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.0}_{-1.0}$ & 86 $^{+24}_{-24}$ & 1289 & 21.09 $^{+0.19}_{-0.19}$ & 89.27 $^{+0.19}_{-0.19}$ & 1.01E+38 & 2.11E+35 \\
358 & 58724.959306476 & 562.6 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.5}_{-0.5}$ & 171 $^{+13}_{-13}$ & 1364 & 21.68 $^{+0.20}_{-0.20}$ & 98.24 $^{+0.11}_{-0.11}$ & 1.11E+38 & 1.19E+35 \\
359 & 58724.959587725 & 563.0 $^{+1.0}_{-1.0}$ & 4.4 $^{+0.7}_{-0.7}$ & 62 $^{+16}_{-16}$ & 1376 & 18.31 $^{+0.17}_{-0.17}$ & 79.98 $^{+0.12}_{-0.12}$ & 9.04E+37 & 1.39E+35 \\
360 & 58724.959597009 & 564.5 $^{+0.8}_{-0.8}$ & 5.1 $^{+0.7}_{-0.7}$ & 111 $^{+12}_{-12}$ & 1427 & 24.90 $^{+0.23}_{-0.23}$ & 127.84 $^{+0.17}_{-0.17}$ & 1.44E+38 & 1.91E+35 \\
361 & 58724.959667709 & 563.5 $^{+1.4}_{-1.4}$ & 5.6 $^{+1.5}_{-1.5}$ & 60 $^{+13}_{-13}$ & 1436 & 13.14 $^{+0.12}_{-0.12}$ & 73.36 $^{+0.19}_{-0.19}$ & 8.29E+37 & 2.09E+35 \\
362 & 58724.960646956 & 563.2 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.3}_{-0.3}$ & 183 $^{+17}_{-17}$ & 1109 & 33.84 $^{+0.31}_{-0.31}$ & 101.54 $^{+0.09}_{-0.09}$ & 1.15E+38 & 1.04E+35 \\
363 & 58724.960797653 & 564.2 $^{+0.6}_{-0.6}$ & 2.2 $^{+0.3}_{-0.3}$ & 59 $^{+19}_{-19}$ & 1258 & 26.37 $^{+0.24}_{-0.24}$ & 58.27 $^{+0.07}_{-0.07}$ & 6.58E+37 & 8.00E+34 \\
364 & 58724.960798114 & 562.6 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.1}_{-1.1}$ & 142 $^{+12}_{-12}$ & 1140 & 10.43 $^{+0.10}_{-0.10}$ & 39.75 $^{+0.10}_{-0.10}$ & 4.49E+37 & 1.13E+35 \\
365 & 58724.961029452 & 564.6 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.6}_{-0.6}$ & 83 $^{+19}_{-19}$ & 1437 & 21.44 $^{+0.20}_{-0.20}$ & 76.73 $^{+0.12}_{-0.12}$ & 8.67E+37 & 1.37E+35 \\
366 & 58724.961095139 & 565.1 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.2}_{-0.2}$ & 73 $^{+32}_{-32}$ & 1257 & 36.18 $^{+0.33}_{-0.33}$ & 103.34 $^{+0.08}_{-0.08}$ & 1.17E+38 & 8.79E+34 \\
367 & 58724.961284900 & 564.3 $^{+0.6}_{-0.6}$ & 1.6 $^{+0.1}_{-0.1}$ & 85 $^{+28}_{-28}$ & 1402 & 33.70 $^{+0.30}_{-0.30}$ & 53.28 $^{+0.05}_{-0.05}$ & 6.02E+37 & 5.14E+34 \\
368 & 58724.961407509 & 562.8 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.8}_{-0.8}$ & 56 $^{+31}_{-31}$ & 1415 & 13.99 $^{+0.13}_{-0.13}$ & 66.25 $^{+0.10}_{-0.10}$ & 7.49E+37 & 1.18E+35 \\
369 & 58724.961440898 & 564.0 $^{+0.9}_{-0.9}$ & 4.3 $^{+0.6}_{-0.6}$ & 91 $^{+14}_{-14}$ & 1230 & 17.94 $^{+0.16}_{-0.16}$ & 77.94 $^{+0.10}_{-0.10}$ & 8.81E+37 & 1.17E+35 \\
370 & 58724.961598847 & 564.1 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.6}_{-0.6}$ & 75 $^{+33}_{-33}$ & 1392 & 9.46 $^{+1.17}_{-1.17}$ & 32.54 $^{+0.70}_{-0.70}$ & 3.48E+37 & 7.51E+35 \\
371 & 58724.961598926 & 563.8 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.6}_{-0.6}$ & 178 $^{+4}_{-4}$ & 1409 & 26.90 $^{+1.91}_{-1.91}$ & 114.59 $^{+1.22}_{-1.22}$ & 1.23E+38 & 1.31E+36 \\
372 & 58724.961598972 & 563.8 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.4}_{-0.4}$ & 211 $^{+6}_{-6}$ & 1393 & 28.36 $^{+2.96}_{-2.96}$ & 106.35 $^{+1.30}_{-1.30}$ & 1.14E+38 & 1.39E+36 \\
373 & 58724.961795810 & 563.9 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.7}_{-0.7}$ & 47 $^{+4}_{-4}$ & 1404 & 10.65 $^{+0.10}_{-0.10}$ & 25.43 $^{+0.07}_{-0.07}$ & 2.87E+37 & 7.85E+34 \\
374 & 58724.962163787 & 563.0 $^{+1.3}_{-1.3}$ & 4.9 $^{+0.9}_{-0.9}$ & 97 $^{+34}_{-34}$ & 1130 & 17.69 $^{+0.16}_{-0.16}$ & 86.78 $^{+0.14}_{-0.14}$ & 9.81E+37 & 1.62E+35 \\
375 & 58724.962617272 & 563.3 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.6}_{-0.6}$ & 47 $^{+3}_{-3}$ & 1414 & 14.30 $^{+0.13}_{-0.13}$ & 34.51 $^{+0.07}_{-0.07}$ & 3.90E+37 & 8.24E+34 \\
376 & 58724.962667049 & 562.3 $^{+0.4}_{-0.4}$ & 4.4 $^{+1.3}_{-1.3}$ & 195 $^{+49}_{-49}$ & 1368 & 10.81 $^{+0.10}_{-0.10}$ & 47.31 $^{+0.12}_{-0.12}$ & 5.35E+37 & 1.37E+35 \\
377 & 58724.963111705 & 563.5 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.7}_{-0.7}$ & 51 $^{+25}_{-25}$ & 1356 & 16.76 $^{+0.15}_{-0.15}$ & 62.24 $^{+0.11}_{-0.11}$ & 7.03E+37 & 1.20E+35 \\
378 & 58724.963376588 & 564.1 $^{+0.8}_{-0.8}$ & 4.9 $^{+0.8}_{-0.8}$ & 107 $^{+40}_{-40}$ & 1420 & 17.74 $^{+0.16}_{-0.16}$ & 86.12 $^{+0.13}_{-0.13}$ & 9.73E+37 & 1.50E+35 \\
379 & 58724.963458108 & 564.1 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 252 $^{+58}_{-58}$ & 1186 & 30.91 $^{+0.27}_{-0.27}$ & 118.74 $^{+0.10}_{-0.10}$ & 1.34E+38 & 1.11E+35 \\
380 & 58724.963583260 & 565.0 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.4}_{-0.4}$ & 59 $^{+20}_{-20}$ & 1429 & 23.50 $^{+0.21}_{-0.21}$ & 66.92 $^{+0.09}_{-0.09}$ & 7.56E+37 & 9.66E+34 \\
381 & 58724.963583500 & 564.6 $^{+0.8}_{-0.8}$ & 3.3 $^{+1.1}_{-1.1}$ & 53 $^{+15}_{-15}$ & 1280 & 10.23 $^{+0.09}_{-0.09}$ & 33.31 $^{+0.10}_{-0.10}$ & 3.76E+37 & 1.13E+35 \\
382 & 58724.963593439 & 563.2 $^{+1.1}_{-1.1}$ & 5.6 $^{+0.8}_{-0.8}$ & 77 $^{+40}_{-40}$ & 1078 & 16.30 $^{+0.14}_{-0.14}$ & 91.78 $^{+0.93}_{-0.93}$ & 9.82E+37 & 9.93E+35 \\
383 & 58724.963594481 & 563.1 $^{+1.2}_{-1.2}$ & 8.5 $^{+2.7}_{-2.7}$ & 122 $^{+38}_{-38}$ & 1147 & 9.75 $^{+0.09}_{-0.09}$ & 83.13 $^{+0.24}_{-0.24}$ & 9.39E+37 & 2.66E+35 \\
384 & 58724.963835668 & 564.6 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.3}_{-0.3}$ & 86 $^{+53}_{-53}$ & 1111 & 24.89 $^{+0.22}_{-0.22}$ & 72.16 $^{+0.07}_{-0.07}$ & 8.15E+37 & 8.23E+34 \\
385 & 58724.964223189 & 563.5 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.8}_{-0.8}$ & 115 $^{+55}_{-55}$ & 1345 & 18.09 $^{+0.16}_{-0.16}$ & 98.57 $^{+0.13}_{-0.13}$ & 1.11E+38 & 1.43E+35 \\
386 & 58724.964224299 & 563.4 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.2}_{-0.2}$ & 193 $^{+17}_{-17}$ & 1381 & 51.99 $^{+0.46}_{-0.46}$ & 155.56 $^{+0.10}_{-0.10}$ & 1.76E+38 & 1.12E+35 \\
387 & 58724.964245632 & 564.5 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.4}_{-0.4}$ & 212 $^{+32}_{-32}$ & 1275 & 39.74 $^{+0.35}_{-0.35}$ & 172.61 $^{+0.13}_{-0.13}$ & 1.95E+38 & 1.48E+35 \\
388 & 58724.964247098 & 563.1 $^{+1.4}_{-1.4}$ & 9.9 $^{+2.8}_{-2.8}$ & 88 $^{+31}_{-31}$ & 1160 & 14.50 $^{+0.13}_{-0.13}$ & 143.69 $^{+0.35}_{-0.35}$ & 1.62E+38 & 3.96E+35 \\
389 & 58724.964300738 & 563.1 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.5}_{-0.5}$ & 134 $^{+54}_{-54}$ & 1260 & 23.16 $^{+0.20}_{-0.20}$ & 90.75 $^{+0.11}_{-0.11}$ & 1.03E+38 & 1.20E+35 \\
390 & 58724.964302142 & 561.6 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.8}_{-0.8}$ & 74 $^{+12}_{-12}$ & 1058 & 13.62 $^{+0.12}_{-0.12}$ & 33.21 $^{+0.09}_{-0.09}$ & 3.75E+37 & 1.05E+35 \\
391 & 58724.964413758 & 564.7 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.0}_{-1.0}$ & 100 $^{+23}_{-23}$ & 1408 & 17.72 $^{+0.16}_{-0.16}$ & 96.25 $^{+0.15}_{-0.15}$ & 1.09E+38 & 1.68E+35 \\
392 & 58724.964413977 & 564.8 $^{+0.5}_{-0.5}$ & 1.8 $^{+0.5}_{-0.5}$ & 108 $^{+38}_{-38}$ & 1396 & 13.54 $^{+0.12}_{-0.12}$ & 24.39 $^{+0.06}_{-0.06}$ & 2.76E+37 & 6.84E+34 \\
393 & 58724.964496758 & 563.3 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.8}_{-0.8}$ & 61 $^{+25}_{-25}$ & 1451 & 15.92 $^{+0.14}_{-0.14}$ & 54.79 $^{+0.11}_{-0.11}$ & 6.19E+37 & 1.24E+35 \\
394 & 58724.964867141 & 563.7 $^{+0.7}_{-0.7}$ & 2.8 $^{+0.3}_{-0.3}$ & 69 $^{+18}_{-18}$ & 1138 & 28.46 $^{+0.25}_{-0.25}$ & 79.11 $^{+0.08}_{-0.08}$ & 8.94E+37 & 9.04E+34 \\
395 & 58724.965035941 & 564.1 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.5}_{-0.5}$ & 143 $^{+31}_{-31}$ & 1363 & 28.01 $^{+0.25}_{-0.25}$ & 105.25 $^{+0.12}_{-0.12}$ & 1.19E+38 & 1.38E+35 \\
396 & 58724.965086591 & 565.1 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.8}_{-0.8}$ & 141 $^{+5}_{-5}$ & 1364 & 14.00 $^{+0.12}_{-0.12}$ & 61.18 $^{+0.10}_{-0.10}$ & 6.91E+37 & 1.13E+35 \\
397 & 58724.965086804 & 564.1 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.2}_{-1.2}$ & 53 $^{+56}_{-56}$ & 1391 & 14.61 $^{+0.13}_{-0.13}$ & 73.01 $^{+0.15}_{-0.15}$ & 8.25E+37 & 1.67E+35 \\
398 & 58724.965738733 & 561.5 $^{+0.9}_{-0.9}$ & 2.2 $^{+0.4}_{-0.4}$ & 52 $^{+25}_{-25}$ & 1429 & 18.39 $^{+0.16}_{-0.16}$ & 39.55 $^{+0.07}_{-0.07}$ & 4.47E+37 & 7.44E+34 \\
399 & 58724.965833997 & 564.3 $^{+0.9}_{-0.9}$ & 7.3 $^{+0.9}_{-0.9}$ & 261 $^{+21}_{-21}$ & 1356 & 29.24 $^{+0.25}_{-0.25}$ & 213.47 $^{+0.22}_{-0.22}$ & 2.41E+38 & 2.47E+35 \\
400 & 58724.965834813 & 564.0 $^{+0.9}_{-0.9}$ & 4.1 $^{+1.5}_{-1.5}$ & 79 $^{+27}_{-27}$ & 1435 & 12.99 $^{+0.11}_{-0.11}$ & 53.44 $^{+0.17}_{-0.17}$ & 6.04E+37 & 1.90E+35 \\
401 & 58724.965835083 & 562.3 $^{+0.4}_{-0.4}$ & 6.6 $^{+1.9}_{-1.9}$ & 254 $^{+76}_{-76}$ & 1216 & 19.74 $^{+0.17}_{-0.17}$ & 129.68 $^{+0.33}_{-0.33}$ & 1.47E+38 & 3.68E+35 \\
402 & 58724.965836146 & 563.2 $^{+1.3}_{-1.3}$ & 8.0 $^{+1.0}_{-1.0}$ & 198 $^{+14}_{-14}$ & 1110 & 23.89 $^{+0.21}_{-0.21}$ & 190.47 $^{+0.21}_{-0.21}$ & 2.15E+38 & 2.32E+35 \\
403 & 58724.965948232 & 563.1 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.0}_{-1.0}$ & 96 $^{+43}_{-43}$ & 1405 & 15.99 $^{+0.14}_{-0.14}$ & 67.83 $^{+0.14}_{-0.14}$ & 7.66E+37 & 1.62E+35 \\
404 & 58724.966368386 & 563.0 $^{+0.2}_{-0.2}$ & 3.3 $^{+0.3}_{-0.3}$ & 142 $^{+12}_{-12}$ & 1403 & 37.51 $^{+0.33}_{-0.33}$ & 124.33 $^{+0.09}_{-0.09}$ & 1.40E+38 & 1.01E+35 \\
405 & 58724.966368633 & 563.0 $^{+1.8}_{-1.8}$ & 7.1 $^{+2.4}_{-2.4}$ & 94 $^{+27}_{-27}$ & 1388 & 13.87 $^{+0.12}_{-0.12}$ & 98.56 $^{+0.29}_{-0.29}$ & 1.11E+38 & 3.28E+35 \\
406 & 58724.966404625 & 562.6 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.4}_{-0.4}$ & 76 $^{+36}_{-36}$ & 1090 & 21.43 $^{+0.19}_{-0.19}$ & 55.19 $^{+0.07}_{-0.07}$ & 6.24E+37 & 7.42E+34 \\
407 & 58724.966500026 & 563.4 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.7}_{-0.7}$ & 61 $^{+21}_{-21}$ & 1382 & 18.46 $^{+0.16}_{-0.16}$ & 69.04 $^{+0.11}_{-0.11}$ & 7.80E+37 & 1.21E+35 \\
408 & 58724.966815198 & 563.2 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.1}_{-1.1}$ & 74 $^{+45}_{-45}$ & 1316 & 14.17 $^{+0.12}_{-0.12}$ & 67.93 $^{+0.13}_{-0.13}$ & 7.68E+37 & 1.51E+35 \\
409 & 58724.966854093 & 562.0 $^{+1.4}_{-1.4}$ & 4.0 $^{+0.4}_{-0.4}$ & 122 $^{+29}_{-29}$ & 1197 & 26.32 $^{+0.23}_{-0.23}$ & 104.72 $^{+0.08}_{-0.08}$ & 1.18E+38 & 9.34E+34 \\
410 & 58724.966854386 & 563.1 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.5}_{-0.5}$ & 142 $^{+19}_{-19}$ & 1377 & 30.53 $^{+0.26}_{-0.26}$ & 152.08 $^{+0.14}_{-0.14}$ & 1.72E+38 & 1.53E+35 \\
411 & 58724.967029339 & 562.4 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.7}_{-0.7}$ & 56 $^{+24}_{-24}$ & 1450 & 17.91 $^{+0.15}_{-0.15}$ & 61.20 $^{+0.10}_{-0.10}$ & 6.92E+37 & 1.14E+35 \\
412 & 58724.967232595 & 563.5 $^{+0.9}_{-0.9}$ & 5.2 $^{+1.7}_{-1.7}$ & 63 $^{+37}_{-37}$ & 1389 & 10.16 $^{+0.09}_{-0.09}$ & 52.86 $^{+0.15}_{-0.15}$ & 5.97E+37 & 1.66E+35 \\
413 & 58724.967300417 & 563.5 $^{+0.9}_{-0.9}$ & 1.7 $^{+0.4}_{-0.4}$ & 109 $^{+6}_{-6}$ & 1108 & 17.25 $^{+0.15}_{-0.15}$ & 29.91 $^{+0.06}_{-0.06}$ & 3.38E+37 & 6.89E+34 \\
414 & 58724.967300685 & 562.3 $^{+0.3}_{-0.3}$ & 6.0 $^{+0.9}_{-0.9}$ & 84 $^{+16}_{-16}$ & 1432 & 18.52 $^{+0.16}_{-0.16}$ & 111.93 $^{+0.15}_{-0.15}$ & 1.26E+38 & 1.69E+35 \\
415 & 58724.967318040 & 563.5 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.4}_{-0.4}$ & 69 $^{+53}_{-53}$ & 1335 & 19.26 $^{+0.17}_{-0.17}$ & 44.37 $^{+0.07}_{-0.07}$ & 5.01E+37 & 7.75E+34 \\
416 & 58724.967416317 & 563.6 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.9}_{-0.9}$ & 59 $^{+25}_{-25}$ & 1423 & 18.49 $^{+0.16}_{-0.16}$ & 74.17 $^{+0.15}_{-0.15}$ & 8.38E+37 & 1.66E+35 \\
417 & 58724.967416589 & 562.8 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.2}_{-1.2}$ & 106 $^{+82}_{-82}$ & 1353 & 19.13 $^{+0.16}_{-0.16}$ & 111.52 $^{+0.20}_{-0.20}$ & 1.26E+38 & 2.24E+35 \\
418 & 58724.967854280 & 565.2 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.4}_{-0.4}$ & 80 $^{+30}_{-30}$ & 1391 & 18.72 $^{+0.16}_{-0.16}$ & 58.08 $^{+0.07}_{-0.07}$ & 6.56E+37 & 7.97E+34 \\
419 & 58724.968205096 & 562.9 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.6}_{-1.6}$ & 133 $^{+35}_{-35}$ & 1409 & 14.65 $^{+0.12}_{-0.12}$ & 83.83 $^{+0.19}_{-0.19}$ & 9.47E+37 & 2.20E+35 \\
420 & 58724.968262092 & 563.6 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.2}_{-1.2}$ & 166 $^{+27}_{-27}$ & 1278 & 16.61 $^{+0.14}_{-0.14}$ & 89.22 $^{+0.17}_{-0.17}$ & 1.01E+38 & 1.89E+35 \\
421 & 58724.968668981 & 563.5 $^{+1.2}_{-1.2}$ & 7.8 $^{+2.1}_{-2.1}$ & 325 $^{+12}_{-12}$ & 1248 & 12.31 $^{+0.10}_{-0.10}$ & 95.55 $^{+0.22}_{-0.22}$ & 1.08E+38 & 2.49E+35 \\
422 & 58724.968750178 & 562.8 $^{+1.4}_{-1.4}$ & 8.3 $^{+1.9}_{-1.9}$ & 111 $^{+46}_{-46}$ & 1290 & 16.16 $^{+0.14}_{-0.14}$ & 134.76 $^{+0.27}_{-0.27}$ & 1.52E+38 & 3.01E+35 \\
423 & 58724.968806631 & 563.3 $^{+1.1}_{-1.1}$ & 7.8 $^{+1.2}_{-1.2}$ & 242 $^{+34}_{-34}$ & 1329 & 20.89 $^{+0.18}_{-0.18}$ & 163.74 $^{+0.22}_{-0.22}$ & 1.85E+38 & 2.50E+35 \\
424 & 58724.968924894 & 565.2 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 148 $^{+22}_{-22}$ & 1388 & 40.34 $^{+0.34}_{-0.34}$ & 107.67 $^{+0.08}_{-0.08}$ & 1.22E+38 & 8.53E+34 \\
425 & 58724.968954038 & 563.8 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 152 $^{+23}_{-23}$ & 1206 & 25.34 $^{+0.22}_{-0.22}$ & 95.84 $^{+0.08}_{-0.08}$ & 1.08E+38 & 8.81E+34 \\
426 & 58724.969027169 & 563.0 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.1}_{-1.1}$ & 82 $^{+34}_{-34}$ & 1401 & 13.37 $^{+0.11}_{-0.11}$ & 54.65 $^{+0.12}_{-0.12}$ & 6.18E+37 & 1.41E+35 \\
427 & 58724.969126327 & 564.8 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.4}_{-0.4}$ & 327 $^{+99}_{-99}$ & 1172 & 31.64 $^{+0.27}_{-0.27}$ & 131.25 $^{+0.11}_{-0.11}$ & 1.48E+38 & 1.26E+35 \\
428 & 58724.969193728 & 562.8 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.2}_{-1.2}$ & 22 $^{+3}_{-3}$ & 1421 & 12.21 $^{+0.10}_{-0.10}$ & 63.98 $^{+0.12}_{-0.12}$ & 7.23E+37 & 1.40E+35 \\
429 & 58724.969193983 & 562.8 $^{+1.1}_{-1.1}$ & 3.1 $^{+1.7}_{-1.7}$ & 107 $^{+100}_{-100}$ & 1393 & 8.75 $^{+0.07}_{-0.07}$ & 27.14 $^{+0.12}_{-0.12}$ & 3.07E+37 & 1.39E+35 \\
430 & 58724.969194276 & 563.1 $^{+1.1}_{-1.1}$ & 7.0 $^{+2.6}_{-2.6}$ & 110 $^{+38}_{-38}$ & 1287 & 16.55 $^{+0.14}_{-0.14}$ & 115.62 $^{+0.37}_{-0.37}$ & 1.31E+38 & 4.17E+35 \\
431 & 58724.969194478 & 565.0 $^{+0.4}_{-0.4}$ & 9.9 $^{+1.9}_{-1.9}$ & 218 $^{+35}_{-35}$ & 1242 & 14.78 $^{+0.12}_{-0.12}$ & 146.72 $^{+0.24}_{-0.24}$ & 1.66E+38 & 2.73E+35 \\
432 & 58724.969254567 & 563.1 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.6}_{-0.6}$ & 70 $^{+15}_{-15}$ & 1412 & 8.82 $^{+0.07}_{-0.07}$ & 29.55 $^{+0.05}_{-0.05}$ & 3.34E+37 & 5.17E+34 \\
433 & 58724.969959235 & 563.2 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 57 $^{+17}_{-17}$ & 1075 & 9.32 $^{+0.08}_{-0.08}$ & 29.94 $^{+0.29}_{-0.29}$ & 3.20E+37 & 3.07E+35 \\
434 & 58724.970158281 & 562.6 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.9}_{-0.9}$ & 76 $^{+19}_{-19}$ & 1338 & 14.17 $^{+0.12}_{-0.12}$ & 53.72 $^{+0.11}_{-0.11}$ & 6.07E+37 & 1.27E+35 \\
435 & 58724.971191578 & 562.1 $^{+1.2}_{-1.2}$ & 9.0 $^{+2.4}_{-2.4}$ & 91 $^{+6}_{-6}$ & 1359 & 13.46 $^{+0.11}_{-0.11}$ & 121.60 $^{+0.27}_{-0.27}$ & 1.37E+38 & 3.09E+35 \\
436 & 58724.971191878 & 562.7 $^{+0.7}_{-0.7}$ & 4.9 $^{+1.6}_{-1.6}$ & 57 $^{+9}_{-9}$ & 1185 & 10.46 $^{+0.09}_{-0.09}$ & 51.74 $^{+0.14}_{-0.14}$ & 5.85E+37 & 1.61E+35 \\
437 & 58724.971356551 & 563.9 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.9}_{-0.9}$ & 128 $^{+48}_{-48}$ & 1309 & 18.57 $^{+0.15}_{-0.15}$ & 86.81 $^{+0.14}_{-0.14}$ & 9.81E+37 & 1.60E+35 \\
438 & 58724.971395426 & 564.3 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.1}_{-0.1}$ & 225 $^{+9}_{-9}$ & 1363 & 53.91 $^{+0.45}_{-0.45}$ & 109.98 $^{+0.06}_{-0.06}$ & 1.24E+38 & 6.75E+34 \\
439 & 58724.971591886 & 563.2 $^{+1.2}_{-1.2}$ & 9.8 $^{+1.0}_{-1.0}$ & 261 $^{+32}_{-32}$ & 1366 & 7.51 $^{+0.67}_{-0.67}$ & 73.82 $^{+0.70}_{-0.70}$ & 7.90E+37 & 7.46E+35 \\
440 & 58724.971629715 & 563.2 $^{+1.3}_{-1.3}$ & 1.8 $^{+0.4}_{-0.4}$ & 46 $^{+20}_{-20}$ & 1428 & 14.20 $^{+0.12}_{-0.12}$ & 24.98 $^{+0.04}_{-0.04}$ & 2.82E+37 & 5.07E+34 \\
441 & 58724.971656863 & 564.0 $^{+1.2}_{-1.2}$ & 6.7 $^{+0.5}_{-0.5}$ & 178 $^{+13}_{-13}$ & 1129 & 11.87 $^{+0.77}_{-0.77}$ & 79.17 $^{+0.39}_{-0.39}$ & 8.48E+37 & 4.20E+35 \\
442 & 58724.971896512 & 563.9 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.2}_{-0.2}$ & 300 $^{+40}_{-40}$ & 1203 & 56.31 $^{+0.47}_{-0.47}$ & 159.38 $^{+0.07}_{-0.07}$ & 1.80E+38 & 8.30E+34 \\
443 & 58724.972168341 & 563.1 $^{+1.3}_{-1.3}$ & 6.7 $^{+1.3}_{-1.3}$ & 100 $^{+47}_{-47}$ & 1296 & 15.65 $^{+0.13}_{-0.13}$ & 105.33 $^{+0.17}_{-0.17}$ & 1.19E+38 & 1.94E+35 \\
444 & 58724.972168432 & 563.9 $^{+0.9}_{-0.9}$ & 8.1 $^{+1.7}_{-1.7}$ & 312 $^{+45}_{-45}$ & 1243 & 14.61 $^{+0.12}_{-0.12}$ & 118.56 $^{+0.21}_{-0.21}$ & 1.34E+38 & 2.33E+35 \\
445 & 58724.972168543 & 562.8 $^{+1.4}_{-1.4}$ & 4.2 $^{+0.7}_{-0.7}$ & 219 $^{+5}_{-5}$ & 1253 & 11.07 $^{+0.09}_{-0.09}$ & 46.49 $^{+0.06}_{-0.06}$ & 5.25E+37 & 6.69E+34 \\
446 & 58724.972169051 & 563.4 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 104 $^{+53}_{-53}$ & 1170 & 22.71 $^{+0.19}_{-0.19}$ & 76.78 $^{+0.06}_{-0.06}$ & 8.68E+37 & 7.10E+34 \\
447 & 58724.972276652 & 562.2 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.7}_{-0.7}$ & 133 $^{+38}_{-38}$ & 1415 & 18.79 $^{+0.15}_{-0.15}$ & 72.02 $^{+0.11}_{-0.11}$ & 8.14E+37 & 1.22E+35 \\
448 & 58724.972563133 & 563.5 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.6}_{-0.6}$ & 183 $^{+20}_{-20}$ & 1186 & 10.61 $^{+0.79}_{-0.79}$ & 68.86 $^{+0.45}_{-0.45}$ & 7.37E+37 & 4.82E+35 \\
449 & 58724.972736945 & 565.3 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.2}_{-0.2}$ & 124 $^{+17}_{-17}$ & 1429 & 23.82 $^{+1.12}_{-1.12}$ & 71.94 $^{+0.19}_{-0.19}$ & 7.70E+37 & 2.04E+35 \\
450 & 58724.973007250 & 563.4 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.6}_{-0.6}$ & 86 $^{+76}_{-76}$ & 1180 & 18.07 $^{+0.15}_{-0.15}$ & 57.30 $^{+0.09}_{-0.09}$ & 6.47E+37 & 1.01E+35 \\
451 & 58724.973331685 & 563.2 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.1}_{-1.1}$ & 88 $^{+8}_{-8}$ & 1201 & 16.06 $^{+0.13}_{-0.13}$ & 72.50 $^{+0.14}_{-0.14}$ & 8.19E+37 & 1.63E+35 \\
452 & 58724.973332495 & 565.3 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 124 $^{+17}_{-17}$ & 1429 & 60.22 $^{+0.49}_{-0.49}$ & 207.75 $^{+0.08}_{-0.08}$ & 2.35E+38 & 9.15E+34 \\
453 & 58724.973354762 & 563.2 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 111 $^{+39}_{-39}$ & 1298 & 26.69 $^{+0.22}_{-0.22}$ & 98.02 $^{+0.10}_{-0.10}$ & 1.11E+38 & 1.13E+35 \\
454 & 58724.973907287 & 563.4 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.0}_{-1.0}$ & 135 $^{+26}_{-26}$ & 1417 & 22.86 $^{+0.19}_{-0.19}$ & 113.85 $^{+0.19}_{-0.19}$ & 1.29E+38 & 2.12E+35 \\
455 & 58724.974104614 & 565.2 $^{+0.6}_{-0.6}$ & 5.4 $^{+0.9}_{-0.9}$ & 158 $^{+23}_{-23}$ & 1248 & 27.60 $^{+0.23}_{-0.23}$ & 150.17 $^{+0.20}_{-0.20}$ & 1.70E+38 & 2.22E+35 \\
456 & 58724.974105403 & 564.1 $^{+0.2}_{-0.2}$ & 3.0 $^{+0.1}_{-0.1}$ & 210 $^{+14}_{-14}$ & 1394 & 38.96 $^{+1.19}_{-1.19}$ & 115.71 $^{+0.13}_{-0.13}$ & 1.24E+38 & 1.40E+35 \\
457 & 58724.974229372 & 563.6 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.6}_{-0.6}$ & 71 $^{+47}_{-47}$ & 1408 & 16.24 $^{+0.13}_{-0.13}$ & 48.18 $^{+0.08}_{-0.08}$ & 5.44E+37 & 9.47E+34 \\
458 & 58724.974229473 & 563.0 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.6}_{-1.6}$ & 75 $^{+10}_{-10}$ & 1193 & 12.26 $^{+0.10}_{-0.10}$ & 50.94 $^{+0.16}_{-0.16}$ & 5.76E+37 & 1.79E+35 \\
459 & 58724.974229711 & 563.5 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 80 $^{+97}_{-97}$ & 1367 & 14.18 $^{+0.12}_{-0.12}$ & 57.14 $^{+0.09}_{-0.09}$ & 6.46E+37 & 1.04E+35 \\
460 & 58724.974235856 & 563.8 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.5}_{-0.5}$ & 77 $^{+66}_{-66}$ & 1141 & 8.34 $^{+0.07}_{-0.07}$ & 28.81 $^{+0.27}_{-0.27}$ & 3.08E+37 & 2.88E+35 \\
461 & 58724.974256993 & 566.2 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.4}_{-0.4}$ & 305 $^{+11}_{-11}$ & 1331 & 13.98 $^{+2.05}_{-2.05}$ & 43.34 $^{+0.86}_{-0.86}$ & 4.64E+37 & 9.22E+35 \\
462 & 58724.974371609 & 563.2 $^{+1.3}_{-1.3}$ & 6.0 $^{+0.6}_{-0.6}$ & 119 $^{+43}_{-43}$ & 1425 & 9.94 $^{+0.81}_{-0.81}$ & 59.74 $^{+0.45}_{-0.45}$ & 6.39E+37 & 4.86E+35 \\
463 & 58724.974620871 & 562.4 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.7}_{-0.7}$ & 133 $^{+4}_{-4}$ & 1227 & 15.09 $^{+0.12}_{-0.12}$ & 48.22 $^{+0.08}_{-0.08}$ & 5.45E+37 & 8.97E+34 \\
464 & 58724.974861206 & 562.6 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.8}_{-0.8}$ & 58 $^{+9}_{-9}$ & 1345 & 15.92 $^{+0.13}_{-0.13}$ & 64.82 $^{+0.11}_{-0.11}$ & 7.32E+37 & 1.19E+35 \\
465 & 58724.974975779 & 563.5 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.6}_{-0.6}$ & 121 $^{+21}_{-21}$ & 1419 & 6.92 $^{+1.30}_{-1.30}$ & 18.75 $^{+0.83}_{-0.83}$ & 2.01E+37 & 8.91E+35 \\
466 & 58724.975066721 & 563.6 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.8}_{-0.8}$ & 69 $^{+17}_{-17}$ & 1412 & 11.83 $^{+0.10}_{-0.10}$ & 39.13 $^{+0.07}_{-0.07}$ & 4.42E+37 & 8.23E+34 \\
467 & 58724.975066882 & 564.8 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.2}_{-0.2}$ & 160 $^{+11}_{-11}$ & 1415 & 41.14 $^{+0.33}_{-0.33}$ & 82.53 $^{+0.06}_{-0.06}$ & 9.33E+37 & 6.64E+34 \\
468 & 58724.975089964 & 564.6 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.4}_{-0.4}$ & 91 $^{+26}_{-26}$ & 1435 & 21.84 $^{+0.18}_{-0.18}$ & 56.45 $^{+0.08}_{-0.08}$ & 6.38E+37 & 8.80E+34 \\
469 & 58724.975090214 & 563.6 $^{+1.0}_{-1.0}$ & 5.4 $^{+0.8}_{-0.8}$ & 121 $^{+53}_{-53}$ & 1224 & 15.67 $^{+0.13}_{-0.13}$ & 84.06 $^{+0.11}_{-0.11}$ & 9.50E+37 & 1.20E+35 \\
470 & 58724.975158974 & 563.9 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.8}_{-0.8}$ & 92 $^{+20}_{-20}$ & 1115 & 18.35 $^{+0.15}_{-0.15}$ & 74.41 $^{+0.11}_{-0.11}$ & 8.41E+37 & 1.28E+35 \\
471 & 58724.975174876 & 563.3 $^{+0.5}_{-0.5}$ & 7.1 $^{+2.7}_{-2.7}$ & 77 $^{+42}_{-42}$ & 1414 & 11.36 $^{+0.09}_{-0.09}$ & 80.35 $^{+0.25}_{-0.25}$ & 9.08E+37 & 2.81E+35 \\
472 & 58724.975563831 & 564.3 $^{+0.7}_{-0.7}$ & 4.9 $^{+0.3}_{-0.3}$ & 149 $^{+24}_{-24}$ & 1411 & 16.43 $^{+0.95}_{-0.95}$ & 79.85 $^{+0.30}_{-0.30}$ & 8.55E+37 & 3.25E+35 \\
473 & 58724.976161343 & 562.6 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.6}_{-1.6}$ & 55 $^{+23}_{-23}$ & 1366 & 11.07 $^{+0.09}_{-0.09}$ & 71.99 $^{+0.14}_{-0.14}$ & 8.13E+37 & 1.57E+35 \\
474 & 58724.976162065 & 562.7 $^{+1.4}_{-1.4}$ & 13.0 $^{+3.8}_{-3.8}$ & 87 $^{+54}_{-54}$ & 1348 & 13.74 $^{+0.11}_{-0.11}$ & 178.36 $^{+0.42}_{-0.42}$ & 2.02E+38 & 4.74E+35 \\
475 & 58724.976274895 & 563.3 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.2}_{-0.2}$ & 220 $^{+36}_{-36}$ & 1337 & 17.49 $^{+0.98}_{-0.98}$ & 59.82 $^{+0.22}_{-0.22}$ & 6.40E+37 & 2.31E+35 \\
476 & 58724.976314642 & 564.0 $^{+0.8}_{-0.8}$ & 4.9 $^{+1.4}_{-1.4}$ & 54 $^{+22}_{-22}$ & 1400 & 14.23 $^{+0.11}_{-0.11}$ & 70.41 $^{+0.16}_{-0.16}$ & 7.96E+37 & 1.82E+35 \\
477 & 58724.976318834 & 563.0 $^{+1.2}_{-1.2}$ & 2.3 $^{+1.9}_{-1.9}$ & 54 $^{+19}_{-19}$ & 1426 & 5.76 $^{+0.05}_{-0.05}$ & 13.03 $^{+0.09}_{-0.09}$ & 1.47E+37 & 9.92E+34 \\
478 & 58724.976319030 & 563.1 $^{+1.3}_{-1.3}$ & 2.4 $^{+1.0}_{-1.0}$ & 122 $^{+80}_{-80}$ & 1336 & 12.09 $^{+0.10}_{-0.10}$ & 29.49 $^{+0.09}_{-0.09}$ & 3.33E+37 & 1.06E+35 \\
479 & 58724.976369469 & 562.8 $^{+1.2}_{-1.2}$ & 9.0 $^{+2.9}_{-2.9}$ & 113 $^{+41}_{-41}$ & 1271 & 12.26 $^{+0.10}_{-0.10}$ & 110.87 $^{+0.28}_{-0.28}$ & 1.25E+38 & 3.16E+35 \\
480 & 58724.976369647 & 561.9 $^{+0.9}_{-0.9}$ & 3.6 $^{+2.9}_{-2.9}$ & 91 $^{+40}_{-40}$ & 1380 & 6.86 $^{+0.06}_{-0.06}$ & 24.59 $^{+0.16}_{-0.16}$ & 2.78E+37 & 1.79E+35 \\
481 & 58724.976403298 & 563.6 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.1}_{-1.1}$ & 184 $^{+25}_{-25}$ & 1390 & 17.81 $^{+0.14}_{-0.14}$ & 100.23 $^{+0.15}_{-0.15}$ & 1.13E+38 & 1.75E+35 \\
482 & 58724.976629060 & 563.1 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.4}_{-0.4}$ & 156 $^{+25}_{-25}$ & 1405 & 17.84 $^{+0.14}_{-0.14}$ & 60.19 $^{+0.06}_{-0.06}$ & 6.80E+37 & 7.03E+34 \\
483 & 58724.976768128 & 563.2 $^{+0.6}_{-0.6}$ & 4.0 $^{+0.2}_{-0.2}$ & 296 $^{+54}_{-54}$ & 1304 & 22.28 $^{+0.93}_{-0.93}$ & 89.12 $^{+0.19}_{-0.19}$ & 9.54E+37 & 1.99E+35 \\
484 & 58724.977136803 & 563.5 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.5}_{-0.5}$ & 80 $^{+40}_{-40}$ & 1386 & 22.28 $^{+0.18}_{-0.18}$ & 73.87 $^{+0.10}_{-0.10}$ & 8.35E+37 & 1.09E+35 \\
485 & 58724.977344402 & 564.3 $^{+1.3}_{-1.3}$ & 5.2 $^{+0.3}_{-0.3}$ & 216 $^{+15}_{-15}$ & 1373 & 16.14 $^{+0.83}_{-0.83}$ & 83.77 $^{+0.26}_{-0.26}$ & 8.97E+37 & 2.75E+35 \\
486 & 58724.977482215 & 564.2 $^{+1.0}_{-1.0}$ & 3.9 $^{+1.4}_{-1.4}$ & 67 $^{+35}_{-35}$ & 1392 & 12.12 $^{+0.10}_{-0.10}$ & 47.69 $^{+0.13}_{-0.13}$ & 5.39E+37 & 1.47E+35 \\
487 & 58724.977939161 & 563.3 $^{+1.3}_{-1.3}$ & 6.3 $^{+0.7}_{-0.7}$ & 180 $^{+50}_{-50}$ & 1377 & 20.61 $^{+0.16}_{-0.16}$ & 129.62 $^{+0.12}_{-0.12}$ & 1.46E+38 & 1.31E+35 \\
488 & 58724.978517837 & 562.5 $^{+1.2}_{-1.2}$ & 7.4 $^{+1.0}_{-1.0}$ & 144 $^{+45}_{-45}$ & 1400 & 21.59 $^{+0.17}_{-0.17}$ & 160.61 $^{+0.17}_{-0.17}$ & 1.81E+38 & 1.90E+35 \\
489 & 58724.978559294 & 563.3 $^{+1.1}_{-1.1}$ & 6.0 $^{+1.3}_{-1.3}$ & 64 $^{+31}_{-31}$ & 1333 & 16.39 $^{+0.13}_{-0.13}$ & 99.07 $^{+0.17}_{-0.17}$ & 1.12E+38 & 1.96E+35 \\
490 & 58724.978750821 & 564.4 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.6}_{-0.6}$ & 190 $^{+29}_{-29}$ & 1390 & 34.40 $^{+0.27}_{-0.27}$ & 166.38 $^{+0.16}_{-0.16}$ & 1.88E+38 & 1.81E+35 \\
491 & 58724.979317266 & 562.9 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.0}_{-1.0}$ & 87 $^{+55}_{-55}$ & 1418 & 14.54 $^{+0.11}_{-0.11}$ & 59.57 $^{+0.12}_{-0.12}$ & 6.73E+37 & 1.32E+35 \\
492 & 58724.979317344 & 563.8 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.3}_{-1.3}$ & 89 $^{+40}_{-40}$ & 1213 & 17.80 $^{+0.14}_{-0.14}$ & 90.34 $^{+0.18}_{-0.18}$ & 1.02E+38 & 1.99E+35 \\
493 & 58724.980094879 & 563.0 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.5}_{-0.5}$ & 151 $^{+14}_{-14}$ & 1119 & 31.15 $^{+0.24}_{-0.24}$ & 100.36 $^{+0.12}_{-0.12}$ & 1.13E+38 & 1.34E+35 \\
494 & 58724.980150140 & 562.8 $^{+1.4}_{-1.4}$ & 4.1 $^{+1.1}_{-1.1}$ & 128 $^{+49}_{-49}$ & 1399 & 19.26 $^{+0.15}_{-0.15}$ & 78.09 $^{+0.16}_{-0.16}$ & 8.82E+37 & 1.84E+35 \\
495 & 58724.980215217 & 563.2 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.6}_{-0.6}$ & 66 $^{+6}_{-6}$ & 1432 & 17.50 $^{+0.14}_{-0.14}$ & 48.03 $^{+0.08}_{-0.08}$ & 5.43E+37 & 8.59E+34 \\
496 & 58724.980264853 & 562.9 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.4}_{-0.4}$ & 136 $^{+56}_{-56}$ & 1241 & 25.39 $^{+0.20}_{-0.20}$ & 58.26 $^{+0.07}_{-0.07}$ & 6.58E+37 & 7.88E+34 \\
497 & 58724.980264931 & 563.9 $^{+0.5}_{-0.5}$ & 2.3 $^{+1.0}_{-1.0}$ & 87 $^{+56}_{-56}$ & 1199 & 12.80 $^{+0.10}_{-0.10}$ & 29.82 $^{+0.10}_{-0.10}$ & 3.37E+37 & 1.12E+35 \\
498 & 58724.980540139 & 562.6 $^{+1.4}_{-1.4}$ & 3.9 $^{+1.5}_{-1.5}$ & 120 $^{+43}_{-43}$ & 1378 & 12.16 $^{+0.10}_{-0.10}$ & 47.12 $^{+0.14}_{-0.14}$ & 5.32E+37 & 1.60E+35 \\
499 & 58724.980540455 & 563.4 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 189 $^{+40}_{-40}$ & 1365 & 18.18 $^{+0.14}_{-0.14}$ & 72.03 $^{+0.14}_{-0.14}$ & 8.14E+37 & 1.54E+35 \\
500 & 58724.980671370 & 563.5 $^{+1.0}_{-1.0}$ & 1.5 $^{+0.7}_{-0.7}$ & 51 $^{+3}_{-3}$ & 1367 & 9.65 $^{+0.07}_{-0.07}$ & 14.61 $^{+0.05}_{-0.05}$ & 1.65E+37 & 5.91E+34 \\
501 & 58724.980671536 & 564.5 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.2}_{-1.2}$ & 81 $^{+33}_{-33}$ & 1388 & 17.50 $^{+0.14}_{-0.14}$ & 81.82 $^{+0.16}_{-0.16}$ & 9.25E+37 & 1.85E+35 \\
502 & 58724.980740678 & 564.2 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.2}_{-0.2}$ & 72 $^{+12}_{-12}$ & 1453 & 17.91 $^{+0.96}_{-0.96}$ & 67.52 $^{+0.22}_{-0.22}$ & 7.23E+37 & 2.36E+35 \\
503 & 58724.980913794 & 563.5 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.6}_{-0.6}$ & 53 $^{+29}_{-29}$ & 1419 & 19.99 $^{+0.15}_{-0.15}$ & 54.72 $^{+0.09}_{-0.09}$ & 6.18E+37 & 1.01E+35 \\
504 & 58724.981190617 & 564.3 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.5}_{-0.5}$ & 53 $^{+15}_{-15}$ & 1377 & 13.64 $^{+0.10}_{-0.10}$ & 24.58 $^{+0.06}_{-0.06}$ & 2.78E+37 & 6.35E+34 \\
505 & 58724.981191490 & 563.5 $^{+1.2}_{-1.2}$ & 4.9 $^{+2.7}_{-2.7}$ & 218 $^{+18}_{-18}$ & 1288 & 8.79 $^{+0.07}_{-0.07}$ & 42.89 $^{+0.18}_{-0.18}$ & 4.85E+37 & 2.04E+35 \\
506 & 58724.981735218 & 563.6 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.9}_{-0.9}$ & 91 $^{+57}_{-57}$ & 1334 & 15.26 $^{+0.12}_{-0.12}$ & 43.46 $^{+0.10}_{-0.10}$ & 4.91E+37 & 1.16E+35 \\
507 & 58724.982099645 & 565.2 $^{+0.6}_{-0.6}$ & 7.1 $^{+2.1}_{-2.1}$ & 138 $^{+40}_{-40}$ & 1285 & 17.31 $^{+0.13}_{-0.13}$ & 122.69 $^{+0.28}_{-0.28}$ & 1.39E+38 & 3.17E+35 \\
508 & 58724.982178914 & 563.9 $^{+1.1}_{-1.1}$ & 4.0 $^{+1.6}_{-1.6}$ & 91 $^{+23}_{-23}$ & 1395 & 11.29 $^{+0.09}_{-0.09}$ & 44.64 $^{+0.14}_{-0.14}$ & 5.04E+37 & 1.56E+35 \\
509 & 58724.982324444 & 564.1 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.5}_{-0.5}$ & 146 $^{+19}_{-19}$ & 1388 & 28.93 $^{+0.22}_{-0.22}$ & 92.47 $^{+0.12}_{-0.12}$ & 1.04E+38 & 1.35E+35 \\
510 & 58724.982421794 & 563.6 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.9}_{-0.9}$ & 89 $^{+47}_{-47}$ & 1337 & 16.29 $^{+0.12}_{-0.12}$ & 43.77 $^{+0.12}_{-0.12}$ & 4.95E+37 & 1.34E+35 \\
511 & 58724.982455862 & 565.4 $^{+0.7}_{-0.7}$ & 2.6 $^{+0.2}_{-0.2}$ & 127 $^{+19}_{-19}$ & 1299 & 18.75 $^{+1.03}_{-1.03}$ & 47.81 $^{+0.18}_{-0.18}$ & 5.12E+37 & 1.87E+35 \\
512 & 58724.982455991 & 565.6 $^{+0.3}_{-0.3}$ & 4.4 $^{+0.5}_{-0.5}$ & 79 $^{+24}_{-24}$ & 1370 & 8.07 $^{+0.81}_{-0.81}$ & 35.35 $^{+0.40}_{-0.40}$ & 3.78E+37 & 4.34E+35 \\
513 & 58724.982906526 & 564.2 $^{+0.6}_{-0.6}$ & 1.7 $^{+0.2}_{-0.2}$ & 223 $^{+64}_{-64}$ & 1301 & 32.41 $^{+0.25}_{-0.25}$ & 55.92 $^{+0.05}_{-0.05}$ & 6.32E+37 & 5.55E+34 \\
514 & 58724.983024359 & 563.1 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.7}_{-0.7}$ & 59 $^{+18}_{-18}$ & 1422 & 17.96 $^{+0.14}_{-0.14}$ & 49.46 $^{+0.09}_{-0.09}$ & 5.59E+37 & 1.04E+35 \\
515 & 58724.983076206 & 563.7 $^{+0.3}_{-0.3}$ & 1.9 $^{+0.2}_{-0.2}$ & 113 $^{+17}_{-17}$ & 1274 & 25.89 $^{+0.20}_{-0.20}$ & 50.39 $^{+0.04}_{-0.04}$ & 5.69E+37 & 4.70E+34 \\
516 & 58724.983076293 & 563.7 $^{+0.3}_{-0.3}$ & 2.9 $^{+0.3}_{-0.3}$ & 271 $^{+32}_{-32}$ & 1304 & 52.63 $^{+0.40}_{-0.40}$ & 153.00 $^{+0.11}_{-0.11}$ & 1.73E+38 & 1.25E+35 \\
517 & 58724.983326922 & 561.8 $^{+0.9}_{-0.9}$ & 13.3 $^{+3.7}_{-3.7}$ & 203 $^{+46}_{-46}$ & 1365 & 14.29 $^{+0.11}_{-0.11}$ & 190.73 $^{+0.40}_{-0.40}$ & 2.16E+38 & 4.54E+35 \\
518 & 58724.983623653 & 563.3 $^{+1.5}_{-1.5}$ & 2.5 $^{+0.6}_{-0.6}$ & 382 $^{+17}_{-17}$ & 1232 & 16.00 $^{+0.12}_{-0.12}$ & 39.32 $^{+0.07}_{-0.07}$ & 4.44E+37 & 7.76E+34 \\
519 & 58724.983623934 & 563.7 $^{+0.2}_{-0.2}$ & 1.6 $^{+0.2}_{-0.2}$ & 131 $^{+34}_{-34}$ & 1357 & 31.59 $^{+0.24}_{-0.24}$ & 50.74 $^{+0.05}_{-0.05}$ & 5.73E+37 & 5.72E+34 \\
520 & 58724.983750465 & 561.7 $^{+1.2}_{-1.2}$ & 9.4 $^{+2.9}_{-2.9}$ & 84 $^{+6}_{-6}$ & 1414 & 16.31 $^{+0.12}_{-0.12}$ & 153.89 $^{+0.36}_{-0.36}$ & 1.74E+38 & 4.06E+35 \\
521 & 58724.983776539 & 563.9 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.7}_{-0.7}$ & 70 $^{+5}_{-5}$ & 1387 & 15.10 $^{+0.12}_{-0.12}$ & 31.32 $^{+0.08}_{-0.08}$ & 3.54E+37 & 9.34E+34 \\
522 & 58724.984158262 & 563.5 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.2}_{-1.2}$ & 51 $^{+30}_{-30}$ & 1395 & 15.17 $^{+0.12}_{-0.12}$ & 64.87 $^{+0.14}_{-0.14}$ & 7.33E+37 & 1.57E+35 \\
523 & 58724.984158425 & 563.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.5}_{-1.5}$ & 191 $^{+67}_{-67}$ & 1330 & 8.41 $^{+0.06}_{-0.06}$ & 30.82 $^{+0.09}_{-0.09}$ & 3.48E+37 & 1.05E+35 \\
524 & 58724.984619900 & 562.4 $^{+1.0}_{-1.0}$ & 3.3 $^{+0.5}_{-0.5}$ & 89 $^{+24}_{-24}$ & 1116 & 8.13 $^{+0.06}_{-0.06}$ & 26.92 $^{+0.23}_{-0.23}$ & 2.88E+37 & 2.47E+35 \\
525 & 58724.984704915 & 564.0 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.9}_{-0.9}$ & 82 $^{+35}_{-35}$ & 1358 & 21.23 $^{+0.16}_{-0.16}$ & 93.45 $^{+0.15}_{-0.15}$ & 1.06E+38 & 1.66E+35 \\
526 & 58724.984855410 & 562.9 $^{+1.3}_{-1.3}$ & 2.5 $^{+1.2}_{-1.2}$ & 50 $^{+17}_{-17}$ & 1439 & 8.96 $^{+0.07}_{-0.07}$ & 22.02 $^{+0.08}_{-0.08}$ & 2.49E+37 & 9.27E+34 \\
527 & 58724.985489360 & 564.4 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.6}_{-0.6}$ & 68 $^{+17}_{-17}$ & 1343 & 20.72 $^{+0.16}_{-0.16}$ & 64.81 $^{+0.10}_{-0.10}$ & 7.32E+37 & 1.08E+35 \\
528 & 58724.985743881 & 563.5 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.7}_{-0.7}$ & 76 $^{+24}_{-24}$ & 1354 & 15.12 $^{+0.11}_{-0.11}$ & 51.39 $^{+0.08}_{-0.08}$ & 5.81E+37 & 8.55E+34 \\
529 & 58724.985744973 & 562.9 $^{+1.2}_{-1.2}$ & 7.9 $^{+2.1}_{-2.1}$ & 87 $^{+32}_{-32}$ & 1423 & 17.44 $^{+0.13}_{-0.13}$ & 138.42 $^{+0.27}_{-0.27}$ & 1.56E+38 & 3.07E+35 \\
530 & 58724.985926277 & 563.3 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.2}_{-1.2}$ & 72 $^{+3}_{-3}$ & 1355 & 13.95 $^{+0.10}_{-0.10}$ & 84.30 $^{+0.13}_{-0.13}$ & 9.53E+37 & 1.48E+35 \\
531 & 58724.985926740 & 561.3 $^{+1.0}_{-1.0}$ & 4.2 $^{+1.4}_{-1.4}$ & 64 $^{+30}_{-30}$ & 1408 & 11.65 $^{+0.09}_{-0.09}$ & 48.60 $^{+0.13}_{-0.13}$ & 5.49E+37 & 1.43E+35 \\
532 & 58724.986024309 & 563.8 $^{+0.9}_{-0.9}$ & 4.2 $^{+1.1}_{-1.1}$ & 81 $^{+42}_{-42}$ & 1368 & 18.69 $^{+0.14}_{-0.14}$ & 79.10 $^{+0.16}_{-0.16}$ & 8.94E+37 & 1.80E+35 \\
533 & 58724.986790361 & 562.6 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.6}_{-0.6}$ & 76 $^{+21}_{-21}$ & 1393 & 13.61 $^{+0.10}_{-0.10}$ & 24.06 $^{+0.07}_{-0.07}$ & 2.72E+37 & 7.37E+34 \\
534 & 58724.986850204 & 564.0 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.0}_{-1.0}$ & 59 $^{+43}_{-43}$ & 1336 & 20.34 $^{+0.15}_{-0.15}$ & 104.28 $^{+0.15}_{-0.15}$ & 1.18E+38 & 1.73E+35 \\
535 & 58724.986995143 & 563.0 $^{+1.2}_{-1.2}$ & 8.1 $^{+2.0}_{-2.0}$ & 106 $^{+12}_{-12}$ & 1179 & 23.04 $^{+0.17}_{-0.17}$ & 186.04 $^{+0.35}_{-0.35}$ & 2.10E+38 & 3.97E+35 \\
536 & 58724.986995842 & 563.5 $^{+1.1}_{-1.1}$ & 10.5 $^{+2.4}_{-2.4}$ & 156 $^{+10}_{-10}$ & 1410 & 17.03 $^{+0.13}_{-0.13}$ & 178.33 $^{+0.30}_{-0.30}$ & 2.02E+38 & 3.44E+35 \\
537 & 58724.987689253 & 563.1 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.9}_{-0.9}$ & 52 $^{+28}_{-28}$ & 1374 & 16.51 $^{+0.12}_{-0.12}$ & 41.11 $^{+0.11}_{-0.11}$ & 4.65E+37 & 1.22E+35 \\
538 & 58724.987705111 & 563.0 $^{+1.1}_{-1.1}$ & 4.6 $^{+2.6}_{-2.6}$ & 246 $^{+49}_{-49}$ & 1258 & 8.57 $^{+0.06}_{-0.06}$ & 39.07 $^{+0.16}_{-0.16}$ & 4.41E+37 & 1.86E+35 \\
539 & 58724.987705297 & 563.2 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.6}_{-1.6}$ & 119 $^{+4}_{-4}$ & 1195 & 12.53 $^{+0.09}_{-0.09}$ & 34.52 $^{+0.15}_{-0.15}$ & 3.90E+37 & 1.67E+35 \\
540 & 58724.987705671 & 563.1 $^{+1.4}_{-1.4}$ & 4.5 $^{+1.4}_{-1.4}$ & 106 $^{+55}_{-55}$ & 1158 & 21.16 $^{+0.16}_{-0.16}$ & 94.76 $^{+0.21}_{-0.21}$ & 1.07E+38 & 2.41E+35 \\
541 & 58724.987706008 & 563.3 $^{+1.4}_{-1.4}$ & 2.0 $^{+0.6}_{-0.6}$ & 120 $^{+9}_{-9}$ & 1265 & 19.94 $^{+0.15}_{-0.15}$ & 40.48 $^{+0.08}_{-0.08}$ & 4.57E+37 & 9.24E+34 \\
542 & 58724.987853598 & 563.2 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.9}_{-0.9}$ & 93 $^{+26}_{-26}$ & 1410 & 12.43 $^{+0.09}_{-0.09}$ & 35.61 $^{+0.08}_{-0.08}$ & 4.02E+37 & 8.90E+34 \\
543 & 58724.987921266 & 565.1 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.5}_{-0.5}$ & 260 $^{+26}_{-26}$ & 1354 & 34.73 $^{+0.26}_{-0.26}$ & 118.98 $^{+0.13}_{-0.13}$ & 1.34E+38 & 1.47E+35 \\
544 & 58724.988080051 & 563.7 $^{+0.9}_{-0.9}$ & 3.4 $^{+1.2}_{-1.2}$ & 127 $^{+16}_{-16}$ & 1408 & 20.31 $^{+0.15}_{-0.15}$ & 68.89 $^{+0.18}_{-0.18}$ & 7.79E+37 & 2.07E+35 \\
545 & 58724.988120469 & 563.4 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.0}_{-1.0}$ & 73 $^{+17}_{-17}$ & 1142 & 19.16 $^{+0.14}_{-0.14}$ & 72.95 $^{+0.14}_{-0.14}$ & 8.24E+37 & 1.63E+35 \\
546 & 58724.988200585 & 563.6 $^{+1.3}_{-1.3}$ & 4.1 $^{+2.0}_{-2.0}$ & 102 $^{+17}_{-17}$ & 1423 & 15.00 $^{+0.11}_{-0.11}$ & 61.59 $^{+0.22}_{-0.22}$ & 6.96E+37 & 2.47E+35 \\
547 & 58724.988210858 & 562.9 $^{+0.4}_{-0.4}$ & 5.0 $^{+1.5}_{-1.5}$ & 75 $^{+36}_{-36}$ & 1406 & 14.98 $^{+0.11}_{-0.11}$ & 75.24 $^{+0.17}_{-0.17}$ & 8.50E+37 & 1.90E+35 \\
548 & 58724.988213604 & 563.5 $^{+1.3}_{-1.3}$ & 5.9 $^{+1.6}_{-1.6}$ & 85 $^{+24}_{-24}$ & 1443 & 17.33 $^{+0.13}_{-0.13}$ & 102.84 $^{+0.21}_{-0.21}$ & 1.16E+38 & 2.33E+35 \\
549 & 58724.988215380 & 562.9 $^{+1.3}_{-1.3}$ & 8.5 $^{+1.2}_{-1.2}$ & 48 $^{+19}_{-19}$ & 1411 & 4.21 $^{+0.03}_{-0.03}$ & 35.91 $^{+0.30}_{-0.30}$ & 3.84E+37 & 3.24E+35 \\
550 & 58724.988259295 & 562.5 $^{+1.3}_{-1.3}$ & 9.9 $^{+2.9}_{-2.9}$ & 87 $^{+26}_{-26}$ & 1422 & 13.16 $^{+0.10}_{-0.10}$ & 130.74 $^{+0.28}_{-0.28}$ & 1.48E+38 & 3.22E+35 \\
551 & 58724.988392167 & 563.2 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.4}_{-0.4}$ & 228 $^{+183}_{-183}$ & 1166 & 6.59 $^{+0.05}_{-0.05}$ & 17.03 $^{+0.14}_{-0.14}$ & 1.82E+37 & 1.55E+35 \\
552 & 58724.988407386 & 565.1 $^{+0.2}_{-0.2}$ & 6.1 $^{+5.0}_{-5.0}$ & 51 $^{+25}_{-25}$ & 1434 & 7.76 $^{+0.06}_{-0.06}$ & 47.69 $^{+0.29}_{-0.29}$ & 5.39E+37 & 3.28E+35 \\
553 & 58724.988407631 & 563.4 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.4}_{-0.4}$ & 118 $^{+18}_{-18}$ & 1262 & 10.29 $^{+1.03}_{-1.03}$ & 32.93 $^{+0.38}_{-0.38}$ & 3.52E+37 & 4.08E+35 \\
554 & 58724.988407954 & 563.8 $^{+1.0}_{-1.0}$ & 5.5 $^{+0.6}_{-0.6}$ & 99 $^{+17}_{-17}$ & 1422 & 7.69 $^{+0.81}_{-0.81}$ & 42.45 $^{+0.51}_{-0.51}$ & 4.54E+37 & 5.46E+35 \\
555 & 58724.988517708 & 563.3 $^{+1.3}_{-1.3}$ & 11.5 $^{+2.7}_{-2.7}$ & 193 $^{+110}_{-110}$ & 1344 & 17.35 $^{+0.13}_{-0.13}$ & 200.12 $^{+0.35}_{-0.35}$ & 2.26E+38 & 4.00E+35 \\
556 & 58724.988591920 & 563.9 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.7}_{-0.7}$ & 52 $^{+24}_{-24}$ & 1393 & 16.82 $^{+0.12}_{-0.12}$ & 53.05 $^{+0.08}_{-0.08}$ & 5.99E+37 & 9.27E+34 \\
557 & 58724.988703670 & 562.3 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.2}_{-1.2}$ & 79 $^{+42}_{-42}$ & 1416 & 21.41 $^{+0.16}_{-0.16}$ & 129.95 $^{+0.20}_{-0.20}$ & 1.47E+38 & 2.21E+35 \\
558 & 58724.988703774 & 562.1 $^{+1.1}_{-1.1}$ & 8.7 $^{+1.8}_{-1.8}$ & 180 $^{+32}_{-32}$ & 1392 & 23.12 $^{+0.17}_{-0.17}$ & 201.64 $^{+0.32}_{-0.32}$ & 2.28E+38 & 3.57E+35 \\
559 & 58724.988944250 & 562.7 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.9}_{-0.9}$ & 123 $^{+34}_{-34}$ & 1415 & 20.03 $^{+0.15}_{-0.15}$ & 94.30 $^{+0.13}_{-0.13}$ & 1.07E+38 & 1.47E+35 \\
560 & 58724.989252388 & 563.9 $^{+1.2}_{-1.2}$ & 7.5 $^{+2.2}_{-2.2}$ & 67 $^{+36}_{-36}$ & 1427 & 13.59 $^{+0.10}_{-0.10}$ & 101.99 $^{+0.22}_{-0.22}$ & 1.15E+38 & 2.46E+35 \\
561 & 58724.989380733 & 564.7 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.4}_{-0.4}$ & 67 $^{+37}_{-37}$ & 1357 & 18.21 $^{+0.14}_{-0.14}$ & 43.04 $^{+0.06}_{-0.06}$ & 4.86E+37 & 6.65E+34 \\
562 & 58724.989434175 & 564.2 $^{+0.8}_{-0.8}$ & 4.4 $^{+1.6}_{-1.6}$ & 160 $^{+7}_{-7}$ & 1230 & 11.80 $^{+0.09}_{-0.09}$ & 51.32 $^{+0.14}_{-0.14}$ & 5.80E+37 & 1.56E+35 \\
563 & 58724.989434418 & 564.0 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.3}_{-0.3}$ & 150 $^{+53}_{-53}$ & 1376 & 26.82 $^{+0.20}_{-0.20}$ & 57.90 $^{+0.06}_{-0.06}$ & 6.54E+37 & 7.12E+34 \\
564 & 58724.989508425 & 564.6 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.9}_{-0.9}$ & 164 $^{+19}_{-19}$ & 1306 & 23.83 $^{+0.18}_{-0.18}$ & 128.84 $^{+0.16}_{-0.16}$ & 1.46E+38 & 1.76E+35 \\
565 & 58724.989567338 & 563.6 $^{+1.2}_{-1.2}$ & 3.9 $^{+2.3}_{-2.3}$ & 47 $^{+8}_{-8}$ & 1408 & 8.25 $^{+0.06}_{-0.06}$ & 32.04 $^{+0.14}_{-0.14}$ & 3.62E+37 & 1.56E+35 \\
566 & 58724.989966031 & 563.7 $^{+0.2}_{-0.2}$ & 1.9 $^{+0.1}_{-0.1}$ & 184 $^{+7}_{-7}$ & 1401 & 69.61 $^{+0.51}_{-0.51}$ & 134.32 $^{+0.08}_{-0.08}$ & 1.52E+38 & 8.55E+34 \\
567 & 58724.989966435 & 562.2 $^{+1.7}_{-1.7}$ & 6.0 $^{+2.2}_{-2.2}$ & 56 $^{+25}_{-25}$ & 1362 & 10.45 $^{+0.08}_{-0.08}$ & 62.62 $^{+0.17}_{-0.17}$ & 7.08E+37 & 1.90E+35 \\
568 & 58724.989995219 & 564.8 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.6}_{-0.6}$ & 213 $^{+30}_{-30}$ & 1247 & 23.20 $^{+0.17}_{-0.17}$ & 82.02 $^{+0.10}_{-0.10}$ & 9.27E+37 & 1.15E+35 \\
569 & 58724.990015723 & 563.2 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.5}_{-0.5}$ & 49 $^{+3}_{-3}$ & 1413 & 13.24 $^{+0.10}_{-0.10}$ & 30.51 $^{+0.05}_{-0.05}$ & 3.45E+37 & 5.15E+34 \\
570 & 58724.990529813 & 565.0 $^{+0.6}_{-0.6}$ & 4.2 $^{+0.7}_{-0.7}$ & 143 $^{+25}_{-25}$ & 1387 & 26.51 $^{+0.20}_{-0.20}$ & 112.43 $^{+0.14}_{-0.14}$ & 1.27E+38 & 1.57E+35 \\
571 & 58724.990590828 & 563.6 $^{+0.1}_{-0.1}$ & 4.3 $^{+0.2}_{-0.2}$ & 443 $^{+68}_{-68}$ & 1276 & 28.96 $^{+0.99}_{-0.99}$ & 123.37 $^{+0.17}_{-0.17}$ & 1.32E+38 & 1.80E+35 \\
572 & 58724.990590941 & 563.7 $^{+0.1}_{-0.1}$ & 2.9 $^{+0.7}_{-0.7}$ & 90 $^{+67}_{-67}$ & 1353 & 16.01 $^{+0.12}_{-0.12}$ & 46.39 $^{+0.08}_{-0.08}$ & 5.24E+37 & 9.09E+34 \\
573 & 58724.990625097 & 563.3 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.6}_{-1.6}$ & 68 $^{+13}_{-13}$ & 1396 & 15.62 $^{+0.12}_{-0.12}$ & 83.89 $^{+0.18}_{-0.18}$ & 9.48E+37 & 2.05E+35 \\
574 & 58724.991119116 & 562.8 $^{+1.1}_{-1.1}$ & 1.8 $^{+0.5}_{-0.5}$ & 76 $^{+30}_{-30}$ & 1393 & 15.95 $^{+0.12}_{-0.12}$ & 29.00 $^{+0.06}_{-0.06}$ & 3.28E+37 & 6.87E+34 \\
575 & 58724.991408451 & 563.8 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.1}_{-0.1}$ & 180 $^{+13}_{-13}$ & 1141 & 29.24 $^{+1.23}_{-1.23}$ & 74.27 $^{+0.16}_{-0.16}$ & 7.95E+37 & 1.71E+35 \\
576 & 58724.991487643 & 563.3 $^{+1.2}_{-1.2}$ & 5.2 $^{+0.8}_{-0.8}$ & 102 $^{+49}_{-49}$ & 1164 & 26.74 $^{+0.20}_{-0.20}$ & 140.23 $^{+0.15}_{-0.15}$ & 1.58E+38 & 1.74E+35 \\
577 & 58724.991598107 & 565.2 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.4}_{-0.4}$ & 210 $^{+27}_{-27}$ & 1383 & 39.21 $^{+0.29}_{-0.29}$ & 117.99 $^{+0.11}_{-0.11}$ & 1.33E+38 & 1.24E+35 \\
578 & 58724.991598205 & 564.7 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.6}_{-0.6}$ & 115 $^{+28}_{-28}$ & 1413 & 23.39 $^{+0.17}_{-0.17}$ & 127.03 $^{+0.11}_{-0.11}$ & 1.44E+38 & 1.26E+35 \\
579 & 58724.991942188 & 560.3 $^{+0.8}_{-0.8}$ & 6.3 $^{+2.5}_{-2.5}$ & 95 $^{+96}_{-96}$ & 1300 & 13.09 $^{+0.10}_{-0.10}$ & 82.47 $^{+0.24}_{-0.24}$ & 9.32E+37 & 2.74E+35 \\
580 & 58724.991942343 & 560.9 $^{+0.8}_{-0.8}$ & 5.9 $^{+2.1}_{-2.1}$ & 86 $^{+29}_{-29}$ & 1401 & 15.35 $^{+0.11}_{-0.11}$ & 90.31 $^{+0.23}_{-0.23}$ & 1.02E+38 & 2.63E+35 \\
581 & 58724.992287137 & 562.6 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.0}_{-1.0}$ & 60 $^{+38}_{-38}$ & 1366 & 22.05 $^{+0.16}_{-0.16}$ & 83.57 $^{+0.16}_{-0.16}$ & 9.44E+37 & 1.76E+35 \\
582 & 58724.992626592 & 563.9 $^{+0.5}_{-0.5}$ & 1.6 $^{+0.8}_{-0.8}$ & 102 $^{+6}_{-6}$ & 1395 & 12.00 $^{+0.09}_{-0.09}$ & 18.66 $^{+0.07}_{-0.07}$ & 2.11E+37 & 7.63E+34 \\
583 & 58724.992626770 & 562.1 $^{+0.8}_{-0.8}$ & 2.6 $^{+1.2}_{-1.2}$ & 66 $^{+67}_{-67}$ & 1326 & 11.16 $^{+0.08}_{-0.08}$ & 29.12 $^{+0.10}_{-0.10}$ & 3.29E+37 & 1.11E+35 \\
584 & 58724.992627790 & 562.6 $^{+1.3}_{-1.3}$ & 10.4 $^{+1.6}_{-1.6}$ & 100 $^{+4}_{-4}$ & 1113 & 17.31 $^{+0.13}_{-0.13}$ & 179.89 $^{+0.20}_{-0.20}$ & 2.03E+38 & 2.29E+35 \\
585 & 58724.992628397 & 563.8 $^{+1.1}_{-1.1}$ & 6.0 $^{+1.8}_{-1.8}$ & 81 $^{+15}_{-15}$ & 1364 & 12.84 $^{+0.10}_{-0.10}$ & 76.38 $^{+0.17}_{-0.17}$ & 8.63E+37 & 1.96E+35 \\
586 & 58724.993121550 & 563.1 $^{+0.3}_{-0.3}$ & 5.1 $^{+0.5}_{-0.5}$ & 271 $^{+60}_{-60}$ & 1173 & 9.33 $^{+0.71}_{-0.71}$ & 47.86 $^{+0.33}_{-0.33}$ & 5.12E+37 & 3.50E+35 \\
587 & 58724.993148610 & 562.8 $^{+1.1}_{-1.1}$ & 8.8 $^{+4.4}_{-4.4}$ & 93 $^{+29}_{-29}$ & 1403 & 10.17 $^{+0.07}_{-0.07}$ & 89.94 $^{+0.33}_{-0.33}$ & 1.02E+38 & 3.69E+35 \\
588 & 58724.993376491 & 563.4 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.6}_{-0.6}$ & 89 $^{+45}_{-45}$ & 1404 & 21.06 $^{+0.15}_{-0.15}$ & 73.40 $^{+0.09}_{-0.09}$ & 8.29E+37 & 1.04E+35 \\
589 & 58724.993473133 & 563.9 $^{+1.0}_{-1.0}$ & 6.0 $^{+1.3}_{-1.3}$ & 196 $^{+46}_{-46}$ & 1238 & 15.86 $^{+0.12}_{-0.12}$ & 94.70 $^{+0.15}_{-0.15}$ & 1.07E+38 & 1.65E+35 \\
590 & 58724.993473700 & 563.4 $^{+1.1}_{-1.1}$ & 5.6 $^{+1.7}_{-1.7}$ & 67 $^{+39}_{-39}$ & 1334 & 11.11 $^{+0.08}_{-0.08}$ & 62.62 $^{+0.14}_{-0.14}$ & 7.08E+37 & 1.56E+35 \\
591 & 58724.993893315 & 563.2 $^{+0.8}_{-0.8}$ & 4.3 $^{+0.6}_{-0.6}$ & 132 $^{+19}_{-19}$ & 1393 & 23.98 $^{+0.17}_{-0.17}$ & 102.31 $^{+0.10}_{-0.10}$ & 1.16E+38 & 1.16E+35 \\
592 & 58724.994045339 & 563.0 $^{+0.5}_{-0.5}$ & 3.7 $^{+1.5}_{-1.5}$ & 112 $^{+22}_{-22}$ & 1386 & 11.09 $^{+0.08}_{-0.08}$ & 41.38 $^{+0.12}_{-0.12}$ & 4.68E+37 & 1.33E+35 \\
593 & 58724.994384779 & 565.5 $^{+0.7}_{-0.7}$ & 4.9 $^{+0.3}_{-0.3}$ & 186 $^{+13}_{-13}$ & 1331 & 11.61 $^{+0.66}_{-0.66}$ & 57.12 $^{+0.21}_{-0.21}$ & 6.11E+37 & 2.26E+35 \\
594 & 58724.994579789 & 563.7 $^{+0.6}_{-0.6}$ & 3.6 $^{+3.1}_{-3.1}$ & 60 $^{+27}_{-27}$ & 1423 & 7.66 $^{+0.06}_{-0.06}$ & 27.36 $^{+0.17}_{-0.17}$ & 3.09E+37 & 1.94E+35 \\
595 & 58724.994580036 & 562.2 $^{+0.9}_{-0.9}$ & 7.6 $^{+1.8}_{-1.8}$ & 154 $^{+18}_{-18}$ & 1407 & 18.01 $^{+0.13}_{-0.13}$ & 136.09 $^{+0.24}_{-0.24}$ & 1.54E+38 & 2.68E+35 \\
596 & 58724.994580435 & 565.7 $^{+0.1}_{-0.1}$ & 8.7 $^{+2.1}_{-2.1}$ & 92 $^{+60}_{-60}$ & 1253 & 15.61 $^{+0.11}_{-0.11}$ & 135.90 $^{+0.24}_{-0.24}$ & 1.54E+38 & 2.77E+35 \\
597 & 58724.994653664 & 562.7 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.7}_{-0.7}$ & 73 $^{+39}_{-39}$ & 1385 & 11.55 $^{+0.09}_{-0.09}$ & 22.78 $^{+0.06}_{-0.06}$ & 2.57E+37 & 6.91E+34 \\
598 & 58724.995231584 & 563.3 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.6}_{-1.6}$ & 106 $^{+10}_{-10}$ & 1369 & 13.97 $^{+0.10}_{-0.10}$ & 59.97 $^{+0.16}_{-0.16}$ & 6.78E+37 & 1.82E+35 \\
599 & 58724.995283349 & 563.6 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.9}_{-0.9}$ & 75 $^{+69}_{-69}$ & 1426 & 19.86 $^{+0.15}_{-0.15}$ & 68.72 $^{+0.13}_{-0.13}$ & 7.77E+37 & 1.45E+35 \\
600 & 58724.995283480 & 563.3 $^{+1.2}_{-1.2}$ & 4.5 $^{+2.8}_{-2.8}$ & 155 $^{+9}_{-9}$ & 1273 & 7.72 $^{+0.06}_{-0.06}$ & 34.70 $^{+0.16}_{-0.16}$ & 3.92E+37 & 1.77E+35 \\
601 & 58724.995284063 & 564.6 $^{+0.8}_{-0.8}$ & 6.0 $^{+1.4}_{-1.4}$ & 148 $^{+156}_{-156}$ & 1324 & 19.23 $^{+0.14}_{-0.14}$ & 115.59 $^{+0.20}_{-0.20}$ & 1.31E+38 & 2.21E+35 \\
602 & 58724.995284287 & 562.6 $^{+0.9}_{-0.9}$ & 4.6 $^{+1.6}_{-1.6}$ & 341 $^{+4}_{-4}$ & 1210 & 9.14 $^{+0.07}_{-0.07}$ & 42.33 $^{+0.11}_{-0.11}$ & 4.78E+37 & 1.20E+35 \\
603 & 58724.996129717 & 565.6 $^{+0.2}_{-0.2}$ & 1.8 $^{+0.2}_{-0.2}$ & 285 $^{+14}_{-14}$ & 1292 & 24.35 $^{+2.36}_{-2.36}$ & 44.32 $^{+0.40}_{-0.40}$ & 4.74E+37 & 4.29E+35 \\
604 & 58724.996129750 & 565.6 $^{+0.2}_{-0.2}$ & 4.9 $^{+0.4}_{-0.4}$ & 282 $^{+19}_{-19}$ & 1188 & 24.01 $^{+0.77}_{-0.77}$ & 117.17 $^{+0.28}_{-0.28}$ & 1.25E+38 & 2.97E+35 \\
605 & 58724.996341269 & 564.2 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.7}_{-1.7}$ & 57 $^{+28}_{-28}$ & 1380 & 11.30 $^{+0.08}_{-0.08}$ & 44.77 $^{+0.14}_{-0.14}$ & 5.06E+37 & 1.53E+35 \\
606 & 58724.996341552 & 562.3 $^{+0.3}_{-0.3}$ & 1.7 $^{+1.2}_{-1.2}$ & 55 $^{+33}_{-33}$ & 1390 & 7.77 $^{+0.06}_{-0.06}$ & 13.53 $^{+0.07}_{-0.07}$ & 1.53E+37 & 7.78E+34 \\
607 & 58724.996731939 & 563.0 $^{+1.1}_{-1.1}$ & 6.3 $^{+2.3}_{-2.3}$ & 74 $^{+30}_{-30}$ & 1101 & 15.77 $^{+0.12}_{-0.12}$ & 98.68 $^{+0.27}_{-0.27}$ & 1.12E+38 & 3.01E+35 \\
608 & 58724.997234796 & 563.9 $^{+1.0}_{-1.0}$ & 4.1 $^{+1.1}_{-1.1}$ & 54 $^{+12}_{-12}$ & 1076 & 16.20 $^{+0.12}_{-0.12}$ & 65.97 $^{+0.13}_{-0.13}$ & 7.45E+37 & 1.47E+35 \\
609 & 58724.997340919 & 563.0 $^{+1.1}_{-1.1}$ & 1.8 $^{+0.4}_{-0.4}$ & 314 $^{+138}_{-138}$ & 1215 & 15.96 $^{+0.12}_{-0.12}$ & 29.44 $^{+0.05}_{-0.05}$ & 3.33E+37 & 5.68E+34 \\
610 & 58724.997602763 & 565.0 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.2}_{-0.2}$ & 145 $^{+34}_{-34}$ & 1398 & 36.28 $^{+0.27}_{-0.27}$ & 87.90 $^{+0.06}_{-0.06}$ & 9.93E+37 & 7.01E+34 \\
611 & 58724.997629153 & 563.6 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.5}_{-1.5}$ & 110 $^{+40}_{-40}$ & 1412 & 18.21 $^{+0.13}_{-0.13}$ & 94.42 $^{+0.20}_{-0.20}$ & 1.07E+38 & 2.23E+35 \\
612 & 58724.997906526 & 564.1 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.3}_{-0.3}$ & 165 $^{+27}_{-27}$ & 1303 & 31.16 $^{+0.23}_{-0.23}$ & 74.42 $^{+0.07}_{-0.07}$ & 8.41E+37 & 7.78E+34 \\
613 & 58724.998272414 & 563.6 $^{+1.1}_{-1.1}$ & 1.4 $^{+0.8}_{-0.8}$ & 103 $^{+28}_{-28}$ & 1396 & 7.76 $^{+0.06}_{-0.06}$ & 11.14 $^{+0.05}_{-0.05}$ & 1.26E+37 & 5.39E+34 \\
614 & 58724.998272690 & 563.3 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 191 $^{+74}_{-74}$ & 1255 & 14.92 $^{+0.11}_{-0.11}$ & 51.03 $^{+0.43}_{-0.43}$ & 5.46E+37 & 4.57E+35 \\
615 & 58724.998455365 & 563.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+2.3}_{-2.3}$ & 148 $^{+3}_{-3}$ & 1267 & 7.57 $^{+0.06}_{-0.06}$ & 19.05 $^{+0.12}_{-0.12}$ & 2.15E+37 & 1.41E+35 \\
616 & 58724.998455679 & 563.3 $^{+0.8}_{-0.8}$ & 6.8 $^{+1.8}_{-1.8}$ & 112 $^{+43}_{-43}$ & 1351 & 22.66 $^{+0.17}_{-0.17}$ & 153.16 $^{+0.30}_{-0.30}$ & 1.73E+38 & 3.34E+35 \\
617 & 58724.998514128 & 562.9 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.5}_{-1.5}$ & 179 $^{+50}_{-50}$ & 1349 & 15.07 $^{+0.11}_{-0.11}$ & 52.65 $^{+0.17}_{-0.17}$ & 5.95E+37 & 1.88E+35 \\
618 & 58724.998514385 & 564.8 $^{+0.9}_{-0.9}$ & 1.8 $^{+0.7}_{-0.7}$ & 248 $^{+51}_{-51}$ & 1217 & 18.88 $^{+0.14}_{-0.14}$ & 34.35 $^{+0.09}_{-0.09}$ & 3.88E+37 & 1.02E+35 \\
619 & 58724.998514668 & 561.9 $^{+0.7}_{-0.7}$ & 6.0 $^{+2.1}_{-2.1}$ & 193 $^{+27}_{-27}$ & 1150 & 17.83 $^{+0.13}_{-0.13}$ & 106.84 $^{+0.28}_{-0.28}$ & 1.21E+38 & 3.17E+35 \\
620 & 58724.998514822 & 562.8 $^{+1.3}_{-1.3}$ & 10.7 $^{+5.0}_{-5.0}$ & 90 $^{+8}_{-8}$ & 1150 & 12.30 $^{+0.09}_{-0.09}$ & 131.64 $^{+0.45}_{-0.45}$ & 1.49E+38 & 5.05E+35 \\
621 & 58724.998574730 & 563.3 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.3}_{-0.3}$ & 73 $^{+30}_{-30}$ & 1395 & 16.60 $^{+0.12}_{-0.12}$ & 29.35 $^{+0.04}_{-0.04}$ & 3.32E+37 & 4.66E+34 \\
622 & 58724.998574862 & 563.4 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.6}_{-1.6}$ & 65 $^{+35}_{-35}$ & 1381 & 13.69 $^{+0.10}_{-0.10}$ & 54.46 $^{+0.16}_{-0.16}$ & 6.15E+37 & 1.85E+35 \\
623 & 58724.998860806 & 564.9 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.6}_{-0.6}$ & 258 $^{+43}_{-43}$ & 1258 & 26.43 $^{+0.19}_{-0.19}$ & 113.20 $^{+0.12}_{-0.12}$ & 1.28E+38 & 1.41E+35 \\
624 & 58724.998900811 & 563.5 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.4}_{-1.4}$ & 49 $^{+12}_{-12}$ & 1365 & 13.46 $^{+0.10}_{-0.10}$ & 57.99 $^{+0.14}_{-0.14}$ & 6.55E+37 & 1.55E+35 \\
625 & 58724.998961117 & 564.3 $^{+1.0}_{-1.0}$ & 4.2 $^{+1.1}_{-1.1}$ & 80 $^{+24}_{-24}$ & 1347 & 15.49 $^{+0.11}_{-0.11}$ & 65.71 $^{+0.12}_{-0.12}$ & 7.43E+37 & 1.40E+35 \\
626 & 58725.876553275 & 562.7 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.5}_{-0.5}$ & 139 $^{+7}_{-7}$ & 1359 & 18.57 $^{+0.31}_{-0.31}$ & 58.73 $^{+0.17}_{-0.17}$ & 6.64E+37 & 1.92E+35 \\
627 & 58725.876553368 & 562.8 $^{+1.1}_{-1.1}$ & 5.2 $^{+1.5}_{-1.5}$ & 284 $^{+70}_{-70}$ & 1239 & 9.78 $^{+0.16}_{-0.16}$ & 50.49 $^{+0.24}_{-0.24}$ & 5.70E+37 & 2.73E+35 \\
628 & 58725.876554261 & 563.3 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.9}_{-0.9}$ & 226 $^{+19}_{-19}$ & 1253 & 9.54 $^{+0.16}_{-0.16}$ & 35.22 $^{+0.14}_{-0.14}$ & 3.98E+37 & 1.62E+35 \\
629 & 58725.876554364 & 563.2 $^{+0.5}_{-0.5}$ & 5.6 $^{+1.9}_{-1.9}$ & 122 $^{+43}_{-43}$ & 1281 & 11.80 $^{+0.20}_{-0.20}$ & 66.49 $^{+0.37}_{-0.37}$ & 7.51E+37 & 4.16E+35 \\
630 & 58725.876554954 & 563.4 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.9}_{-0.9}$ & 95 $^{+22}_{-22}$ & 1349 & 11.96 $^{+0.20}_{-0.20}$ & 38.34 $^{+0.17}_{-0.17}$ & 4.33E+37 & 1.96E+35 \\
631 & 58725.876603952 & 564.1 $^{+0.8}_{-0.8}$ & 2.9 $^{+1.7}_{-1.7}$ & 35 $^{+5}_{-5}$ & 1408 & 5.29 $^{+0.09}_{-0.09}$ & 15.56 $^{+0.15}_{-0.15}$ & 1.76E+37 & 1.72E+35 \\
632 & 58725.876860616 & 565.1 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.2}_{-0.2}$ & 223 $^{+15}_{-15}$ & 1359 & 130.23 $^{+9.65}_{-9.65}$ & 371.16 $^{+2.41}_{-2.41}$ & 3.97E+38 & 2.58E+36 \\
633 & 58725.876971540 & 562.9 $^{+1.1}_{-1.1}$ & 5.7 $^{+2.4}_{-2.4}$ & 209 $^{+149}_{-149}$ & 1161 & 6.95 $^{+0.12}_{-0.12}$ & 39.38 $^{+0.28}_{-0.28}$ & 4.45E+37 & 3.20E+35 \\
634 & 58725.877082839 & 561.7 $^{+0.9}_{-0.9}$ & 6.1 $^{+0.9}_{-0.9}$ & 158 $^{+25}_{-25}$ & 1242 & 4.46 $^{+0.07}_{-0.07}$ & 27.35 $^{+0.53}_{-0.53}$ & 2.93E+37 & 5.63E+35 \\
635 & 58725.877424785 & 563.7 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.8}_{-0.8}$ & 67 $^{+4}_{-4}$ & 1412 & 11.90 $^{+0.20}_{-0.20}$ & 41.68 $^{+0.16}_{-0.16}$ & 4.71E+37 & 1.81E+35 \\
636 & 58725.877568828 & 562.8 $^{+0.9}_{-0.9}$ & 3.8 $^{+1.5}_{-1.5}$ & 83 $^{+29}_{-29}$ & 1430 & 10.90 $^{+0.19}_{-0.19}$ & 41.06 $^{+0.29}_{-0.29}$ & 4.64E+37 & 3.25E+35 \\
637 & 58725.878996007 & 561.6 $^{+0.6}_{-0.6}$ & 4.6 $^{+1.3}_{-1.3}$ & 80 $^{+46}_{-46}$ & 1431 & 11.29 $^{+0.19}_{-0.19}$ & 52.04 $^{+0.23}_{-0.23}$ & 5.88E+37 & 2.65E+35 \\
638 & 58725.880075349 & 563.3 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.7}_{-0.7}$ & 99 $^{+27}_{-27}$ & 1369 & 8.12 $^{+0.13}_{-0.13}$ & 21.25 $^{+0.09}_{-0.09}$ & 2.40E+37 & 1.00E+35 \\
639 & 58725.880075486 & 564.7 $^{+0.9}_{-0.9}$ & 1.4 $^{+0.7}_{-0.7}$ & 73 $^{+5}_{-5}$ & 1401 & 7.46 $^{+0.12}_{-0.12}$ & 10.53 $^{+0.09}_{-0.09}$ & 1.19E+37 & 9.97E+34 \\
640 & 58725.880384001 & 562.0 $^{+0.6}_{-0.6}$ & 4.0 $^{+1.3}_{-1.3}$ & 85 $^{+26}_{-26}$ & 1428 & 7.53 $^{+0.12}_{-0.12}$ & 29.75 $^{+0.16}_{-0.16}$ & 3.36E+37 & 1.77E+35 \\
641 & 58725.881060150 & 565.4 $^{+0.8}_{-0.8}$ & 1.8 $^{+0.3}_{-0.3}$ & 136 $^{+10}_{-10}$ & 1410 & 84.73 $^{+11.73}_{-11.73}$ & 149.97 $^{+3.99}_{-3.99}$ & 1.61E+38 & 4.27E+36 \\
642 & 58725.881060189 & 565.4 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.4}_{-0.4}$ & 203 $^{+21}_{-21}$ & 1362 & 90.80 $^{+9.41}_{-9.41}$ & 266.04 $^{+4.14}_{-4.14}$ & 2.85E+38 & 4.43E+36 \\
643 & 58725.882648051 & 562.9 $^{+1.3}_{-1.3}$ & 6.3 $^{+0.9}_{-0.9}$ & 120 $^{+4}_{-4}$ & 1274 & 6.50 $^{+0.10}_{-0.10}$ & 40.68 $^{+0.71}_{-0.71}$ & 4.35E+37 & 7.59E+35 \\
644 & 58725.883344361 & 562.9 $^{+1.2}_{-1.2}$ & 6.0 $^{+2.1}_{-2.1}$ & 124 $^{+22}_{-22}$ & 1320 & 10.09 $^{+0.15}_{-0.15}$ & 60.11 $^{+0.32}_{-0.32}$ & 6.79E+37 & 3.59E+35 \\
645 & 58725.883620970 & 564.4 $^{+1.0}_{-1.0}$ & 3.3 $^{+0.8}_{-0.8}$ & 54 $^{+45}_{-45}$ & 1396 & 13.03 $^{+0.20}_{-0.20}$ & 43.43 $^{+0.15}_{-0.15}$ & 4.91E+37 & 1.72E+35 \\
646 & 58725.884086035 & 563.1 $^{+1.3}_{-1.3}$ & 5.9 $^{+2.5}_{-2.5}$ & 72 $^{+4}_{-4}$ & 1391 & 7.08 $^{+0.11}_{-0.11}$ & 41.55 $^{+0.27}_{-0.27}$ & 4.70E+37 & 3.00E+35 \\
647 & 58725.884962302 & 563.7 $^{+1.2}_{-1.2}$ & 5.9 $^{+2.0}_{-2.0}$ & 37 $^{+6}_{-6}$ & 1099 & 6.88 $^{+0.10}_{-0.10}$ & 40.44 $^{+0.20}_{-0.20}$ & 4.57E+37 & 2.31E+35 \\
648 & 58725.885625517 & 563.8 $^{+0.9}_{-0.9}$ & 1.9 $^{+1.0}_{-1.0}$ & 250 $^{+73}_{-73}$ & 1289 & 4.88 $^{+0.07}_{-0.07}$ & 9.08 $^{+0.07}_{-0.07}$ & 1.03E+37 & 8.26E+34 \\
649 & 58725.885625563 & 563.3 $^{+1.0}_{-1.0}$ & 5.9 $^{+1.7}_{-1.7}$ & 56 $^{+71}_{-71}$ & 1351 & 10.38 $^{+0.15}_{-0.15}$ & 61.50 $^{+0.27}_{-0.27}$ & 6.95E+37 & 3.00E+35 \\
650 & 58725.885963691 & 564.7 $^{+0.5}_{-0.5}$ & 6.1 $^{+1.1}_{-1.1}$ & 70 $^{+51}_{-51}$ & 1228 & 12.01 $^{+0.17}_{-0.17}$ & 73.16 $^{+0.20}_{-0.20}$ & 8.26E+37 & 2.21E+35 \\
651 & 58725.886408698 & 563.3 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.9}_{-0.9}$ & 53 $^{+4}_{-4}$ & 1387 & 8.70 $^{+0.13}_{-0.13}$ & 32.46 $^{+0.12}_{-0.12}$ & 3.67E+37 & 1.35E+35 \\
652 & 58725.886510047 & 563.8 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.6}_{-0.6}$ & 49 $^{+33}_{-33}$ & 1370 & 14.54 $^{+0.21}_{-0.21}$ & 55.87 $^{+0.92}_{-0.92}$ & 5.98E+37 & 9.89E+35 \\
653 & 58725.886614969 & 560.8 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.2}_{-0.2}$ & 205 $^{+9}_{-9}$ & 1396 & 144.65 $^{+8.24}_{-8.24}$ & 459.99 $^{+1.73}_{-1.73}$ & 4.92E+38 & 1.85E+36 \\
654 & 58725.886719490 & 563.3 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.6}_{-0.6}$ & 143 $^{+41}_{-41}$ & 1320 & 11.42 $^{+0.16}_{-0.16}$ & 30.16 $^{+0.10}_{-0.10}$ & 3.41E+37 & 1.10E+35 \\
655 & 58725.886888515 & 562.9 $^{+1.2}_{-1.2}$ & 8.2 $^{+2.6}_{-2.6}$ & 177 $^{+163}_{-163}$ & 1338 & 8.83 $^{+0.13}_{-0.13}$ & 72.79 $^{+0.33}_{-0.33}$ & 8.22E+37 & 3.73E+35 \\
656 & 58725.886888765 & 563.3 $^{+1.2}_{-1.2}$ & 5.0 $^{+2.0}_{-2.0}$ & 92 $^{+45}_{-45}$ & 1313 & 6.57 $^{+0.10}_{-0.10}$ & 33.11 $^{+0.19}_{-0.19}$ & 3.74E+37 & 2.11E+35 \\
657 & 58725.887637535 & 563.6 $^{+1.0}_{-1.0}$ & 8.1 $^{+2.5}_{-2.5}$ & 235 $^{+111}_{-111}$ & 1258 & 8.79 $^{+0.12}_{-0.12}$ & 70.93 $^{+0.31}_{-0.31}$ & 8.01E+37 & 3.47E+35 \\
658 & 58725.887932508 & 562.7 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.5}_{-0.5}$ & 69 $^{+31}_{-31}$ & 1391 & 13.64 $^{+0.19}_{-0.19}$ & 32.82 $^{+0.09}_{-0.09}$ & 3.71E+37 & 1.02E+35 \\
659 & 58725.888510417 & 563.2 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 209 $^{+26}_{-26}$ & 1120 & 33.86 $^{+0.47}_{-0.47}$ & 117.49 $^{+1.88}_{-1.88}$ & 1.26E+38 & 2.01E+36 \\
660 & 58725.888510432 & 563.2 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.2}_{-0.2}$ & 220 $^{+28}_{-28}$ & 1120 & 132.81 $^{+7.60}_{-7.60}$ & 456.87 $^{+1.75}_{-1.75}$ & 4.89E+38 & 1.87E+36 \\
661 & 58725.888529336 & 562.1 $^{+0.6}_{-0.6}$ & 11.1 $^{+3.6}_{-3.6}$ & 107 $^{+85}_{-85}$ & 1195 & 9.43 $^{+0.13}_{-0.13}$ & 104.49 $^{+0.48}_{-0.48}$ & 1.18E+38 & 5.43E+35 \\
662 & 58725.888955939 & 562.8 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.4}_{-0.4}$ & 168 $^{+12}_{-12}$ & 1371 & 33.25 $^{+0.46}_{-0.46}$ & 100.14 $^{+1.59}_{-1.59}$ & 1.07E+38 & 1.70E+36 \\
663 & 58725.888955941 & 562.8 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.2}_{-0.2}$ & 86 $^{+13}_{-13}$ & 1195 & 122.03 $^{+8.84}_{-8.84}$ & 345.34 $^{+2.12}_{-2.12}$ & 3.70E+38 & 2.27E+36 \\
664 & 58725.888956273 & 562.7 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.3}_{-1.3}$ & 63 $^{+59}_{-59}$ & 1185 & 12.35 $^{+0.17}_{-0.17}$ & 66.42 $^{+0.23}_{-0.23}$ & 7.51E+37 & 2.57E+35 \\
665 & 58725.889381077 & 562.7 $^{+1.3}_{-1.3}$ & 2.8 $^{+2.0}_{-2.0}$ & 171 $^{+33}_{-33}$ & 1364 & 4.14 $^{+0.06}_{-0.06}$ & 11.53 $^{+0.12}_{-0.12}$ & 1.30E+37 & 1.30E+35 \\
666 & 58725.889381572 & 561.2 $^{+0.8}_{-0.8}$ & 3.0 $^{+1.3}_{-1.3}$ & 111 $^{+11}_{-11}$ & 1356 & 7.01 $^{+0.10}_{-0.10}$ & 20.79 $^{+0.13}_{-0.13}$ & 2.35E+37 & 1.42E+35 \\
667 & 58725.889473141 & 565.0 $^{+0.8}_{-0.8}$ & 7.4 $^{+1.1}_{-1.1}$ & 284 $^{+65}_{-65}$ & 1172 & 21.73 $^{+0.30}_{-0.30}$ & 160.12 $^{+2.52}_{-2.52}$ & 1.71E+38 & 2.70E+36 \\
668 & 58725.889473147 & 565.0 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.3}_{-0.3}$ & 311 $^{+34}_{-34}$ & 1161 & 105.27 $^{+7.47}_{-7.47}$ & 418.97 $^{+2.47}_{-2.47}$ & 4.49E+38 & 2.64E+36 \\
669 & 58725.889873262 & 562.9 $^{+1.1}_{-1.1}$ & 4.9 $^{+2.7}_{-2.7}$ & 86 $^{+32}_{-32}$ & 1373 & 5.04 $^{+0.07}_{-0.07}$ & 24.91 $^{+0.18}_{-0.18}$ & 2.81E+37 & 2.09E+35 \\
670 & 58725.890173694 & 562.1 $^{+1.1}_{-1.1}$ & 7.1 $^{+1.8}_{-1.8}$ & 89 $^{+43}_{-43}$ & 1215 & 12.51 $^{+0.17}_{-0.17}$ & 89.39 $^{+0.31}_{-0.31}$ & 1.01E+38 & 3.45E+35 \\
671 & 58725.890173727 & 562.8 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.0}_{-1.0}$ & 75 $^{+4}_{-4}$ & 1181 & 10.93 $^{+0.15}_{-0.15}$ & 51.47 $^{+0.15}_{-0.15}$ & 5.81E+37 & 1.70E+35 \\
672 & 58725.890301714 & 563.3 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.2}_{-0.2}$ & 186 $^{+13}_{-13}$ & 1370 & 144.07 $^{+10.34}_{-10.34}$ & 292.46 $^{+1.76}_{-1.76}$ & 3.13E+38 & 1.88E+36 \\
673 & 58725.890563862 & 564.4 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.8}_{-1.8}$ & 97 $^{+31}_{-31}$ & 1419 & 7.11 $^{+0.10}_{-0.10}$ & 34.52 $^{+0.17}_{-0.17}$ & 3.90E+37 & 1.95E+35 \\
674 & 58725.891243797 & 563.3 $^{+0.5}_{-0.5}$ & 4.1 $^{+1.2}_{-1.2}$ & 103 $^{+5}_{-5}$ & 1365 & 10.63 $^{+0.14}_{-0.14}$ & 43.17 $^{+0.16}_{-0.16}$ & 4.88E+37 & 1.86E+35 \\
675 & 58725.891587818 & 564.7 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.6}_{-0.6}$ & 130 $^{+33}_{-33}$ & 1333 & 62.65 $^{+6.76}_{-6.76}$ & 278.17 $^{+3.79}_{-3.79}$ & 2.98E+38 & 4.05E+36 \\
676 & 58725.892245337 & 562.3 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.9}_{-1.9}$ & 64 $^{+4}_{-4}$ & 1081 & 8.08 $^{+0.11}_{-0.11}$ & 40.34 $^{+0.21}_{-0.21}$ & 4.56E+37 & 2.33E+35 \\
677 & 58725.892744899 & 562.7 $^{+1.3}_{-1.3}$ & 8.2 $^{+2.2}_{-2.2}$ & 51 $^{+15}_{-15}$ & 1122 & 6.48 $^{+0.09}_{-0.09}$ & 53.13 $^{+0.19}_{-0.19}$ & 6.00E+37 & 2.13E+35 \\
678 & 58725.893588177 & 562.5 $^{+0.8}_{-0.8}$ & 9.0 $^{+3.8}_{-3.8}$ & 49 $^{+7}_{-7}$ & 1413 & 5.92 $^{+0.08}_{-0.08}$ & 53.32 $^{+0.29}_{-0.29}$ & 6.03E+37 & 3.27E+35 \\
679 & 58725.894046182 & 562.7 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.3}_{-0.3}$ & 202 $^{+7}_{-7}$ & 1390 & 97.59 $^{+7.85}_{-7.85}$ & 304.48 $^{+2.28}_{-2.28}$ & 3.26E+38 & 2.44E+36 \\
680 & 58725.894211194 & 563.7 $^{+1.2}_{-1.2}$ & 6.7 $^{+1.2}_{-1.2}$ & 268 $^{+21}_{-21}$ & 1351 & 15.39 $^{+0.20}_{-0.20}$ & 103.59 $^{+0.24}_{-0.24}$ & 1.17E+38 & 2.75E+35 \\
681 & 58725.894806381 & 563.0 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.3}_{-1.3}$ & 89 $^{+38}_{-38}$ & 1154 & 10.02 $^{+0.13}_{-0.13}$ & 46.56 $^{+0.16}_{-0.16}$ & 5.26E+37 & 1.83E+35 \\
682 & 58725.895188019 & 564.4 $^{+0.9}_{-0.9}$ & 5.7 $^{+0.7}_{-0.7}$ & 51 $^{+23}_{-23}$ & 1399 & 12.57 $^{+0.16}_{-0.16}$ & 71.16 $^{+0.11}_{-0.11}$ & 8.04E+37 & 1.24E+35 \\
683 & 58725.895190113 & 562.6 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.5}_{-1.5}$ & 57 $^{+8}_{-8}$ & 1172 & 9.70 $^{+0.12}_{-0.12}$ & 59.31 $^{+0.18}_{-0.18}$ & 6.70E+37 & 2.02E+35 \\
684 & 58725.895629739 & 564.0 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.9}_{-0.9}$ & 109 $^{+42}_{-42}$ & 1223 & 11.63 $^{+0.15}_{-0.15}$ & 45.47 $^{+0.12}_{-0.12}$ & 5.14E+37 & 1.41E+35 \\
685 & 58725.897825193 & 562.2 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.5}_{-0.5}$ & 138 $^{+55}_{-55}$ & 1370 & 20.89 $^{+0.25}_{-0.25}$ & 76.55 $^{+1.05}_{-1.05}$ & 8.19E+37 & 1.13E+36 \\
686 & 58725.898076193 & 563.6 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.5}_{-0.5}$ & 65 $^{+15}_{-15}$ & 1404 & 9.57 $^{+0.12}_{-0.12}$ & 25.30 $^{+0.05}_{-0.05}$ & 2.86E+37 & 6.11E+34 \\
687 & 58725.899241717 & 563.1 $^{+1.2}_{-1.2}$ & 8.7 $^{+2.1}_{-2.1}$ & 143 $^{+32}_{-32}$ & 1256 & 9.92 $^{+0.12}_{-0.12}$ & 86.53 $^{+0.24}_{-0.24}$ & 9.78E+37 & 2.74E+35 \\
688 & 58725.899395310 & 564.3 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.7}_{-0.7}$ & 115 $^{+52}_{-52}$ & 1408 & 13.19 $^{+0.16}_{-0.16}$ & 46.98 $^{+0.11}_{-0.11}$ & 5.31E+37 & 1.19E+35 \\
689 & 58725.899632908 & 562.7 $^{+1.4}_{-1.4}$ & 8.9 $^{+1.3}_{-1.3}$ & 27 $^{+14}_{-14}$ & 1362 & 11.46 $^{+0.14}_{-0.14}$ & 101.73 $^{+1.37}_{-1.37}$ & 1.09E+38 & 1.47E+36 \\
690 & 58725.900066688 & 563.4 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.2}_{-1.2}$ & 68 $^{+44}_{-44}$ & 1404 & 7.76 $^{+0.09}_{-0.09}$ & 33.46 $^{+0.11}_{-0.11}$ & 3.78E+37 & 1.21E+35 \\
691 & 58725.900124922 & 562.8 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.7}_{-1.7}$ & 195 $^{+56}_{-56}$ & 1268 & 6.32 $^{+0.07}_{-0.07}$ & 31.38 $^{+0.12}_{-0.12}$ & 3.55E+37 & 1.38E+35 \\
692 & 58725.900617839 & 563.6 $^{+1.4}_{-1.4}$ & 6.6 $^{+1.2}_{-1.2}$ & 87 $^{+26}_{-26}$ & 1158 & 12.73 $^{+0.15}_{-0.15}$ & 83.83 $^{+0.18}_{-0.18}$ & 9.47E+37 & 2.01E+35 \\
693 & 58725.900829685 & 562.2 $^{+1.2}_{-1.2}$ & 9.3 $^{+2.9}_{-2.9}$ & 73 $^{+25}_{-25}$ & 1154 & 6.77 $^{+0.08}_{-0.08}$ & 63.22 $^{+0.23}_{-0.23}$ & 7.14E+37 & 2.54E+35 \\
694 & 58725.900841748 & 562.3 $^{+1.4}_{-1.4}$ & 6.0 $^{+1.3}_{-1.3}$ & 200 $^{+163}_{-163}$ & 1335 & 12.10 $^{+0.14}_{-0.14}$ & 72.51 $^{+0.18}_{-0.18}$ & 8.19E+37 & 2.03E+35 \\
695 & 58725.900864478 & 564.0 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.3}_{-0.3}$ & 102 $^{+30}_{-30}$ & 1325 & 19.93 $^{+0.23}_{-0.23}$ & 68.76 $^{+0.07}_{-0.07}$ & 7.77E+37 & 8.10E+34 \\
696 & 58725.900954801 & 562.5 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.0}_{-1.0}$ & 98 $^{+23}_{-23}$ & 1329 & 9.72 $^{+0.11}_{-0.11}$ & 42.89 $^{+0.11}_{-0.11}$ & 4.85E+37 & 1.24E+35 \\
697 & 58725.900954916 & 562.3 $^{+1.3}_{-1.3}$ & 5.6 $^{+3.5}_{-3.5}$ & 88 $^{+48}_{-48}$ & 1285 & 4.97 $^{+0.06}_{-0.06}$ & 27.82 $^{+0.20}_{-0.20}$ & 3.14E+37 & 2.27E+35 \\
698 & 58725.900955320 & 563.1 $^{+1.2}_{-1.2}$ & 6.9 $^{+2.1}_{-2.1}$ & 178 $^{+80}_{-80}$ & 1290 & 6.22 $^{+0.07}_{-0.07}$ & 42.97 $^{+0.15}_{-0.15}$ & 4.85E+37 & 1.66E+35 \\
699 & 58725.901321914 & 562.3 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.5}_{-0.5}$ & 133 $^{+40}_{-40}$ & 1384 & 13.22 $^{+0.15}_{-0.15}$ & 47.09 $^{+0.08}_{-0.08}$ & 5.32E+37 & 8.73E+34 \\
700 & 58725.901591412 & 563.4 $^{+1.3}_{-1.3}$ & 4.9 $^{+0.7}_{-0.7}$ & 77 $^{+27}_{-27}$ & 1441 & 13.06 $^{+0.15}_{-0.15}$ & 64.24 $^{+0.84}_{-0.84}$ & 6.88E+37 & 8.98E+35 \\
701 & 58725.901708826 & 563.1 $^{+1.4}_{-1.4}$ & 5.6 $^{+0.7}_{-0.7}$ & 112 $^{+13}_{-13}$ & 1420 & 10.37 $^{+0.12}_{-0.12}$ & 57.82 $^{+0.08}_{-0.08}$ & 6.53E+37 & 8.82E+34 \\
702 & 58725.901866528 & 564.2 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.2}_{-0.2}$ & 245 $^{+48}_{-48}$ & 1301 & 184.07 $^{+7.79}_{-7.79}$ & 539.33 $^{+1.17}_{-1.17}$ & 5.77E+38 & 1.25E+36 \\
703 & 58725.901866543 & 564.2 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.5}_{-0.5}$ & 271 $^{+56}_{-56}$ & 1227 & 44.47 $^{+0.50}_{-0.50}$ & 148.49 $^{+1.92}_{-1.92}$ & 1.59E+38 & 2.05E+36 \\
704 & 58725.902530623 & 563.5 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.5}_{-0.5}$ & 106 $^{+20}_{-20}$ & 1429 & 18.75 $^{+0.21}_{-0.21}$ & 63.22 $^{+0.81}_{-0.81}$ & 6.77E+37 & 8.67E+35 \\
705 & 58725.902539670 & 563.6 $^{+1.3}_{-1.3}$ & 6.3 $^{+2.6}_{-2.6}$ & 111 $^{+60}_{-60}$ & 1176 & 7.17 $^{+0.08}_{-0.08}$ & 45.42 $^{+0.21}_{-0.21}$ & 5.13E+37 & 2.34E+35 \\
706 & 58725.902539752 & 564.0 $^{+1.3}_{-1.3}$ & 1.6 $^{+0.1}_{-0.1}$ & 156 $^{+6}_{-6}$ & 1163 & 169.74 $^{+10.49}_{-10.49}$ & 273.28 $^{+1.26}_{-1.26}$ & 2.93E+38 & 1.35E+36 \\
707 & 58725.902539762 & 564.0 $^{+1.3}_{-1.3}$ & 1.9 $^{+0.3}_{-0.3}$ & 179 $^{+14}_{-14}$ & 1358 & 38.47 $^{+0.43}_{-0.43}$ & 73.03 $^{+0.93}_{-0.93}$ & 7.82E+37 & 1.00E+36 \\
708 & 58725.903190937 & 563.2 $^{+1.3}_{-1.3}$ & 5.9 $^{+2.4}_{-2.4}$ & 341 $^{+156}_{-156}$ & 1208 & 5.45 $^{+0.06}_{-0.06}$ & 32.03 $^{+0.15}_{-0.15}$ & 3.62E+37 & 1.66E+35 \\
709 & 58725.903289411 & 563.8 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.5}_{-0.5}$ & 223 $^{+28}_{-28}$ & 1326 & 27.98 $^{+0.31}_{-0.31}$ & 97.44 $^{+1.23}_{-1.23}$ & 1.04E+38 & 1.32E+36 \\
710 & 58725.903289424 & 563.8 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.4}_{-0.4}$ & 228 $^{+24}_{-24}$ & 1330 & 90.21 $^{+6.19}_{-6.19}$ & 383.39 $^{+2.17}_{-2.17}$ & 4.10E+38 & 2.32E+36 \\
711 & 58725.903354725 & 563.0 $^{+0.9}_{-0.9}$ & 6.0 $^{+2.1}_{-2.1}$ & 75 $^{+4}_{-4}$ & 1086 & 5.17 $^{+0.06}_{-0.06}$ & 30.96 $^{+0.12}_{-0.12}$ & 3.50E+37 & 1.37E+35 \\
712 & 58725.903729131 & 565.0 $^{+0.7}_{-0.7}$ & 7.7 $^{+0.9}_{-0.9}$ & 197 $^{+90}_{-90}$ & 1332 & 14.32 $^{+0.16}_{-0.16}$ & 109.91 $^{+0.14}_{-0.14}$ & 1.24E+38 & 1.62E+35 \\
713 & 58725.903729287 & 564.9 $^{+0.9}_{-0.9}$ & 2.5 $^{+1.2}_{-1.2}$ & 50 $^{+30}_{-30}$ & 1161 & 9.95 $^{+0.11}_{-0.11}$ & 24.60 $^{+0.13}_{-0.13}$ & 2.78E+37 & 1.45E+35 \\
714 & 58725.903729717 & 564.6 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.9}_{-0.9}$ & 197 $^{+64}_{-64}$ & 1132 & 15.93 $^{+0.17}_{-0.17}$ & 54.99 $^{+0.16}_{-0.16}$ & 6.21E+37 & 1.77E+35 \\
715 & 58725.903729886 & 562.3 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.7}_{-1.7}$ & 202 $^{+25}_{-25}$ & 1201 & 17.04 $^{+0.19}_{-0.19}$ & 109.63 $^{+0.31}_{-0.31}$ & 1.24E+38 & 3.51E+35 \\
716 & 58725.903729941 & 561.3 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.5}_{-0.5}$ & 181 $^{+40}_{-40}$ & 1288 & 10.23 $^{+0.11}_{-0.11}$ & 36.87 $^{+0.47}_{-0.47}$ & 3.95E+37 & 4.99E+35 \\
717 & 58725.903730380 & 564.3 $^{+0.6}_{-0.6}$ & 8.4 $^{+1.9}_{-1.9}$ & 78 $^{+12}_{-12}$ & 1259 & 10.11 $^{+0.11}_{-0.11}$ & 85.12 $^{+0.21}_{-0.21}$ & 9.62E+37 & 2.41E+35 \\
718 & 58725.903730894 & 563.7 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.7}_{-0.7}$ & 88 $^{+13}_{-13}$ & 1113 & 5.83 $^{+0.06}_{-0.06}$ & 12.06 $^{+0.05}_{-0.05}$ & 1.36E+37 & 5.33E+34 \\
719 & 58725.903907667 & 562.0 $^{+0.7}_{-0.7}$ & 1.2 $^{+0.1}_{-0.1}$ & 152 $^{+7}_{-7}$ & 1410 & 162.74 $^{+12.04}_{-12.04}$ & 195.29 $^{+1.20}_{-1.20}$ & 2.09E+38 & 1.29E+36 \\
720 & 58725.903907756 & 562.5 $^{+0.3}_{-0.3}$ & 3.1 $^{+1.0}_{-1.0}$ & 74 $^{+5}_{-5}$ & 1386 & 7.78 $^{+0.09}_{-0.09}$ & 23.73 $^{+0.08}_{-0.08}$ & 2.68E+37 & 9.37E+34 \\
721 & 58725.904016409 & 562.9 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.8}_{-0.8}$ & 58 $^{+8}_{-8}$ & 1441 & 10.01 $^{+0.11}_{-0.11}$ & 34.55 $^{+0.09}_{-0.09}$ & 3.90E+37 & 9.63E+34 \\
722 & 58725.904274472 & 564.2 $^{+0.5}_{-0.5}$ & 11.7 $^{+1.7}_{-1.7}$ & 156 $^{+67}_{-67}$ & 1342 & 8.14 $^{+0.09}_{-0.09}$ & 94.81 $^{+1.19}_{-1.19}$ & 1.01E+38 & 1.27E+36 \\
723 & 58725.905759975 & 564.3 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.4}_{-0.4}$ & 104 $^{+14}_{-14}$ & 1430 & 16.88 $^{+0.18}_{-0.18}$ & 57.11 $^{+0.08}_{-0.08}$ & 6.45E+37 & 8.77E+34 \\
724 & 58725.906374558 & 563.6 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.6}_{-0.6}$ & 71 $^{+14}_{-14}$ & 1057 & 7.58 $^{+0.08}_{-0.08}$ & 27.98 $^{+0.04}_{-0.04}$ & 3.16E+37 & 5.04E+34 \\
725 & 58725.906580800 & 563.2 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.9}_{-0.9}$ & 66 $^{+34}_{-34}$ & 1420 & 6.86 $^{+0.07}_{-0.07}$ & 24.13 $^{+0.06}_{-0.06}$ & 2.73E+37 & 7.09E+34 \\
726 & 58725.907210500 & 562.5 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.6}_{-1.6}$ & 81 $^{+20}_{-20}$ & 1439 & 9.39 $^{+0.10}_{-0.10}$ & 55.69 $^{+0.16}_{-0.16}$ & 6.29E+37 & 1.79E+35 \\
727 & 58725.907526169 & 564.0 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.4}_{-0.4}$ & 155 $^{+20}_{-20}$ & 1313 & 17.74 $^{+0.18}_{-0.18}$ & 71.02 $^{+0.08}_{-0.08}$ & 8.03E+37 & 9.19E+34 \\
728 & 58725.907656724 & 565.0 $^{+0.8}_{-0.8}$ & 6.8 $^{+2.4}_{-2.4}$ & 73 $^{+31}_{-31}$ & 1386 & 7.18 $^{+0.07}_{-0.07}$ & 48.86 $^{+0.17}_{-0.17}$ & 5.52E+37 & 1.98E+35 \\
729 & 58725.908450671 & 563.3 $^{+1.3}_{-1.3}$ & 7.1 $^{+1.2}_{-1.2}$ & 63 $^{+41}_{-41}$ & 1348 & 10.23 $^{+0.10}_{-0.10}$ & 72.37 $^{+0.13}_{-0.13}$ & 8.18E+37 & 1.42E+35 \\
730 & 58725.909090851 & 564.6 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.3}_{-0.3}$ & 129 $^{+7}_{-7}$ & 1388 & 17.14 $^{+0.17}_{-0.17}$ & 45.88 $^{+0.06}_{-0.06}$ & 5.18E+37 & 6.65E+34 \\
731 & 58725.909694172 & 563.7 $^{+1.1}_{-1.1}$ & 6.3 $^{+1.7}_{-1.7}$ & 62 $^{+13}_{-13}$ & 1329 & 5.77 $^{+0.06}_{-0.06}$ & 36.57 $^{+0.10}_{-0.10}$ & 4.13E+37 & 1.14E+35 \\
732 & 58725.909772779 & 562.3 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.3}_{-1.3}$ & 121 $^{+54}_{-54}$ & 1379 & 8.29 $^{+0.08}_{-0.08}$ & 48.36 $^{+0.11}_{-0.11}$ & 5.46E+37 & 1.22E+35 \\
733 & 58725.910401558 & 561.5 $^{+0.9}_{-0.9}$ & 2.0 $^{+1.4}_{-1.4}$ & 51 $^{+5}_{-5}$ & 1401 & 5.13 $^{+0.05}_{-0.05}$ & 10.42 $^{+0.07}_{-0.07}$ & 1.18E+37 & 7.79E+34 \\
734 & 58725.910401727 & 561.3 $^{+1.1}_{-1.1}$ & 6.0 $^{+1.3}_{-1.3}$ & 62 $^{+15}_{-15}$ & 1364 & 9.19 $^{+0.09}_{-0.09}$ & 54.90 $^{+0.12}_{-0.12}$ & 6.20E+37 & 1.35E+35 \\
735 & 58725.910589468 & 563.3 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.1}_{-1.1}$ & 172 $^{+90}_{-90}$ & 1341 & 5.53 $^{+0.05}_{-0.05}$ & 20.25 $^{+0.06}_{-0.06}$ & 2.29E+37 & 6.54E+34 \\
736 & 58725.910822986 & 564.8 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.3}_{-0.3}$ & 50 $^{+21}_{-21}$ & 1361 & 18.77 $^{+0.18}_{-0.18}$ & 49.78 $^{+0.06}_{-0.06}$ & 5.62E+37 & 6.69E+34 \\
737 & 58725.911498877 & 563.3 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.0}_{-1.0}$ & 70 $^{+52}_{-52}$ & 1129 & 9.30 $^{+0.09}_{-0.09}$ & 54.85 $^{+0.09}_{-0.09}$ & 6.20E+37 & 1.01E+35 \\
738 & 58725.913328018 & 564.7 $^{+0.9}_{-0.9}$ & 4.5 $^{+0.6}_{-0.6}$ & 101 $^{+30}_{-30}$ & 1329 & 14.51 $^{+0.19}_{-0.19}$ & 65.11 $^{+0.10}_{-0.10}$ & 7.36E+37 & 1.17E+35 \\
739 & 58725.914294277 & 562.8 $^{+1.1}_{-1.1}$ & 6.9 $^{+1.7}_{-1.7}$ & 77 $^{+27}_{-27}$ & 1423 & 7.93 $^{+0.10}_{-0.10}$ & 54.94 $^{+0.17}_{-0.17}$ & 6.21E+37 & 1.90E+35 \\
740 & 58725.914784577 & 562.6 $^{+1.4}_{-1.4}$ & 4.1 $^{+0.8}_{-0.8}$ & 69 $^{+45}_{-45}$ & 1369 & 10.14 $^{+0.13}_{-0.13}$ & 41.79 $^{+0.11}_{-0.11}$ & 4.72E+37 & 1.25E+35 \\
741 & 58725.915259345 & 563.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.5}_{-0.5}$ & 61 $^{+29}_{-29}$ & 1410 & 15.89 $^{+0.20}_{-0.20}$ & 61.87 $^{+0.10}_{-0.10}$ & 6.99E+37 & 1.09E+35 \\
742 & 58725.915999212 & 563.1 $^{+1.1}_{-1.1}$ & 1.9 $^{+0.3}_{-0.3}$ & 56 $^{+10}_{-10}$ & 1349 & 13.37 $^{+0.17}_{-0.17}$ & 25.79 $^{+0.04}_{-0.04}$ & 2.91E+37 & 5.04E+34 \\
743 & 58725.916410714 & 563.5 $^{+1.1}_{-1.1}$ & 5.9 $^{+0.8}_{-0.8}$ & 122 $^{+146}_{-146}$ & 1409 & 18.22 $^{+0.23}_{-0.23}$ & 107.26 $^{+1.54}_{-1.54}$ & 1.15E+38 & 1.64E+36 \\
744 & 58725.916641863 & 562.8 $^{+1.1}_{-1.1}$ & 7.9 $^{+2.2}_{-2.2}$ & 65 $^{+38}_{-38}$ & 1294 & 5.75 $^{+0.07}_{-0.07}$ & 45.19 $^{+0.16}_{-0.16}$ & 5.11E+37 & 1.79E+35 \\
745 & 58725.916999423 & 564.4 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.5}_{-0.5}$ & 100 $^{+19}_{-19}$ & 1406 & 13.52 $^{+0.17}_{-0.17}$ & 41.27 $^{+0.08}_{-0.08}$ & 4.66E+37 & 8.79E+34 \\
746 & 58725.917072248 & 561.3 $^{+0.6}_{-0.6}$ & 8.7 $^{+2.2}_{-2.2}$ & 58 $^{+49}_{-49}$ & 1359 & 7.48 $^{+0.09}_{-0.09}$ & 64.97 $^{+0.21}_{-0.21}$ & 7.34E+37 & 2.38E+35 \\
747 & 58725.917083490 & 562.3 $^{+0.6}_{-0.6}$ & 4.3 $^{+0.6}_{-0.6}$ & 51 $^{+12}_{-12}$ & 1452 & 7.50 $^{+0.09}_{-0.09}$ & 31.95 $^{+0.46}_{-0.46}$ & 3.42E+37 & 4.91E+35 \\
748 & 58725.917218836 & 563.2 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.5}_{-0.5}$ & 98 $^{+29}_{-29}$ & 1217 & 9.40 $^{+0.12}_{-0.12}$ & 31.78 $^{+0.45}_{-0.45}$ & 3.40E+37 & 4.85E+35 \\
749 & 58725.917399537 & 563.2 $^{+1.2}_{-1.2}$ & 5.8 $^{+2.2}_{-2.2}$ & 122 $^{+50}_{-50}$ & 1211 & 4.83 $^{+0.06}_{-0.06}$ & 27.74 $^{+0.13}_{-0.13}$ & 3.14E+37 & 1.50E+35 \\
750 & 58725.918252748 & 563.4 $^{+0.8}_{-0.8}$ & 2.1 $^{+0.3}_{-0.3}$ & 144 $^{+99}_{-99}$ & 1240 & 15.26 $^{+0.19}_{-0.19}$ & 31.91 $^{+0.05}_{-0.05}$ & 3.61E+37 & 5.81E+34 \\
751 & 58725.918299625 & 563.1 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.6}_{-0.6}$ & 135 $^{+96}_{-96}$ & 1164 & 5.67 $^{+0.07}_{-0.07}$ & 11.24 $^{+0.04}_{-0.04}$ & 1.27E+37 & 4.83E+34 \\
752 & 58725.918299925 & 562.1 $^{+1.3}_{-1.3}$ & 6.9 $^{+2.0}_{-2.0}$ & 75 $^{+11}_{-11}$ & 1075 & 7.99 $^{+0.10}_{-0.10}$ & 55.36 $^{+0.20}_{-0.20}$ & 6.26E+37 & 2.24E+35 \\
753 & 58725.918505175 & 561.8 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.5}_{-0.5}$ & 152 $^{+36}_{-36}$ & 1095 & 14.15 $^{+0.17}_{-0.17}$ & 47.75 $^{+0.68}_{-0.68}$ & 5.11E+37 & 7.23E+35 \\
754 & 58725.918925834 & 564.6 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.5}_{-0.5}$ & 78 $^{+23}_{-23}$ & 1378 & 13.21 $^{+0.17}_{-0.17}$ & 36.39 $^{+0.07}_{-0.07}$ & 4.11E+37 & 8.46E+34 \\
755 & 58725.919325868 & 563.0 $^{+1.2}_{-1.2}$ & 8.1 $^{+2.5}_{-2.5}$ & 270 $^{+157}_{-157}$ & 1209 & 6.24 $^{+0.08}_{-0.08}$ & 50.57 $^{+0.19}_{-0.19}$ & 5.71E+37 & 2.14E+35 \\
756 & 58725.919767010 & 563.6 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.5}_{-0.5}$ & 61 $^{+5}_{-5}$ & 1288 & 10.22 $^{+0.12}_{-0.12}$ & 36.15 $^{+0.51}_{-0.51}$ & 3.87E+37 & 5.42E+35 \\
757 & 58725.920037179 & 563.2 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.7}_{-0.7}$ & 46 $^{+26}_{-26}$ & 1408 & 7.56 $^{+0.09}_{-0.09}$ & 27.39 $^{+0.07}_{-0.07}$ & 3.09E+37 & 7.84E+34 \\
758 & 58725.920652958 & 562.7 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.7}_{-1.7}$ & 105 $^{+36}_{-36}$ & 1396 & 6.90 $^{+0.09}_{-0.09}$ & 31.55 $^{+0.15}_{-0.15}$ & 3.57E+37 & 1.66E+35 \\
759 & 58725.921064357 & 561.3 $^{+0.2}_{-0.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 251 $^{+17}_{-17}$ & 1365 & 17.25 $^{+0.21}_{-0.21}$ & 45.16 $^{+0.15}_{-0.15}$ & 5.10E+37 & 1.69E+35 \\
760 & 58725.921123617 & 562.5 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.1}_{-0.1}$ & 206 $^{+20}_{-20}$ & 1394 & 154.73 $^{+8.37}_{-8.37}$ & 297.08 $^{+1.00}_{-1.00}$ & 3.18E+38 & 1.08E+36 \\
761 & 58725.921396668 & 562.8 $^{+0.2}_{-0.2}$ & 4.1 $^{+0.5}_{-0.5}$ & 84 $^{+13}_{-13}$ & 1379 & 60.17 $^{+5.80}_{-5.80}$ & 247.30 $^{+2.73}_{-2.73}$ & 2.65E+38 & 2.92E+36 \\
762 & 58725.921396775 & 562.7 $^{+0.2}_{-0.2}$ & 3.7 $^{+0.2}_{-0.2}$ & 188 $^{+5}_{-5}$ & 1097 & 134.23 $^{+6.10}_{-6.10}$ & 496.65 $^{+1.22}_{-1.22}$ & 5.32E+38 & 1.31E+36 \\
763 & 58725.921653999 & 564.7 $^{+0.6}_{-0.6}$ & 4.7 $^{+1.0}_{-1.0}$ & 83 $^{+29}_{-29}$ & 1307 & 9.06 $^{+0.11}_{-0.11}$ & 42.97 $^{+0.11}_{-0.11}$ & 4.86E+37 & 1.26E+35 \\
764 & 58725.921740365 & 563.8 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.7}_{-0.7}$ & 63 $^{+36}_{-36}$ & 1404 & 13.09 $^{+0.16}_{-0.16}$ & 54.76 $^{+0.12}_{-0.12}$ & 6.19E+37 & 1.34E+35 \\
765 & 58725.922036932 & 565.4 $^{+0.5}_{-0.5}$ & 2.4 $^{+0.2}_{-0.2}$ & 165 $^{+38}_{-38}$ & 1401 & 100.32 $^{+7.44}_{-7.44}$ & 242.77 $^{+1.56}_{-1.56}$ & 2.60E+38 & 1.67E+36 \\
766 & 58725.923220079 & 564.4 $^{+1.1}_{-1.1}$ & 4.3 $^{+0.7}_{-0.7}$ & 208 $^{+60}_{-60}$ & 1378 & 15.96 $^{+0.19}_{-0.19}$ & 68.36 $^{+0.13}_{-0.13}$ & 7.72E+37 & 1.43E+35 \\
767 & 58725.923255830 & 564.0 $^{+1.0}_{-1.0}$ & 1.9 $^{+0.8}_{-0.8}$ & 52 $^{+7}_{-7}$ & 1406 & 6.25 $^{+0.07}_{-0.07}$ & 11.64 $^{+0.06}_{-0.06}$ & 1.32E+37 & 6.86E+34 \\
768 & 58725.923355945 & 564.6 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.7}_{-0.7}$ & 78 $^{+30}_{-30}$ & 1122 & 13.11 $^{+0.16}_{-0.16}$ & 40.79 $^{+0.12}_{-0.12}$ & 4.61E+37 & 1.30E+35 \\
769 & 58725.923866512 & 563.0 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.7}_{-1.7}$ & 52 $^{+28}_{-28}$ & 1368 & 7.26 $^{+0.09}_{-0.09}$ & 42.84 $^{+0.14}_{-0.14}$ & 4.84E+37 & 1.62E+35 \\
770 & 58725.924292282 & 563.1 $^{+1.3}_{-1.3}$ & 7.1 $^{+2.1}_{-2.1}$ & 73 $^{+50}_{-50}$ & 1338 & 6.81 $^{+0.08}_{-0.08}$ & 48.62 $^{+0.17}_{-0.17}$ & 5.49E+37 & 1.94E+35 \\
771 & 58725.924605178 & 563.3 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.6}_{-0.6}$ & 291 $^{+4}_{-4}$ & 1270 & 10.61 $^{+0.13}_{-0.13}$ & 28.66 $^{+0.07}_{-0.07}$ & 3.24E+37 & 8.33E+34 \\
772 & 58725.925060329 & 563.8 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.4}_{-1.4}$ & 251 $^{+95}_{-95}$ & 1294 & 10.86 $^{+0.13}_{-0.13}$ & 62.85 $^{+0.18}_{-0.18}$ & 7.10E+37 & 2.07E+35 \\
773 & 58725.925305051 & 563.4 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.7}_{-1.7}$ & 112 $^{+26}_{-26}$ & 1416 & 9.28 $^{+0.11}_{-0.11}$ & 59.92 $^{+0.19}_{-0.19}$ & 6.77E+37 & 2.17E+35 \\
774 & 58725.925923215 & 564.7 $^{+0.9}_{-0.9}$ & 5.6 $^{+1.0}_{-1.0}$ & 107 $^{+35}_{-35}$ & 1338 & 11.56 $^{+0.14}_{-0.14}$ & 64.68 $^{+0.14}_{-0.14}$ & 7.31E+37 & 1.58E+35 \\
775 & 58725.925981426 & 563.4 $^{+1.3}_{-1.3}$ & 6.8 $^{+1.7}_{-1.7}$ & 134 $^{+53}_{-53}$ & 1366 & 9.82 $^{+0.12}_{-0.12}$ & 66.96 $^{+0.19}_{-0.19}$ & 7.57E+37 & 2.16E+35 \\
776 & 58725.926150457 & 562.1 $^{+0.8}_{-0.8}$ & 11.7 $^{+3.7}_{-3.7}$ & 242 $^{+9}_{-9}$ & 1298 & 6.25 $^{+0.07}_{-0.07}$ & 72.94 $^{+0.27}_{-0.27}$ & 8.24E+37 & 3.03E+35 \\
777 & 58725.926150911 & 563.3 $^{+1.1}_{-1.1}$ & 6.3 $^{+1.1}_{-1.1}$ & 89 $^{+3}_{-3}$ & 1297 & 13.88 $^{+0.16}_{-0.16}$ & 87.55 $^{+0.19}_{-0.19}$ & 9.89E+37 & 2.11E+35 \\
778 & 58725.926366420 & 562.9 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.1}_{-1.1}$ & 92 $^{+30}_{-30}$ & 1378 & 9.65 $^{+0.11}_{-0.11}$ & 72.79 $^{+0.98}_{-0.98}$ & 7.79E+37 & 1.04E+36 \\
779 & 58725.926412623 & 563.6 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.4}_{-0.4}$ & 183 $^{+20}_{-20}$ & 1401 & 18.06 $^{+0.21}_{-0.21}$ & 69.55 $^{+0.09}_{-0.09}$ & 7.86E+37 & 1.05E+35 \\
780 & 58725.927088439 & 561.9 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.8}_{-0.8}$ & 74 $^{+56}_{-56}$ & 1264 & 11.05 $^{+0.13}_{-0.13}$ & 46.43 $^{+0.10}_{-0.10}$ & 5.25E+37 & 1.16E+35 \\
781 & 58725.927160609 & 562.4 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.6}_{-0.6}$ & 68 $^{+263}_{-263}$ & 1391 & 5.04 $^{+0.06}_{-0.06}$ & 9.28 $^{+0.04}_{-0.04}$ & 1.05E+37 & 4.29E+34 \\
782 & 58725.927468658 & 563.3 $^{+0.9}_{-0.9}$ & 10.9 $^{+1.6}_{-1.6}$ & 142 $^{+10}_{-10}$ & 1179 & 19.00 $^{+0.22}_{-0.22}$ & 207.48 $^{+0.35}_{-0.35}$ & 2.34E+38 & 3.98E+35 \\
783 & 58725.927945140 & 563.1 $^{+1.1}_{-1.1}$ & 3.4 $^{+1.2}_{-1.2}$ & 80 $^{+32}_{-32}$ & 1428 & 7.60 $^{+0.09}_{-0.09}$ & 25.59 $^{+0.11}_{-0.11}$ & 2.89E+37 & 1.20E+35 \\
784 & 58725.928232849 & 564.1 $^{+1.0}_{-1.0}$ & 4.3 $^{+2.3}_{-2.3}$ & 87 $^{+23}_{-23}$ & 1411 & 5.46 $^{+0.06}_{-0.06}$ & 23.26 $^{+0.15}_{-0.15}$ & 2.63E+37 & 1.67E+35 \\
785 & 58725.928232989 & 564.6 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.6}_{-0.6}$ & 182 $^{+19}_{-19}$ & 1402 & 14.12 $^{+0.16}_{-0.16}$ & 54.16 $^{+0.72}_{-0.72}$ & 5.80E+37 & 7.66E+35 \\
786 & 58725.928706860 & 563.2 $^{+1.3}_{-1.3}$ & 8.4 $^{+2.4}_{-2.4}$ & 77 $^{+4}_{-4}$ & 1407 & 8.83 $^{+0.10}_{-0.10}$ & 74.03 $^{+0.24}_{-0.24}$ & 8.37E+37 & 2.72E+35 \\
787 & 58725.928706945 & 563.0 $^{+1.4}_{-1.4}$ & 5.4 $^{+2.4}_{-2.4}$ & 84 $^{+49}_{-49}$ & 1386 & 6.83 $^{+0.08}_{-0.08}$ & 37.21 $^{+0.19}_{-0.19}$ & 4.20E+37 & 2.15E+35 \\
788 & 58725.928707324 & 564.1 $^{+0.6}_{-0.6}$ & 5.8 $^{+1.8}_{-1.8}$ & 86 $^{+14}_{-14}$ & 1362 & 10.22 $^{+0.12}_{-0.12}$ & 59.60 $^{+0.22}_{-0.22}$ & 6.74E+37 & 2.44E+35 \\
789 & 58725.929189141 & 563.4 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 194 $^{+46}_{-46}$ & 1285 & 11.87 $^{+0.14}_{-0.14}$ & 30.74 $^{+0.07}_{-0.07}$ & 3.47E+37 & 8.36E+34 \\
790 & 58725.929490897 & 564.8 $^{+0.9}_{-0.9}$ & 6.3 $^{+1.7}_{-1.7}$ & 95 $^{+19}_{-19}$ & 1375 & 8.66 $^{+0.10}_{-0.10}$ & 54.45 $^{+0.17}_{-0.17}$ & 6.15E+37 & 1.89E+35 \\
791 & 58725.929491066 & 563.9 $^{+1.2}_{-1.2}$ & 5.7 $^{+0.8}_{-0.8}$ & 124 $^{+4}_{-4}$ & 1389 & 3.30 $^{+0.04}_{-0.04}$ & 18.85 $^{+0.25}_{-0.25}$ & 2.02E+37 & 2.66E+35 \\
792 & 58725.929791158 & 564.5 $^{+1.2}_{-1.2}$ & 6.1 $^{+0.5}_{-0.5}$ & 191 $^{+36}_{-36}$ & 1373 & 73.38 $^{+4.78}_{-4.78}$ & 449.09 $^{+2.58}_{-2.58}$ & 4.81E+38 & 2.76E+36 \\
793 & 58725.929791203 & 564.5 $^{+1.2}_{-1.2}$ & 13.4 $^{+1.9}_{-1.9}$ & 304 $^{+40}_{-40}$ & 1265 & 11.88 $^{+0.14}_{-0.14}$ & 159.43 $^{+2.09}_{-2.09}$ & 1.71E+38 & 2.24E+36 \\
794 & 58725.929791242 & 564.5 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.6}_{-0.6}$ & 262 $^{+66}_{-66}$ & 1198 & 47.60 $^{+6.18}_{-6.18}$ & 161.84 $^{+3.58}_{-3.58}$ & 1.73E+38 & 3.84E+36 \\
795 & 58725.930192717 & 563.9 $^{+0.9}_{-0.9}$ & 1.5 $^{+0.4}_{-0.4}$ & 97 $^{+18}_{-18}$ & 1307 & 11.08 $^{+0.13}_{-0.13}$ & 17.14 $^{+0.05}_{-0.05}$ & 1.94E+37 & 5.28E+34 \\
796 & 58725.930420783 & 563.1 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.9}_{-1.9}$ & 43 $^{+16}_{-16}$ & 1450 & 4.35 $^{+0.05}_{-0.05}$ & 15.71 $^{+0.09}_{-0.09}$ & 1.78E+37 & 1.07E+35 \\
797 & 58725.930717036 & 563.1 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.7}_{-0.7}$ & 124 $^{+24}_{-24}$ & 1131 & 9.19 $^{+0.10}_{-0.10}$ & 41.74 $^{+0.54}_{-0.54}$ & 4.47E+37 & 5.78E+35 \\
798 & 58725.931513875 & 564.9 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.6}_{-0.6}$ & 106 $^{+31}_{-31}$ & 1138 & 12.54 $^{+0.14}_{-0.14}$ & 41.77 $^{+0.09}_{-0.09}$ & 4.72E+37 & 9.74E+34 \\
799 & 58725.932175993 & 562.2 $^{+1.4}_{-1.4}$ & 7.9 $^{+1.1}_{-1.1}$ & 243 $^{+26}_{-26}$ & 1344 & 15.08 $^{+0.17}_{-0.17}$ & 119.24 $^{+1.53}_{-1.53}$ & 1.28E+38 & 1.64E+36 \\
800 & 58725.932652708 & 562.9 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.9}_{-0.9}$ & 47 $^{+22}_{-22}$ & 1370 & 11.80 $^{+0.13}_{-0.13}$ & 48.93 $^{+0.11}_{-0.11}$ & 5.53E+37 & 1.28E+35 \\
801 & 58725.933031399 & 562.0 $^{+0.5}_{-0.5}$ & 5.8 $^{+1.5}_{-1.5}$ & 73 $^{+4}_{-4}$ & 1091 & 7.99 $^{+0.09}_{-0.09}$ & 46.02 $^{+0.14}_{-0.14}$ & 5.20E+37 & 1.54E+35 \\
802 & 58725.933238821 & 564.3 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.5}_{-0.5}$ & 132 $^{+23}_{-23}$ & 1415 & 13.72 $^{+0.15}_{-0.15}$ & 52.25 $^{+0.66}_{-0.66}$ & 5.59E+37 & 7.09E+35 \\
803 & 58725.933543773 & 562.3 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.2}_{-1.2}$ & 107 $^{+28}_{-28}$ & 1392 & 8.77 $^{+0.10}_{-0.10}$ & 46.44 $^{+0.12}_{-0.12}$ & 5.25E+37 & 1.35E+35 \\
804 & 58725.933808098 & 563.2 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.4}_{-0.4}$ & 125 $^{+21}_{-21}$ & 1203 & 8.50 $^{+0.09}_{-0.09}$ & 23.12 $^{+0.29}_{-0.29}$ & 2.48E+37 & 3.13E+35 \\
805 & 58725.934420452 & 563.8 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.3}_{-1.3}$ & 123 $^{+19}_{-19}$ & 1256 & 7.42 $^{+0.08}_{-0.08}$ & 41.04 $^{+0.11}_{-0.11}$ & 4.64E+37 & 1.24E+35 \\
806 & 58725.934698447 & 561.3 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.7}_{-0.7}$ & 84 $^{+15}_{-15}$ & 1140 & 10.03 $^{+0.11}_{-0.11}$ & 34.09 $^{+0.08}_{-0.08}$ & 3.85E+37 & 9.25E+34 \\
807 & 58725.934711105 & 565.0 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.7}_{-0.7}$ & 90 $^{+21}_{-21}$ & 1327 & 11.90 $^{+0.13}_{-0.13}$ & 46.11 $^{+0.09}_{-0.09}$ & 5.21E+37 & 1.07E+35 \\
808 & 58725.935281034 & 562.8 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.2}_{-0.2}$ & 244 $^{+22}_{-22}$ & 1360 & 17.46 $^{+0.19}_{-0.19}$ & 40.07 $^{+0.04}_{-0.04}$ & 4.53E+37 & 4.90E+34 \\
809 & 58725.935298712 & 564.1 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.7}_{-0.7}$ & 105 $^{+26}_{-26}$ & 1403 & 9.94 $^{+0.11}_{-0.11}$ & 32.03 $^{+0.08}_{-0.08}$ & 3.62E+37 & 9.02E+34 \\
810 & 58725.935327266 & 561.6 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.6}_{-0.6}$ & 47 $^{+4}_{-4}$ & 1424 & 10.93 $^{+0.12}_{-0.12}$ & 33.72 $^{+0.08}_{-0.08}$ & 3.81E+37 & 8.71E+34 \\
811 & 58725.935644707 & 563.2 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.5}_{-0.5}$ & 85 $^{+14}_{-14}$ & 1052 & 16.54 $^{+0.18}_{-0.18}$ & 60.58 $^{+0.09}_{-0.09}$ & 6.85E+37 & 9.82E+34 \\
812 & 58725.936622288 & 564.2 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.7}_{-0.7}$ & 52 $^{+27}_{-27}$ & 1363 & 7.34 $^{+0.08}_{-0.08}$ & 22.58 $^{+0.06}_{-0.06}$ & 2.55E+37 & 6.46E+34 \\
813 & 58725.936796151 & 563.1 $^{+1.2}_{-1.2}$ & 6.8 $^{+1.9}_{-1.9}$ & 97 $^{+23}_{-23}$ & 1289 & 7.78 $^{+0.08}_{-0.08}$ & 53.04 $^{+0.16}_{-0.16}$ & 5.99E+37 & 1.79E+35 \\
814 & 58725.937354776 & 564.1 $^{+0.8}_{-0.8}$ & 6.4 $^{+1.3}_{-1.3}$ & 64 $^{+19}_{-19}$ & 1326 & 9.23 $^{+0.10}_{-0.10}$ & 58.66 $^{+0.13}_{-0.13}$ & 6.63E+37 & 1.42E+35 \\
815 & 58725.937362428 & 563.0 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.0}_{-1.0}$ & 176 $^{+8}_{-8}$ & 1336 & 8.21 $^{+0.09}_{-0.09}$ & 35.50 $^{+0.08}_{-0.08}$ & 4.01E+37 & 9.45E+34 \\
816 & 58725.937363210 & 562.4 $^{+0.4}_{-0.4}$ & 1.7 $^{+0.1}_{-0.1}$ & 224 $^{+19}_{-19}$ & 1367 & 114.48 $^{+8.43}_{-8.43}$ & 191.18 $^{+1.18}_{-1.18}$ & 2.05E+38 & 1.26E+36 \\
817 & 58725.937477764 & 563.3 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.3}_{-1.3}$ & 131 $^{+71}_{-71}$ & 1263 & 8.10 $^{+0.09}_{-0.09}$ & 38.57 $^{+0.11}_{-0.11}$ & 4.36E+37 & 1.30E+35 \\
818 & 58725.937478023 & 562.9 $^{+0.5}_{-0.5}$ & 3.2 $^{+2.2}_{-2.2}$ & 267 $^{+5}_{-5}$ & 1283 & 4.16 $^{+0.04}_{-0.04}$ & 13.45 $^{+0.10}_{-0.10}$ & 1.52E+37 & 1.11E+35 \\
819 & 58725.937867335 & 564.1 $^{+1.0}_{-1.0}$ & 3.7 $^{+1.2}_{-1.2}$ & 118 $^{+5}_{-5}$ & 1351 & 7.86 $^{+0.09}_{-0.09}$ & 28.91 $^{+0.11}_{-0.11}$ & 3.27E+37 & 1.19E+35 \\
820 & 58725.937867593 & 562.9 $^{+0.9}_{-0.9}$ & 7.2 $^{+3.0}_{-3.0}$ & 61 $^{+15}_{-15}$ & 1420 & 6.59 $^{+0.07}_{-0.07}$ & 47.75 $^{+0.21}_{-0.21}$ & 5.40E+37 & 2.43E+35 \\
821 & 58725.937868004 & 563.9 $^{+0.8}_{-0.8}$ & 4.4 $^{+1.9}_{-1.9}$ & 174 $^{+26}_{-26}$ & 1324 & 4.27 $^{+0.05}_{-0.05}$ & 18.66 $^{+0.09}_{-0.09}$ & 2.11E+37 & 9.87E+34 \\
822 & 58725.937971362 & 563.6 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.8}_{-0.8}$ & 51 $^{+25}_{-25}$ & 1371 & 7.76 $^{+0.08}_{-0.08}$ & 28.48 $^{+0.07}_{-0.07}$ & 3.22E+37 & 7.83E+34 \\
823 & 58725.938134517 & 562.6 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.2}_{-1.2}$ & 79 $^{+42}_{-42}$ & 1345 & 7.14 $^{+0.08}_{-0.08}$ & 31.75 $^{+0.09}_{-0.09}$ & 3.59E+37 & 9.98E+34 \\
824 & 58725.938350566 & 562.2 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.2}_{-0.2}$ & 378 $^{+111}_{-111}$ & 1280 & 39.83 $^{+0.42}_{-0.42}$ & 104.61 $^{+0.08}_{-0.08}$ & 1.18E+38 & 8.69E+34 \\
825 & 58725.938350660 & 562.1 $^{+0.2}_{-0.2}$ & 4.8 $^{+0.6}_{-0.6}$ & 177 $^{+51}_{-51}$ & 1273 & 13.35 $^{+0.14}_{-0.14}$ & 64.47 $^{+0.08}_{-0.08}$ & 7.28E+37 & 9.39E+34 \\
826 & 58725.938351791 & 563.8 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.4}_{-0.4}$ & 65 $^{+18}_{-18}$ & 1099 & 13.35 $^{+0.14}_{-0.14}$ & 34.27 $^{+0.06}_{-0.06}$ & 3.87E+37 & 7.24E+34 \\
827 & 58725.938353075 & 564.2 $^{+1.2}_{-1.2}$ & 3.3 $^{+1.3}_{-1.3}$ & 82 $^{+5}_{-5}$ & 1349 & 5.70 $^{+0.06}_{-0.06}$ & 18.84 $^{+0.08}_{-0.08}$ & 2.13E+37 & 8.64E+34 \\
828 & 58725.938417812 & 563.3 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.4}_{-0.4}$ & 98 $^{+40}_{-40}$ & 1276 & 11.36 $^{+0.12}_{-0.12}$ & 52.91 $^{+0.05}_{-0.05}$ & 5.98E+37 & 5.73E+34 \\
829 & 58725.938548438 & 561.7 $^{+0.8}_{-0.8}$ & 5.3 $^{+1.0}_{-1.0}$ & 52 $^{+26}_{-26}$ & 1348 & 10.79 $^{+0.12}_{-0.12}$ & 57.40 $^{+0.12}_{-0.12}$ & 6.49E+37 & 1.31E+35 \\
830 & 58725.938833710 & 565.2 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.1}_{-0.1}$ & 183 $^{+14}_{-14}$ & 1408 & 163.74 $^{+6.95}_{-6.95}$ & 422.45 $^{+0.90}_{-0.90}$ & 4.52E+38 & 9.67E+35 \\
831 & 58725.938835798 & 562.1 $^{+0.6}_{-0.6}$ & 28.3 $^{+0.5}_{-0.5}$ & 280 $^{+19}_{-19}$ & 1143 & 233.25 $^{+3.08}_{-3.08}$ & 6600.98 $^{+1.66}_{-1.66}$ & 7.07E+39 & 1.78E+36 \\
832 & 58725.939530081 & 563.2 $^{+1.3}_{-1.3}$ & 8.1 $^{+1.7}_{-1.7}$ & 182 $^{+37}_{-37}$ & 1107 & 7.50 $^{+0.08}_{-0.08}$ & 60.77 $^{+0.14}_{-0.14}$ & 6.87E+37 & 1.54E+35 \\
833 & 58725.940064824 & 564.4 $^{+0.6}_{-0.6}$ & 8.4 $^{+0.4}_{-0.4}$ & 232 $^{+25}_{-25}$ & 1377 & 81.22 $^{+3.63}_{-3.63}$ & 681.44 $^{+1.60}_{-1.60}$ & 7.29E+38 & 1.71E+36 \\
834 & 58725.940080042 & 563.1 $^{+0.6}_{-0.6}$ & 7.5 $^{+1.8}_{-1.8}$ & 138 $^{+19}_{-19}$ & 1122 & 12.19 $^{+0.13}_{-0.13}$ & 91.18 $^{+0.23}_{-0.23}$ & 1.03E+38 & 2.62E+35 \\
835 & 58725.940244532 & 564.4 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.6}_{-0.6}$ & 146 $^{+42}_{-42}$ & 1259 & 16.34 $^{+0.17}_{-0.17}$ & 73.60 $^{+0.10}_{-0.10}$ & 8.32E+37 & 1.14E+35 \\
836 & 58725.940430560 & 563.0 $^{+1.1}_{-1.1}$ & 4.3 $^{+0.9}_{-0.9}$ & 134 $^{+53}_{-53}$ & 1262 & 9.22 $^{+0.10}_{-0.10}$ & 39.87 $^{+0.08}_{-0.08}$ & 4.51E+37 & 9.46E+34 \\
837 & 58725.940633766 & 563.5 $^{+1.4}_{-1.4}$ & 2.4 $^{+0.4}_{-0.4}$ & 164 $^{+18}_{-18}$ & 1273 & 9.86 $^{+0.10}_{-0.10}$ & 23.76 $^{+0.04}_{-0.04}$ & 2.68E+37 & 4.78E+34 \\
838 & 58725.940634492 & 563.2 $^{+1.4}_{-1.4}$ & 10.6 $^{+3.1}_{-3.1}$ & 82 $^{+27}_{-27}$ & 1428 & 7.12 $^{+0.07}_{-0.07}$ & 75.49 $^{+0.23}_{-0.23}$ & 8.53E+37 & 2.60E+35 \\
839 & 58725.940891940 & 563.4 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.0}_{-1.0}$ & 147 $^{+33}_{-33}$ & 1400 & 10.43 $^{+0.11}_{-0.11}$ & 43.80 $^{+0.11}_{-0.11}$ & 4.95E+37 & 1.19E+35 \\
840 & 58725.940957564 & 563.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.2}_{-1.2}$ & 51 $^{+10}_{-10}$ & 1383 & 6.71 $^{+0.07}_{-0.07}$ & 28.61 $^{+0.08}_{-0.08}$ & 3.23E+37 & 9.16E+34 \\
841 & 58725.941321497 & 564.2 $^{+0.8}_{-0.8}$ & 1.7 $^{+0.6}_{-0.6}$ & 51 $^{+8}_{-8}$ & 1449 & 6.43 $^{+0.07}_{-0.07}$ & 11.12 $^{+0.04}_{-0.04}$ & 1.26E+37 & 4.55E+34 \\
842 & 58725.941321672 & 563.2 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.9}_{-0.9}$ & 93 $^{+49}_{-49}$ & 1396 & 10.36 $^{+0.11}_{-0.11}$ & 35.85 $^{+0.10}_{-0.10}$ & 4.05E+37 & 1.14E+35 \\
843 & 58725.941358045 & 565.3 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.5}_{-0.5}$ & 189 $^{+58}_{-58}$ & 1274 & 14.28 $^{+0.15}_{-0.15}$ & 50.30 $^{+0.60}_{-0.60}$ & 5.38E+37 & 6.43E+35 \\
844 & 58725.941759722 & 563.8 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.6}_{-0.6}$ & 64 $^{+13}_{-13}$ & 1119 & 12.50 $^{+0.13}_{-0.13}$ & 50.48 $^{+0.60}_{-0.60}$ & 5.40E+37 & 6.43E+35 \\
845 & 58725.941990768 & 564.2 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.8}_{-0.8}$ & 124 $^{+33}_{-33}$ & 1423 & 7.95 $^{+0.08}_{-0.08}$ & 35.22 $^{+0.06}_{-0.06}$ & 3.98E+37 & 7.30E+34 \\
846 & 58725.942140956 & 563.5 $^{+0.6}_{-0.6}$ & 4.3 $^{+0.8}_{-0.8}$ & 118 $^{+31}_{-31}$ & 1392 & 12.71 $^{+0.13}_{-0.13}$ & 54.54 $^{+0.10}_{-0.10}$ & 6.16E+37 & 1.15E+35 \\
847 & 58725.942141263 & 561.0 $^{+0.6}_{-0.6}$ & 3.9 $^{+1.7}_{-1.7}$ & 16 $^{+3}_{-3}$ & 1391 & 4.06 $^{+0.04}_{-0.04}$ & 15.68 $^{+0.07}_{-0.07}$ & 1.77E+37 & 8.29E+34 \\
848 & 58725.942141367 & 561.6 $^{+0.9}_{-0.9}$ & 3.7 $^{+1.6}_{-1.6}$ & 71 $^{+3}_{-3}$ & 1073 & 4.22 $^{+0.04}_{-0.04}$ & 15.46 $^{+0.07}_{-0.07}$ & 1.75E+37 & 7.72E+34 \\
849 & 58725.942179257 & 563.2 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.6}_{-0.6}$ & 77 $^{+27}_{-27}$ & 1135 & 17.39 $^{+0.18}_{-0.18}$ & 68.17 $^{+0.81}_{-0.81}$ & 7.30E+37 & 8.69E+35 \\
850 & 58725.942421774 & 564.2 $^{+0.7}_{-0.7}$ & 4.4 $^{+0.6}_{-0.6}$ & 166 $^{+82}_{-82}$ & 1281 & 10.68 $^{+0.11}_{-0.11}$ & 46.82 $^{+0.06}_{-0.06}$ & 5.29E+37 & 6.90E+34 \\
851 & 58725.942487709 & 563.3 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.5}_{-1.5}$ & 204 $^{+44}_{-44}$ & 1242 & 10.14 $^{+0.10}_{-0.10}$ & 71.35 $^{+0.15}_{-0.15}$ & 8.06E+37 & 1.75E+35 \\
852 & 58725.942668720 & 563.0 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.8}_{-0.8}$ & 57 $^{+18}_{-18}$ & 1099 & 8.52 $^{+0.09}_{-0.09}$ & 30.33 $^{+0.07}_{-0.07}$ & 3.43E+37 & 8.11E+34 \\
853 & 58725.942789518 & 563.4 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.7}_{-0.7}$ & 111 $^{+22}_{-22}$ & 1159 & 11.60 $^{+0.12}_{-0.12}$ & 44.06 $^{+0.09}_{-0.09}$ & 4.98E+37 & 9.75E+34 \\
854 & 58725.942854560 & 562.8 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.7}_{-0.7}$ & 102 $^{+58}_{-58}$ & 1126 & 12.47 $^{+0.13}_{-0.13}$ & 49.38 $^{+0.09}_{-0.09}$ & 5.58E+37 & 9.99E+34 \\
855 & 58725.943040978 & 563.1 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.4}_{-0.4}$ & 120 $^{+7}_{-7}$ & 1371 & 13.01 $^{+0.13}_{-0.13}$ & 31.08 $^{+0.05}_{-0.05}$ & 3.51E+37 & 5.45E+34 \\
856 & 58725.943046013 & 563.6 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.9}_{-0.9}$ & 51 $^{+9}_{-9}$ & 1338 & 7.66 $^{+0.08}_{-0.08}$ & 30.53 $^{+0.07}_{-0.07}$ & 3.45E+37 & 8.32E+34 \\
857 & 58725.943096546 & 565.0 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.4}_{-0.4}$ & 100 $^{+31}_{-31}$ & 1361 & 23.41 $^{+0.24}_{-0.24}$ & 67.95 $^{+0.80}_{-0.80}$ & 7.27E+37 & 8.53E+35 \\
858 & 58725.943239275 & 563.2 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.6}_{-0.6}$ & 136 $^{+24}_{-24}$ & 1408 & 13.37 $^{+0.14}_{-0.14}$ & 54.68 $^{+0.09}_{-0.09}$ & 6.18E+37 & 9.86E+34 \\
859 & 58725.943344026 & 563.4 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.0}_{-1.0}$ & 56 $^{+18}_{-18}$ & 1409 & 8.65 $^{+0.09}_{-0.09}$ & 32.49 $^{+0.09}_{-0.09}$ & 3.67E+37 & 1.02E+35 \\
860 & 58725.943532553 & 563.6 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.9}_{-0.9}$ & 186 $^{+53}_{-53}$ & 1318 & 8.82 $^{+0.09}_{-0.09}$ & 29.31 $^{+0.08}_{-0.08}$ & 3.31E+37 & 8.83E+34 \\
861 & 58725.943719643 & 563.2 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.6}_{-0.6}$ & 118 $^{+5}_{-5}$ & 1254 & 9.65 $^{+0.10}_{-0.10}$ & 35.90 $^{+0.06}_{-0.06}$ & 4.06E+37 & 6.42E+34 \\
862 & 58725.943989197 & 562.9 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.0}_{-1.0}$ & 258 $^{+28}_{-28}$ & 1267 & 7.38 $^{+0.08}_{-0.08}$ & 31.82 $^{+0.08}_{-0.08}$ & 3.60E+37 & 8.73E+34 \\
863 & 58725.944048095 & 564.4 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 172 $^{+31}_{-31}$ & 1370 & 14.37 $^{+0.15}_{-0.15}$ & 55.22 $^{+0.06}_{-0.06}$ & 6.24E+37 & 7.29E+34 \\
864 & 58725.944099112 & 563.9 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.3}_{-0.3}$ & 165 $^{+44}_{-44}$ & 1382 & 9.81 $^{+0.10}_{-0.10}$ & 23.68 $^{+0.28}_{-0.28}$ & 2.53E+37 & 2.96E+35 \\
865 & 58725.944664190 & 563.6 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.5}_{-0.5}$ & 73 $^{+10}_{-10}$ & 1069 & 10.64 $^{+0.11}_{-0.11}$ & 27.05 $^{+0.06}_{-0.06}$ & 3.06E+37 & 6.27E+34 \\
866 & 58725.944873141 & 563.1 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.5}_{-1.5}$ & 171 $^{+59}_{-59}$ & 1365 & 5.45 $^{+0.06}_{-0.06}$ & 23.38 $^{+0.09}_{-0.09}$ & 2.64E+37 & 9.61E+34 \\
867 & 58725.944873318 & 563.1 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.8}_{-0.8}$ & 81 $^{+5}_{-5}$ & 1399 & 9.59 $^{+0.10}_{-0.10}$ & 44.03 $^{+0.07}_{-0.07}$ & 4.98E+37 & 8.23E+34 \\
868 & 58725.945809827 & 563.5 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 47 $^{+11}_{-11}$ & 1431 & 7.58 $^{+0.08}_{-0.08}$ & 29.97 $^{+0.08}_{-0.08}$ & 3.39E+37 & 9.01E+34 \\
869 & 58725.945809990 & 563.8 $^{+1.0}_{-1.0}$ & 2.8 $^{+1.3}_{-1.3}$ & 160 $^{+59}_{-59}$ & 1156 & 4.53 $^{+0.04}_{-0.04}$ & 12.67 $^{+0.06}_{-0.06}$ & 1.43E+37 & 6.86E+34 \\
870 & 58725.945863419 & 562.9 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.6}_{-0.6}$ & 334 $^{+74}_{-74}$ & 1242 & 10.25 $^{+0.10}_{-0.10}$ & 26.30 $^{+0.06}_{-0.06}$ & 2.97E+37 & 6.82E+34 \\
871 & 58725.945998738 & 562.4 $^{+1.0}_{-1.0}$ & 3.7 $^{+1.3}_{-1.3}$ & 78 $^{+10}_{-10}$ & 1242 & 7.14 $^{+0.07}_{-0.07}$ & 26.71 $^{+0.09}_{-0.09}$ & 3.02E+37 & 1.06E+35 \\
872 & 58725.945999105 & 563.3 $^{+1.2}_{-1.2}$ & 6.9 $^{+1.0}_{-1.0}$ & 114 $^{+4}_{-4}$ & 1190 & 7.26 $^{+0.07}_{-0.07}$ & 50.03 $^{+0.07}_{-0.07}$ & 5.65E+37 & 8.17E+34 \\
873 & 58725.946073778 & 562.9 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.7}_{-0.7}$ & 87 $^{+33}_{-33}$ & 1425 & 11.41 $^{+0.12}_{-0.12}$ & 35.41 $^{+0.08}_{-0.08}$ & 4.00E+37 & 9.55E+34 \\
874 & 58725.946241143 & 564.9 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.3}_{-0.3}$ & 77 $^{+17}_{-17}$ & 1411 & 34.55 $^{+0.35}_{-0.35}$ & 75.94 $^{+0.87}_{-0.87}$ & 8.13E+37 & 9.31E+35 \\
875 & 58725.946241368 & 564.8 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.3}_{-0.3}$ & 112 $^{+34}_{-34}$ & 1072 & 15.27 $^{+0.15}_{-0.15}$ & 42.82 $^{+0.04}_{-0.04}$ & 4.84E+37 & 4.81E+34 \\
876 & 58725.946389809 & 563.9 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.2}_{-0.2}$ & 119 $^{+23}_{-23}$ & 1430 & 94.99 $^{+7.22}_{-7.22}$ & 223.23 $^{+1.44}_{-1.44}$ & 2.39E+38 & 1.55E+36 \\
877 & 58725.946429713 & 564.2 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.8}_{-0.8}$ & 53 $^{+20}_{-20}$ & 1379 & 13.75 $^{+0.14}_{-0.14}$ & 65.32 $^{+0.11}_{-0.11}$ & 7.38E+37 & 1.30E+35 \\
878 & 58725.946498647 & 564.4 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.3}_{-0.3}$ & 82 $^{+4}_{-4}$ & 1359 & 17.34 $^{+0.17}_{-0.17}$ & 46.14 $^{+0.06}_{-0.06}$ & 5.21E+37 & 6.47E+34 \\
879 & 58725.946500665 & 562.9 $^{+1.3}_{-1.3}$ & 7.4 $^{+2.0}_{-2.0}$ & 67 $^{+38}_{-38}$ & 1095 & 7.31 $^{+0.07}_{-0.07}$ & 54.41 $^{+0.15}_{-0.15}$ & 6.15E+37 & 1.68E+35 \\
880 & 58725.946785516 & 565.2 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.4}_{-0.4}$ & 137 $^{+47}_{-47}$ & 1285 & 21.71 $^{+0.22}_{-0.22}$ & 64.04 $^{+0.73}_{-0.73}$ & 6.85E+37 & 7.80E+35 \\
881 & 58725.946835748 & 564.4 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.8}_{-0.8}$ & 98 $^{+21}_{-21}$ & 1093 & 11.96 $^{+0.12}_{-0.12}$ & 54.20 $^{+0.10}_{-0.10}$ & 6.12E+37 & 1.14E+35 \\
882 & 58725.946880090 & 563.3 $^{+1.2}_{-1.2}$ & 6.4 $^{+3.3}_{-3.3}$ & 128 $^{+10}_{-10}$ & 1326 & 3.81 $^{+0.04}_{-0.04}$ & 24.24 $^{+0.12}_{-0.12}$ & 2.74E+37 & 1.41E+35 \\
883 & 58725.947083250 & 563.4 $^{+1.4}_{-1.4}$ & 1.9 $^{+0.3}_{-0.3}$ & 154 $^{+16}_{-16}$ & 1192 & 14.04 $^{+0.14}_{-0.14}$ & 27.33 $^{+0.04}_{-0.04}$ & 3.09E+37 & 4.19E+34 \\
884 & 58725.947132498 & 562.9 $^{+1.3}_{-1.3}$ & 9.5 $^{+1.4}_{-1.4}$ & 51 $^{+15}_{-15}$ & 1353 & 10.97 $^{+0.11}_{-0.11}$ & 104.24 $^{+1.19}_{-1.19}$ & 1.12E+38 & 1.27E+36 \\
885 & 58725.947132540 & 563.7 $^{+0.9}_{-0.9}$ & 6.0 $^{+0.9}_{-0.9}$ & 77 $^{+19}_{-19}$ & 1356 & 13.70 $^{+0.14}_{-0.14}$ & 81.84 $^{+0.13}_{-0.13}$ & 9.25E+37 & 1.44E+35 \\
886 & 58725.947817778 & 564.5 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 197 $^{+11}_{-11}$ & 1390 & 96.28 $^{+5.93}_{-5.93}$ & 324.46 $^{+1.42}_{-1.42}$ & 3.47E+38 & 1.52E+36 \\
887 & 58725.947826844 & 562.9 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.8}_{-0.8}$ & 124 $^{+153}_{-153}$ & 1411 & 34.23 $^{+5.30}_{-5.30}$ & 134.87 $^{+4.40}_{-4.40}$ & 1.44E+38 & 4.71E+36 \\
888 & 58725.947826921 & 562.9 $^{+0.4}_{-0.4}$ & 4.6 $^{+0.9}_{-0.9}$ & 112 $^{+20}_{-20}$ & 1430 & 33.35 $^{+5.10}_{-5.10}$ & 153.41 $^{+4.64}_{-4.64}$ & 1.64E+38 & 4.97E+36 \\
889 & 58725.947891779 & 564.5 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.8}_{-0.8}$ & 86 $^{+61}_{-61}$ & 1417 & 10.71 $^{+0.11}_{-0.11}$ & 54.07 $^{+0.09}_{-0.09}$ & 6.11E+37 & 9.94E+34 \\
890 & 58725.948290824 & 563.8 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.7}_{-0.7}$ & 63 $^{+8}_{-8}$ & 1329 & 10.83 $^{+0.11}_{-0.11}$ & 36.28 $^{+0.08}_{-0.08}$ & 4.10E+37 & 8.94E+34 \\
891 & 58725.948291081 & 565.8 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.7}_{-0.7}$ & 83 $^{+17}_{-17}$ & 1388 & 39.02 $^{+5.82}_{-5.82}$ & 127.60 $^{+3.84}_{-3.84}$ & 1.37E+38 & 4.11E+36 \\
892 & 58725.948291110 & 565.8 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.5}_{-0.5}$ & 150 $^{+42}_{-42}$ & 1339 & 21.29 $^{+0.21}_{-0.21}$ & 80.46 $^{+0.91}_{-0.91}$ & 8.61E+37 & 9.72E+35 \\
893 & 58725.948291141 & 565.8 $^{+0.6}_{-0.6}$ & 3.0 $^{+0.6}_{-0.6}$ & 213 $^{+31}_{-31}$ & 1299 & 42.60 $^{+6.07}_{-6.07}$ & 127.80 $^{+3.46}_{-3.46}$ & 1.37E+38 & 3.70E+36 \\
894 & 58725.949313227 & 564.7 $^{+0.9}_{-0.9}$ & 6.0 $^{+0.8}_{-0.8}$ & 107 $^{+6}_{-6}$ & 1273 & 12.87 $^{+0.13}_{-0.13}$ & 77.79 $^{+0.10}_{-0.10}$ & 8.79E+37 & 1.15E+35 \\
895 & 58725.949313344 & 564.8 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.7}_{-0.7}$ & 163 $^{+7}_{-7}$ & 1266 & 11.77 $^{+0.12}_{-0.12}$ & 28.41 $^{+0.08}_{-0.08}$ & 3.21E+37 & 9.29E+34 \\
896 & 58725.949313854 & 563.1 $^{+1.2}_{-1.2}$ & 9.0 $^{+2.7}_{-2.7}$ & 112 $^{+10}_{-10}$ & 1134 & 7.03 $^{+0.07}_{-0.07}$ & 63.59 $^{+0.19}_{-0.19}$ & 7.18E+37 & 2.09E+35 \\
897 & 58725.949474471 & 564.2 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.9}_{-0.9}$ & 93 $^{+19}_{-19}$ & 1253 & 8.46 $^{+0.08}_{-0.08}$ & 30.56 $^{+0.08}_{-0.08}$ & 3.45E+37 & 8.78E+34 \\
898 & 58725.949579417 & 563.3 $^{+1.2}_{-1.2}$ & 6.4 $^{+2.0}_{-2.0}$ & 80 $^{+3}_{-3}$ & 1085 & 5.82 $^{+0.06}_{-0.06}$ & 37.07 $^{+0.11}_{-0.11}$ & 4.19E+37 & 1.26E+35 \\
899 & 58725.949913472 & 563.0 $^{+0.2}_{-0.2}$ & 3.7 $^{+1.0}_{-1.0}$ & 100 $^{+7}_{-7}$ & 1196 & 8.45 $^{+0.08}_{-0.08}$ & 31.61 $^{+0.08}_{-0.08}$ & 3.57E+37 & 9.27E+34 \\
900 & 58725.949913649 & 563.4 $^{+0.9}_{-0.9}$ & 2.1 $^{+0.4}_{-0.4}$ & 57 $^{+13}_{-13}$ & 1102 & 13.90 $^{+0.14}_{-0.14}$ & 29.06 $^{+0.06}_{-0.06}$ & 3.28E+37 & 6.41E+34 \\
901 & 58725.949913888 & 562.6 $^{+0.3}_{-0.3}$ & 5.1 $^{+2.7}_{-2.7}$ & 116 $^{+91}_{-91}$ & 1108 & 4.47 $^{+0.04}_{-0.04}$ & 22.60 $^{+0.12}_{-0.12}$ & 2.55E+37 & 1.34E+35 \\
902 & 58725.950239680 & 563.2 $^{+1.1}_{-1.1}$ & 7.4 $^{+1.6}_{-1.6}$ & 65 $^{+15}_{-15}$ & 1429 & 6.72 $^{+0.07}_{-0.07}$ & 49.53 $^{+0.11}_{-0.11}$ & 5.60E+37 & 1.20E+35 \\
903 & 58725.950352085 & 562.9 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.6}_{-1.6}$ & 305 $^{+112}_{-112}$ & 1285 & 5.27 $^{+0.05}_{-0.05}$ & 22.41 $^{+0.08}_{-0.08}$ & 2.53E+37 & 9.23E+34 \\
904 & 58725.950922099 & 561.5 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.7}_{-0.7}$ & 63 $^{+24}_{-24}$ & 1066 & 9.36 $^{+0.09}_{-0.09}$ & 30.61 $^{+0.06}_{-0.06}$ & 3.46E+37 & 7.15E+34 \\
905 & 58725.951397422 & 562.7 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.6}_{-0.6}$ & 69 $^{+26}_{-26}$ & 1384 & 7.60 $^{+0.07}_{-0.07}$ & 17.82 $^{+0.04}_{-0.04}$ & 2.01E+37 & 4.92E+34 \\
906 & 58725.951993772 & 564.4 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.2}_{-0.2}$ & 147 $^{+6}_{-6}$ & 1416 & 107.26 $^{+5.55}_{-5.55}$ & 416.17 $^{+1.28}_{-1.28}$ & 4.46E+38 & 1.37E+36 \\
907 & 58725.952198203 & 563.3 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.7}_{-0.7}$ & 153 $^{+26}_{-26}$ & 1404 & 12.83 $^{+0.12}_{-0.12}$ & 52.11 $^{+0.09}_{-0.09}$ & 5.89E+37 & 1.00E+35 \\
908 & 58725.952198758 & 562.7 $^{+1.2}_{-1.2}$ & 7.0 $^{+2.5}_{-2.5}$ & 137 $^{+14}_{-14}$ & 1361 & 5.73 $^{+0.06}_{-0.06}$ & 39.89 $^{+0.14}_{-0.14}$ & 4.50E+37 & 1.56E+35 \\
909 & 58725.952292149 & 562.2 $^{+0.3}_{-0.3}$ & 1.6 $^{+0.2}_{-0.2}$ & 63 $^{+22}_{-22}$ & 1450 & 14.90 $^{+0.14}_{-0.14}$ & 23.69 $^{+0.03}_{-0.03}$ & 2.68E+37 & 3.23E+34 \\
910 & 58725.952648493 & 562.7 $^{+1.0}_{-1.0}$ & 6.1 $^{+1.4}_{-1.4}$ & 68 $^{+6}_{-6}$ & 1421 & 8.29 $^{+0.08}_{-0.08}$ & 50.39 $^{+0.11}_{-0.11}$ & 5.69E+37 & 1.22E+35 \\
911 & 58725.952864394 & 562.8 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.4}_{-0.4}$ & 83 $^{+4}_{-4}$ & 1378 & 7.79 $^{+0.07}_{-0.07}$ & 20.26 $^{+0.03}_{-0.03}$ & 2.29E+37 & 3.71E+34 \\
912 & 58725.953540220 & 562.9 $^{+1.1}_{-1.1}$ & 5.2 $^{+1.2}_{-1.2}$ & 78 $^{+62}_{-62}$ & 1149 & 8.88 $^{+0.08}_{-0.08}$ & 46.06 $^{+0.10}_{-0.10}$ & 5.21E+37 & 1.16E+35 \\
913 & 58725.953541368 & 562.9 $^{+1.2}_{-1.2}$ & 7.6 $^{+2.3}_{-2.3}$ & 65 $^{+11}_{-11}$ & 1122 & 5.97 $^{+0.06}_{-0.06}$ & 45.23 $^{+0.13}_{-0.13}$ & 5.11E+37 & 1.47E+35 \\
914 & 58725.953907736 & 563.8 $^{+1.1}_{-1.1}$ & 8.9 $^{+1.9}_{-1.9}$ & 145 $^{+38}_{-38}$ & 1380 & 9.50 $^{+0.09}_{-0.09}$ & 84.59 $^{+0.17}_{-0.17}$ & 9.56E+37 & 1.95E+35 \\
915 & 58725.954044574 & 563.5 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.5}_{-0.5}$ & 104 $^{+47}_{-47}$ & 1325 & 10.88 $^{+0.10}_{-0.10}$ & 38.65 $^{+0.05}_{-0.05}$ & 4.37E+37 & 5.33E+34 \\
916 & 58725.954113513 & 564.5 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.4}_{-0.4}$ & 203 $^{+37}_{-37}$ & 1177 & 20.84 $^{+0.20}_{-0.20}$ & 85.04 $^{+0.07}_{-0.07}$ & 9.61E+37 & 8.39E+34 \\
917 & 58725.954628499 & 562.8 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.2}_{-1.2}$ & 61 $^{+13}_{-13}$ & 1391 & 8.27 $^{+0.08}_{-0.08}$ & 42.34 $^{+0.09}_{-0.09}$ & 4.78E+37 & 1.05E+35 \\
918 & 58725.954847928 & 564.8 $^{+0.6}_{-0.6}$ & 5.4 $^{+0.4}_{-0.4}$ & 337 $^{+43}_{-43}$ & 1281 & 79.52 $^{+4.44}_{-4.44}$ & 433.38 $^{+1.60}_{-1.60}$ & 4.64E+38 & 1.71E+36 \\
919 & 58725.955020085 & 564.0 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.8}_{-0.8}$ & 50 $^{+20}_{-20}$ & 1211 & 10.46 $^{+0.10}_{-0.10}$ & 31.48 $^{+0.08}_{-0.08}$ & 3.56E+37 & 8.59E+34 \\
920 & 58725.955020197 & 564.9 $^{+0.9}_{-0.9}$ & 5.0 $^{+1.2}_{-1.2}$ & 61 $^{+37}_{-37}$ & 1119 & 10.65 $^{+0.10}_{-0.10}$ & 53.58 $^{+0.12}_{-0.12}$ & 6.05E+37 & 1.30E+35 \\
921 & 58725.955045129 & 563.3 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.7}_{-0.7}$ & 87 $^{+5}_{-5}$ & 1381 & 9.62 $^{+0.09}_{-0.09}$ & 27.81 $^{+0.06}_{-0.06}$ & 3.14E+37 & 7.20E+34 \\
922 & 58725.955127746 & 562.5 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.4}_{-0.4}$ & 232 $^{+39}_{-39}$ & 1379 & 62.35 $^{+5.00}_{-5.00}$ & 282.45 $^{+2.10}_{-2.10}$ & 3.02E+38 & 2.25E+36 \\
923 & 58725.955535297 & 563.3 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 139 $^{+25}_{-25}$ & 1246 & 20.72 $^{+0.19}_{-0.19}$ & 83.54 $^{+0.89}_{-0.89}$ & 8.94E+37 & 9.48E+35 \\
924 & 58725.955535357 & 563.3 $^{+1.2}_{-1.2}$ & 6.7 $^{+0.8}_{-0.8}$ & 178 $^{+16}_{-16}$ & 1226 & 39.63 $^{+3.91}_{-3.91}$ & 265.92 $^{+3.01}_{-3.01}$ & 2.85E+38 & 3.22E+36 \\
925 & 58725.955546053 & 563.0 $^{+1.1}_{-1.1}$ & 7.3 $^{+1.6}_{-1.6}$ & 63 $^{+21}_{-21}$ & 1293 & 7.96 $^{+0.07}_{-0.07}$ & 58.48 $^{+0.12}_{-0.12}$ & 6.61E+37 & 1.32E+35 \\
926 & 58725.955613904 & 562.7 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.5}_{-1.5}$ & 73 $^{+11}_{-11}$ & 1355 & 4.90 $^{+0.04}_{-0.04}$ & 18.00 $^{+0.07}_{-0.07}$ & 2.03E+37 & 7.72E+34 \\
927 & 58725.955915034 & 562.4 $^{+1.0}_{-1.0}$ & 5.9 $^{+1.6}_{-1.6}$ & 63 $^{+32}_{-32}$ & 1422 & 8.26 $^{+0.08}_{-0.08}$ & 48.43 $^{+0.12}_{-0.12}$ & 5.47E+37 & 1.38E+35 \\
928 & 58725.955947809 & 563.4 $^{+1.3}_{-1.3}$ & 5.3 $^{+2.1}_{-2.1}$ & 51 $^{+4}_{-4}$ & 1400 & 4.86 $^{+0.04}_{-0.04}$ & 25.96 $^{+0.09}_{-0.09}$ & 2.93E+37 & 1.05E+35 \\
929 & 58725.956101877 & 565.1 $^{+0.8}_{-0.8}$ & 4.1 $^{+1.7}_{-1.7}$ & 67 $^{+5}_{-5}$ & 1084 & 5.18 $^{+0.05}_{-0.05}$ & 21.50 $^{+0.08}_{-0.08}$ & 2.43E+37 & 9.27E+34 \\
930 & 58725.956102106 & 563.4 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.0}_{-1.0}$ & 214 $^{+9}_{-9}$ & 1277 & 9.05 $^{+0.08}_{-0.08}$ & 34.45 $^{+0.08}_{-0.08}$ & 3.89E+37 & 9.22E+34 \\
931 & 58725.956276310 & 562.7 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.6}_{-0.6}$ & 117 $^{+35}_{-35}$ & 1404 & 7.09 $^{+0.07}_{-0.07}$ & 30.57 $^{+0.32}_{-0.32}$ & 3.27E+37 & 3.43E+35 \\
932 & 58725.956794994 & 562.7 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.7}_{-0.7}$ & 172 $^{+23}_{-23}$ & 1163 & 15.97 $^{+0.15}_{-0.15}$ & 81.07 $^{+0.85}_{-0.85}$ & 8.68E+37 & 9.08E+35 \\
933 & 58725.956844049 & 562.9 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.7}_{-0.7}$ & 68 $^{+11}_{-11}$ & 1086 & 9.98 $^{+0.09}_{-0.09}$ & 42.91 $^{+0.07}_{-0.07}$ & 4.85E+37 & 7.68E+34 \\
934 & 58725.956855531 & 563.0 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.7}_{-0.7}$ & 108 $^{+6}_{-6}$ & 1317 & 6.71 $^{+0.06}_{-0.06}$ & 22.69 $^{+0.04}_{-0.04}$ & 2.56E+37 & 4.86E+34 \\
935 & 58725.957266677 & 564.4 $^{+0.6}_{-0.6}$ & 7.8 $^{+0.2}_{-0.2}$ & 447 $^{+23}_{-23}$ & 1275 & 147.11 $^{+3.99}_{-3.99}$ & 1154.81 $^{+1.00}_{-1.00}$ & 1.24E+39 & 1.07E+36 \\
936 & 58725.957266685 & 564.4 $^{+0.6}_{-0.6}$ & 8.3 $^{+1.2}_{-1.2}$ & 464 $^{+14}_{-14}$ & 1267 & 43.30 $^{+0.40}_{-0.40}$ & 360.17 $^{+3.77}_{-3.77}$ & 3.86E+38 & 4.03E+36 \\
937 & 58725.957458200 & 563.1 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.4}_{-0.4}$ & 137 $^{+18}_{-18}$ & 1414 & 62.63 $^{+5.46}_{-5.46}$ & 217.33 $^{+1.97}_{-1.97}$ & 2.33E+38 & 2.10E+36 \\
938 & 58725.957641901 & 562.1 $^{+1.1}_{-1.1}$ & 7.4 $^{+1.7}_{-1.7}$ & 104 $^{+23}_{-23}$ & 1339 & 10.09 $^{+0.09}_{-0.09}$ & 74.66 $^{+0.16}_{-0.16}$ & 8.44E+37 & 1.80E+35 \\
939 & 58725.957807585 & 563.7 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.5}_{-0.5}$ & 46 $^{+19}_{-19}$ & 1419 & 10.93 $^{+0.10}_{-0.10}$ & 37.01 $^{+0.38}_{-0.38}$ & 3.96E+37 & 4.11E+35 \\
940 & 58725.957812309 & 563.6 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.6}_{-0.6}$ & 111 $^{+46}_{-46}$ & 1280 & 13.29 $^{+0.12}_{-0.12}$ & 42.80 $^{+0.07}_{-0.07}$ & 4.84E+37 & 8.29E+34 \\
941 & 58725.957850990 & 562.9 $^{+1.3}_{-1.3}$ & 8.1 $^{+2.5}_{-2.5}$ & 62 $^{+39}_{-39}$ & 1249 & 7.60 $^{+0.07}_{-0.07}$ & 61.27 $^{+0.17}_{-0.17}$ & 6.92E+37 & 1.96E+35 \\
942 & 58725.957869449 & 562.7 $^{+0.9}_{-0.9}$ & 4.9 $^{+1.1}_{-1.1}$ & 169 $^{+31}_{-31}$ & 1364 & 9.33 $^{+0.09}_{-0.09}$ & 45.45 $^{+0.09}_{-0.09}$ & 5.14E+37 & 1.06E+35 \\
943 & 58725.958019658 & 562.6 $^{+1.4}_{-1.4}$ & 2.4 $^{+0.7}_{-0.7}$ & 106 $^{+41}_{-41}$ & 1412 & 8.76 $^{+0.08}_{-0.08}$ & 21.22 $^{+0.05}_{-0.05}$ & 2.40E+37 & 5.98E+34 \\
944 & 58725.958262259 & 563.7 $^{+1.4}_{-1.4}$ & 4.1 $^{+0.6}_{-0.6}$ & 121 $^{+12}_{-12}$ & 1412 & 5.24 $^{+0.05}_{-0.05}$ & 21.53 $^{+0.23}_{-0.23}$ & 2.30E+37 & 2.41E+35 \\
945 & 58725.958262372 & 564.0 $^{+0.5}_{-0.5}$ & 4.7 $^{+0.9}_{-0.9}$ & 81 $^{+24}_{-24}$ & 1385 & 10.68 $^{+0.10}_{-0.10}$ & 50.18 $^{+0.09}_{-0.09}$ & 5.67E+37 & 1.02E+35 \\
946 & 58725.958774654 & 563.8 $^{+1.0}_{-1.0}$ & 3.6 $^{+0.5}_{-0.5}$ & 75 $^{+44}_{-44}$ & 1326 & 13.73 $^{+0.12}_{-0.12}$ & 49.94 $^{+0.06}_{-0.06}$ & 5.64E+37 & 6.96E+34 \\
947 & 58725.958941803 & 562.4 $^{+1.0}_{-1.0}$ & 5.7 $^{+0.9}_{-0.9}$ & 43 $^{+4}_{-4}$ & 1364 & 12.74 $^{+0.12}_{-0.12}$ & 72.36 $^{+0.10}_{-0.10}$ & 8.18E+37 & 1.16E+35 \\
948 & 58725.959163892 & 562.5 $^{+1.2}_{-1.2}$ & 5.9 $^{+0.5}_{-0.5}$ & 156 $^{+34}_{-34}$ & 1409 & 58.68 $^{+4.03}_{-4.03}$ & 345.63 $^{+1.93}_{-1.93}$ & 3.70E+38 & 2.07E+36 \\
949 & 58725.959416060 & 563.4 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.0}_{-1.0}$ & 73 $^{+8}_{-8}$ & 1423 & 9.07 $^{+0.08}_{-0.08}$ & 31.84 $^{+0.08}_{-0.08}$ & 3.60E+37 & 8.96E+34 \\
950 & 58725.959788410 & 563.3 $^{+1.1}_{-1.1}$ & 8.3 $^{+2.7}_{-2.7}$ & 74 $^{+38}_{-38}$ & 1389 & 7.88 $^{+0.07}_{-0.07}$ & 65.33 $^{+0.19}_{-0.19}$ & 7.38E+37 & 2.14E+35 \\
951 & 58725.960121244 & 563.8 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.8}_{-1.8}$ & 96 $^{+43}_{-43}$ & 1355 & 8.73 $^{+0.08}_{-0.08}$ & 42.08 $^{+0.14}_{-0.14}$ & 4.75E+37 & 1.55E+35 \\
952 & 58725.960430145 & 563.2 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.6}_{-1.6}$ & 152 $^{+27}_{-27}$ & 1412 & 12.03 $^{+0.11}_{-0.11}$ & 70.33 $^{+0.17}_{-0.17}$ & 7.95E+37 & 1.97E+35 \\
953 & 58725.960589644 & 563.3 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.9}_{-0.9}$ & 126 $^{+35}_{-35}$ & 1377 & 15.42 $^{+0.14}_{-0.14}$ & 65.00 $^{+0.13}_{-0.13}$ & 7.35E+37 & 1.43E+35 \\
954 & 58725.960638802 & 564.0 $^{+1.4}_{-1.4}$ & 5.6 $^{+0.6}_{-0.6}$ & 261 $^{+18}_{-18}$ & 1343 & 46.34 $^{+4.41}_{-4.41}$ & 259.50 $^{+2.73}_{-2.73}$ & 2.78E+38 & 2.93E+36 \\
955 & 58725.960638805 & 564.0 $^{+1.4}_{-1.4}$ & 5.0 $^{+0.7}_{-0.7}$ & 281 $^{+31}_{-31}$ & 1315 & 12.98 $^{+0.12}_{-0.12}$ & 64.75 $^{+0.66}_{-0.66}$ & 6.93E+37 & 7.03E+35 \\
956 & 58725.961210978 & 562.8 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.0}_{-1.0}$ & 132 $^{+33}_{-33}$ & 1272 & 10.37 $^{+0.09}_{-0.09}$ & 30.32 $^{+0.09}_{-0.09}$ & 3.43E+37 & 1.07E+35 \\
957 & 58725.961517735 & 563.3 $^{+1.2}_{-1.2}$ & 8.5 $^{+2.1}_{-2.1}$ & 94 $^{+49}_{-49}$ & 1214 & 8.22 $^{+0.07}_{-0.07}$ & 70.12 $^{+0.15}_{-0.15}$ & 7.92E+37 & 1.73E+35 \\
958 & 58725.961611902 & 563.2 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.7}_{-0.7}$ & 142 $^{+34}_{-34}$ & 1281 & 13.02 $^{+0.12}_{-0.12}$ & 48.70 $^{+0.08}_{-0.08}$ & 5.50E+37 & 8.88E+34 \\
959 & 58725.961813802 & 563.5 $^{+1.4}_{-1.4}$ & 6.1 $^{+1.2}_{-1.2}$ & 55 $^{+5}_{-5}$ & 1163 & 12.58 $^{+0.11}_{-0.11}$ & 77.22 $^{+0.13}_{-0.13}$ & 8.73E+37 & 1.46E+35 \\
960 & 58725.962261636 & 563.2 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.3}_{-1.3}$ & 50 $^{+15}_{-15}$ & 1428 & 7.19 $^{+0.06}_{-0.06}$ & 27.07 $^{+0.08}_{-0.08}$ & 3.06E+37 & 9.08E+34 \\
961 & 58725.962625521 & 563.3 $^{+1.2}_{-1.2}$ & 10.3 $^{+1.2}_{-1.2}$ & 147 $^{+11}_{-11}$ & 1223 & 31.69 $^{+3.14}_{-3.14}$ & 326.41 $^{+3.89}_{-3.89}$ & 3.49E+38 & 4.17E+36 \\
962 & 58725.962810810 & 564.0 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.6}_{-0.6}$ & 113 $^{+56}_{-56}$ & 1232 & 10.30 $^{+0.09}_{-0.09}$ & 43.53 $^{+0.06}_{-0.06}$ & 4.92E+37 & 6.36E+34 \\
963 & 58725.962811119 & 562.6 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.2}_{-1.2}$ & 70 $^{+34}_{-34}$ & 1344 & 9.20 $^{+0.08}_{-0.08}$ & 49.13 $^{+0.10}_{-0.10}$ & 5.55E+37 & 1.10E+35 \\
964 & 58725.962951476 & 564.2 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.6}_{-0.6}$ & 128 $^{+42}_{-42}$ & 1240 & 13.66 $^{+0.12}_{-0.12}$ & 56.55 $^{+0.08}_{-0.08}$ & 6.39E+37 & 8.76E+34 \\
965 & 58725.963154402 & 563.0 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.7}_{-0.7}$ & 131 $^{+68}_{-68}$ & 1244 & 14.17 $^{+0.12}_{-0.12}$ & 42.88 $^{+0.08}_{-0.08}$ & 4.85E+37 & 9.16E+34 \\
966 & 58725.963188114 & 563.4 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.3}_{-0.3}$ & 94 $^{+68}_{-68}$ & 1411 & 13.11 $^{+0.11}_{-0.11}$ & 26.78 $^{+0.27}_{-0.27}$ & 2.87E+37 & 2.85E+35 \\
967 & 58725.963365507 & 564.0 $^{+0.5}_{-0.5}$ & 5.9 $^{+1.7}_{-1.7}$ & 37 $^{+42}_{-42}$ & 1064 & 5.01 $^{+0.04}_{-0.04}$ & 29.77 $^{+0.07}_{-0.07}$ & 3.36E+37 & 8.33E+34 \\
968 & 58725.963651750 & 564.5 $^{+1.2}_{-1.2}$ & 9.6 $^{+1.4}_{-1.4}$ & 82 $^{+24}_{-24}$ & 1389 & 16.39 $^{+0.14}_{-0.14}$ & 157.71 $^{+1.56}_{-1.56}$ & 1.69E+38 & 1.67E+36 \\
969 & 58725.963748221 & 563.7 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.2}_{-1.2}$ & 155 $^{+7}_{-7}$ & 1121 & 5.73 $^{+0.05}_{-0.05}$ & 25.56 $^{+0.06}_{-0.06}$ & 2.89E+37 & 6.84E+34 \\
970 & 58725.963748691 & 563.4 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.4}_{-1.4}$ & 121 $^{+82}_{-82}$ & 1186 & 9.78 $^{+0.09}_{-0.09}$ & 45.49 $^{+0.12}_{-0.12}$ & 5.14E+37 & 1.32E+35 \\
971 & 58725.963749675 & 563.5 $^{+1.2}_{-1.2}$ & 7.3 $^{+1.3}_{-1.3}$ & 110 $^{+7}_{-7}$ & 1285 & 24.58 $^{+3.63}_{-3.63}$ & 179.43 $^{+4.57}_{-4.57}$ & 1.92E+38 & 4.90E+36 \\
972 & 58725.964615996 & 564.1 $^{+0.8}_{-0.8}$ & 8.7 $^{+3.4}_{-3.4}$ & 59 $^{+31}_{-31}$ & 1399 & 6.60 $^{+0.06}_{-0.06}$ & 57.12 $^{+0.19}_{-0.19}$ & 6.45E+37 & 2.19E+35 \\
973 & 58725.965181969 & 562.0 $^{+0.5}_{-0.5}$ & 9.1 $^{+0.4}_{-0.4}$ & 192 $^{+10}_{-10}$ & 1191 & 100.11 $^{+3.53}_{-3.53}$ & 915.01 $^{+1.34}_{-1.34}$ & 9.79E+38 & 1.44E+36 \\
974 & 58725.966293056 & 563.7 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.4}_{-0.4}$ & 134 $^{+18}_{-18}$ & 1347 & 50.48 $^{+5.04}_{-5.04}$ & 178.19 $^{+2.07}_{-2.07}$ & 1.91E+38 & 2.21E+36 \\
975 & 58725.966310141 & 563.4 $^{+1.2}_{-1.2}$ & 4.6 $^{+2.8}_{-2.8}$ & 78 $^{+3}_{-3}$ & 1081 & 4.84 $^{+0.04}_{-0.04}$ & 22.44 $^{+0.11}_{-0.11}$ & 2.54E+37 & 1.28E+35 \\
976 & 58725.966429219 & 563.3 $^{+1.2}_{-1.2}$ & 8.8 $^{+2.0}_{-2.0}$ & 59 $^{+44}_{-44}$ & 1106 & 9.09 $^{+0.08}_{-0.08}$ & 80.06 $^{+0.15}_{-0.15}$ & 9.05E+37 & 1.71E+35 \\
977 & 58725.966454042 & 562.7 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.8}_{-1.8}$ & 66 $^{+46}_{-46}$ & 1342 & 7.09 $^{+0.06}_{-0.06}$ & 31.86 $^{+0.11}_{-0.11}$ & 3.60E+37 & 1.22E+35 \\
978 & 58725.966756302 & 562.9 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.5}_{-1.5}$ & 65 $^{+26}_{-26}$ & 1379 & 9.12 $^{+0.08}_{-0.08}$ & 52.42 $^{+0.12}_{-0.12}$ & 5.92E+37 & 1.31E+35 \\
979 & 58725.967360290 & 563.7 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.1}_{-0.1}$ & 284 $^{+13}_{-13}$ & 1357 & 247.36 $^{+6.35}_{-6.35}$ & 630.77 $^{+0.51}_{-0.51}$ & 6.75E+38 & 5.44E+35 \\
980 & 58725.967453282 & 564.7 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.6}_{-0.6}$ & 197 $^{+48}_{-48}$ & 1296 & 15.67 $^{+0.13}_{-0.13}$ & 51.42 $^{+0.08}_{-0.08}$ & 5.81E+37 & 9.08E+34 \\
981 & 58725.967931039 & 563.1 $^{+1.3}_{-1.3}$ & 11.8 $^{+4.1}_{-4.1}$ & 162 $^{+113}_{-113}$ & 1324 & 6.92 $^{+0.06}_{-0.06}$ & 81.65 $^{+0.24}_{-0.24}$ & 9.23E+37 & 2.68E+35 \\
982 & 58725.968132853 & 563.2 $^{+1.0}_{-1.0}$ & 3.2 $^{+1.0}_{-1.0}$ & 82 $^{+24}_{-24}$ & 1136 & 9.62 $^{+0.08}_{-0.08}$ & 31.09 $^{+0.08}_{-0.08}$ & 3.51E+37 & 8.78E+34 \\
983 & 58725.968269169 & 564.1 $^{+0.9}_{-0.9}$ & 2.0 $^{+0.4}_{-0.4}$ & 65 $^{+63}_{-63}$ & 1054 & 6.79 $^{+0.06}_{-0.06}$ & 13.38 $^{+0.02}_{-0.02}$ & 1.51E+37 & 2.50E+34 \\
984 & 58725.968430857 & 563.6 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.2}_{-1.2}$ & 108 $^{+40}_{-40}$ & 1193 & 6.08 $^{+0.05}_{-0.05}$ & 20.74 $^{+0.06}_{-0.06}$ & 2.34E+37 & 6.64E+34 \\
985 & 58725.968431041 & 563.2 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.6}_{-0.6}$ & 158 $^{+39}_{-39}$ & 1196 & 10.81 $^{+0.09}_{-0.09}$ & 22.51 $^{+0.05}_{-0.05}$ & 2.54E+37 & 6.00E+34 \\
986 & 58725.968855645 & 563.1 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.4}_{-0.4}$ & 50 $^{+22}_{-22}$ & 1420 & 10.95 $^{+0.09}_{-0.09}$ & 31.56 $^{+0.04}_{-0.04}$ & 3.57E+37 & 4.47E+34 \\
987 & 58725.968855882 & 563.5 $^{+1.2}_{-1.2}$ & 2.6 $^{+2.3}_{-2.3}$ & 175 $^{+10}_{-10}$ & 1285 & 3.90 $^{+0.03}_{-0.03}$ & 10.14 $^{+0.07}_{-0.07}$ & 1.15E+37 & 8.35E+34 \\
988 & 58725.968913311 & 564.9 $^{+1.0}_{-1.0}$ & 4.3 $^{+0.4}_{-0.4}$ & 59 $^{+32}_{-32}$ & 1417 & 65.65 $^{+4.73}_{-4.73}$ & 282.95 $^{+1.70}_{-1.70}$ & 3.03E+38 & 1.82E+36 \\
989 & 58725.969584737 & 563.7 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.5}_{-0.5}$ & 116 $^{+46}_{-46}$ & 1399 & 11.10 $^{+0.09}_{-0.09}$ & 28.97 $^{+0.05}_{-0.05}$ & 3.27E+37 & 5.65E+34 \\
990 & 58725.969632699 & 562.8 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.8}_{-0.8}$ & 64 $^{+12}_{-12}$ & 1175 & 11.46 $^{+0.10}_{-0.10}$ & 37.21 $^{+0.07}_{-0.07}$ & 4.20E+37 & 8.26E+34 \\
991 & 58725.969693533 & 563.9 $^{+0.4}_{-0.4}$ & 7.0 $^{+1.0}_{-1.0}$ & 109 $^{+40}_{-40}$ & 1214 & 13.71 $^{+0.11}_{-0.11}$ & 95.78 $^{+0.12}_{-0.12}$ & 1.08E+38 & 1.32E+35 \\
992 & 58725.970066782 & 563.0 $^{+1.0}_{-1.0}$ & 7.2 $^{+2.9}_{-2.9}$ & 46 $^{+26}_{-26}$ & 1105 & 5.00 $^{+0.04}_{-0.04}$ & 35.76 $^{+0.12}_{-0.12}$ & 4.04E+37 & 1.36E+35 \\
993 & 58725.970171408 & 562.6 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.2}_{-1.2}$ & 231 $^{+135}_{-135}$ & 1287 & 6.73 $^{+0.06}_{-0.06}$ & 33.36 $^{+0.07}_{-0.07}$ & 3.77E+37 & 7.62E+34 \\
994 & 58725.970171554 & 562.6 $^{+1.3}_{-1.3}$ & 9.2 $^{+3.0}_{-3.0}$ & 71 $^{+33}_{-33}$ & 1385 & 7.70 $^{+0.06}_{-0.06}$ & 71.13 $^{+0.19}_{-0.19}$ & 8.04E+37 & 2.12E+35 \\
995 & 58725.970473859 & 563.3 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.0}_{-1.0}$ & 56 $^{+4}_{-4}$ & 1407 & 7.06 $^{+0.06}_{-0.06}$ & 24.05 $^{+0.06}_{-0.06}$ & 2.72E+37 & 6.42E+34 \\
996 & 58725.970665252 & 563.4 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.5}_{-0.5}$ & 88 $^{+33}_{-33}$ & 1404 & 11.96 $^{+0.10}_{-0.10}$ & 31.42 $^{+0.05}_{-0.05}$ & 3.55E+37 & 5.15E+34 \\
997 & 58725.970979889 & 563.2 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.7}_{-1.7}$ & 53 $^{+20}_{-20}$ & 1324 & 7.59 $^{+0.06}_{-0.06}$ & 39.06 $^{+0.10}_{-0.10}$ & 4.41E+37 & 1.18E+35 \\
998 & 58725.971049237 & 565.0 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.5}_{-0.5}$ & 143 $^{+56}_{-56}$ & 1150 & 15.77 $^{+0.13}_{-0.13}$ & 52.56 $^{+0.06}_{-0.06}$ & 5.94E+37 & 7.00E+34 \\
999 & 58725.971658309 & 564.2 $^{+0.5}_{-0.5}$ & 4.9 $^{+0.6}_{-0.6}$ & 109 $^{+48}_{-48}$ & 1273 & 45.12 $^{+4.52}_{-4.52}$ & 220.64 $^{+2.67}_{-2.67}$ & 2.36E+38 & 2.85E+36 \\
1000 & 58725.971864426 & 563.6 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.3}_{-0.3}$ & 202 $^{+24}_{-24}$ & 1329 & 15.68 $^{+0.13}_{-0.13}$ & 47.72 $^{+0.04}_{-0.04}$ & 5.39E+37 & 4.22E+34 \\
1001 & 58725.971938684 & 562.8 $^{+1.3}_{-1.3}$ & 4.8 $^{+0.9}_{-0.9}$ & 69 $^{+17}_{-17}$ & 1322 & 12.46 $^{+0.10}_{-0.10}$ & 60.24 $^{+0.09}_{-0.09}$ & 6.81E+37 & 9.94E+34 \\
1002 & 58725.972034703 & 562.3 $^{+0.9}_{-0.9}$ & 7.2 $^{+3.6}_{-3.6}$ & 49 $^{+5}_{-5}$ & 1401 & 4.99 $^{+0.04}_{-0.04}$ & 36.06 $^{+0.14}_{-0.14}$ & 4.07E+37 & 1.60E+35 \\
1003 & 58725.972034953 & 562.9 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.5}_{-1.5}$ & 86 $^{+4}_{-4}$ & 1399 & 8.36 $^{+0.07}_{-0.07}$ & 41.45 $^{+0.10}_{-0.10}$ & 4.68E+37 & 1.14E+35 \\
1004 & 58725.972102879 & 563.6 $^{+1.0}_{-1.0}$ & 5.4 $^{+2.7}_{-2.7}$ & 66 $^{+4}_{-4}$ & 1417 & 6.97 $^{+0.06}_{-0.06}$ & 37.94 $^{+0.15}_{-0.15}$ & 4.29E+37 & 1.74E+35 \\
1005 & 58725.972465571 & 562.6 $^{+1.1}_{-1.1}$ & 5.3 $^{+1.0}_{-1.0}$ & 95 $^{+32}_{-32}$ & 1371 & 10.40 $^{+0.08}_{-0.08}$ & 54.63 $^{+0.08}_{-0.08}$ & 6.17E+37 & 9.26E+34 \\
1006 & 58725.972749382 & 563.8 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.5}_{-0.5}$ & 70 $^{+18}_{-18}$ & 1129 & 18.99 $^{+0.15}_{-0.15}$ & 56.18 $^{+0.07}_{-0.07}$ & 6.35E+37 & 8.39E+34 \\
1007 & 58725.973116476 & 563.1 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.4}_{-0.4}$ & 27 $^{+5}_{-5}$ & 1453 & 11.23 $^{+0.09}_{-0.09}$ & 24.64 $^{+0.04}_{-0.04}$ & 2.78E+37 & 4.15E+34 \\
1008 & 58725.973297063 & 563.3 $^{+1.4}_{-1.4}$ & 7.1 $^{+1.7}_{-1.7}$ & 72 $^{+18}_{-18}$ & 1091 & 10.89 $^{+0.09}_{-0.09}$ & 77.85 $^{+0.15}_{-0.15}$ & 8.80E+37 & 1.69E+35 \\
1009 & 58725.973904777 & 562.0 $^{+0.6}_{-0.6}$ & 15.5 $^{+5.0}_{-5.0}$ & 243 $^{+4}_{-4}$ & 1161 & 10.38 $^{+0.08}_{-0.08}$ & 160.74 $^{+0.41}_{-0.41}$ & 1.82E+38 & 4.64E+35 \\
1010 & 58725.974381389 & 564.3 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.6}_{-0.6}$ & 158 $^{+20}_{-20}$ & 1138 & 18.02 $^{+0.14}_{-0.14}$ & 73.18 $^{+0.66}_{-0.66}$ & 7.83E+37 & 7.11E+35 \\
1011 & 58725.974708453 & 562.7 $^{+0.8}_{-0.8}$ & 2.0 $^{+0.3}_{-0.3}$ & 61 $^{+24}_{-24}$ & 1331 & 16.98 $^{+0.13}_{-0.13}$ & 34.09 $^{+0.31}_{-0.31}$ & 3.65E+37 & 3.30E+35 \\
1012 & 58725.974708624 & 563.9 $^{+0.6}_{-0.6}$ & 2.4 $^{+1.3}_{-1.3}$ & 54 $^{+26}_{-26}$ & 1344 & 5.33 $^{+0.04}_{-0.04}$ & 12.54 $^{+0.05}_{-0.05}$ & 1.42E+37 & 6.08E+34 \\
1013 & 58725.974785918 & 563.0 $^{+1.2}_{-1.2}$ & 5.9 $^{+2.4}_{-2.4}$ & 245 $^{+78}_{-78}$ & 1214 & 6.79 $^{+0.05}_{-0.05}$ & 40.14 $^{+0.13}_{-0.13}$ & 4.54E+37 & 1.48E+35 \\
1014 & 58725.974803208 & 563.2 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.3}_{-0.3}$ & 127 $^{+10}_{-10}$ & 1073 & 80.20 $^{+5.64}_{-5.64}$ & 254.23 $^{+1.47}_{-1.47}$ & 2.72E+38 & 1.57E+36 \\
1015 & 58725.974803221 & 563.2 $^{+0.3}_{-0.3}$ & 5.3 $^{+0.8}_{-0.8}$ & 102 $^{+11}_{-11}$ & 1055 & 15.89 $^{+0.12}_{-0.12}$ & 84.64 $^{+0.76}_{-0.76}$ & 9.06E+37 & 8.15E+35 \\
1016 & 58725.974972635 & 561.7 $^{+0.9}_{-0.9}$ & 5.5 $^{+2.2}_{-2.2}$ & 68 $^{+3}_{-3}$ & 1415 & 5.75 $^{+0.04}_{-0.04}$ & 31.56 $^{+0.10}_{-0.10}$ & 3.57E+37 & 1.13E+35 \\
1017 & 58725.974973036 & 562.5 $^{+1.3}_{-1.3}$ & 8.9 $^{+4.4}_{-4.4}$ & 223 $^{+15}_{-15}$ & 1246 & 4.58 $^{+0.04}_{-0.04}$ & 40.93 $^{+0.16}_{-0.16}$ & 4.62E+37 & 1.79E+35 \\
1018 & 58725.975368755 & 562.8 $^{+1.2}_{-1.2}$ & 8.1 $^{+3.3}_{-3.3}$ & 68 $^{+6}_{-6}$ & 1202 & 6.45 $^{+0.05}_{-0.05}$ & 52.17 $^{+0.17}_{-0.17}$ & 5.90E+37 & 1.93E+35 \\
1019 & 58725.975465088 & 563.2 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.8}_{-0.8}$ & 82 $^{+39}_{-39}$ & 1325 & 13.63 $^{+0.11}_{-0.11}$ & 52.03 $^{+0.08}_{-0.08}$ & 5.88E+37 & 9.53E+34 \\
1020 & 58725.975706947 & 563.1 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.6}_{-0.6}$ & 131 $^{+101}_{-101}$ & 1370 & 9.79 $^{+0.08}_{-0.08}$ & 41.01 $^{+0.37}_{-0.37}$ & 4.39E+37 & 3.95E+35 \\
1021 & 58725.975841956 & 561.6 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.0}_{-1.0}$ & 122 $^{+8}_{-8}$ & 1304 & 9.97 $^{+0.08}_{-0.08}$ & 49.35 $^{+0.08}_{-0.08}$ & 5.58E+37 & 9.18E+34 \\
1022 & 58725.976684829 & 562.9 $^{+1.4}_{-1.4}$ & 6.3 $^{+2.4}_{-2.4}$ & 107 $^{+21}_{-21}$ & 1426 & 5.94 $^{+0.05}_{-0.05}$ & 37.22 $^{+0.11}_{-0.11}$ & 4.21E+37 & 1.27E+35 \\
1023 & 58725.976739810 & 563.9 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.9}_{-0.9}$ & 73 $^{+4}_{-4}$ & 1186 & 10.05 $^{+0.08}_{-0.08}$ & 35.81 $^{+0.07}_{-0.07}$ & 4.05E+37 & 8.36E+34 \\
1024 & 58725.976740965 & 562.7 $^{+1.3}_{-1.3}$ & 2.9 $^{+1.0}_{-1.0}$ & 108 $^{+96}_{-96}$ & 1096 & 6.92 $^{+0.05}_{-0.05}$ & 20.17 $^{+0.05}_{-0.05}$ & 2.28E+37 & 6.15E+34 \\
1025 & 58725.976819283 & 565.4 $^{+0.6}_{-0.6}$ & 4.6 $^{+0.5}_{-0.5}$ & 142 $^{+10}_{-10}$ & 1411 & 21.57 $^{+0.17}_{-0.17}$ & 100.11 $^{+0.08}_{-0.08}$ & 1.13E+38 & 8.96E+34 \\
1026 & 58725.977130920 & 563.0 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.3}_{-1.3}$ & 123 $^{+67}_{-67}$ & 1340 & 8.75 $^{+0.07}_{-0.07}$ & 46.87 $^{+0.09}_{-0.09}$ & 5.30E+37 & 1.02E+35 \\
1027 & 58725.977378210 & 564.8 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.5}_{-0.5}$ & 188 $^{+20}_{-20}$ & 1203 & 26.04 $^{+0.20}_{-0.20}$ & 83.65 $^{+0.74}_{-0.74}$ & 8.95E+37 & 7.95E+35 \\
1028 & 58725.977378238 & 564.8 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.3}_{-0.3}$ & 186 $^{+23}_{-23}$ & 1188 & 82.90 $^{+5.70}_{-5.70}$ & 260.31 $^{+1.48}_{-1.48}$ & 2.79E+38 & 1.59E+36 \\
1029 & 58725.977396919 & 563.3 $^{+1.0}_{-1.0}$ & 9.5 $^{+3.7}_{-3.7}$ & 106 $^{+34}_{-34}$ & 1080 & 8.70 $^{+0.07}_{-0.07}$ & 82.28 $^{+0.25}_{-0.25}$ & 9.30E+37 & 2.88E+35 \\
1030 & 58725.977550784 & 562.9 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.5}_{-0.5}$ & 87 $^{+37}_{-37}$ & 1101 & 10.79 $^{+0.08}_{-0.08}$ & 43.92 $^{+0.05}_{-0.05}$ & 4.96E+37 & 5.18E+34 \\
1031 & 58725.977741191 & 563.2 $^{+1.4}_{-1.4}$ & 3.7 $^{+0.8}_{-0.8}$ & 64 $^{+4}_{-4}$ & 1421 & 11.39 $^{+0.09}_{-0.09}$ & 41.84 $^{+0.07}_{-0.07}$ & 4.73E+37 & 8.31E+34 \\
1032 & 58725.977908427 & 562.8 $^{+1.1}_{-1.1}$ & 6.2 $^{+2.1}_{-2.1}$ & 62 $^{+20}_{-20}$ & 1397 & 6.82 $^{+0.05}_{-0.05}$ & 42.06 $^{+0.11}_{-0.11}$ & 4.75E+37 & 1.24E+35 \\
1033 & 58725.978712210 & 563.1 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 54 $^{+13}_{-13}$ & 1444 & 13.09 $^{+0.10}_{-0.10}$ & 52.69 $^{+0.47}_{-0.47}$ & 5.64E+37 & 4.98E+35 \\
1034 & 58725.979086321 & 563.2 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.7}_{-0.7}$ & 133 $^{+33}_{-33}$ & 1185 & 11.69 $^{+0.09}_{-0.09}$ & 44.81 $^{+0.06}_{-0.06}$ & 5.06E+37 & 7.31E+34 \\
1035 & 58725.979115611 & 562.1 $^{+0.3}_{-0.3}$ & 3.8 $^{+0.5}_{-0.5}$ & 86 $^{+56}_{-56}$ & 1147 & 9.59 $^{+0.07}_{-0.07}$ & 36.10 $^{+0.31}_{-0.31}$ & 3.86E+37 & 3.37E+35 \\
1036 & 58725.979422138 & 562.6 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.6}_{-1.6}$ & 82 $^{+39}_{-39}$ & 1363 & 7.92 $^{+0.06}_{-0.06}$ & 46.09 $^{+0.10}_{-0.10}$ & 5.21E+37 & 1.08E+35 \\
1037 & 58725.980010942 & 564.8 $^{+0.7}_{-0.7}$ & 2.1 $^{+0.6}_{-0.6}$ & 47 $^{+24}_{-24}$ & 1351 & 9.05 $^{+0.07}_{-0.07}$ & 19.40 $^{+0.04}_{-0.04}$ & 2.19E+37 & 4.42E+34 \\
1038 & 58725.980287923 & 564.2 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.3}_{-1.3}$ & 123 $^{+14}_{-14}$ & 1422 & 7.97 $^{+0.06}_{-0.06}$ & 36.39 $^{+0.08}_{-0.08}$ & 4.11E+37 & 9.01E+34 \\
1039 & 58725.980470171 & 564.0 $^{+1.0}_{-1.0}$ & 3.6 $^{+0.6}_{-0.6}$ & 88 $^{+22}_{-22}$ & 1392 & 14.77 $^{+0.11}_{-0.11}$ & 53.59 $^{+0.07}_{-0.07}$ & 6.06E+37 & 7.35E+34 \\
1040 & 58725.980549227 & 563.7 $^{+0.2}_{-0.2}$ & 4.7 $^{+0.3}_{-0.3}$ & 317 $^{+13}_{-13}$ & 1341 & 126.45 $^{+4.70}_{-4.70}$ & 595.58 $^{+1.27}_{-1.27}$ & 6.38E+38 & 1.36E+36 \\
1041 & 58725.980549328 & 563.7 $^{+0.2}_{-0.2}$ & 5.3 $^{+0.6}_{-0.6}$ & 225 $^{+74}_{-74}$ & 1172 & 20.14 $^{+0.15}_{-0.15}$ & 106.31 $^{+0.09}_{-0.09}$ & 1.20E+38 & 1.04E+35 \\
1042 & 58725.981009935 & 563.8 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.6}_{-0.6}$ & 61 $^{+44}_{-44}$ & 1099 & 12.33 $^{+0.09}_{-0.09}$ & 36.90 $^{+0.05}_{-0.05}$ & 4.17E+37 & 5.90E+34 \\
1043 & 58725.981010156 & 562.8 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.7}_{-0.7}$ & 111 $^{+36}_{-36}$ & 1170 & 11.21 $^{+0.09}_{-0.09}$ & 33.62 $^{+0.06}_{-0.06}$ & 3.80E+37 & 6.95E+34 \\
1044 & 58725.981735630 & 563.5 $^{+1.3}_{-1.3}$ & 9.8 $^{+3.0}_{-3.0}$ & 73 $^{+34}_{-34}$ & 1121 & 10.33 $^{+0.08}_{-0.08}$ & 101.51 $^{+0.23}_{-0.23}$ & 1.15E+38 & 2.61E+35 \\
1045 & 58725.982053901 & 565.3 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.4}_{-0.4}$ & 179 $^{+51}_{-51}$ & 1346 & 21.60 $^{+0.16}_{-0.16}$ & 72.72 $^{+0.07}_{-0.07}$ & 8.22E+37 & 7.39E+34 \\
1046 & 58725.982161521 & 563.7 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.5}_{-0.5}$ & 155 $^{+36}_{-36}$ & 1140 & 14.55 $^{+0.11}_{-0.11}$ & 42.66 $^{+0.06}_{-0.06}$ & 4.82E+37 & 6.33E+34 \\
1047 & 58725.982318990 & 562.4 $^{+0.4}_{-0.4}$ & 8.5 $^{+0.9}_{-0.9}$ & 303 $^{+22}_{-22}$ & 1229 & 37.88 $^{+3.25}_{-3.25}$ & 322.74 $^{+2.83}_{-2.83}$ & 3.45E+38 & 3.03E+36 \\
1048 & 58725.982455881 & 563.7 $^{+0.3}_{-0.3}$ & 3.5 $^{+1.2}_{-1.2}$ & 121 $^{+14}_{-14}$ & 1345 & 8.15 $^{+0.06}_{-0.06}$ & 28.61 $^{+0.07}_{-0.07}$ & 3.23E+37 & 8.20E+34 \\
1049 & 58725.982456035 & 563.5 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.2}_{-0.2}$ & 178 $^{+31}_{-31}$ & 1400 & 97.32 $^{+5.55}_{-5.55}$ & 332.83 $^{+1.28}_{-1.28}$ & 3.56E+38 & 1.37E+36 \\
1050 & 58725.982512209 & 560.8 $^{+1.0}_{-1.0}$ & 5.9 $^{+1.3}_{-1.3}$ & 41 $^{+26}_{-26}$ & 1373 & 13.77 $^{+0.10}_{-0.10}$ & 80.78 $^{+0.14}_{-0.14}$ & 9.13E+37 & 1.54E+35 \\
1051 & 58725.982575733 & 564.0 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.6}_{-0.6}$ & 70 $^{+32}_{-32}$ & 1406 & 10.14 $^{+0.08}_{-0.08}$ & 29.38 $^{+0.04}_{-0.04}$ & 3.32E+37 & 5.03E+34 \\
1052 & 58725.983180567 & 563.1 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.5}_{-1.5}$ & 82 $^{+9}_{-9}$ & 1077 & 7.96 $^{+0.06}_{-0.06}$ & 37.21 $^{+0.09}_{-0.09}$ & 4.21E+37 & 9.93E+34 \\
1053 & 58725.983278351 & 562.3 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.4}_{-1.4}$ & 83 $^{+74}_{-74}$ & 1125 & 8.52 $^{+0.06}_{-0.06}$ & 51.46 $^{+0.09}_{-0.09}$ & 5.82E+37 & 9.95E+34 \\
1054 & 58725.983364649 & 562.9 $^{+1.0}_{-1.0}$ & 4.6 $^{+1.2}_{-1.2}$ & 58 $^{+40}_{-40}$ & 1361 & 10.99 $^{+0.08}_{-0.08}$ & 50.76 $^{+0.09}_{-0.09}$ & 5.74E+37 & 1.07E+35 \\
1055 & 58725.983451663 & 563.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+1.1}_{-1.1}$ & 76 $^{+64}_{-64}$ & 1320 & 10.91 $^{+0.08}_{-0.08}$ & 44.98 $^{+0.09}_{-0.09}$ & 5.08E+37 & 1.01E+35 \\
1056 & 58725.983483818 & 563.7 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.7}_{-0.7}$ & 93 $^{+26}_{-26}$ & 1170 & 12.95 $^{+0.10}_{-0.10}$ & 48.11 $^{+0.07}_{-0.07}$ & 5.44E+37 & 7.52E+34 \\
1057 & 58725.983679944 & 563.3 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.6}_{-0.6}$ & 114 $^{+31}_{-31}$ & 1232 & 12.57 $^{+0.09}_{-0.09}$ & 51.70 $^{+0.06}_{-0.06}$ & 5.84E+37 & 6.59E+34 \\
1058 & 58725.983686849 & 564.3 $^{+0.9}_{-0.9}$ & 6.2 $^{+1.5}_{-1.5}$ & 77 $^{+23}_{-23}$ & 1389 & 9.72 $^{+0.07}_{-0.07}$ & 60.71 $^{+0.11}_{-0.11}$ & 6.86E+37 & 1.21E+35 \\
1059 & 58725.983687035 & 562.5 $^{+0.8}_{-0.8}$ & 2.5 $^{+1.1}_{-1.1}$ & 64 $^{+15}_{-15}$ & 1386 & 7.38 $^{+0.06}_{-0.06}$ & 18.56 $^{+0.06}_{-0.06}$ & 2.10E+37 & 6.57E+34 \\
1060 & 58725.983737006 & 563.7 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.6}_{-1.6}$ & 58 $^{+41}_{-41}$ & 1409 & 7.71 $^{+0.06}_{-0.06}$ & 37.04 $^{+0.09}_{-0.09}$ & 4.19E+37 & 1.05E+35 \\
1061 & 58725.983737503 & 565.0 $^{+0.5}_{-0.5}$ & 7.4 $^{+1.5}_{-1.5}$ & 111 $^{+50}_{-50}$ & 1323 & 9.14 $^{+0.07}_{-0.07}$ & 67.94 $^{+0.10}_{-0.10}$ & 7.67E+37 & 1.17E+35 \\
1062 & 58725.984135235 & 562.4 $^{+1.0}_{-1.0}$ & 7.7 $^{+2.0}_{-2.0}$ & 91 $^{+85}_{-85}$ & 1071 & 13.57 $^{+0.10}_{-0.10}$ & 104.64 $^{+0.21}_{-0.21}$ & 1.18E+38 & 2.33E+35 \\
1063 & 58725.984516990 & 563.0 $^{+1.3}_{-1.3}$ & 3.5 $^{+3.1}_{-3.1}$ & 48 $^{+5}_{-5}$ & 1418 & 5.02 $^{+0.04}_{-0.04}$ & 17.44 $^{+0.12}_{-0.12}$ & 1.97E+37 & 1.34E+35 \\
1064 & 58725.984549490 & 564.2 $^{+0.9}_{-0.9}$ & 3.7 $^{+0.7}_{-0.7}$ & 124 $^{+38}_{-38}$ & 1419 & 14.38 $^{+0.11}_{-0.11}$ & 53.03 $^{+0.08}_{-0.08}$ & 5.99E+37 & 8.99E+34 \\
1065 & 58725.984581408 & 563.0 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.9}_{-0.9}$ & 102 $^{+17}_{-17}$ & 1408 & 9.49 $^{+0.07}_{-0.07}$ & 22.75 $^{+0.06}_{-0.06}$ & 2.57E+37 & 6.95E+34 \\
1066 & 58725.985410877 & 563.7 $^{+0.7}_{-0.7}$ & 1.6 $^{+0.4}_{-0.4}$ & 327 $^{+89}_{-89}$ & 1263 & 11.66 $^{+0.09}_{-0.09}$ & 18.44 $^{+0.04}_{-0.04}$ & 2.08E+37 & 3.99E+34 \\
1067 & 58725.985718493 & 564.4 $^{+0.9}_{-0.9}$ & 5.2 $^{+1.4}_{-1.4}$ & 72 $^{+35}_{-35}$ & 1096 & 11.32 $^{+0.08}_{-0.08}$ & 59.09 $^{+0.12}_{-0.12}$ & 6.68E+37 & 1.32E+35 \\
1068 & 58725.985751883 & 563.0 $^{+1.4}_{-1.4}$ & 5.8 $^{+1.7}_{-1.7}$ & 52 $^{+22}_{-22}$ & 1383 & 9.37 $^{+0.07}_{-0.07}$ & 54.30 $^{+0.12}_{-0.12}$ & 6.14E+37 & 1.37E+35 \\
1069 & 58725.986084837 & 564.4 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.7}_{-0.7}$ & 169 $^{+12}_{-12}$ & 1306 & 17.55 $^{+0.13}_{-0.13}$ & 65.18 $^{+0.09}_{-0.09}$ & 7.37E+37 & 9.96E+34 \\
1070 & 58725.986171716 & 563.6 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.8}_{-0.8}$ & 82 $^{+125}_{-125}$ & 1142 & 10.95 $^{+0.08}_{-0.08}$ & 48.66 $^{+0.07}_{-0.07}$ & 5.50E+37 & 7.75E+34 \\
1071 & 58725.986700180 & 563.6 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.5}_{-0.5}$ & 125 $^{+9}_{-9}$ & 1170 & 15.40 $^{+0.12}_{-0.12}$ & 52.10 $^{+0.06}_{-0.06}$ & 5.89E+37 & 6.85E+34 \\
1072 & 58725.986839706 & 564.3 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 56 $^{+17}_{-17}$ & 1282 & 14.44 $^{+0.11}_{-0.11}$ & 56.23 $^{+0.08}_{-0.08}$ & 6.35E+37 & 9.01E+34 \\
1073 & 58725.987327792 & 565.6 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.5}_{-0.5}$ & 306 $^{+125}_{-125}$ & 1226 & 38.81 $^{+0.28}_{-0.28}$ & 144.02 $^{+1.21}_{-1.21}$ & 1.54E+38 & 1.30E+36 \\
1074 & 58725.987327814 & 565.6 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.2}_{-0.2}$ & 188 $^{+19}_{-19}$ & 1364 & 101.00 $^{+5.12}_{-5.12}$ & 398.95 $^{+1.23}_{-1.23}$ & 4.27E+38 & 1.32E+36 \\
1075 & 58725.987327989 & 565.4 $^{+0.3}_{-0.3}$ & 3.1 $^{+1.1}_{-1.1}$ & 146 $^{+6}_{-6}$ & 1132 & 6.02 $^{+0.04}_{-0.04}$ & 18.59 $^{+0.05}_{-0.05}$ & 2.10E+37 & 5.50E+34 \\
1076 & 58725.987355389 & 563.4 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.8}_{-0.8}$ & 149 $^{+38}_{-38}$ & 1409 & 27.74 $^{+5.52}_{-5.52}$ & 89.32 $^{+4.36}_{-4.36}$ & 9.56E+37 & 4.67E+36 \\
1077 & 58725.987355582 & 563.1 $^{+1.2}_{-1.2}$ & 6.3 $^{+2.1}_{-2.1}$ & 142 $^{+40}_{-40}$ & 1406 & 9.21 $^{+0.07}_{-0.07}$ & 57.78 $^{+0.14}_{-0.14}$ & 6.53E+37 & 1.61E+35 \\
1078 & 58725.987554141 & 565.1 $^{+0.9}_{-0.9}$ & 2.5 $^{+0.5}_{-0.5}$ & 100 $^{+41}_{-41}$ & 1403 & 15.38 $^{+0.11}_{-0.11}$ & 38.31 $^{+0.05}_{-0.05}$ & 4.33E+37 & 5.84E+34 \\
1079 & 58725.988196834 & 562.9 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.5}_{-0.5}$ & 94 $^{+38}_{-38}$ & 1383 & 9.92 $^{+0.07}_{-0.07}$ & 27.99 $^{+0.03}_{-0.03}$ & 3.16E+37 & 3.89E+34 \\
1080 & 58725.988986948 & 564.5 $^{+0.8}_{-0.8}$ & 2.2 $^{+0.4}_{-0.4}$ & 73 $^{+3}_{-3}$ & 1066 & 12.73 $^{+0.09}_{-0.09}$ & 27.80 $^{+0.04}_{-0.04}$ & 3.14E+37 & 4.75E+34 \\
1081 & 58725.988987027 & 564.8 $^{+0.5}_{-0.5}$ & 3.0 $^{+1.0}_{-1.0}$ & 158 $^{+77}_{-77}$ & 1327 & 11.30 $^{+0.08}_{-0.08}$ & 34.29 $^{+0.08}_{-0.08}$ & 3.88E+37 & 9.50E+34 \\
1082 & 58725.989117418 & 563.6 $^{+0.5}_{-0.5}$ & 4.3 $^{+1.1}_{-1.1}$ & 102 $^{+26}_{-26}$ & 1431 & 15.11 $^{+0.11}_{-0.11}$ & 65.09 $^{+0.12}_{-0.12}$ & 7.36E+37 & 1.40E+35 \\
1083 & 58725.989168499 & 562.6 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.9}_{-0.9}$ & 54 $^{+5}_{-5}$ & 1415 & 8.59 $^{+0.06}_{-0.06}$ & 17.89 $^{+0.05}_{-0.05}$ & 2.02E+37 & 6.12E+34 \\
1084 & 58725.989168769 & 563.0 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.4}_{-1.4}$ & 201 $^{+16}_{-16}$ & 1255 & 9.39 $^{+0.07}_{-0.07}$ & 42.05 $^{+0.10}_{-0.10}$ & 4.75E+37 & 1.08E+35 \\
1085 & 58725.989326395 & 562.5 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.5}_{-0.5}$ & 67 $^{+34}_{-34}$ & 1381 & 9.24 $^{+0.07}_{-0.07}$ & 34.60 $^{+0.29}_{-0.29}$ & 3.70E+37 & 3.07E+35 \\
1086 & 58725.990296165 & 564.0 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.6}_{-1.6}$ & 103 $^{+3}_{-3}$ & 1359 & 9.13 $^{+0.07}_{-0.07}$ & 34.29 $^{+0.11}_{-0.11}$ & 3.87E+37 & 1.21E+35 \\
1087 & 58725.990707538 & 563.1 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.7}_{-0.7}$ & 48 $^{+11}_{-11}$ & 1415 & 6.35 $^{+0.05}_{-0.05}$ & 14.03 $^{+0.03}_{-0.03}$ & 1.59E+37 & 3.48E+34 \\
1088 & 58725.991445910 & 565.0 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.6}_{-0.6}$ & 165 $^{+59}_{-59}$ & 1408 & 20.67 $^{+0.15}_{-0.15}$ & 88.89 $^{+0.09}_{-0.09}$ & 1.00E+38 & 1.05E+35 \\
1089 & 58725.991517884 & 563.1 $^{+1.0}_{-1.0}$ & 2.0 $^{+1.2}_{-1.2}$ & 227 $^{+79}_{-79}$ & 1217 & 4.61 $^{+0.03}_{-0.03}$ & 9.35 $^{+0.04}_{-0.04}$ & 1.06E+37 & 4.46E+34 \\
1090 & 58725.991979760 & 564.5 $^{+0.9}_{-0.9}$ & 4.5 $^{+1.3}_{-1.3}$ & 70 $^{+48}_{-48}$ & 1326 & 10.54 $^{+0.08}_{-0.08}$ & 47.91 $^{+0.10}_{-0.10}$ & 5.41E+37 & 1.13E+35 \\
1091 & 58725.992113523 & 563.6 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.3}_{-1.3}$ & 155 $^{+3}_{-3}$ & 1178 & 10.61 $^{+0.08}_{-0.08}$ & 45.65 $^{+0.10}_{-0.10}$ & 5.16E+37 & 1.10E+35 \\
1092 & 58725.992422122 & 563.3 $^{+1.2}_{-1.2}$ & 4.6 $^{+2.0}_{-2.0}$ & 256 $^{+8}_{-8}$ & 1228 & 6.33 $^{+0.05}_{-0.05}$ & 29.07 $^{+0.09}_{-0.09}$ & 3.28E+37 & 1.03E+35 \\
1093 & 58725.992422431 & 561.5 $^{+0.9}_{-0.9}$ & 4.7 $^{+2.2}_{-2.2}$ & 82 $^{+17}_{-17}$ & 1114 & 6.53 $^{+0.05}_{-0.05}$ & 30.73 $^{+0.10}_{-0.10}$ & 3.47E+37 & 1.18E+35 \\
1094 & 58725.992512464 & 564.3 $^{+0.4}_{-0.4}$ & 5.1 $^{+2.9}_{-2.9}$ & 96 $^{+12}_{-12}$ & 1160 & 4.70 $^{+0.03}_{-0.03}$ & 23.87 $^{+0.10}_{-0.10}$ & 2.70E+37 & 1.12E+35 \\
1095 & 58725.992775975 & 563.9 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.6}_{-0.6}$ & 88 $^{+23}_{-23}$ & 1406 & 15.27 $^{+0.11}_{-0.11}$ & 47.50 $^{+0.07}_{-0.07}$ & 5.37E+37 & 8.01E+34 \\
1096 & 58725.993109442 & 563.0 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.5}_{-0.5}$ & 110 $^{+11}_{-11}$ & 1085 & 9.01 $^{+0.07}_{-0.07}$ & 28.75 $^{+0.24}_{-0.24}$ & 3.08E+37 & 2.58E+35 \\
1097 & 58725.993446452 & 564.4 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.4}_{-0.4}$ & 156 $^{+8}_{-8}$ & 1408 & 17.83 $^{+0.13}_{-0.13}$ & 47.52 $^{+0.40}_{-0.40}$ & 5.09E+37 & 4.24E+35 \\
1098 & 58725.993632417 & 562.8 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.3}_{-1.3}$ & 115 $^{+32}_{-32}$ & 1381 & 9.27 $^{+0.07}_{-0.07}$ & 45.52 $^{+0.09}_{-0.09}$ & 5.14E+37 & 9.76E+34 \\
1099 & 58725.993634669 & 561.8 $^{+0.6}_{-0.6}$ & 5.3 $^{+0.6}_{-0.6}$ & 125 $^{+9}_{-9}$ & 1430 & 42.43 $^{+4.15}_{-4.15}$ & 224.03 $^{+2.61}_{-2.61}$ & 2.40E+38 & 2.80E+36 \\
1100 & 58725.993812826 & 563.3 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.8}_{-1.8}$ & 92 $^{+23}_{-23}$ & 1355 & 10.97 $^{+0.08}_{-0.08}$ & 49.35 $^{+0.14}_{-0.14}$ & 5.58E+37 & 1.60E+35 \\
1101 & 58725.993812956 & 564.2 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.9}_{-0.9}$ & 71 $^{+13}_{-13}$ & 1198 & 12.64 $^{+0.09}_{-0.09}$ & 54.46 $^{+0.08}_{-0.08}$ & 6.15E+37 & 9.54E+34 \\
1102 & 58725.994312065 & 562.7 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.6}_{-0.6}$ & 136 $^{+82}_{-82}$ & 1145 & 9.07 $^{+0.07}_{-0.07}$ & 40.56 $^{+0.34}_{-0.34}$ & 4.34E+37 & 3.61E+35 \\
1103 & 58725.994422211 & 562.7 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.0}_{-1.0}$ & 62 $^{+26}_{-26}$ & 1362 & 10.41 $^{+0.08}_{-0.08}$ & 50.24 $^{+0.08}_{-0.08}$ & 5.68E+37 & 8.81E+34 \\
1104 & 58725.995167345 & 562.1 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.6}_{-0.6}$ & 52 $^{+14}_{-14}$ & 1141 & 12.98 $^{+0.10}_{-0.10}$ & 47.02 $^{+0.06}_{-0.06}$ & 5.31E+37 & 6.54E+34 \\
1105 & 58725.995219633 & 563.2 $^{+1.3}_{-1.3}$ & 6.3 $^{+0.7}_{-0.7}$ & 48 $^{+21}_{-21}$ & 1371 & 9.78 $^{+0.07}_{-0.07}$ & 61.33 $^{+0.05}_{-0.05}$ & 6.93E+37 & 5.97E+34 \\
1106 & 58725.995389007 & 564.0 $^{+0.8}_{-0.8}$ & 5.3 $^{+0.6}_{-0.6}$ & 68 $^{+43}_{-43}$ & 1280 & 41.07 $^{+4.18}_{-4.18}$ & 218.90 $^{+2.63}_{-2.63}$ & 2.34E+38 & 2.82E+36 \\
1107 & 58725.995561413 & 562.7 $^{+1.0}_{-1.0}$ & 5.6 $^{+2.5}_{-2.5}$ & 112 $^{+39}_{-39}$ & 1188 & 7.69 $^{+0.06}_{-0.06}$ & 43.25 $^{+0.14}_{-0.14}$ & 4.89E+37 & 1.61E+35 \\
1108 & 58725.995647444 & 564.2 $^{+0.7}_{-0.7}$ & 4.1 $^{+1.5}_{-1.5}$ & 67 $^{+3}_{-3}$ & 1399 & 7.84 $^{+0.06}_{-0.06}$ & 31.94 $^{+0.08}_{-0.08}$ & 3.61E+37 & 9.57E+34 \\
1109 & 58725.995793880 & 562.9 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.6}_{-1.6}$ & 84 $^{+23}_{-23}$ & 1355 & 9.01 $^{+0.07}_{-0.07}$ & 45.20 $^{+0.11}_{-0.11}$ & 5.11E+37 & 1.21E+35 \\
1110 & 58725.995798924 & 563.9 $^{+1.1}_{-1.1}$ & 10.6 $^{+1.9}_{-1.9}$ & 256 $^{+43}_{-43}$ & 1324 & 28.35 $^{+3.20}_{-3.20}$ & 301.08 $^{+5.98}_{-5.98}$ & 3.22E+38 & 6.41E+36 \\
1111 & 58725.995799023 & 563.9 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.9}_{-0.9}$ & 215 $^{+101}_{-101}$ & 1301 & 27.44 $^{+6.10}_{-6.10}$ & 85.89 $^{+5.43}_{-5.43}$ & 9.19E+37 & 5.81E+36 \\
1112 & 58725.995977548 & 563.9 $^{+0.3}_{-0.3}$ & 2.3 $^{+0.2}_{-0.2}$ & 85 $^{+57}_{-57}$ & 1412 & 89.95 $^{+6.85}_{-6.85}$ & 208.68 $^{+1.44}_{-1.44}$ & 2.23E+38 & 1.54E+36 \\
1113 & 58725.995977554 & 563.9 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.4}_{-0.4}$ & 230 $^{+49}_{-49}$ & 1365 & 25.21 $^{+0.18}_{-0.18}$ & 61.78 $^{+0.51}_{-0.51}$ & 6.61E+37 & 5.49E+35 \\
1114 & 58725.996305704 & 562.0 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.2}_{-0.2}$ & 220 $^{+23}_{-23}$ & 1389 & 130.13 $^{+5.33}_{-5.33}$ & 471.07 $^{+0.96}_{-0.96}$ & 5.04E+38 & 1.03E+36 \\
1115 & 58725.996305708 & 562.0 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 203 $^{+9}_{-9}$ & 1398 & 38.46 $^{+0.28}_{-0.28}$ & 143.83 $^{+1.20}_{-1.20}$ & 1.54E+38 & 1.28E+36 \\
1116 & 58725.996317914 & 564.0 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.8}_{-0.8}$ & 110 $^{+33}_{-33}$ & 1397 & 10.29 $^{+0.07}_{-0.07}$ & 32.98 $^{+0.06}_{-0.06}$ & 3.73E+37 & 6.81E+34 \\
1117 & 58725.996336306 & 563.0 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.8}_{-0.8}$ & 278 $^{+13}_{-13}$ & 1294 & 13.98 $^{+0.10}_{-0.10}$ & 76.99 $^{+0.64}_{-0.64}$ & 8.24E+37 & 6.88E+35 \\
1118 & 58725.996411143 & 563.6 $^{+0.3}_{-0.3}$ & 3.1 $^{+1.2}_{-1.2}$ & 175 $^{+32}_{-32}$ & 1367 & 8.25 $^{+0.06}_{-0.06}$ & 25.58 $^{+0.07}_{-0.07}$ & 2.89E+37 & 8.10E+34 \\
1119 & 58725.996434979 & 563.9 $^{+0.6}_{-0.6}$ & 3.1 $^{+1.4}_{-1.4}$ & 46 $^{+31}_{-31}$ & 1393 & 6.66 $^{+0.05}_{-0.05}$ & 20.59 $^{+0.07}_{-0.07}$ & 2.33E+37 & 7.59E+34 \\
1120 & 58725.996470921 & 565.1 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.5}_{-0.5}$ & 99 $^{+54}_{-54}$ & 1229 & 12.76 $^{+0.09}_{-0.09}$ & 36.35 $^{+0.05}_{-0.05}$ & 4.11E+37 & 5.54E+34 \\
1121 & 58725.996886763 & 563.4 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.6}_{-0.6}$ & 76 $^{+21}_{-21}$ & 1426 & 10.57 $^{+0.08}_{-0.08}$ & 26.43 $^{+0.04}_{-0.04}$ & 2.99E+37 & 4.86E+34 \\
1122 & 58725.997116799 & 563.2 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.7}_{-0.7}$ & 75 $^{+4}_{-4}$ & 1382 & 9.48 $^{+0.07}_{-0.07}$ & 32.49 $^{+0.05}_{-0.05}$ & 3.67E+37 & 5.57E+34 \\
1123 & 58725.997116953 & 562.0 $^{+0.8}_{-0.8}$ & 3.9 $^{+2.8}_{-2.8}$ & 76 $^{+31}_{-31}$ & 1378 & 4.69 $^{+0.04}_{-0.04}$ & 18.07 $^{+0.10}_{-0.10}$ & 2.04E+37 & 1.12E+35 \\
1124 & 58725.997117356 & 561.0 $^{+0.2}_{-0.2}$ & 2.5 $^{+1.4}_{-1.4}$ & 101 $^{+7}_{-7}$ & 1199 & 4.52 $^{+0.03}_{-0.03}$ & 11.25 $^{+0.04}_{-0.04}$ & 1.27E+37 & 5.05E+34 \\
1125 & 58725.997406281 & 563.5 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.9}_{-1.9}$ & 80 $^{+34}_{-34}$ & 1126 & 8.31 $^{+0.06}_{-0.06}$ & 40.06 $^{+0.12}_{-0.12}$ & 4.53E+37 & 1.32E+35 \\
1126 & 58725.998016099 & 563.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.0}_{-1.0}$ & 108 $^{+26}_{-26}$ & 1406 & 11.96 $^{+0.09}_{-0.09}$ & 51.15 $^{+0.08}_{-0.08}$ & 5.78E+37 & 9.58E+34 \\
1127 & 58725.998327687 & 563.5 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.4}_{-0.4}$ & 89 $^{+34}_{-34}$ & 1382 & 18.25 $^{+0.13}_{-0.13}$ & 39.72 $^{+0.05}_{-0.05}$ & 4.49E+37 & 5.56E+34 \\
1128 & 58725.998543364 & 563.6 $^{+1.2}_{-1.2}$ & 8.5 $^{+1.2}_{-1.2}$ & 96 $^{+19}_{-19}$ & 1340 & 7.70 $^{+0.06}_{-0.06}$ & 65.66 $^{+0.55}_{-0.55}$ & 7.03E+37 & 5.85E+35 \\
1129 & 58725.999153721 & 564.9 $^{+1.1}_{-1.1}$ & 5.5 $^{+0.6}_{-0.6}$ & 127 $^{+18}_{-18}$ & 1305 & 47.50 $^{+4.31}_{-4.31}$ & 262.20 $^{+2.50}_{-2.50}$ & 2.81E+38 & 2.68E+36 \\
1130 & 58726.918365897 & 563.2 $^{+1.2}_{-1.2}$ & 11.3 $^{+3.6}_{-3.6}$ & 50 $^{+16}_{-16}$ & 1390 & 5.23 $^{+0.06}_{-0.06}$ & 58.84 $^{+0.23}_{-0.23}$ & 6.65E+37 & 2.62E+35 \\
1131 & 58726.918366009 & 564.0 $^{+1.2}_{-1.2}$ & 7.6 $^{+2.3}_{-2.3}$ & 66 $^{+5}_{-5}$ & 1347 & 5.06 $^{+0.06}_{-0.06}$ & 38.64 $^{+0.14}_{-0.14}$ & 4.36E+37 & 1.58E+35 \\
1132 & 58726.919267327 & 564.1 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.2}_{-0.2}$ & 221 $^{+24}_{-24}$ & 1387 & 142.99 $^{+7.29}_{-7.29}$ & 371.77 $^{+1.09}_{-1.09}$ & 3.98E+38 & 1.17E+36 \\
1133 & 58726.919462233 & 563.6 $^{+1.2}_{-1.2}$ & 8.2 $^{+1.6}_{-1.6}$ & 100 $^{+4}_{-4}$ & 1383 & 6.35 $^{+0.08}_{-0.08}$ & 52.35 $^{+0.12}_{-0.12}$ & 5.92E+37 & 1.36E+35 \\
1134 & 58726.919819344 & 562.5 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 59 $^{+25}_{-25}$ & 1098 & 11.91 $^{+0.14}_{-0.14}$ & 40.02 $^{+0.55}_{-0.55}$ & 4.28E+37 & 5.89E+35 \\
1135 & 58726.920284004 & 563.0 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.3}_{-1.3}$ & 250 $^{+54}_{-54}$ & 1246 & 5.03 $^{+0.06}_{-0.06}$ & 22.73 $^{+0.08}_{-0.08}$ & 2.57E+37 & 8.67E+34 \\
1136 & 58726.920819903 & 562.1 $^{+0.7}_{-0.7}$ & 11.1 $^{+4.0}_{-4.0}$ & 165 $^{+91}_{-91}$ & 1220 & 4.79 $^{+0.06}_{-0.06}$ & 53.02 $^{+0.23}_{-0.23}$ & 5.99E+37 & 2.55E+35 \\
1137 & 58726.921265551 & 563.4 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.5}_{-0.5}$ & 89 $^{+12}_{-12}$ & 1175 & 10.28 $^{+0.12}_{-0.12}$ & 25.16 $^{+0.06}_{-0.06}$ & 2.84E+37 & 6.52E+34 \\
1138 & 58726.921849244 & 563.0 $^{+1.2}_{-1.2}$ & 6.9 $^{+2.6}_{-2.6}$ & 119 $^{+40}_{-40}$ & 1187 & 4.99 $^{+0.06}_{-0.06}$ & 34.60 $^{+0.15}_{-0.15}$ & 3.91E+37 & 1.73E+35 \\
1139 & 58726.922349861 & 563.4 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.1}_{-1.1}$ & 72 $^{+11}_{-11}$ & 1128 & 8.30 $^{+0.10}_{-0.10}$ & 62.49 $^{+0.84}_{-0.84}$ & 6.69E+37 & 9.03E+35 \\
1140 & 58726.922755731 & 564.2 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.7}_{-0.7}$ & 67 $^{+3}_{-3}$ & 1108 & 6.18 $^{+0.07}_{-0.07}$ & 17.08 $^{+0.05}_{-0.05}$ & 1.93E+37 & 5.66E+34 \\
1141 & 58726.923033465 & 562.8 $^{+0.6}_{-0.6}$ & 7.4 $^{+1.1}_{-1.1}$ & 107 $^{+4}_{-4}$ & 1092 & 8.06 $^{+0.09}_{-0.09}$ & 59.53 $^{+0.79}_{-0.79}$ & 6.37E+37 & 8.51E+35 \\
1142 & 58726.923082484 & 563.5 $^{+1.1}_{-1.1}$ & 6.7 $^{+1.7}_{-1.7}$ & 140 $^{+5}_{-5}$ & 1305 & 6.42 $^{+0.07}_{-0.07}$ & 43.19 $^{+0.13}_{-0.13}$ & 4.88E+37 & 1.43E+35 \\
1143 & 58726.924545709 & 562.5 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.8}_{-0.8}$ & 86 $^{+49}_{-49}$ & 1377 & 5.82 $^{+0.07}_{-0.07}$ & 15.13 $^{+0.05}_{-0.05}$ & 1.71E+37 & 6.08E+34 \\
1144 & 58726.924567211 & 564.0 $^{+1.5}_{-1.5}$ & 5.4 $^{+1.0}_{-1.0}$ & 47 $^{+25}_{-25}$ & 1403 & 9.50 $^{+0.11}_{-0.11}$ & 51.45 $^{+0.11}_{-0.11}$ & 5.81E+37 & 1.28E+35 \\
1145 & 58726.924567494 & 563.8 $^{+1.1}_{-1.1}$ & 5.4 $^{+2.6}_{-2.6}$ & 25 $^{+5}_{-5}$ & 1428 & 4.65 $^{+0.05}_{-0.05}$ & 25.26 $^{+0.14}_{-0.14}$ & 2.85E+37 & 1.57E+35 \\
1146 & 58726.924744584 & 564.5 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.6}_{-0.6}$ & 60 $^{+5}_{-5}$ & 1135 & 8.54 $^{+0.10}_{-0.10}$ & 20.75 $^{+0.06}_{-0.06}$ & 2.35E+37 & 6.32E+34 \\
1147 & 58726.924770886 & 562.8 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.4}_{-1.4}$ & 336 $^{+4}_{-4}$ & 1207 & 8.18 $^{+0.10}_{-0.10}$ & 46.15 $^{+0.13}_{-0.13}$ & 5.21E+37 & 1.52E+35 \\
1148 & 58726.924855553 & 564.6 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.6}_{-0.6}$ & 197 $^{+22}_{-22}$ & 1345 & 12.60 $^{+0.15}_{-0.15}$ & 56.05 $^{+0.74}_{-0.74}$ & 6.00E+37 & 7.95E+35 \\
1149 & 58726.925288179 & 563.8 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.5}_{-0.5}$ & 73 $^{+26}_{-26}$ & 1394 & 13.90 $^{+0.16}_{-0.16}$ & 46.12 $^{+0.61}_{-0.61}$ & 4.94E+37 & 6.54E+35 \\
1150 & 58726.925332579 & 564.2 $^{+1.1}_{-1.1}$ & 7.3 $^{+2.2}_{-2.2}$ & 59 $^{+12}_{-12}$ & 1071 & 5.04 $^{+0.06}_{-0.06}$ & 37.00 $^{+0.13}_{-0.13}$ & 4.18E+37 & 1.44E+35 \\
1151 & 58726.925602140 & 563.2 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.4}_{-1.4}$ & 233 $^{+48}_{-48}$ & 1303 & 7.33 $^{+0.09}_{-0.09}$ & 37.24 $^{+0.12}_{-0.12}$ & 4.21E+37 & 1.30E+35 \\
1152 & 58726.926146322 & 562.8 $^{+0.6}_{-0.6}$ & 4.5 $^{+0.8}_{-0.8}$ & 107 $^{+17}_{-17}$ & 1217 & 12.89 $^{+0.15}_{-0.15}$ & 57.42 $^{+0.12}_{-0.12}$ & 6.49E+37 & 1.33E+35 \\
1153 & 58726.926380201 & 562.9 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.4}_{-1.4}$ & 107 $^{+5}_{-5}$ & 1199 & 6.01 $^{+0.07}_{-0.07}$ & 29.89 $^{+0.10}_{-0.10}$ & 3.38E+37 & 1.10E+35 \\
1154 & 58726.926380658 & 563.8 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.5}_{-0.5}$ & 89 $^{+37}_{-37}$ & 1145 & 8.44 $^{+0.10}_{-0.10}$ & 23.29 $^{+0.05}_{-0.05}$ & 2.63E+37 & 5.38E+34 \\
1155 & 58726.927571143 & 563.8 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.0}_{-1.0}$ & 158 $^{+15}_{-15}$ & 1247 & 10.11 $^{+0.12}_{-0.12}$ & 53.19 $^{+0.12}_{-0.12}$ & 6.01E+37 & 1.31E+35 \\
1156 & 58726.927639561 & 563.4 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.5}_{-0.5}$ & 89 $^{+50}_{-50}$ & 1373 & 11.46 $^{+0.13}_{-0.13}$ & 33.50 $^{+0.06}_{-0.06}$ & 3.79E+37 & 7.33E+34 \\
1157 & 58726.927656162 & 563.1 $^{+1.4}_{-1.4}$ & 11.0 $^{+2.9}_{-2.9}$ & 50 $^{+10}_{-10}$ & 1310 & 4.78 $^{+0.05}_{-0.05}$ & 52.63 $^{+0.16}_{-0.16}$ & 5.95E+37 & 1.77E+35 \\
1158 & 58726.928485933 & 563.3 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.3}_{-1.3}$ & 103 $^{+120}_{-120}$ & 1097 & 5.87 $^{+0.07}_{-0.07}$ & 34.01 $^{+0.09}_{-0.09}$ & 3.84E+37 & 9.75E+34 \\
1159 & 58726.928486227 & 563.3 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.6}_{-0.6}$ & 43 $^{+27}_{-27}$ & 1080 & 11.36 $^{+0.13}_{-0.13}$ & 50.50 $^{+0.65}_{-0.65}$ & 5.41E+37 & 6.97E+35 \\
1160 & 58726.928796032 & 563.9 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.0}_{-1.0}$ & 150 $^{+29}_{-29}$ & 1088 & 14.02 $^{+0.16}_{-0.16}$ & 97.52 $^{+1.26}_{-1.26}$ & 1.04E+38 & 1.35E+36 \\
1161 & 58726.929311009 & 564.6 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.7}_{-0.7}$ & 88 $^{+25}_{-25}$ & 1358 & 12.16 $^{+0.14}_{-0.14}$ & 43.10 $^{+0.09}_{-0.09}$ & 4.87E+37 & 1.01E+35 \\
1162 & 58726.930224073 & 563.3 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.2}_{-0.2}$ & 73 $^{+37}_{-37}$ & 1326 & 93.53 $^{+7.66}_{-7.66}$ & 193.61 $^{+1.53}_{-1.53}$ & 2.07E+38 & 1.64E+36 \\
1163 & 58726.930224086 & 563.3 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.4}_{-0.4}$ & 280 $^{+25}_{-25}$ & 1304 & 18.27 $^{+0.20}_{-0.20}$ & 48.13 $^{+0.62}_{-0.62}$ & 5.15E+37 & 6.58E+35 \\
1164 & 58726.930399770 & 563.8 $^{+1.0}_{-1.0}$ & 4.4 $^{+0.6}_{-0.6}$ & 212 $^{+31}_{-31}$ & 1284 & 14.59 $^{+0.16}_{-0.16}$ & 64.71 $^{+0.83}_{-0.83}$ & 6.93E+37 & 8.85E+35 \\
1165 & 58726.930400835 & 563.1 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.4}_{-0.4}$ & 133 $^{+4}_{-4}$ & 1236 & 8.46 $^{+0.10}_{-0.10}$ & 22.87 $^{+0.04}_{-0.04}$ & 2.58E+37 & 4.34E+34 \\
1166 & 58726.931574068 & 563.3 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.7}_{-0.7}$ & 62 $^{+26}_{-26}$ & 1350 & 5.68 $^{+0.06}_{-0.06}$ & 15.73 $^{+0.04}_{-0.04}$ & 1.78E+37 & 4.85E+34 \\
1167 & 58726.932067646 & 563.1 $^{+1.3}_{-1.3}$ & 7.4 $^{+2.4}_{-2.4}$ & 80 $^{+4}_{-4}$ & 1298 & 5.28 $^{+0.06}_{-0.06}$ & 39.29 $^{+0.14}_{-0.14}$ & 4.44E+37 & 1.57E+35 \\
1168 & 58726.932167288 & 562.3 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.4}_{-1.4}$ & 91 $^{+13}_{-13}$ & 1216 & 5.68 $^{+0.06}_{-0.06}$ & 35.57 $^{+0.09}_{-0.09}$ & 4.02E+37 & 9.75E+34 \\
1169 & 58726.932343664 & 563.1 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.8}_{-0.8}$ & 128 $^{+5}_{-5}$ & 1325 & 7.43 $^{+0.08}_{-0.08}$ & 27.46 $^{+0.07}_{-0.07}$ & 3.10E+37 & 7.63E+34 \\
1170 & 58726.932620610 & 563.4 $^{+1.3}_{-1.3}$ & 2.5 $^{+1.1}_{-1.1}$ & 98 $^{+94}_{-94}$ & 1120 & 3.98 $^{+0.04}_{-0.04}$ & 9.88 $^{+0.05}_{-0.05}$ & 1.12E+37 & 5.43E+34 \\
1171 & 58726.932621052 & 563.6 $^{+1.2}_{-1.2}$ & 5.2 $^{+0.5}_{-0.5}$ & 296 $^{+27}_{-27}$ & 1268 & 62.56 $^{+4.98}_{-4.98}$ & 322.81 $^{+2.39}_{-2.39}$ & 3.46E+38 & 2.56E+36 \\
1172 & 58726.933154579 & 563.7 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.0}_{-1.0}$ & 92 $^{+23}_{-23}$ & 1262 & 7.64 $^{+0.08}_{-0.08}$ & 38.65 $^{+0.08}_{-0.08}$ & 4.37E+37 & 9.35E+34 \\
1173 & 58726.933388395 & 563.6 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.9}_{-0.9}$ & 82 $^{+4}_{-4}$ & 1397 & 7.18 $^{+0.08}_{-0.08}$ & 26.48 $^{+0.07}_{-0.07}$ & 2.99E+37 & 8.07E+34 \\
1174 & 58726.933418086 & 565.1 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.3}_{-0.3}$ & 118 $^{+22}_{-22}$ & 1210 & 18.19 $^{+0.20}_{-0.20}$ & 49.17 $^{+0.06}_{-0.06}$ & 5.56E+37 & 6.71E+34 \\
1175 & 58726.933529172 & 563.1 $^{+1.4}_{-1.4}$ & 4.8 $^{+1.1}_{-1.1}$ & 97 $^{+7}_{-7}$ & 1380 & 7.53 $^{+0.08}_{-0.08}$ & 35.88 $^{+0.09}_{-0.09}$ & 4.05E+37 & 1.01E+35 \\
1176 & 58726.933647678 & 563.9 $^{+1.4}_{-1.4}$ & 3.5 $^{+0.5}_{-0.5}$ & 149 $^{+17}_{-17}$ & 1172 & 14.44 $^{+0.16}_{-0.16}$ & 50.44 $^{+0.08}_{-0.08}$ & 5.70E+37 & 9.46E+34 \\
1177 & 58726.935172774 & 563.1 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.8}_{-0.8}$ & 85 $^{+24}_{-24}$ & 1100 & 8.29 $^{+0.09}_{-0.09}$ & 36.42 $^{+0.07}_{-0.07}$ & 4.12E+37 & 8.43E+34 \\
1178 & 58726.935650190 & 563.5 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 58 $^{+48}_{-48}$ & 1280 & 8.48 $^{+0.09}_{-0.09}$ & 33.68 $^{+0.06}_{-0.06}$ & 3.81E+37 & 6.50E+34 \\
1179 & 58726.935969572 & 564.1 $^{+0.8}_{-0.8}$ & 5.5 $^{+0.9}_{-0.9}$ & 140 $^{+24}_{-24}$ & 1372 & 10.84 $^{+0.12}_{-0.12}$ & 59.51 $^{+0.11}_{-0.11}$ & 6.72E+37 & 1.21E+35 \\
1180 & 58726.935969892 & 563.2 $^{+1.5}_{-1.5}$ & 2.3 $^{+1.4}_{-1.4}$ & 84 $^{+9}_{-9}$ & 1446 & 6.97 $^{+0.07}_{-0.07}$ & 15.99 $^{+0.11}_{-0.11}$ & 1.81E+37 & 1.22E+35 \\
1181 & 58726.935970028 & 563.8 $^{+1.2}_{-1.2}$ & 9.1 $^{+1.1}_{-1.1}$ & 256 $^{+9}_{-9}$ & 1366 & 13.34 $^{+0.14}_{-0.14}$ & 120.95 $^{+0.15}_{-0.15}$ & 1.37E+38 & 1.74E+35 \\
1182 & 58726.936061816 & 562.9 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.5}_{-1.5}$ & 56 $^{+18}_{-18}$ & 1147 & 5.98 $^{+0.06}_{-0.06}$ & 27.04 $^{+0.09}_{-0.09}$ & 3.06E+37 & 1.05E+35 \\
1183 & 58726.936309828 & 563.4 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.7}_{-0.7}$ & 50 $^{+15}_{-15}$ & 1423 & 7.80 $^{+0.08}_{-0.08}$ & 23.66 $^{+0.06}_{-0.06}$ & 2.67E+37 & 6.81E+34 \\
1184 & 58726.936544747 & 562.9 $^{+1.3}_{-1.3}$ & 6.5 $^{+2.0}_{-2.0}$ & 108 $^{+19}_{-19}$ & 1211 & 6.41 $^{+0.07}_{-0.07}$ & 41.43 $^{+0.14}_{-0.14}$ & 4.68E+37 & 1.53E+35 \\
1185 & 58726.936632389 & 563.6 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.0}_{-1.0}$ & 95 $^{+14}_{-14}$ & 1148 & 10.70 $^{+0.11}_{-0.11}$ & 75.38 $^{+0.11}_{-0.11}$ & 8.52E+37 & 1.28E+35 \\
1186 & 58726.936632679 & 562.6 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.2}_{-1.2}$ & 59 $^{+8}_{-8}$ & 1104 & 5.57 $^{+0.06}_{-0.06}$ & 14.88 $^{+0.07}_{-0.07}$ & 1.68E+37 & 8.33E+34 \\
1187 & 58726.936797806 & 565.3 $^{+0.5}_{-0.5}$ & 9.0 $^{+0.5}_{-0.5}$ & 205 $^{+11}_{-11}$ & 1239 & 85.79 $^{+3.64}_{-3.64}$ & 774.68 $^{+1.67}_{-1.67}$ & 8.29E+38 & 1.79E+36 \\
1188 & 58726.936990851 & 563.2 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.5}_{-1.5}$ & 52 $^{+16}_{-16}$ & 1386 & 4.73 $^{+0.05}_{-0.05}$ & 16.70 $^{+0.08}_{-0.08}$ & 1.89E+37 & 8.64E+34 \\
1189 & 58726.937301650 & 563.4 $^{+1.3}_{-1.3}$ & 7.8 $^{+2.0}_{-2.0}$ & 129 $^{+38}_{-38}$ & 1206 & 6.32 $^{+0.07}_{-0.07}$ & 49.21 $^{+0.13}_{-0.13}$ & 5.56E+37 & 1.50E+35 \\
1190 & 58726.937886757 & 563.2 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.4}_{-0.4}$ & 118 $^{+124}_{-124}$ & 1116 & 7.32 $^{+0.08}_{-0.08}$ & 21.09 $^{+0.25}_{-0.25}$ & 2.26E+37 & 2.72E+35 \\
1191 & 58726.938060905 & 563.3 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.8}_{-0.8}$ & 161 $^{+121}_{-121}$ & 1135 & 7.48 $^{+0.08}_{-0.08}$ & 28.68 $^{+0.06}_{-0.06}$ & 3.24E+37 & 7.34E+34 \\
1192 & 58726.938996753 & 563.3 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.2}_{-1.2}$ & 92 $^{+25}_{-25}$ & 1113 & 6.73 $^{+0.07}_{-0.07}$ & 29.58 $^{+0.08}_{-0.08}$ & 3.34E+37 & 9.19E+34 \\
1193 & 58726.939059116 & 563.0 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.1}_{-0.1}$ & 89 $^{+10}_{-10}$ & 1419 & 178.31 $^{+6.54}_{-6.54}$ & 465.39 $^{+0.72}_{-0.72}$ & 4.98E+38 & 7.70E+35 \\
1194 & 58726.939059137 & 562.9 $^{+0.1}_{-0.1}$ & 4.2 $^{+0.6}_{-0.6}$ & 314 $^{+10}_{-10}$ & 1305 & 36.12 $^{+0.38}_{-0.38}$ & 152.23 $^{+1.81}_{-1.81}$ & 1.63E+38 & 1.94E+36 \\
1195 & 58726.939169013 & 563.5 $^{+1.2}_{-1.2}$ & 5.7 $^{+0.9}_{-0.9}$ & 72 $^{+11}_{-11}$ & 1388 & 8.02 $^{+0.08}_{-0.08}$ & 45.85 $^{+0.07}_{-0.07}$ & 5.18E+37 & 8.34E+34 \\
1196 & 58726.939169359 & 563.9 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.3}_{-0.3}$ & 71 $^{+24}_{-24}$ & 1413 & 15.02 $^{+0.16}_{-0.16}$ & 32.33 $^{+0.38}_{-0.38}$ & 3.46E+37 & 4.11E+35 \\
1197 & 58726.939688699 & 564.1 $^{+1.0}_{-1.0}$ & 2.7 $^{+1.3}_{-1.3}$ & 178 $^{+118}_{-118}$ & 1151 & 4.10 $^{+0.04}_{-0.04}$ & 11.01 $^{+0.05}_{-0.05}$ & 1.24E+37 & 6.06E+34 \\
1198 & 58726.940239234 & 563.2 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.5}_{-0.5}$ & 142 $^{+84}_{-84}$ & 1152 & 10.55 $^{+0.11}_{-0.11}$ & 27.80 $^{+0.06}_{-0.06}$ & 3.14E+37 & 6.44E+34 \\
1199 & 58726.940239462 & 562.7 $^{+1.0}_{-1.0}$ & 5.8 $^{+1.3}_{-1.3}$ & 106 $^{+53}_{-53}$ & 1196 & 8.49 $^{+0.09}_{-0.09}$ & 49.67 $^{+0.12}_{-0.12}$ & 5.61E+37 & 1.31E+35 \\
1200 & 58726.941562492 & 561.4 $^{+0.9}_{-0.9}$ & 4.0 $^{+1.1}_{-1.1}$ & 139 $^{+102}_{-102}$ & 1381 & 6.65 $^{+0.07}_{-0.07}$ & 26.72 $^{+0.07}_{-0.07}$ & 3.02E+37 & 8.37E+34 \\
1201 & 58726.942652092 & 562.3 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.4}_{-0.4}$ & 66 $^{+26}_{-26}$ & 1424 & 12.02 $^{+0.12}_{-0.12}$ & 31.26 $^{+0.05}_{-0.05}$ & 3.53E+37 & 5.24E+34 \\
1202 & 58726.942925489 & 563.2 $^{+1.3}_{-1.3}$ & 7.1 $^{+1.4}_{-1.4}$ & 144 $^{+39}_{-39}$ & 1159 & 8.57 $^{+0.09}_{-0.09}$ & 60.56 $^{+0.12}_{-0.12}$ & 6.84E+37 & 1.34E+35 \\
1203 & 58726.943311310 & 563.0 $^{+1.2}_{-1.2}$ & 6.7 $^{+1.0}_{-1.0}$ & 45 $^{+14}_{-14}$ & 1341 & 5.50 $^{+0.06}_{-0.06}$ & 37.02 $^{+0.42}_{-0.42}$ & 3.96E+37 & 4.54E+35 \\
1204 & 58726.943486317 & 563.5 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.8}_{-0.8}$ & 59 $^{+8}_{-8}$ & 1335 & 8.78 $^{+0.09}_{-0.09}$ & 25.21 $^{+0.07}_{-0.07}$ & 2.85E+37 & 7.47E+34 \\
1205 & 58726.944446079 & 564.4 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.5}_{-0.5}$ & 243 $^{+82}_{-82}$ & 1312 & 7.51 $^{+0.07}_{-0.07}$ & 21.78 $^{+0.04}_{-0.04}$ & 2.46E+37 & 4.20E+34 \\
1206 & 58726.944446564 & 563.4 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.5}_{-1.5}$ & 153 $^{+6}_{-6}$ & 1307 & 5.18 $^{+0.05}_{-0.05}$ & 18.54 $^{+0.08}_{-0.08}$ & 2.10E+37 & 9.10E+34 \\
1207 & 58726.945749033 & 564.3 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.5}_{-0.5}$ & 111 $^{+30}_{-30}$ & 1373 & 11.50 $^{+0.11}_{-0.11}$ & 36.76 $^{+0.06}_{-0.06}$ & 4.15E+37 & 7.06E+34 \\
1208 & 58726.946045496 & 563.5 $^{+1.1}_{-1.1}$ & 6.4 $^{+1.4}_{-1.4}$ & 109 $^{+9}_{-9}$ & 1384 & 7.10 $^{+0.07}_{-0.07}$ & 45.55 $^{+0.10}_{-0.10}$ & 5.15E+37 & 1.14E+35 \\
1209 & 58726.946128987 & 563.7 $^{+1.1}_{-1.1}$ & 3.4 $^{+1.5}_{-1.5}$ & 90 $^{+9}_{-9}$ & 1321 & 6.07 $^{+0.06}_{-0.06}$ & 20.47 $^{+0.09}_{-0.09}$ & 2.31E+37 & 1.01E+35 \\
1210 & 58726.946398137 & 563.1 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.7}_{-0.7}$ & 136 $^{+18}_{-18}$ & 1119 & 8.63 $^{+0.09}_{-0.09}$ & 26.48 $^{+0.06}_{-0.06}$ & 2.99E+37 & 7.09E+34 \\
1211 & 58726.946818729 & 563.7 $^{+1.1}_{-1.1}$ & 8.4 $^{+3.1}_{-3.1}$ & 68 $^{+44}_{-44}$ & 1117 & 5.28 $^{+0.05}_{-0.05}$ & 44.46 $^{+0.16}_{-0.16}$ & 5.02E+37 & 1.79E+35 \\
1212 & 58726.947153093 & 563.2 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.6}_{-1.6}$ & 82 $^{+19}_{-19}$ & 1361 & 6.60 $^{+0.06}_{-0.06}$ & 41.50 $^{+0.10}_{-0.10}$ & 4.69E+37 & 1.18E+35 \\
1213 & 58726.947292811 & 563.5 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.1}_{-1.1}$ & 65 $^{+36}_{-36}$ & 1385 & 7.86 $^{+0.08}_{-0.08}$ & 32.34 $^{+0.08}_{-0.08}$ & 3.65E+37 & 9.54E+34 \\
1214 & 58726.947569729 & 563.4 $^{+1.0}_{-1.0}$ & 4.0 $^{+1.3}_{-1.3}$ & 56 $^{+22}_{-22}$ & 1422 & 6.36 $^{+0.06}_{-0.06}$ & 25.68 $^{+0.08}_{-0.08}$ & 2.90E+37 & 9.28E+34 \\
1215 & 58726.947824771 & 563.6 $^{+1.1}_{-1.1}$ & 1.5 $^{+0.2}_{-0.2}$ & 74 $^{+33}_{-33}$ & 1350 & 11.61 $^{+0.11}_{-0.11}$ & 17.36 $^{+0.02}_{-0.02}$ & 1.96E+37 & 2.78E+34 \\
1216 & 58726.948392069 & 562.6 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.2}_{-1.2}$ & 60 $^{+14}_{-14}$ & 1153 & 6.61 $^{+0.06}_{-0.06}$ & 32.98 $^{+0.08}_{-0.08}$ & 3.73E+37 & 8.97E+34 \\
1217 & 58726.949519135 & 562.9 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.7}_{-0.7}$ & 79 $^{+30}_{-30}$ & 1169 & 10.10 $^{+0.10}_{-0.10}$ & 37.16 $^{+0.07}_{-0.07}$ & 4.20E+37 & 7.53E+34 \\
1218 & 58726.950474801 & 563.1 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.6}_{-0.6}$ & 178 $^{+63}_{-63}$ & 1353 & 46.32 $^{+4.93}_{-4.93}$ & 214.92 $^{+2.86}_{-2.86}$ & 2.30E+38 & 3.06E+36 \\
1219 & 58726.950940631 & 563.7 $^{+1.3}_{-1.3}$ & 5.0 $^{+0.8}_{-0.8}$ & 54 $^{+33}_{-33}$ & 1354 & 9.45 $^{+0.09}_{-0.09}$ & 47.46 $^{+0.07}_{-0.07}$ & 5.36E+37 & 8.35E+34 \\
1220 & 58726.951398220 & 563.2 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.3}_{-1.3}$ & 82 $^{+87}_{-87}$ & 1397 & 6.84 $^{+0.06}_{-0.06}$ & 42.20 $^{+0.08}_{-0.08}$ & 4.77E+37 & 9.06E+34 \\
1221 & 58726.951576157 & 564.6 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.4}_{-0.4}$ & 64 $^{+23}_{-23}$ & 1124 & 10.45 $^{+0.10}_{-0.10}$ & 24.96 $^{+0.04}_{-0.04}$ & 2.82E+37 & 4.93E+34 \\
1222 & 58726.952866453 & 564.0 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.2}_{-0.2}$ & 83 $^{+46}_{-46}$ & 1435 & 14.30 $^{+0.13}_{-0.13}$ & 21.39 $^{+0.02}_{-0.02}$ & 2.42E+37 & 2.68E+34 \\
1223 & 58726.953212506 & 563.8 $^{+0.6}_{-0.6}$ & 2.0 $^{+0.4}_{-0.4}$ & 100 $^{+42}_{-42}$ & 1230 & 12.32 $^{+0.12}_{-0.12}$ & 25.04 $^{+0.05}_{-0.05}$ & 2.83E+37 & 5.29E+34 \\
1224 & 58726.953338519 & 563.5 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.0}_{-1.0}$ & 73 $^{+38}_{-38}$ & 1157 & 9.24 $^{+0.09}_{-0.09}$ & 47.22 $^{+0.08}_{-0.08}$ & 5.34E+37 & 9.45E+34 \\
1225 & 58726.954281627 & 562.9 $^{+1.3}_{-1.3}$ & 5.5 $^{+1.3}_{-1.3}$ & 82 $^{+7}_{-7}$ & 1272 & 4.93 $^{+0.04}_{-0.04}$ & 27.12 $^{+0.06}_{-0.06}$ & 3.06E+37 & 6.70E+34 \\
1226 & 58726.954604455 & 562.6 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.8}_{-0.8}$ & 167 $^{+5}_{-5}$ & 1331 & 6.85 $^{+0.06}_{-0.06}$ & 13.63 $^{+0.05}_{-0.05}$ & 1.54E+37 & 5.55E+34 \\
1227 & 58726.955070508 & 564.2 $^{+1.0}_{-1.0}$ & 4.2 $^{+1.1}_{-1.1}$ & 46 $^{+6}_{-6}$ & 1124 & 7.85 $^{+0.07}_{-0.07}$ & 33.02 $^{+0.08}_{-0.08}$ & 3.73E+37 & 8.94E+34 \\
1228 & 58726.955647081 & 562.9 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.2}_{-0.2}$ & 150 $^{+27}_{-27}$ & 1266 & 80.45 $^{+7.69}_{-7.69}$ & 146.42 $^{+1.54}_{-1.54}$ & 1.57E+38 & 1.65E+36 \\
1229 & 58726.955647097 & 562.9 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.4}_{-0.4}$ & 189 $^{+21}_{-21}$ & 1267 & 13.95 $^{+0.13}_{-0.13}$ & 34.39 $^{+0.36}_{-0.36}$ & 3.68E+37 & 3.81E+35 \\
1230 & 58726.955647199 & 563.1 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.6}_{-1.6}$ & 73 $^{+8}_{-8}$ & 1145 & 4.59 $^{+0.04}_{-0.04}$ & 17.86 $^{+0.07}_{-0.07}$ & 2.02E+37 & 7.75E+34 \\
1231 & 58726.955890155 & 563.5 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.8}_{-0.8}$ & 60 $^{+67}_{-67}$ & 1119 & 6.94 $^{+0.06}_{-0.06}$ & 20.76 $^{+0.05}_{-0.05}$ & 2.35E+37 & 5.59E+34 \\
1232 & 58726.956141641 & 564.0 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.0}_{-1.0}$ & 110 $^{+20}_{-20}$ & 1195 & 7.39 $^{+0.07}_{-0.07}$ & 28.39 $^{+0.07}_{-0.07}$ & 3.21E+37 & 7.89E+34 \\
1233 & 58726.956516281 & 562.6 $^{+1.1}_{-1.1}$ & 4.5 $^{+2.5}_{-2.5}$ & 43 $^{+4}_{-4}$ & 1427 & 4.19 $^{+0.04}_{-0.04}$ & 18.82 $^{+0.10}_{-0.10}$ & 2.13E+37 & 1.09E+35 \\
1234 & 58726.956754688 & 562.9 $^{+1.1}_{-1.1}$ & 5.1 $^{+2.6}_{-2.6}$ & 139 $^{+7}_{-7}$ & 1112 & 4.41 $^{+0.04}_{-0.04}$ & 22.66 $^{+0.10}_{-0.10}$ & 2.56E+37 & 1.18E+35 \\
1235 & 58726.956962475 & 563.1 $^{+1.3}_{-1.3}$ & 1.8 $^{+0.5}_{-0.5}$ & 51 $^{+26}_{-26}$ & 1400 & 8.39 $^{+0.07}_{-0.07}$ & 14.83 $^{+0.04}_{-0.04}$ & 1.68E+37 & 4.03E+34 \\
1236 & 58726.956963348 & 563.5 $^{+1.3}_{-1.3}$ & 5.4 $^{+2.3}_{-2.3}$ & 47 $^{+14}_{-14}$ & 1390 & 5.91 $^{+0.05}_{-0.05}$ & 32.17 $^{+0.12}_{-0.12}$ & 3.63E+37 & 1.36E+35 \\
1237 & 58726.956970401 & 563.7 $^{+1.2}_{-1.2}$ & 6.9 $^{+2.8}_{-2.8}$ & 47 $^{+36}_{-36}$ & 1420 & 4.92 $^{+0.04}_{-0.04}$ & 34.05 $^{+0.12}_{-0.12}$ & 3.85E+37 & 1.39E+35 \\
1238 & 58726.957032278 & 563.2 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.8}_{-0.8}$ & 96 $^{+37}_{-37}$ & 1318 & 9.19 $^{+0.08}_{-0.08}$ & 38.98 $^{+0.07}_{-0.07}$ & 4.40E+37 & 7.77E+34 \\
1239 & 58726.957954858 & 564.6 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.6}_{-0.6}$ & 162 $^{+16}_{-16}$ & 1405 & 19.51 $^{+0.17}_{-0.17}$ & 79.14 $^{+0.80}_{-0.80}$ & 8.47E+37 & 8.55E+35 \\
1240 & 58726.957954871 & 564.6 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.3}_{-0.3}$ & 192 $^{+23}_{-23}$ & 1397 & 79.38 $^{+4.98}_{-4.98}$ & 315.93 $^{+1.44}_{-1.44}$ & 3.38E+38 & 1.55E+36 \\
1241 & 58726.958346338 & 562.8 $^{+1.1}_{-1.1}$ & 6.3 $^{+2.0}_{-2.0}$ & 298 $^{+49}_{-49}$ & 1282 & 7.23 $^{+0.06}_{-0.06}$ & 45.45 $^{+0.13}_{-0.13}$ & 5.14E+37 & 1.46E+35 \\
1242 & 58726.958472897 & 563.3 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.2}_{-1.2}$ & 53 $^{+15}_{-15}$ & 1134 & 5.21 $^{+0.05}_{-0.05}$ & 22.54 $^{+0.06}_{-0.06}$ & 2.55E+37 & 6.45E+34 \\
1243 & 58726.958545659 & 563.2 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.4}_{-1.4}$ & 212 $^{+9}_{-9}$ & 1315 & 6.42 $^{+0.06}_{-0.06}$ & 29.28 $^{+0.08}_{-0.08}$ & 3.31E+37 & 8.80E+34 \\
1244 & 58726.958554012 & 562.5 $^{+1.2}_{-1.2}$ & 10.3 $^{+2.1}_{-2.1}$ & 107 $^{+28}_{-28}$ & 1427 & 10.18 $^{+0.09}_{-0.09}$ & 105.10 $^{+0.19}_{-0.19}$ & 1.19E+38 & 2.18E+35 \\
1245 & 58726.958646243 & 563.3 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 46 $^{+17}_{-17}$ & 1320 & 12.33 $^{+0.11}_{-0.11}$ & 32.38 $^{+0.05}_{-0.05}$ & 3.66E+37 & 5.83E+34 \\
1246 & 58726.958715389 & 563.8 $^{+0.1}_{-0.1}$ & 4.3 $^{+0.6}_{-0.6}$ & 412 $^{+21}_{-21}$ & 1223 & 89.55 $^{+0.79}_{-0.79}$ & 385.56 $^{+3.87}_{-3.87}$ & 4.13E+38 & 4.14E+36 \\
1247 & 58726.958715400 & 563.8 $^{+0.1}_{-0.1}$ & 3.8 $^{+0.1}_{-0.1}$ & 421 $^{+21}_{-21}$ & 1219 & 407.90 $^{+5.24}_{-5.24}$ & 1533.70 $^{+0.31}_{-0.31}$ & 1.64E+39 & 3.37E+35 \\
1248 & 58726.958923741 & 565.4 $^{+0.4}_{-0.4}$ & 1.7 $^{+0.4}_{-0.4}$ & 65 $^{+4}_{-4}$ & 1094 & 7.39 $^{+0.07}_{-0.07}$ & 12.86 $^{+0.02}_{-0.02}$ & 1.45E+37 & 2.69E+34 \\
1249 & 58726.958924000 & 563.6 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.3}_{-0.3}$ & 62 $^{+66}_{-66}$ & 1127 & 6.59 $^{+0.06}_{-0.06}$ & 11.34 $^{+0.01}_{-0.01}$ & 1.28E+37 & 1.65E+34 \\
1250 & 58726.959076770 & 562.1 $^{+1.3}_{-1.3}$ & 6.0 $^{+2.4}_{-2.4}$ & 237 $^{+9}_{-9}$ & 1237 & 4.92 $^{+0.04}_{-0.04}$ & 29.35 $^{+0.10}_{-0.10}$ & 3.32E+37 & 1.18E+35 \\
1251 & 58726.959314586 & 561.6 $^{+0.7}_{-0.7}$ & 2.0 $^{+0.6}_{-0.6}$ & 73 $^{+12}_{-12}$ & 1055 & 6.07 $^{+0.05}_{-0.05}$ & 12.12 $^{+0.03}_{-0.03}$ & 1.37E+37 & 3.84E+34 \\
1252 & 58726.960240617 & 563.3 $^{+1.3}_{-1.3}$ & 6.9 $^{+1.0}_{-1.0}$ & 154 $^{+14}_{-14}$ & 1167 & 13.58 $^{+0.12}_{-0.12}$ & 93.54 $^{+0.93}_{-0.93}$ & 1.00E+38 & 9.95E+35 \\
1253 & 58726.960240693 & 563.3 $^{+1.3}_{-1.3}$ & 6.9 $^{+0.6}_{-0.6}$ & 171 $^{+15}_{-15}$ & 1162 & 53.11 $^{+3.90}_{-3.90}$ & 364.33 $^{+2.34}_{-2.34}$ & 3.90E+38 & 2.50E+36 \\
1254 & 58726.960347683 & 563.9 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.9}_{-0.9}$ & 169 $^{+79}_{-79}$ & 1175 & 8.48 $^{+0.07}_{-0.07}$ & 31.08 $^{+0.06}_{-0.06}$ & 3.51E+37 & 7.15E+34 \\
1255 & 58726.960843119 & 564.4 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.9}_{-0.9}$ & 101 $^{+54}_{-54}$ & 1144 & 6.24 $^{+0.05}_{-0.05}$ & 20.39 $^{+0.05}_{-0.05}$ & 2.30E+37 & 5.77E+34 \\
1256 & 58726.961194268 & 563.6 $^{+0.6}_{-0.6}$ & 7.8 $^{+3.5}_{-3.5}$ & 82 $^{+35}_{-35}$ & 1331 & 3.55 $^{+0.03}_{-0.03}$ & 27.75 $^{+0.11}_{-0.11}$ & 3.14E+37 & 1.21E+35 \\
1257 & 58726.961253854 & 564.6 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.5}_{-0.5}$ & 308 $^{+4}_{-4}$ & 1229 & 10.51 $^{+0.09}_{-0.09}$ & 32.86 $^{+0.04}_{-0.04}$ & 3.71E+37 & 5.03E+34 \\
1258 & 58726.961448462 & 562.5 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.6}_{-1.6}$ & 89 $^{+6}_{-6}$ & 1180 & 7.11 $^{+0.06}_{-0.06}$ & 36.28 $^{+0.10}_{-0.10}$ & 4.10E+37 & 1.14E+35 \\
1259 & 58726.961541096 & 562.6 $^{+0.4}_{-0.4}$ & 6.0 $^{+0.6}_{-0.6}$ & 310 $^{+25}_{-25}$ & 1185 & 44.68 $^{+4.06}_{-4.06}$ & 265.85 $^{+2.60}_{-2.60}$ & 2.85E+38 & 2.78E+36 \\
1260 & 58726.961541110 & 562.6 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.5}_{-0.5}$ & 292 $^{+38}_{-38}$ & 1191 & 12.41 $^{+0.11}_{-0.11}$ & 43.55 $^{+0.43}_{-0.43}$ & 4.66E+37 & 4.60E+35 \\
1261 & 58726.962932505 & 564.5 $^{+0.3}_{-0.3}$ & 1.8 $^{+0.2}_{-0.2}$ & 50 $^{+16}_{-16}$ & 1367 & 16.08 $^{+0.14}_{-0.14}$ & 29.38 $^{+0.03}_{-0.03}$ & 3.32E+37 & 3.08E+34 \\
1262 & 58726.963039318 & 562.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.6}_{-0.6}$ & 110 $^{+56}_{-56}$ & 1243 & 13.06 $^{+0.11}_{-0.11}$ & 50.74 $^{+0.07}_{-0.07}$ & 5.73E+37 & 7.84E+34 \\
1263 & 58726.963562854 & 562.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.9}_{-0.9}$ & 75 $^{+5}_{-5}$ & 1369 & 5.11 $^{+0.04}_{-0.04}$ & 12.54 $^{+0.04}_{-0.04}$ & 1.42E+37 & 4.47E+34 \\
1264 & 58726.963899215 & 562.7 $^{+1.1}_{-1.1}$ & 7.4 $^{+1.7}_{-1.7}$ & 154 $^{+45}_{-45}$ & 1247 & 8.23 $^{+0.07}_{-0.07}$ & 60.74 $^{+0.12}_{-0.12}$ & 6.86E+37 & 1.33E+35 \\
1265 & 58726.964016812 & 563.0 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.8}_{-0.8}$ & 47 $^{+44}_{-44}$ & 1375 & 9.06 $^{+0.08}_{-0.08}$ & 31.26 $^{+0.06}_{-0.06}$ & 3.53E+37 & 6.53E+34 \\
1266 & 58726.964341917 & 562.0 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.6}_{-0.6}$ & 65 $^{+28}_{-28}$ & 1399 & 8.30 $^{+0.07}_{-0.07}$ & 23.78 $^{+0.04}_{-0.04}$ & 2.69E+37 & 4.65E+34 \\
1267 & 58726.964947099 & 565.4 $^{+0.3}_{-0.3}$ & 3.5 $^{+0.4}_{-0.4}$ & 133 $^{+13}_{-13}$ & 1361 & 19.86 $^{+0.17}_{-0.17}$ & 69.89 $^{+0.06}_{-0.06}$ & 7.90E+37 & 7.13E+34 \\
1268 & 58726.965660026 & 564.3 $^{+1.0}_{-1.0}$ & 7.1 $^{+2.4}_{-2.4}$ & 78 $^{+25}_{-25}$ & 1374 & 5.89 $^{+0.05}_{-0.05}$ & 41.98 $^{+0.12}_{-0.12}$ & 4.74E+37 & 1.36E+35 \\
1269 & 58726.965663286 & 563.6 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 83 $^{+42}_{-42}$ & 1109 & 7.17 $^{+0.06}_{-0.06}$ & 18.77 $^{+0.04}_{-0.04}$ & 2.12E+37 & 4.73E+34 \\
1270 & 58726.966579254 & 563.8 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.4}_{-0.4}$ & 73 $^{+23}_{-23}$ & 1392 & 51.10 $^{+5.92}_{-5.92}$ & 153.81 $^{+2.37}_{-2.37}$ & 1.65E+38 & 2.53E+36 \\
1271 & 58726.967225956 & 563.0 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.6}_{-1.6}$ & 63 $^{+26}_{-26}$ & 1412 & 6.70 $^{+0.06}_{-0.06}$ & 50.10 $^{+0.09}_{-0.09}$ & 5.66E+37 & 9.84E+34 \\
1272 & 58726.967226195 & 563.0 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.6}_{-0.6}$ & 120 $^{+40}_{-40}$ & 1406 & 9.19 $^{+0.08}_{-0.08}$ & 37.03 $^{+0.05}_{-0.05}$ & 4.18E+37 & 5.49E+34 \\
1273 & 58726.967551253 & 563.1 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.4}_{-1.4}$ & 103 $^{+15}_{-15}$ & 1360 & 5.71 $^{+0.05}_{-0.05}$ & 22.28 $^{+0.07}_{-0.07}$ & 2.52E+37 & 7.39E+34 \\
1274 & 58726.968066130 & 563.0 $^{+1.3}_{-1.3}$ & 7.7 $^{+2.6}_{-2.6}$ & 162 $^{+27}_{-27}$ & 1275 & 5.93 $^{+0.05}_{-0.05}$ & 45.55 $^{+0.12}_{-0.12}$ & 5.15E+37 & 1.40E+35 \\
1275 & 58726.968134268 & 563.8 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.6}_{-0.6}$ & 94 $^{+3}_{-3}$ & 1301 & 8.71 $^{+0.07}_{-0.07}$ & 27.33 $^{+0.05}_{-0.05}$ & 3.09E+37 & 5.15E+34 \\
1276 & 58726.968285700 & 562.9 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.4}_{-0.4}$ & 180 $^{+17}_{-17}$ & 1394 & 17.15 $^{+0.14}_{-0.14}$ & 44.60 $^{+0.41}_{-0.41}$ & 4.77E+37 & 4.43E+35 \\
1277 & 58726.968333565 & 563.8 $^{+0.9}_{-0.9}$ & 6.6 $^{+2.3}_{-2.3}$ & 88 $^{+23}_{-23}$ & 1166 & 5.46 $^{+0.04}_{-0.04}$ & 35.77 $^{+0.10}_{-0.10}$ & 4.04E+37 & 1.14E+35 \\
1278 & 58726.968987748 & 563.4 $^{+1.2}_{-1.2}$ & 6.1 $^{+2.4}_{-2.4}$ & 75 $^{+50}_{-50}$ & 1402 & 6.07 $^{+0.05}_{-0.05}$ & 36.96 $^{+0.12}_{-0.12}$ & 4.18E+37 & 1.34E+35 \\
1279 & 58726.969020433 & 563.2 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.3}_{-0.3}$ & 110 $^{+30}_{-30}$ & 1163 & 14.59 $^{+0.12}_{-0.12}$ & 40.19 $^{+0.04}_{-0.04}$ & 4.54E+37 & 4.63E+34 \\
1280 & 58726.969108632 & 563.6 $^{+0.8}_{-0.8}$ & 5.2 $^{+0.4}_{-0.4}$ & 120 $^{+18}_{-18}$ & 1215 & 70.34 $^{+4.48}_{-4.48}$ & 367.88 $^{+1.75}_{-1.75}$ & 3.94E+38 & 1.87E+36 \\
1281 & 58726.969530031 & 563.0 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.1}_{-1.1}$ & 84 $^{+31}_{-31}$ & 1382 & 8.74 $^{+0.07}_{-0.07}$ & 50.79 $^{+0.08}_{-0.08}$ & 5.74E+37 & 8.94E+34 \\
1282 & 58726.970096969 & 563.2 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.3}_{-1.3}$ & 58 $^{+22}_{-22}$ & 1388 & 6.77 $^{+0.05}_{-0.05}$ & 30.43 $^{+0.07}_{-0.07}$ & 3.44E+37 & 8.15E+34 \\
1283 & 58726.970546219 & 561.4 $^{+0.6}_{-0.6}$ & 7.7 $^{+1.1}_{-1.1}$ & 195 $^{+19}_{-19}$ & 1283 & 20.10 $^{+0.16}_{-0.16}$ & 154.44 $^{+1.42}_{-1.42}$ & 1.65E+38 & 1.52E+36 \\
1284 & 58726.970546260 & 561.4 $^{+0.6}_{-0.6}$ & 8.1 $^{+0.8}_{-0.8}$ & 82 $^{+27}_{-27}$ & 1086 & 44.51 $^{+3.63}_{-3.63}$ & 361.87 $^{+2.83}_{-2.83}$ & 3.87E+38 & 3.03E+36 \\
1285 & 58726.970689394 & 563.3 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.1}_{-1.1}$ & 182 $^{+6}_{-6}$ & 1246 & 7.17 $^{+0.06}_{-0.06}$ & 30.24 $^{+0.07}_{-0.07}$ & 3.42E+37 & 7.39E+34 \\
1286 & 58726.971847508 & 564.5 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.4}_{-0.4}$ & 108 $^{+32}_{-32}$ & 1265 & 15.22 $^{+0.12}_{-0.12}$ & 42.39 $^{+0.38}_{-0.38}$ & 4.54E+37 & 4.09E+35 \\
1287 & 58726.971854542 & 563.4 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.8}_{-0.8}$ & 331 $^{+5}_{-5}$ & 1269 & 7.64 $^{+0.06}_{-0.06}$ & 32.21 $^{+0.05}_{-0.05}$ & 3.64E+37 & 5.48E+34 \\
1288 & 58726.972095418 & 562.8 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.8}_{-0.8}$ & 87 $^{+78}_{-78}$ & 1405 & 10.02 $^{+0.08}_{-0.08}$ & 40.38 $^{+0.06}_{-0.06}$ & 4.56E+37 & 6.70E+34 \\
1289 & 58726.972287433 & 563.0 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.7}_{-1.7}$ & 61 $^{+22}_{-22}$ & 1367 & 5.68 $^{+0.04}_{-0.04}$ & 23.19 $^{+0.08}_{-0.08}$ & 2.62E+37 & 8.79E+34 \\
1290 & 58726.972435573 & 563.1 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.7}_{-0.7}$ & 301 $^{+19}_{-19}$ & 1286 & 9.32 $^{+0.07}_{-0.07}$ & 26.15 $^{+0.05}_{-0.05}$ & 2.96E+37 & 5.74E+34 \\
1291 & 58726.972530172 & 563.1 $^{+1.3}_{-1.3}$ & 8.2 $^{+3.6}_{-3.6}$ & 124 $^{+31}_{-31}$ & 1380 & 4.09 $^{+0.03}_{-0.03}$ & 33.58 $^{+0.12}_{-0.12}$ & 3.79E+37 & 1.30E+35 \\
1292 & 58726.972620297 & 563.2 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.0}_{-1.0}$ & 102 $^{+5}_{-5}$ & 1358 & 6.52 $^{+0.05}_{-0.05}$ & 26.67 $^{+0.05}_{-0.05}$ & 3.01E+37 & 5.66E+34 \\
1293 & 58726.972799729 & 563.4 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.3}_{-0.3}$ & 48 $^{+6}_{-6}$ & 1444 & 19.64 $^{+0.15}_{-0.15}$ & 41.72 $^{+0.38}_{-0.38}$ & 4.47E+37 & 4.03E+35 \\
1294 & 58726.972799741 & 563.4 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 85 $^{+12}_{-12}$ & 1442 & 44.90 $^{+5.49}_{-5.49}$ & 145.92 $^{+2.53}_{-2.53}$ & 1.56E+38 & 2.70E+36 \\
1295 & 58726.973653052 & 562.4 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.1}_{-1.1}$ & 65 $^{+9}_{-9}$ & 1095 & 6.90 $^{+0.05}_{-0.05}$ & 24.86 $^{+0.06}_{-0.06}$ & 2.81E+37 & 6.43E+34 \\
1296 & 58726.973805588 & 563.0 $^{+1.3}_{-1.3}$ & 5.6 $^{+3.6}_{-3.6}$ & 71 $^{+3}_{-3}$ & 1341 & 3.05 $^{+0.02}_{-0.02}$ & 17.15 $^{+0.09}_{-0.09}$ & 1.94E+37 & 9.64E+34 \\
1297 & 58726.974351697 & 564.3 $^{+0.9}_{-0.9}$ & 3.5 $^{+1.1}_{-1.1}$ & 84 $^{+22}_{-22}$ & 1116 & 5.46 $^{+0.04}_{-0.04}$ & 19.11 $^{+0.05}_{-0.05}$ & 2.16E+37 & 5.46E+34 \\
1298 & 58726.974447879 & 562.9 $^{+1.3}_{-1.3}$ & 7.7 $^{+2.9}_{-2.9}$ & 114 $^{+28}_{-28}$ & 1166 & 5.85 $^{+0.05}_{-0.05}$ & 44.99 $^{+0.13}_{-0.13}$ & 5.08E+37 & 1.51E+35 \\
1299 & 58726.974776486 & 562.6 $^{+1.1}_{-1.1}$ & 11.7 $^{+2.1}_{-2.1}$ & 101 $^{+83}_{-83}$ & 1241 & 7.54 $^{+0.06}_{-0.06}$ & 88.24 $^{+0.12}_{-0.12}$ & 9.97E+37 & 1.40E+35 \\
1300 & 58726.974795710 & 563.4 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.9}_{-0.9}$ & 156 $^{+5}_{-5}$ & 1308 & 6.38 $^{+0.05}_{-0.05}$ & 19.58 $^{+0.05}_{-0.05}$ & 2.21E+37 & 5.24E+34 \\
1301 & 58726.975036752 & 563.2 $^{+0.6}_{-0.6}$ & 2.2 $^{+0.3}_{-0.3}$ & 104 $^{+5}_{-5}$ & 1384 & 11.08 $^{+0.09}_{-0.09}$ & 24.31 $^{+0.02}_{-0.02}$ & 2.75E+37 & 2.71E+34 \\
1302 & 58726.975247411 & 563.2 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.2}_{-1.2}$ & 233 $^{+2}_{-2}$ & 1263 & 5.21 $^{+0.04}_{-0.04}$ & 19.56 $^{+0.05}_{-0.05}$ & 2.21E+37 & 5.57E+34 \\
1303 & 58726.975653391 & 563.5 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.3}_{-0.3}$ & 47 $^{+35}_{-35}$ & 1380 & 11.24 $^{+0.09}_{-0.09}$ & 24.85 $^{+0.03}_{-0.03}$ & 2.81E+37 & 3.24E+34 \\
1304 & 58726.975746081 & 564.4 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.7}_{-0.7}$ & 245 $^{+5}_{-5}$ & 1264 & 9.66 $^{+0.07}_{-0.07}$ & 38.44 $^{+0.05}_{-0.05}$ & 4.34E+37 & 6.13E+34 \\
1305 & 58726.976093340 & 563.2 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.3}_{-1.3}$ & 52 $^{+29}_{-29}$ & 1385 & 5.59 $^{+0.04}_{-0.04}$ & 18.91 $^{+0.06}_{-0.06}$ & 2.14E+37 & 6.54E+34 \\
1306 & 58726.976364760 & 563.8 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.3}_{-0.3}$ & 200 $^{+23}_{-23}$ & 1324 & 10.74 $^{+0.08}_{-0.08}$ & 17.07 $^{+0.02}_{-0.02}$ & 1.93E+37 & 2.54E+34 \\
1307 & 58726.977182162 & 562.7 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.9}_{-0.9}$ & 113 $^{+4}_{-4}$ & 1131 & 5.45 $^{+0.04}_{-0.04}$ & 13.85 $^{+0.04}_{-0.04}$ & 1.57E+37 & 4.06E+34 \\
1308 & 58726.977513942 & 563.8 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.7}_{-0.7}$ & 79 $^{+30}_{-30}$ & 1183 & 7.63 $^{+0.06}_{-0.06}$ & 14.85 $^{+0.04}_{-0.04}$ & 1.68E+37 & 4.53E+34 \\
1309 & 58726.977633736 & 563.2 $^{+1.2}_{-1.2}$ & 6.1 $^{+0.7}_{-0.7}$ & 138 $^{+11}_{-11}$ & 1234 & 17.17 $^{+0.13}_{-0.13}$ & 104.37 $^{+0.09}_{-0.09}$ & 1.18E+38 & 1.06E+35 \\
1310 & 58726.977652833 & 564.2 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.8}_{-0.8}$ & 191 $^{+73}_{-73}$ & 1321 & 7.79 $^{+0.06}_{-0.06}$ & 30.87 $^{+0.04}_{-0.04}$ & 3.49E+37 & 5.03E+34 \\
1311 & 58726.977865494 & 564.5 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.5}_{-0.5}$ & 148 $^{+15}_{-15}$ & 1225 & 17.83 $^{+0.14}_{-0.14}$ & 79.73 $^{+0.07}_{-0.07}$ & 9.01E+37 & 7.55E+34 \\
1312 & 58726.978024001 & 564.6 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.9}_{-0.9}$ & 79 $^{+92}_{-92}$ & 1365 & 6.53 $^{+0.05}_{-0.05}$ & 19.54 $^{+0.05}_{-0.05}$ & 2.21E+37 & 5.11E+34 \\
1313 & 58726.978024225 & 563.6 $^{+0.3}_{-0.3}$ & 2.5 $^{+1.0}_{-1.0}$ & 268 $^{+29}_{-29}$ & 1251 & 3.89 $^{+0.03}_{-0.03}$ & 9.85 $^{+0.03}_{-0.03}$ & 1.11E+37 & 3.37E+34 \\
1314 & 58726.979646113 & 562.4 $^{+1.1}_{-1.1}$ & 4.1 $^{+1.9}_{-1.9}$ & 48 $^{+37}_{-37}$ & 1214 & 5.89 $^{+0.04}_{-0.04}$ & 24.43 $^{+0.08}_{-0.08}$ & 2.76E+37 & 9.37E+34 \\
1315 & 58726.980117945 & 563.3 $^{+1.3}_{-1.3}$ & 4.3 $^{+2.4}_{-2.4}$ & 179 $^{+67}_{-67}$ & 1241 & 3.57 $^{+0.03}_{-0.03}$ & 15.43 $^{+0.07}_{-0.07}$ & 1.74E+37 & 7.44E+34 \\
1316 & 58726.980276062 & 563.8 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.7}_{-0.7}$ & 57 $^{+11}_{-11}$ & 1178 & 9.84 $^{+0.07}_{-0.07}$ & 37.71 $^{+0.05}_{-0.05}$ & 4.26E+37 & 5.89E+34 \\
1317 & 58726.981301009 & 562.5 $^{+1.1}_{-1.1}$ & 7.3 $^{+3.1}_{-3.1}$ & 120 $^{+64}_{-64}$ & 1363 & 6.00 $^{+0.04}_{-0.04}$ & 43.93 $^{+0.14}_{-0.14}$ & 4.96E+37 & 1.56E+35 \\
1318 & 58726.981371676 & 562.9 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.3}_{-0.3}$ & 102 $^{+35}_{-35}$ & 1389 & 12.55 $^{+0.09}_{-0.09}$ & 19.21 $^{+0.02}_{-0.02}$ & 2.17E+37 & 2.77E+34 \\
1319 & 58726.981711975 & 562.9 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.8}_{-0.8}$ & 282 $^{+85}_{-85}$ & 1198 & 7.71 $^{+0.06}_{-0.06}$ & 22.55 $^{+0.04}_{-0.04}$ & 2.55E+37 & 5.05E+34 \\
1320 & 58726.982574644 & 564.0 $^{+1.1}_{-1.1}$ & 3.1 $^{+1.6}_{-1.6}$ & 50 $^{+5}_{-5}$ & 1070 & 4.44 $^{+0.03}_{-0.03}$ & 13.72 $^{+0.05}_{-0.05}$ & 1.55E+37 & 5.88E+34 \\
1321 & 58726.982574879 & 563.3 $^{+1.2}_{-1.2}$ & 7.7 $^{+6.3}_{-6.3}$ & 221 $^{+95}_{-95}$ & 1178 & 2.75 $^{+0.02}_{-0.02}$ & 21.12 $^{+0.13}_{-0.13}$ & 2.39E+37 & 1.50E+35 \\
1322 & 58726.983058004 & 563.2 $^{+1.0}_{-1.0}$ & 3.2 $^{+1.1}_{-1.1}$ & 213 $^{+107}_{-107}$ & 1305 & 8.77 $^{+0.07}_{-0.07}$ & 27.67 $^{+0.07}_{-0.07}$ & 3.13E+37 & 8.17E+34 \\
1323 & 58726.983255055 & 563.2 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.8}_{-1.8}$ & 154 $^{+6}_{-6}$ & 1223 & 8.26 $^{+0.06}_{-0.06}$ & 54.06 $^{+0.11}_{-0.11}$ & 6.11E+37 & 1.27E+35 \\
1324 & 58726.983604886 & 563.0 $^{+1.0}_{-1.0}$ & 9.4 $^{+2.5}_{-2.5}$ & 121 $^{+16}_{-16}$ & 1183 & 8.79 $^{+0.07}_{-0.07}$ & 82.64 $^{+0.16}_{-0.16}$ & 9.34E+37 & 1.84E+35 \\
1325 & 58726.983605125 & 562.8 $^{+1.1}_{-1.1}$ & 1.9 $^{+0.8}_{-0.8}$ & 135 $^{+45}_{-45}$ & 1143 & 4.50 $^{+0.03}_{-0.03}$ & 8.42 $^{+0.03}_{-0.03}$ & 9.52E+36 & 2.93E+34 \\
1326 & 58726.983942516 & 564.6 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.2}_{-0.2}$ & 276 $^{+37}_{-37}$ & 1315 & 99.07 $^{+6.20}_{-6.20}$ & 231.82 $^{+1.05}_{-1.05}$ & 2.48E+38 & 1.13E+36 \\
1327 & 58726.983942518 & 564.6 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.4}_{-0.4}$ & 282 $^{+28}_{-28}$ & 1301 & 21.76 $^{+0.16}_{-0.16}$ & 61.12 $^{+0.51}_{-0.51}$ & 6.54E+37 & 5.50E+35 \\
1328 & 58726.984022572 & 562.8 $^{+1.3}_{-1.3}$ & 3.0 $^{+1.3}_{-1.3}$ & 129 $^{+45}_{-45}$ & 1270 & 4.67 $^{+0.04}_{-0.04}$ & 14.21 $^{+0.05}_{-0.05}$ & 1.61E+37 & 5.18E+34 \\
1329 & 58726.984755347 & 564.3 $^{+1.0}_{-1.0}$ & 5.2 $^{+0.7}_{-0.7}$ & 104 $^{+25}_{-25}$ & 1314 & 11.38 $^{+0.08}_{-0.08}$ & 59.02 $^{+0.06}_{-0.06}$ & 6.67E+37 & 6.98E+34 \\
1330 & 58726.986565724 & 564.3 $^{+1.0}_{-1.0}$ & 8.2 $^{+2.9}_{-2.9}$ & 248 $^{+77}_{-77}$ & 1290 & 5.32 $^{+0.04}_{-0.04}$ & 43.55 $^{+0.11}_{-0.11}$ & 4.92E+37 & 1.29E+35 \\
1331 & 58726.987346271 & 563.5 $^{+1.0}_{-1.0}$ & 5.7 $^{+1.3}_{-1.3}$ & 49 $^{+4}_{-4}$ & 1354 & 8.65 $^{+0.06}_{-0.06}$ & 49.72 $^{+0.09}_{-0.09}$ & 5.62E+37 & 9.75E+34 \\
1332 & 58726.987770409 & 563.1 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.3}_{-0.3}$ & 78 $^{+48}_{-48}$ & 1399 & 11.86 $^{+0.09}_{-0.09}$ & 22.17 $^{+0.03}_{-0.03}$ & 2.51E+37 & 3.04E+34 \\
1333 & 58726.988690561 & 564.2 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.2}_{-0.2}$ & 271 $^{+28}_{-28}$ & 1308 & 104.95 $^{+5.56}_{-5.56}$ & 330.59 $^{+1.11}_{-1.11}$ & 3.54E+38 & 1.19E+36 \\
1334 & 58726.988690571 & 564.2 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.5}_{-0.5}$ & 288 $^{+23}_{-23}$ & 1301 & 17.79 $^{+0.13}_{-0.13}$ & 67.57 $^{+0.56}_{-0.56}$ & 7.23E+37 & 6.05E+35 \\
1335 & 58726.989191557 & 562.3 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.8}_{-0.8}$ & 67 $^{+27}_{-27}$ & 1408 & 6.71 $^{+0.05}_{-0.05}$ & 17.85 $^{+0.04}_{-0.04}$ & 2.02E+37 & 4.70E+34 \\
1336 & 58726.990157398 & 562.6 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.9}_{-1.9}$ & 311 $^{+94}_{-94}$ & 1252 & 7.25 $^{+0.05}_{-0.05}$ & 40.89 $^{+0.10}_{-0.10}$ & 4.62E+37 & 1.14E+35 \\
1337 & 58726.990249449 & 563.6 $^{+1.2}_{-1.2}$ & 4.9 $^{+5.2}_{-5.2}$ & 57 $^{+10}_{-10}$ & 1438 & 2.34 $^{+0.02}_{-0.02}$ & 11.54 $^{+0.09}_{-0.09}$ & 1.30E+37 & 9.93E+34 \\
1338 & 58726.990250338 & 563.2 $^{+1.3}_{-1.3}$ & 8.3 $^{+1.0}_{-1.0}$ & 150 $^{+13}_{-13}$ & 1330 & 34.02 $^{+3.46}_{-3.46}$ & 281.69 $^{+3.46}_{-3.46}$ & 3.02E+38 & 3.70E+36 \\
1339 & 58726.990731945 & 563.1 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.7}_{-0.7}$ & 57 $^{+11}_{-11}$ & 1416 & 7.06 $^{+0.05}_{-0.05}$ & 10.50 $^{+0.04}_{-0.04}$ & 1.19E+37 & 4.03E+34 \\
1340 & 58726.991655108 & 563.5 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.4}_{-0.4}$ & 131 $^{+5}_{-5}$ & 1322 & 8.07 $^{+0.06}_{-0.06}$ & 12.76 $^{+0.02}_{-0.02}$ & 1.44E+37 & 2.71E+34 \\
1341 & 58726.992417681 & 562.4 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.7}_{-0.7}$ & 55 $^{+24}_{-24}$ & 1065 & 9.10 $^{+0.07}_{-0.07}$ & 21.34 $^{+0.05}_{-0.05}$ & 2.41E+37 & 5.13E+34 \\
1342 & 58726.992418026 & 563.4 $^{+1.2}_{-1.2}$ & 5.3 $^{+2.6}_{-2.6}$ & 67 $^{+12}_{-12}$ & 1120 & 5.89 $^{+0.04}_{-0.04}$ & 31.19 $^{+0.11}_{-0.11}$ & 3.52E+37 & 1.26E+35 \\
1343 & 58726.992683140 & 562.9 $^{+1.1}_{-1.1}$ & 1.9 $^{+0.9}_{-0.9}$ & 61 $^{+33}_{-33}$ & 1075 & 5.96 $^{+0.04}_{-0.04}$ & 11.27 $^{+0.04}_{-0.04}$ & 1.27E+37 & 4.32E+34 \\
1344 & 58726.993786584 & 563.2 $^{+1.4}_{-1.4}$ & 11.7 $^{+4.5}_{-4.5}$ & 42 $^{+15}_{-15}$ & 1390 & 5.42 $^{+0.04}_{-0.04}$ & 63.34 $^{+0.18}_{-0.18}$ & 7.16E+37 & 1.99E+35 \\
1345 & 58726.994285196 & 562.7 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.1}_{-1.1}$ & 46 $^{+18}_{-18}$ & 1400 & 10.81 $^{+0.08}_{-0.08}$ & 39.31 $^{+0.08}_{-0.08}$ & 4.44E+37 & 9.43E+34 \\
1346 & 58726.994685695 & 562.7 $^{+1.3}_{-1.3}$ & 6.2 $^{+1.9}_{-1.9}$ & 104 $^{+20}_{-20}$ & 1314 & 10.36 $^{+0.08}_{-0.08}$ & 64.44 $^{+0.14}_{-0.14}$ & 7.28E+37 & 1.62E+35 \\
1347 & 58726.994695640 & 562.7 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 71 $^{+22}_{-22}$ & 1369 & 10.65 $^{+0.08}_{-0.08}$ & 27.80 $^{+0.06}_{-0.06}$ & 3.14E+37 & 6.30E+34 \\
1348 & 58726.995221129 & 563.6 $^{+1.1}_{-1.1}$ & 3.4 $^{+1.2}_{-1.2}$ & 62 $^{+26}_{-26}$ & 1348 & 6.95 $^{+0.05}_{-0.05}$ & 23.40 $^{+0.06}_{-0.06}$ & 2.64E+37 & 6.95E+34 \\
1349 & 58726.995920581 & 563.1 $^{+0.8}_{-0.8}$ & 6.8 $^{+0.8}_{-0.8}$ & 180 $^{+25}_{-25}$ & 1377 & 38.88 $^{+3.73}_{-3.73}$ & 263.22 $^{+2.83}_{-2.83}$ & 2.82E+38 & 3.03E+36 \\
1350 & 58726.995937423 & 563.4 $^{+1.4}_{-1.4}$ & 3.1 $^{+1.3}_{-1.3}$ & 88 $^{+47}_{-47}$ & 1189 & 5.49 $^{+0.04}_{-0.04}$ & 17.21 $^{+0.05}_{-0.05}$ & 1.95E+37 & 5.89E+34 \\
1351 & 58726.996290903 & 564.1 $^{+0.9}_{-0.9}$ & 6.6 $^{+1.9}_{-1.9}$ & 96 $^{+15}_{-15}$ & 1412 & 8.47 $^{+0.06}_{-0.06}$ & 55.68 $^{+0.12}_{-0.12}$ & 6.29E+37 & 1.36E+35 \\
1352 & 58726.996291038 & 563.7 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.6}_{-0.6}$ & 170 $^{+11}_{-11}$ & 1178 & 8.13 $^{+0.06}_{-0.06}$ & 15.83 $^{+0.04}_{-0.04}$ & 1.79E+37 & 4.21E+34 \\
1353 & 58726.996358044 & 562.8 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.7}_{-0.7}$ & 81 $^{+27}_{-27}$ & 1115 & 6.20 $^{+0.05}_{-0.05}$ & 12.27 $^{+0.03}_{-0.03}$ & 1.39E+37 & 3.74E+34 \\
1354 & 58726.996358544 & 562.7 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.9}_{-0.9}$ & 92 $^{+7}_{-7}$ & 1186 & 8.35 $^{+0.06}_{-0.06}$ & 27.73 $^{+0.06}_{-0.06}$ & 3.13E+37 & 6.33E+34 \\
1355 & 58726.996711231 & 563.1 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.5}_{-1.5}$ & 67 $^{+12}_{-12}$ & 1209 & 6.80 $^{+0.05}_{-0.05}$ & 32.92 $^{+0.07}_{-0.07}$ & 3.72E+37 & 8.26E+34 \\
1356 & 58726.996898178 & 562.5 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.5}_{-0.5}$ & 113 $^{+3}_{-3}$ & 1195 & 4.14 $^{+0.03}_{-0.03}$ & 15.47 $^{+0.13}_{-0.13}$ & 1.66E+37 & 1.37E+35 \\
1357 & 58726.996959092 & 563.7 $^{+1.1}_{-1.1}$ & 6.0 $^{+1.4}_{-1.4}$ & 161 $^{+20}_{-20}$ & 1394 & 12.46 $^{+0.09}_{-0.09}$ & 75.07 $^{+0.13}_{-0.13}$ & 8.48E+37 & 1.49E+35 \\
1358 & 58726.997344860 & 563.0 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.3}_{-1.3}$ & 78 $^{+30}_{-30}$ & 1301 & 8.55 $^{+0.06}_{-0.06}$ & 48.62 $^{+0.08}_{-0.08}$ & 5.49E+37 & 9.43E+34 \\
1359 & 58726.997591917 & 564.5 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.6}_{-0.6}$ & 191 $^{+24}_{-24}$ & 1155 & 15.24 $^{+0.11}_{-0.11}$ & 49.63 $^{+0.06}_{-0.06}$ & 5.61E+37 & 7.06E+34 \\
1360 & 58726.997719203 & 564.0 $^{+1.0}_{-1.0}$ & 2.3 $^{+0.5}_{-0.5}$ & 243 $^{+4}_{-4}$ & 1285 & 13.56 $^{+0.10}_{-0.10}$ & 30.78 $^{+0.05}_{-0.05}$ & 3.48E+37 & 5.93E+34 \\
1361 & 58726.998009316 & 563.9 $^{+0.9}_{-0.9}$ & 2.2 $^{+0.7}_{-0.7}$ & 72 $^{+55}_{-55}$ & 1302 & 7.88 $^{+0.06}_{-0.06}$ & 17.41 $^{+0.04}_{-0.04}$ & 1.97E+37 & 4.48E+34 \\
1362 & 58726.998981380 & 563.1 $^{+1.3}_{-1.3}$ & 9.0 $^{+0.8}_{-0.8}$ & 100 $^{+13}_{-13}$ & 1439 & 44.45 $^{+3.25}_{-3.25}$ & 398.72 $^{+2.57}_{-2.57}$ & 4.27E+38 & 2.75E+36 \\
1363 & 58726.998981404 & 563.1 $^{+1.3}_{-1.3}$ & 5.3 $^{+0.8}_{-0.8}$ & 142 $^{+19}_{-19}$ & 1422 & 10.33 $^{+0.08}_{-0.08}$ & 54.88 $^{+0.46}_{-0.46}$ & 5.87E+37 & 4.94E+35 \\
1364 & 58726.998981436 & 563.1 $^{+1.3}_{-1.3}$ & 9.0 $^{+0.8}_{-0.8}$ & 151 $^{+8}_{-8}$ & 1389 & 38.90 $^{+3.20}_{-3.20}$ & 352.05 $^{+2.59}_{-2.59}$ & 3.77E+38 & 2.77E+36 \\
1365 & 58726.999348482 & 565.0 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.5}_{-0.5}$ & 91 $^{+44}_{-44}$ & 1389 & 13.59 $^{+0.10}_{-0.10}$ & 42.49 $^{+0.36}_{-0.36}$ & 4.55E+37 & 3.83E+35 \\
1366 & 58726.999542033 & 563.6 $^{+1.3}_{-1.3}$ & 1.7 $^{+0.4}_{-0.4}$ & 106 $^{+4}_{-4}$ & 1194 & 7.80 $^{+0.06}_{-0.06}$ & 13.32 $^{+0.02}_{-0.02}$ & 1.51E+37 & 2.28E+34 \\
1367 & 58726.999544528 & 563.0 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.4}_{-1.4}$ & 230 $^{+6}_{-6}$ & 1237 & 5.28 $^{+0.04}_{-0.04}$ & 23.21 $^{+0.05}_{-0.05}$ & 2.62E+37 & 6.07E+34 \\
1368 & 58727.000407351 & 565.4 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.6}_{-0.6}$ & 90 $^{+10}_{-10}$ & 1386 & 13.57 $^{+0.10}_{-0.10}$ & 52.70 $^{+0.07}_{-0.07}$ & 5.96E+37 & 7.47E+34 \\
1369 & 58727.000782739 & 563.2 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.8}_{-0.8}$ & 282 $^{+4}_{-4}$ & 1199 & 7.54 $^{+0.06}_{-0.06}$ & 24.68 $^{+0.05}_{-0.05}$ & 2.79E+37 & 5.27E+34 \\
1370 & 58727.000952184 & 563.5 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.6}_{-0.6}$ & 83 $^{+10}_{-10}$ & 1078 & 8.93 $^{+0.07}_{-0.07}$ & 34.35 $^{+0.29}_{-0.29}$ & 3.68E+37 & 3.16E+35 \\
1371 & 58727.001635398 & 563.9 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.3}_{-0.3}$ & 190 $^{+86}_{-86}$ & 1148 & 12.07 $^{+0.09}_{-0.09}$ & 24.33 $^{+0.03}_{-0.03}$ & 2.75E+37 & 3.57E+34 \\
1372 & 58727.001954838 & 563.4 $^{+0.5}_{-0.5}$ & 3.4 $^{+0.5}_{-0.5}$ & 211 $^{+19}_{-19}$ & 1138 & 10.52 $^{+0.08}_{-0.08}$ & 35.79 $^{+0.31}_{-0.31}$ & 3.83E+37 & 3.29E+35 \\
1373 & 58727.001971556 & 563.6 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.7}_{-0.7}$ & 138 $^{+37}_{-37}$ & 1341 & 12.19 $^{+0.09}_{-0.09}$ & 60.96 $^{+0.53}_{-0.53}$ & 6.53E+37 & 5.63E+35 \\
1374 & 58727.002183256 & 563.9 $^{+0.2}_{-0.2}$ & 4.1 $^{+0.6}_{-0.6}$ & 150 $^{+66}_{-66}$ & 1142 & 10.53 $^{+0.08}_{-0.08}$ & 43.25 $^{+0.37}_{-0.37}$ & 4.63E+37 & 3.97E+35 \\
1375 & 58727.002304877 & 562.9 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.6}_{-0.6}$ & 144 $^{+7}_{-7}$ & 1149 & 9.61 $^{+0.07}_{-0.07}$ & 23.21 $^{+0.04}_{-0.04}$ & 2.62E+37 & 4.56E+34 \\
1376 & 58727.002493462 & 561.7 $^{+0.4}_{-0.4}$ & 4.1 $^{+1.1}_{-1.1}$ & 100 $^{+16}_{-16}$ & 1201 & 7.71 $^{+0.06}_{-0.06}$ & 31.40 $^{+0.06}_{-0.06}$ & 3.55E+37 & 7.27E+34 \\
1377 & 58727.003358127 & 562.8 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.0}_{-1.0}$ & 96 $^{+16}_{-16}$ & 1194 & 6.63 $^{+0.05}_{-0.05}$ & 20.58 $^{+0.05}_{-0.05}$ & 2.33E+37 & 5.71E+34 \\
1378 & 58727.004549910 & 564.6 $^{+0.9}_{-0.9}$ & 1.7 $^{+0.9}_{-0.9}$ & 222 $^{+86}_{-86}$ & 1265 & 4.40 $^{+0.03}_{-0.03}$ & 7.29 $^{+0.03}_{-0.03}$ & 8.24E+36 & 3.41E+34 \\
1379 & 58727.004801338 & 564.4 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 155 $^{+18}_{-18}$ & 1386 & 10.41 $^{+0.08}_{-0.08}$ & 41.49 $^{+0.36}_{-0.36}$ & 4.44E+37 & 3.91E+35 \\
1380 & 58727.004922447 & 564.0 $^{+0.7}_{-0.7}$ & 4.3 $^{+0.6}_{-0.6}$ & 111 $^{+9}_{-9}$ & 1072 & 9.89 $^{+0.08}_{-0.08}$ & 42.51 $^{+0.37}_{-0.37}$ & 4.55E+37 & 4.00E+35 \\
1381 & 58727.004986581 & 564.0 $^{+0.1}_{-0.1}$ & 4.6 $^{+0.2}_{-0.2}$ & 129 $^{+30}_{-30}$ & 1421 & 108.43 $^{+4.80}_{-4.80}$ & 503.12 $^{+1.15}_{-1.15}$ & 5.39E+38 & 1.23E+36 \\
1382 & 58727.004986615 & 564.0 $^{+0.1}_{-0.1}$ & 7.0 $^{+1.0}_{-1.0}$ & 477 $^{+13}_{-13}$ & 1245 & 20.22 $^{+0.15}_{-0.15}$ & 142.18 $^{+1.24}_{-1.24}$ & 1.52E+38 & 1.33E+36 \\
1383 & 58727.005661082 & 563.7 $^{+1.2}_{-1.2}$ & 2.3 $^{+1.0}_{-1.0}$ & 104 $^{+47}_{-47}$ & 1376 & 8.16 $^{+0.06}_{-0.06}$ & 18.53 $^{+0.06}_{-0.06}$ & 2.09E+37 & 6.94E+34 \\
1384 & 58727.005982256 & 563.1 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 196 $^{+91}_{-91}$ & 1168 & 2.56 $^{+0.02}_{-0.02}$ & 8.58 $^{+0.08}_{-0.08}$ & 9.19E+36 & 8.21E+34 \\
1385 & 58727.006099033 & 562.9 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.3}_{-0.3}$ & 75 $^{+27}_{-27}$ & 1428 & 3.08 $^{+0.02}_{-0.02}$ & 7.07 $^{+0.06}_{-0.06}$ & 7.57E+36 & 6.74E+34 \\
1386 & 58727.006099120 & 562.9 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.7}_{-0.7}$ & 206 $^{+5}_{-5}$ & 1342 & 8.05 $^{+0.06}_{-0.06}$ & 16.76 $^{+0.04}_{-0.04}$ & 1.89E+37 & 4.62E+34 \\
1387 & 58727.006186014 & 563.2 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.6}_{-1.6}$ & 55 $^{+27}_{-27}$ & 1359 & 6.35 $^{+0.05}_{-0.05}$ & 26.99 $^{+0.08}_{-0.08}$ & 3.05E+37 & 9.14E+34 \\
1388 & 58727.007054522 & 562.5 $^{+1.2}_{-1.2}$ & 3.2 $^{+1.1}_{-1.1}$ & 108 $^{+22}_{-22}$ & 1163 & 8.52 $^{+0.07}_{-0.07}$ & 27.60 $^{+0.08}_{-0.08}$ & 3.12E+37 & 8.57E+34 \\
1389 & 58727.007117006 & 565.7 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.4}_{-0.4}$ & 202 $^{+51}_{-51}$ & 1267 & 69.56 $^{+5.10}_{-5.10}$ & 281.02 $^{+1.78}_{-1.78}$ & 3.01E+38 & 1.91E+36 \\
1390 & 58727.007627626 & 563.2 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.5}_{-1.5}$ & 53 $^{+18}_{-18}$ & 1071 & 7.93 $^{+0.06}_{-0.06}$ & 38.83 $^{+0.09}_{-0.09}$ & 4.39E+37 & 1.03E+35 \\
1391 & 58727.007635608 & 563.7 $^{+1.1}_{-1.1}$ & 4.6 $^{+1.2}_{-1.2}$ & 180 $^{+30}_{-30}$ & 1362 & 12.66 $^{+0.10}_{-0.10}$ & 57.90 $^{+0.12}_{-0.12}$ & 6.54E+37 & 1.34E+35 \\
1392 & 58727.007744850 & 563.2 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.4}_{-1.4}$ & 59 $^{+4}_{-4}$ & 1342 & 8.68 $^{+0.07}_{-0.07}$ & 34.29 $^{+0.09}_{-0.09}$ & 3.87E+37 & 1.05E+35 \\
1393 & 58727.007910474 & 564.8 $^{+0.6}_{-0.6}$ & 5.0 $^{+1.9}_{-1.9}$ & 145 $^{+82}_{-82}$ & 1272 & 7.57 $^{+0.06}_{-0.06}$ & 37.76 $^{+0.11}_{-0.11}$ & 4.27E+37 & 1.29E+35 \\
1394 & 58727.008002282 & 562.8 $^{+1.3}_{-1.3}$ & 7.0 $^{+2.8}_{-2.8}$ & 255 $^{+122}_{-122}$ & 1186 & 6.63 $^{+0.05}_{-0.05}$ & 46.13 $^{+0.15}_{-0.15}$ & 5.21E+37 & 1.66E+35 \\
1395 & 58727.008205988 & 563.3 $^{+1.1}_{-1.1}$ & 11.3 $^{+4.3}_{-4.3}$ & 50 $^{+23}_{-23}$ & 1367 & 7.77 $^{+0.06}_{-0.06}$ & 88.00 $^{+0.26}_{-0.26}$ & 9.94E+37 & 2.93E+35 \\
1396 & 58727.008859891 & 563.2 $^{+1.5}_{-1.5}$ & 13.0 $^{+2.6}_{-2.6}$ & 173 $^{+155}_{-155}$ & 1137 & 17.69 $^{+2.84}_{-2.84}$ & 230.68 $^{+7.30}_{-7.30}$ & 2.47E+38 & 7.81E+36 \\
1397 & 58727.008935493 & 564.9 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.6}_{-0.6}$ & 186 $^{+39}_{-39}$ & 1248 & 12.29 $^{+0.10}_{-0.10}$ & 41.79 $^{+0.06}_{-0.06}$ & 4.72E+37 & 7.02E+34 \\
1398 & 58727.009024749 & 563.6 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.8}_{-0.8}$ & 45 $^{+28}_{-28}$ & 1117 & 9.73 $^{+0.08}_{-0.08}$ & 30.61 $^{+0.06}_{-0.06}$ & 3.46E+37 & 6.87E+34 \\
1399 & 58727.010033933 & 563.0 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.9}_{-0.9}$ & 128 $^{+24}_{-24}$ & 1152 & 12.00 $^{+0.10}_{-0.10}$ & 47.85 $^{+0.09}_{-0.09}$ & 5.41E+37 & 9.86E+34 \\
1400 & 58727.010949919 & 563.8 $^{+0.4}_{-0.4}$ & 4.0 $^{+1.4}_{-1.4}$ & 145 $^{+21}_{-21}$ & 1295 & 7.59 $^{+0.06}_{-0.06}$ & 30.57 $^{+0.08}_{-0.08}$ & 3.45E+37 & 9.34E+34 \\
1401 & 58727.010950055 & 565.1 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.7}_{-0.7}$ & 128 $^{+35}_{-35}$ & 1081 & 7.83 $^{+0.06}_{-0.06}$ & 23.03 $^{+0.05}_{-0.05}$ & 2.60E+37 & 5.26E+34 \\
1402 & 58727.011103518 & 563.5 $^{+1.3}_{-1.3}$ & 9.1 $^{+2.0}_{-2.0}$ & 201 $^{+3}_{-3}$ & 1336 & 8.72 $^{+0.07}_{-0.07}$ & 79.05 $^{+0.14}_{-0.14}$ & 8.93E+37 & 1.61E+35 \\
1403 & 58727.011103661 & 563.3 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.4}_{-1.4}$ & 72 $^{+26}_{-26}$ & 1409 & 7.29 $^{+0.06}_{-0.06}$ & 29.73 $^{+0.08}_{-0.08}$ & 3.36E+37 & 9.17E+34 \\
1404 & 58727.011883685 & 561.4 $^{+0.4}_{-0.4}$ & 7.0 $^{+1.1}_{-1.1}$ & 295 $^{+108}_{-108}$ & 1260 & 9.77 $^{+0.08}_{-0.08}$ & 68.19 $^{+0.08}_{-0.08}$ & 7.71E+37 & 9.45E+34 \\
1405 & 58727.011883998 & 561.7 $^{+1.0}_{-1.0}$ & 5.0 $^{+1.8}_{-1.8}$ & 88 $^{+28}_{-28}$ & 1189 & 7.71 $^{+0.06}_{-0.06}$ & 38.18 $^{+0.11}_{-0.11}$ & 4.31E+37 & 1.24E+35 \\
1406 & 58727.012360955 & 564.7 $^{+1.0}_{-1.0}$ & 5.7 $^{+1.7}_{-1.7}$ & 65 $^{+3}_{-3}$ & 1088 & 4.88 $^{+0.04}_{-0.04}$ & 27.65 $^{+0.07}_{-0.07}$ & 3.12E+37 & 7.57E+34 \\
1407 & 58727.012896632 & 561.2 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.9}_{-0.9}$ & 75 $^{+14}_{-14}$ & 1390 & 10.02 $^{+0.08}_{-0.08}$ & 36.27 $^{+0.07}_{-0.07}$ & 4.10E+37 & 8.44E+34 \\
1408 & 58727.012954540 & 563.1 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.1}_{-1.1}$ & 50 $^{+27}_{-27}$ & 1439 & 10.59 $^{+0.09}_{-0.09}$ & 79.86 $^{+0.73}_{-0.73}$ & 8.55E+37 & 7.85E+35 \\
1409 & 58727.013072516 & 564.5 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.2}_{-0.2}$ & 91 $^{+49}_{-49}$ & 1169 & 124.44 $^{+6.04}_{-6.04}$ & 331.01 $^{+0.91}_{-0.91}$ & 3.54E+38 & 9.70E+35 \\
1410 & 58727.013738146 & 564.5 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.2}_{-0.2}$ & 173 $^{+30}_{-30}$ & 1322 & 109.12 $^{+6.26}_{-6.26}$ & 265.16 $^{+1.00}_{-1.00}$ & 2.84E+38 & 1.07E+36 \\
1411 & 58727.013738151 & 564.5 $^{+0.3}_{-0.3}$ & 2.8 $^{+0.4}_{-0.4}$ & 193 $^{+37}_{-37}$ & 1317 & 21.92 $^{+0.18}_{-0.18}$ & 60.30 $^{+0.56}_{-0.56}$ & 6.46E+37 & 6.00E+35 \\
1412 & 58727.014446362 & 563.9 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.9}_{-1.9}$ & 228 $^{+10}_{-10}$ & 1299 & 5.61 $^{+0.05}_{-0.05}$ & 28.74 $^{+0.09}_{-0.09}$ & 3.25E+37 & 9.85E+34 \\
1413 & 58727.014978881 & 563.6 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.5}_{-0.5}$ & 133 $^{+40}_{-40}$ & 1420 & 12.79 $^{+0.10}_{-0.10}$ & 47.61 $^{+0.45}_{-0.45}$ & 5.10E+37 & 4.79E+35 \\
1414 & 58727.015406564 & 562.8 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.4}_{-0.4}$ & 93 $^{+51}_{-51}$ & 1260 & 10.78 $^{+0.09}_{-0.09}$ & 28.81 $^{+0.27}_{-0.27}$ & 3.08E+37 & 2.91E+35 \\
1415 & 58727.015517316 & 562.5 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.7}_{-1.7}$ & 243 $^{+5}_{-5}$ & 1219 & 6.54 $^{+0.05}_{-0.05}$ & 29.05 $^{+0.09}_{-0.09}$ & 3.28E+37 & 1.01E+35 \\
1416 & 58727.015836106 & 562.4 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.5}_{-0.5}$ & 89 $^{+62}_{-62}$ & 1240 & 11.60 $^{+0.10}_{-0.10}$ & 35.19 $^{+0.05}_{-0.05}$ & 3.98E+37 & 6.01E+34 \\
1417 & 58727.017397320 & 563.1 $^{+0.3}_{-0.3}$ & 1.8 $^{+0.3}_{-0.3}$ & 76 $^{+24}_{-24}$ & 1375 & 14.42 $^{+0.12}_{-0.12}$ & 26.59 $^{+0.04}_{-0.04}$ & 3.00E+37 & 4.37E+34 \\
1418 & 58727.017898597 & 564.4 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.1}_{-1.1}$ & 63 $^{+34}_{-34}$ & 1102 & 7.92 $^{+0.07}_{-0.07}$ & 29.56 $^{+0.08}_{-0.08}$ & 3.34E+37 & 8.56E+34 \\
1419 & 58727.018314966 & 561.2 $^{+0.2}_{-0.2}$ & 3.6 $^{+0.4}_{-0.4}$ & 175 $^{+37}_{-37}$ & 1401 & 52.60 $^{+5.16}_{-5.16}$ & 190.94 $^{+2.17}_{-2.17}$ & 2.04E+38 & 2.32E+36 \\
1420 & 58727.018690402 & 564.5 $^{+1.2}_{-1.2}$ & 5.0 $^{+2.2}_{-2.2}$ & 179 $^{+9}_{-9}$ & 1304 & 7.47 $^{+0.06}_{-0.06}$ & 37.60 $^{+0.14}_{-0.14}$ & 4.25E+37 & 1.58E+35 \\
1421 & 58727.019178288 & 564.4 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.9}_{-0.9}$ & 165 $^{+43}_{-43}$ & 1348 & 10.16 $^{+0.09}_{-0.09}$ & 33.41 $^{+0.08}_{-0.08}$ & 3.78E+37 & 9.19E+34 \\
1422 & 58727.019229234 & 565.2 $^{+0.3}_{-0.3}$ & 3.6 $^{+0.5}_{-0.5}$ & 85 $^{+4}_{-4}$ & 1390 & 15.16 $^{+0.13}_{-0.13}$ & 54.09 $^{+0.53}_{-0.53}$ & 5.79E+37 & 5.68E+35 \\
1423 & 58727.019229256 & 565.2 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.3}_{-0.3}$ & 82 $^{+26}_{-26}$ & 1424 & 81.62 $^{+5.47}_{-5.47}$ & 261.18 $^{+1.42}_{-1.42}$ & 2.80E+38 & 1.52E+36 \\
1424 & 58727.019338336 & 564.5 $^{+0.9}_{-0.9}$ & 4.2 $^{+1.6}_{-1.6}$ & 53 $^{+16}_{-16}$ & 1359 & 7.92 $^{+0.07}_{-0.07}$ & 33.27 $^{+0.11}_{-0.11}$ & 3.76E+37 & 1.21E+35 \\
1425 & 58727.019881039 & 563.7 $^{+1.3}_{-1.3}$ & 4.8 $^{+2.1}_{-2.1}$ & 40 $^{+6}_{-6}$ & 1424 & 5.00 $^{+0.04}_{-0.04}$ & 23.96 $^{+0.09}_{-0.09}$ & 2.71E+37 & 1.01E+35 \\
1426 & 58727.019905036 & 562.4 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.6}_{-0.6}$ & 136 $^{+35}_{-35}$ & 1160 & 8.58 $^{+0.07}_{-0.07}$ & 27.63 $^{+0.05}_{-0.05}$ & 3.12E+37 & 5.20E+34 \\
1427 & 58727.019905293 & 564.0 $^{+1.2}_{-1.2}$ & 8.3 $^{+2.2}_{-2.2}$ & 200 $^{+13}_{-13}$ & 1174 & 7.64 $^{+0.07}_{-0.07}$ & 63.40 $^{+0.14}_{-0.14}$ & 7.16E+37 & 1.61E+35 \\
1428 & 58727.019977069 & 562.7 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.3}_{-0.3}$ & 102 $^{+64}_{-64}$ & 1336 & 21.12 $^{+0.18}_{-0.18}$ & 58.52 $^{+0.05}_{-0.05}$ & 6.61E+37 & 6.01E+34 \\
1429 & 58727.019986210 & 563.4 $^{+1.2}_{-1.2}$ & 5.2 $^{+0.7}_{-0.7}$ & 74 $^{+14}_{-14}$ & 1296 & 6.38 $^{+0.06}_{-0.06}$ & 32.95 $^{+0.33}_{-0.33}$ & 3.53E+37 & 3.48E+35 \\
1430 & 58727.020148996 & 562.9 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.7}_{-0.7}$ & 118 $^{+4}_{-4}$ & 1134 & 7.15 $^{+0.06}_{-0.06}$ & 21.27 $^{+0.04}_{-0.04}$ & 2.40E+37 & 4.69E+34 \\
1431 & 58727.020933828 & 562.8 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.8}_{-0.8}$ & 121 $^{+18}_{-18}$ & 1160 & 6.03 $^{+0.05}_{-0.05}$ & 16.40 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.43E+34 \\
1432 & 58727.021131799 & 563.6 $^{+0.7}_{-0.7}$ & 3.3 $^{+1.0}_{-1.0}$ & 41 $^{+10}_{-10}$ & 1344 & 6.94 $^{+0.06}_{-0.06}$ & 22.95 $^{+0.06}_{-0.06}$ & 2.59E+37 & 6.58E+34 \\
1433 & 58727.021260377 & 565.1 $^{+0.8}_{-0.8}$ & 10.4 $^{+0.8}_{-0.8}$ & 141 $^{+7}_{-7}$ & 1422 & 48.07 $^{+3.12}_{-3.12}$ & 499.45 $^{+2.50}_{-2.50}$ & 5.35E+38 & 2.67E+36 \\
1434 & 58727.021371406 & 563.6 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.2}_{-1.2}$ & 95 $^{+42}_{-42}$ & 1194 & 7.46 $^{+0.07}_{-0.07}$ & 33.80 $^{+0.08}_{-0.08}$ & 3.82E+37 & 9.15E+34 \\
1435 & 58727.021371728 & 564.5 $^{+1.2}_{-1.2}$ & 6.2 $^{+2.2}_{-2.2}$ & 252 $^{+80}_{-80}$ & 1253 & 5.48 $^{+0.05}_{-0.05}$ & 33.75 $^{+0.11}_{-0.11}$ & 3.81E+37 & 1.22E+35 \\
1436 & 58727.021913570 & 563.2 $^{+1.1}_{-1.1}$ & 3.7 $^{+2.3}_{-2.3}$ & 13 $^{+5}_{-5}$ & 1086 & 3.28 $^{+0.03}_{-0.03}$ & 12.01 $^{+0.07}_{-0.07}$ & 1.36E+37 & 7.47E+34 \\
1437 & 58727.021913745 & 563.0 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.5}_{-1.5}$ & 51 $^{+4}_{-4}$ & 1396 & 4.91 $^{+0.04}_{-0.04}$ & 14.43 $^{+0.07}_{-0.07}$ & 1.63E+37 & 7.41E+34 \\
1438 & 58727.022557807 & 564.6 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.4}_{-0.4}$ & 301 $^{+37}_{-37}$ & 1202 & 24.62 $^{+0.22}_{-0.22}$ & 82.04 $^{+0.08}_{-0.08}$ & 9.27E+37 & 9.59E+34 \\
1439 & 58727.023001738 & 563.6 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.8}_{-1.8}$ & 187 $^{+68}_{-68}$ & 1326 & 8.07 $^{+0.07}_{-0.07}$ & 47.70 $^{+0.13}_{-0.13}$ & 5.39E+37 & 1.43E+35 \\
1440 & 58727.023340429 & 563.9 $^{+1.1}_{-1.1}$ & 5.7 $^{+2.6}_{-2.6}$ & 66 $^{+5}_{-5}$ & 1397 & 4.15 $^{+0.04}_{-0.04}$ & 23.72 $^{+0.10}_{-0.10}$ & 2.68E+37 & 1.10E+35 \\
1441 & 58727.023743382 & 562.4 $^{+0.7}_{-0.7}$ & 3.3 $^{+1.0}_{-1.0}$ & 63 $^{+32}_{-32}$ & 1387 & 10.13 $^{+0.09}_{-0.09}$ & 33.66 $^{+0.09}_{-0.09}$ & 3.80E+37 & 9.99E+34 \\
1442 & 58727.024336437 & 563.9 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.3}_{-0.3}$ & 170 $^{+31}_{-31}$ & 1338 & 17.26 $^{+0.15}_{-0.15}$ & 51.26 $^{+0.05}_{-0.05}$ & 5.79E+37 & 5.27E+34 \\
1443 & 58727.024336544 & 564.2 $^{+0.4}_{-0.4}$ & 8.8 $^{+3.7}_{-3.7}$ & 209 $^{+4}_{-4}$ & 1330 & 5.00 $^{+0.04}_{-0.04}$ & 43.99 $^{+0.17}_{-0.17}$ & 4.97E+37 & 1.89E+35 \\
1444 & 58727.024614914 & 562.7 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.7}_{-0.7}$ & 109 $^{+13}_{-13}$ & 1249 & 52.22 $^{+4.67}_{-4.67}$ & 232.38 $^{+3.27}_{-3.27}$ & 2.49E+38 & 3.50E+36 \\
1445 & 58727.024614980 & 562.7 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.0}_{-1.0}$ & 138 $^{+15}_{-15}$ & 1220 & 36.56 $^{+4.78}_{-4.78}$ & 159.77 $^{+4.78}_{-4.78}$ & 1.71E+38 & 5.12E+36 \\
1446 & 58727.024816275 & 563.6 $^{+1.3}_{-1.3}$ & 6.0 $^{+1.1}_{-1.1}$ & 115 $^{+27}_{-27}$ & 1416 & 10.29 $^{+0.09}_{-0.09}$ & 61.95 $^{+0.10}_{-0.10}$ & 7.00E+37 & 1.12E+35 \\
1447 & 58727.024940482 & 564.7 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.8}_{-0.8}$ & 216 $^{+66}_{-66}$ & 1211 & 7.35 $^{+0.07}_{-0.07}$ & 28.60 $^{+0.05}_{-0.05}$ & 3.23E+37 & 6.00E+34 \\
1448 & 58727.025052825 & 562.9 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.6}_{-0.6}$ & 103 $^{+8}_{-8}$ & 1127 & 9.87 $^{+0.09}_{-0.09}$ & 27.59 $^{+0.06}_{-0.06}$ & 3.12E+37 & 6.37E+34 \\
1449 & 58727.025291971 & 563.8 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.9}_{-0.9}$ & 139 $^{+145}_{-145}$ & 1285 & 8.85 $^{+0.08}_{-0.08}$ & 30.48 $^{+0.07}_{-0.07}$ & 3.44E+37 & 8.40E+34 \\
1450 & 58727.025491162 & 563.1 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.7}_{-0.7}$ & 225 $^{+17}_{-17}$ & 1301 & 4.54 $^{+0.04}_{-0.04}$ & 6.83 $^{+0.03}_{-0.03}$ & 7.72E+36 & 3.09E+34 \\
1451 & 58727.025766186 & 564.7 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.7}_{-0.7}$ & 87 $^{+4}_{-4}$ & 1367 & 7.76 $^{+0.07}_{-0.07}$ & 26.45 $^{+0.05}_{-0.05}$ & 2.99E+37 & 5.51E+34 \\
1452 & 58727.026017183 & 564.8 $^{+0.7}_{-0.7}$ & 14.1 $^{+3.8}_{-3.8}$ & 70 $^{+44}_{-44}$ & 1113 & 7.46 $^{+0.07}_{-0.07}$ & 104.79 $^{+0.26}_{-0.26}$ & 1.18E+38 & 2.90E+35 \\
1453 & 58727.026586170 & 563.4 $^{+0.2}_{-0.2}$ & 2.6 $^{+0.2}_{-0.2}$ & 130 $^{+20}_{-20}$ & 1149 & 25.27 $^{+0.23}_{-0.23}$ & 64.43 $^{+0.04}_{-0.04}$ & 7.28E+37 & 4.96E+34 \\
1454 & 58727.026629575 & 564.4 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.1}_{-1.1}$ & 59 $^{+5}_{-5}$ & 1351 & 8.07 $^{+0.07}_{-0.07}$ & 39.85 $^{+0.08}_{-0.08}$ & 4.50E+37 & 9.06E+34 \\
1455 & 58727.027125747 & 563.4 $^{+1.1}_{-1.1}$ & 11.0 $^{+4.8}_{-4.8}$ & 47 $^{+3}_{-3}$ & 1026 & 4.01 $^{+0.04}_{-0.04}$ & 44.18 $^{+0.18}_{-0.18}$ & 4.99E+37 & 2.02E+35 \\
1456 & 58727.027352705 & 564.0 $^{+0.6}_{-0.6}$ & 3.9 $^{+1.1}_{-1.1}$ & 75 $^{+23}_{-23}$ & 1354 & 7.36 $^{+0.07}_{-0.07}$ & 28.46 $^{+0.07}_{-0.07}$ & 3.22E+37 & 8.39E+34 \\
1457 & 58727.027424687 & 563.2 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.6}_{-0.6}$ & 258 $^{+5}_{-5}$ & 1186 & 8.64 $^{+0.08}_{-0.08}$ & 24.82 $^{+0.05}_{-0.05}$ & 2.80E+37 & 5.23E+34 \\
1458 & 58727.027567391 & 564.3 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.2}_{-0.2}$ & 249 $^{+34}_{-34}$ & 1231 & 109.44 $^{+4.69}_{-4.69}$ & 519.84 $^{+1.08}_{-1.08}$ & 5.56E+38 & 1.15E+36 \\
1459 & 58727.027748192 & 562.9 $^{+0.2}_{-0.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 344 $^{+28}_{-28}$ & 1215 & 13.53 $^{+0.12}_{-0.12}$ & 53.84 $^{+0.56}_{-0.56}$ & 5.76E+37 & 6.04E+35 \\
1460 & 58727.027832134 & 564.4 $^{+0.9}_{-0.9}$ & 5.1 $^{+1.7}_{-1.7}$ & 74 $^{+10}_{-10}$ & 1407 & 5.88 $^{+0.05}_{-0.05}$ & 30.01 $^{+0.09}_{-0.09}$ & 3.39E+37 & 1.02E+35 \\
1461 & 58727.028179432 & 562.6 $^{+0.3}_{-0.3}$ & 2.2 $^{+0.7}_{-0.7}$ & 68 $^{+22}_{-22}$ & 1435 & 6.27 $^{+0.06}_{-0.06}$ & 13.75 $^{+0.04}_{-0.04}$ & 1.55E+37 & 4.88E+34 \\
1462 & 58727.028194730 & 563.6 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.1}_{-1.1}$ & 289 $^{+126}_{-126}$ & 1250 & 7.57 $^{+0.07}_{-0.07}$ & 31.93 $^{+0.07}_{-0.07}$ & 3.61E+37 & 8.32E+34 \\
1463 & 58727.028235994 & 564.4 $^{+0.7}_{-0.7}$ & 2.9 $^{+1.4}_{-1.4}$ & 141 $^{+229}_{-229}$ & 1216 & 5.34 $^{+0.05}_{-0.05}$ & 15.29 $^{+0.07}_{-0.07}$ & 1.73E+37 & 7.71E+34 \\
1464 & 58727.028641840 & 563.1 $^{+1.2}_{-1.2}$ & 6.2 $^{+0.9}_{-0.9}$ & 48 $^{+18}_{-18}$ & 1358 & 9.16 $^{+0.09}_{-0.09}$ & 56.47 $^{+0.60}_{-0.60}$ & 6.04E+37 & 6.42E+35 \\
1465 & 58727.029080594 & 563.9 $^{+1.0}_{-1.0}$ & 4.4 $^{+1.4}_{-1.4}$ & 130 $^{+21}_{-21}$ & 1352 & 9.01 $^{+0.08}_{-0.08}$ & 39.30 $^{+0.12}_{-0.12}$ & 4.44E+37 & 1.33E+35 \\
1466 & 58727.029877117 & 563.3 $^{+1.3}_{-1.3}$ & 5.1 $^{+0.7}_{-0.7}$ & 229 $^{+63}_{-63}$ & 1203 & 6.88 $^{+0.06}_{-0.06}$ & 34.89 $^{+0.37}_{-0.37}$ & 3.74E+37 & 3.98E+35 \\
1467 & 58727.029975764 & 564.7 $^{+0.8}_{-0.8}$ & 9.9 $^{+2.5}_{-2.5}$ & 61 $^{+10}_{-10}$ & 1292 & 9.96 $^{+0.09}_{-0.09}$ & 98.81 $^{+0.23}_{-0.23}$ & 1.12E+38 & 2.60E+35 \\
1468 & 58727.029976044 & 562.6 $^{+0.6}_{-0.6}$ & 15.9 $^{+4.4}_{-4.4}$ & 88 $^{+13}_{-13}$ & 1053 & 9.66 $^{+0.09}_{-0.09}$ & 153.14 $^{+0.40}_{-0.40}$ & 1.73E+38 & 4.57E+35 \\
1469 & 58727.030021804 & 563.2 $^{+0.9}_{-0.9}$ & 4.1 $^{+2.2}_{-2.2}$ & 57 $^{+29}_{-29}$ & 1115 & 5.27 $^{+0.05}_{-0.05}$ & 21.73 $^{+0.11}_{-0.11}$ & 2.46E+37 & 1.22E+35 \\
1470 & 58727.030363587 & 563.6 $^{+1.4}_{-1.4}$ & 3.6 $^{+0.5}_{-0.5}$ & 190 $^{+12}_{-12}$ & 1394 & 13.24 $^{+0.12}_{-0.12}$ & 47.45 $^{+0.51}_{-0.51}$ & 5.08E+37 & 5.44E+35 \\
1471 & 58727.030757172 & 563.0 $^{+1.1}_{-1.1}$ & 6.6 $^{+3.7}_{-3.7}$ & 118 $^{+5}_{-5}$ & 1290 & 4.79 $^{+0.04}_{-0.04}$ & 31.61 $^{+0.16}_{-0.16}$ & 3.57E+37 & 1.86E+35 \\
1472 & 58727.030822807 & 563.2 $^{+1.1}_{-1.1}$ & 4.3 $^{+1.5}_{-1.5}$ & 117 $^{+143}_{-143}$ & 1179 & 6.67 $^{+0.06}_{-0.06}$ & 28.61 $^{+0.10}_{-0.10}$ & 3.23E+37 & 1.09E+35 \\
1473 & 58727.030856200 & 562.0 $^{+0.8}_{-0.8}$ & 8.0 $^{+1.2}_{-1.2}$ & 58 $^{+34}_{-34}$ & 1355 & 6.46 $^{+0.06}_{-0.06}$ & 51.73 $^{+0.56}_{-0.56}$ & 5.54E+37 & 5.99E+35 \\
1474 & 58727.031250845 & 562.6 $^{+1.2}_{-1.2}$ & 8.5 $^{+3.4}_{-3.4}$ & 56 $^{+30}_{-30}$ & 1429 & 6.75 $^{+0.06}_{-0.06}$ & 57.64 $^{+0.22}_{-0.22}$ & 6.51E+37 & 2.43E+35 \\
1475 & 58727.032131927 & 564.1 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.8}_{-0.8}$ & 122 $^{+64}_{-64}$ & 1385 & 6.15 $^{+0.06}_{-0.06}$ & 18.27 $^{+0.05}_{-0.05}$ & 2.06E+37 & 5.63E+34 \\
1476 & 58727.032132485 & 563.7 $^{+0.9}_{-0.9}$ & 6.0 $^{+2.4}_{-2.4}$ & 288 $^{+44}_{-44}$ & 1247 & 6.23 $^{+0.06}_{-0.06}$ & 37.63 $^{+0.15}_{-0.15}$ & 4.25E+37 & 1.66E+35 \\
1477 & 58727.032132576 & 563.8 $^{+1.1}_{-1.1}$ & 4.9 $^{+0.7}_{-0.7}$ & 64 $^{+46}_{-46}$ & 1378 & 8.48 $^{+0.08}_{-0.08}$ & 41.29 $^{+0.45}_{-0.45}$ & 4.42E+37 & 4.77E+35 \\
1478 & 58727.032132729 & 563.1 $^{+1.4}_{-1.4}$ & 5.9 $^{+2.1}_{-2.1}$ & 66 $^{+9}_{-9}$ & 1082 & 6.49 $^{+0.06}_{-0.06}$ & 38.26 $^{+0.13}_{-0.13}$ & 4.32E+37 & 1.45E+35 \\
1479 & 58727.032177507 & 562.5 $^{+1.0}_{-1.0}$ & 10.3 $^{+2.8}_{-2.8}$ & 140 $^{+13}_{-13}$ & 1386 & 8.81 $^{+0.08}_{-0.08}$ & 90.88 $^{+0.23}_{-0.23}$ & 1.03E+38 & 2.65E+35 \\
1480 & 58727.032233736 & 564.5 $^{+0.5}_{-0.5}$ & 2.2 $^{+0.6}_{-0.6}$ & 48 $^{+28}_{-28}$ & 1426 & 6.73 $^{+0.07}_{-0.07}$ & 15.05 $^{+0.04}_{-0.04}$ & 1.70E+37 & 4.68E+34 \\
1481 & 58727.032505948 & 563.3 $^{+1.1}_{-1.1}$ & 1.9 $^{+0.6}_{-0.6}$ & 62 $^{+20}_{-20}$ & 1428 & 7.37 $^{+0.07}_{-0.07}$ & 13.85 $^{+0.04}_{-0.04}$ & 1.57E+37 & 4.83E+34 \\
1482 & 58727.032516475 & 563.1 $^{+1.3}_{-1.3}$ & 6.3 $^{+3.0}_{-3.0}$ & 84 $^{+26}_{-26}$ & 1400 & 5.60 $^{+0.05}_{-0.05}$ & 35.56 $^{+0.16}_{-0.16}$ & 4.02E+37 & 1.81E+35 \\
1483 & 58727.032742824 & 561.3 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.2}_{-0.2}$ & 160 $^{+12}_{-12}$ & 1410 & 73.50 $^{+6.34}_{-6.34}$ & 172.72 $^{+1.59}_{-1.59}$ & 1.85E+38 & 1.70E+36 \\
1484 & 58727.032742834 & 561.3 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.4}_{-0.4}$ & 166 $^{+15}_{-15}$ & 1403 & 17.21 $^{+0.16}_{-0.16}$ & 44.22 $^{+0.48}_{-0.48}$ & 4.73E+37 & 5.16E+35 \\
1485 & 58727.034372875 & 565.5 $^{+0.4}_{-0.4}$ & 3.7 $^{+1.2}_{-1.2}$ & 73 $^{+16}_{-16}$ & 1397 & 9.59 $^{+0.09}_{-0.09}$ & 35.39 $^{+0.12}_{-0.12}$ & 4.00E+37 & 1.30E+35 \\
1486 & 58727.034759073 & 564.0 $^{+0.7}_{-0.7}$ & 5.6 $^{+1.3}_{-1.3}$ & 96 $^{+38}_{-38}$ & 1303 & 7.12 $^{+0.07}_{-0.07}$ & 39.70 $^{+0.09}_{-0.09}$ & 4.49E+37 & 1.00E+35 \\
1487 & 58727.035360335 & 562.7 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.5}_{-0.5}$ & 58 $^{+33}_{-33}$ & 1375 & 9.55 $^{+0.09}_{-0.09}$ & 17.70 $^{+0.05}_{-0.05}$ & 2.00E+37 & 5.33E+34 \\
1488 & 58727.035727992 & 561.9 $^{+1.4}_{-1.4}$ & 4.7 $^{+1.6}_{-1.6}$ & 165 $^{+75}_{-75}$ & 1325 & 6.76 $^{+0.07}_{-0.07}$ & 31.73 $^{+0.10}_{-0.10}$ & 3.59E+37 & 1.18E+35 \\
1489 & 58727.035824755 & 561.4 $^{+0.8}_{-0.8}$ & 5.3 $^{+0.8}_{-0.8}$ & 110 $^{+18}_{-18}$ & 1207 & 10.05 $^{+0.10}_{-0.10}$ & 53.09 $^{+0.59}_{-0.59}$ & 5.68E+37 & 6.34E+35 \\
1490 & 58727.035824814 & 561.4 $^{+0.8}_{-0.8}$ & 6.7 $^{+0.8}_{-0.8}$ & 141 $^{+18}_{-18}$ & 1207 & 40.16 $^{+4.07}_{-4.07}$ & 270.28 $^{+3.30}_{-3.30}$ & 2.89E+38 & 3.53E+36 \\
1491 & 58727.036269515 & 562.5 $^{+1.3}_{-1.3}$ & 9.2 $^{+2.2}_{-2.2}$ & 93 $^{+45}_{-45}$ & 1325 & 10.27 $^{+0.10}_{-0.10}$ & 94.51 $^{+0.22}_{-0.22}$ & 1.07E+38 & 2.46E+35 \\
1492 & 58727.036895452 & 562.4 $^{+0.9}_{-0.9}$ & 3.2 $^{+1.1}_{-1.1}$ & 60 $^{+9}_{-9}$ & 1405 & 5.77 $^{+0.06}_{-0.06}$ & 18.55 $^{+0.06}_{-0.06}$ & 2.10E+37 & 6.82E+34 \\
1493 & 58727.036920692 & 565.1 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.5}_{-0.5}$ & 130 $^{+12}_{-12}$ & 1410 & 55.87 $^{+5.27}_{-5.27}$ & 233.54 $^{+2.42}_{-2.42}$ & 2.50E+38 & 2.60E+36 \\
1494 & 58727.036982479 & 562.6 $^{+1.4}_{-1.4}$ & 6.0 $^{+1.3}_{-1.3}$ & 70 $^{+48}_{-48}$ & 1202 & 10.16 $^{+0.10}_{-0.10}$ & 60.80 $^{+0.13}_{-0.13}$ & 6.87E+37 & 1.47E+35 \\
1495 & 58727.037071914 & 562.8 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.7}_{-0.7}$ & 108 $^{+27}_{-27}$ & 1332 & 11.02 $^{+0.11}_{-0.11}$ & 40.84 $^{+0.08}_{-0.08}$ & 4.61E+37 & 9.09E+34 \\
1496 & 58727.037326508 & 562.7 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.3}_{-1.3}$ & 51 $^{+23}_{-23}$ & 1388 & 7.47 $^{+0.07}_{-0.07}$ & 47.09 $^{+0.09}_{-0.09}$ & 5.32E+37 & 1.06E+35 \\
1497 & 58727.037897042 & 563.1 $^{+1.3}_{-1.3}$ & 5.7 $^{+1.7}_{-1.7}$ & 159 $^{+4}_{-4}$ & 1221 & 8.34 $^{+0.08}_{-0.08}$ & 47.71 $^{+0.14}_{-0.14}$ & 5.39E+37 & 1.57E+35 \\
1498 & 58727.038379712 & 563.7 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.5}_{-0.5}$ & 60 $^{+36}_{-36}$ & 1365 & 13.57 $^{+0.14}_{-0.14}$ & 39.10 $^{+0.06}_{-0.06}$ & 4.42E+37 & 7.14E+34 \\
1499 & 58727.040099734 & 562.3 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.0}_{-1.0}$ & 101 $^{+30}_{-30}$ & 1151 & 7.13 $^{+0.07}_{-0.07}$ & 32.42 $^{+0.07}_{-0.07}$ & 3.66E+37 & 8.18E+34 \\
1500 & 58727.040347148 & 563.6 $^{+0.9}_{-0.9}$ & 11.0 $^{+0.8}_{-0.8}$ & 131 $^{+11}_{-11}$ & 1431 & 52.06 $^{+3.23}_{-3.23}$ & 575.26 $^{+2.68}_{-2.68}$ & 6.16E+38 & 2.87E+36 \\
1501 & 58727.040806787 & 562.9 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.4}_{-1.4}$ & 71 $^{+33}_{-33}$ & 1370 & 6.26 $^{+0.07}_{-0.07}$ & 29.27 $^{+0.09}_{-0.09}$ & 3.31E+37 & 1.00E+35 \\
1502 & 58727.042465483 & 563.8 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.8}_{-0.8}$ & 61 $^{+23}_{-23}$ & 1259 & 9.37 $^{+0.10}_{-0.10}$ & 34.00 $^{+0.07}_{-0.07}$ & 3.84E+37 & 8.39E+34 \\
1503 & 58727.042716939 & 562.7 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.4}_{-1.4}$ & 197 $^{+57}_{-57}$ & 1247 & 7.98 $^{+0.08}_{-0.08}$ & 39.27 $^{+0.11}_{-0.11}$ & 4.44E+37 & 1.28E+35 \\
1504 & 58727.043741382 & 563.1 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.5}_{-1.5}$ & 108 $^{+62}_{-62}$ & 1199 & 5.48 $^{+0.06}_{-0.06}$ & 26.12 $^{+0.09}_{-0.09}$ & 2.95E+37 & 9.65E+34 \\
1505 & 58727.043786897 & 563.7 $^{+1.4}_{-1.4}$ & 5.2 $^{+0.7}_{-0.7}$ & 113 $^{+23}_{-23}$ & 1115 & 6.01 $^{+0.06}_{-0.06}$ & 31.23 $^{+0.37}_{-0.37}$ & 3.34E+37 & 4.01E+35 \\
1506 & 58727.043994915 & 562.9 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.1}_{-1.1}$ & 113 $^{+4}_{-4}$ & 1360 & 6.10 $^{+0.06}_{-0.06}$ & 24.21 $^{+0.07}_{-0.07}$ & 2.74E+37 & 7.77E+34 \\
1507 & 58727.044023842 & 563.3 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.1}_{-1.1}$ & 70 $^{+17}_{-17}$ & 1365 & 8.51 $^{+0.09}_{-0.09}$ & 36.61 $^{+0.10}_{-0.10}$ & 4.14E+37 & 1.10E+35 \\
1508 & 58727.044284573 & 563.1 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.9}_{-0.9}$ & 123 $^{+45}_{-45}$ & 1126 & 8.69 $^{+0.09}_{-0.09}$ & 56.82 $^{+0.68}_{-0.68}$ & 6.08E+37 & 7.29E+35 \\
1509 & 58727.044979132 & 562.1 $^{+0.8}_{-0.8}$ & 2.1 $^{+0.3}_{-0.3}$ & 151 $^{+16}_{-16}$ & 1394 & 19.69 $^{+0.21}_{-0.21}$ & 41.34 $^{+0.50}_{-0.50}$ & 4.43E+37 & 5.35E+35 \\
1510 & 58727.045768341 & 561.8 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.7}_{-0.7}$ & 110 $^{+7}_{-7}$ & 1235 & 9.56 $^{+0.10}_{-0.10}$ & 30.89 $^{+0.07}_{-0.07}$ & 3.49E+37 & 7.86E+34 \\
1511 & 58727.045800858 & 562.9 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.5}_{-0.5}$ & 51 $^{+14}_{-14}$ & 1126 & 7.36 $^{+0.08}_{-0.08}$ & 17.76 $^{+0.04}_{-0.04}$ & 2.01E+37 & 4.64E+34 \\
1512 & 58727.046173325 & 563.0 $^{+1.4}_{-1.4}$ & 4.7 $^{+1.3}_{-1.3}$ & 229 $^{+4}_{-4}$ & 1213 & 7.15 $^{+0.08}_{-0.08}$ & 33.67 $^{+0.10}_{-0.10}$ & 3.80E+37 & 1.16E+35 \\
1513 & 58727.046327486 & 561.4 $^{+0.7}_{-0.7}$ & 1.8 $^{+0.2}_{-0.2}$ & 115 $^{+33}_{-33}$ & 1388 & 13.51 $^{+0.14}_{-0.14}$ & 23.63 $^{+0.04}_{-0.04}$ & 2.67E+37 & 4.04E+34 \\
1514 & 58727.046327914 & 562.9 $^{+1.5}_{-1.5}$ & 7.7 $^{+2.6}_{-2.6}$ & 110 $^{+29}_{-29}$ & 1185 & 5.09 $^{+0.06}_{-0.06}$ & 39.05 $^{+0.14}_{-0.14}$ & 4.41E+37 & 1.61E+35 \\
1515 & 58727.046400269 & 563.4 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.8}_{-1.8}$ & 46 $^{+53}_{-53}$ & 1155 & 6.57 $^{+0.07}_{-0.07}$ & 42.00 $^{+0.13}_{-0.13}$ & 4.75E+37 & 1.48E+35 \\
1516 & 58727.046406476 & 563.6 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.0}_{-1.0}$ & 109 $^{+55}_{-55}$ & 1386 & 7.71 $^{+0.08}_{-0.08}$ & 31.93 $^{+0.08}_{-0.08}$ & 3.61E+37 & 9.18E+34 \\
1517 & 58727.046835738 & 562.9 $^{+0.3}_{-0.3}$ & 3.5 $^{+0.8}_{-0.8}$ & 114 $^{+40}_{-40}$ & 1189 & 6.66 $^{+0.07}_{-0.07}$ & 22.98 $^{+0.06}_{-0.06}$ & 2.60E+37 & 6.49E+34 \\
1518 & 58727.047426292 & 563.4 $^{+1.3}_{-1.3}$ & 6.8 $^{+1.0}_{-1.0}$ & 63 $^{+19}_{-19}$ & 1317 & 7.18 $^{+0.08}_{-0.08}$ & 49.15 $^{+0.08}_{-0.08}$ & 5.55E+37 & 9.13E+34 \\
1519 & 58727.047915730 & 563.0 $^{+0.9}_{-0.9}$ & 2.5 $^{+0.4}_{-0.4}$ & 61 $^{+5}_{-5}$ & 1423 & 8.02 $^{+0.09}_{-0.09}$ & 20.11 $^{+0.04}_{-0.04}$ & 2.27E+37 & 4.22E+34 \\
1520 & 58727.048897857 & 563.7 $^{+1.1}_{-1.1}$ & 7.5 $^{+1.1}_{-1.1}$ & 104 $^{+24}_{-24}$ & 1244 & 13.77 $^{+0.15}_{-0.15}$ & 103.58 $^{+1.29}_{-1.29}$ & 1.11E+38 & 1.38E+36 \\
1521 & 58727.048897879 & 563.7 $^{+1.1}_{-1.1}$ & 7.6 $^{+0.7}_{-0.7}$ & 159 $^{+15}_{-15}$ & 1202 & 50.71 $^{+4.07}_{-4.07}$ & 386.92 $^{+2.93}_{-2.93}$ & 4.14E+38 & 3.14E+36 \\
1522 & 58727.049734195 & 563.0 $^{+1.1}_{-1.1}$ & 10.5 $^{+4.0}_{-4.0}$ & 81 $^{+12}_{-12}$ & 1186 & 4.68 $^{+0.05}_{-0.05}$ & 49.03 $^{+0.20}_{-0.20}$ & 5.54E+37 & 2.31E+35 \\
1523 & 58727.049825802 & 563.1 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.6}_{-0.6}$ & 91 $^{+16}_{-16}$ & 1191 & 11.60 $^{+0.13}_{-0.13}$ & 37.38 $^{+0.08}_{-0.08}$ & 4.22E+37 & 8.85E+34 \\
1524 & 58727.049834906 & 563.0 $^{+1.2}_{-1.2}$ & 7.8 $^{+1.9}_{-1.9}$ & 61 $^{+4}_{-4}$ & 1411 & 7.50 $^{+0.08}_{-0.08}$ & 58.59 $^{+0.16}_{-0.16}$ & 6.62E+37 & 1.77E+35 \\
1525 & 58727.050883468 & 563.3 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.4}_{-0.4}$ & 148 $^{+41}_{-41}$ & 1375 & 14.26 $^{+0.16}_{-0.16}$ & 34.42 $^{+0.06}_{-0.06}$ & 3.89E+37 & 6.87E+34 \\
1526 & 58727.050884449 & 563.7 $^{+1.1}_{-1.1}$ & 1.8 $^{+0.5}_{-0.5}$ & 86 $^{+4}_{-4}$ & 1103 & 5.88 $^{+0.07}_{-0.07}$ & 10.44 $^{+0.03}_{-0.03}$ & 1.18E+37 & 3.87E+34 \\
1527 & 58727.051567406 & 563.3 $^{+0.7}_{-0.7}$ & 5.4 $^{+2.4}_{-2.4}$ & 163 $^{+8}_{-8}$ & 1290 & 5.03 $^{+0.06}_{-0.06}$ & 27.03 $^{+0.13}_{-0.13}$ & 3.05E+37 & 1.51E+35 \\
1528 & 58727.051712645 & 564.5 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.6}_{-0.6}$ & 108 $^{+4}_{-4}$ & 1171 & 9.17 $^{+0.10}_{-0.10}$ & 23.85 $^{+0.06}_{-0.06}$ & 2.70E+37 & 6.35E+34 \\
1529 & 58727.051782320 & 561.9 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.4}_{-0.4}$ & 107 $^{+25}_{-25}$ & 1177 & 57.89 $^{+6.71}_{-6.71}$ & 172.51 $^{+2.82}_{-2.82}$ & 1.85E+38 & 3.02E+36 \\
1530 & 58727.051782332 & 563.2 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.3}_{-0.3}$ & 159 $^{+28}_{-28}$ & 1118 & 15.23 $^{+0.17}_{-0.17}$ & 46.86 $^{+0.05}_{-0.05}$ & 5.29E+37 & 5.80E+34 \\
1531 & 58727.051900207 & 563.5 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.5}_{-0.5}$ & 92 $^{+37}_{-37}$ & 1136 & 10.70 $^{+0.12}_{-0.12}$ & 25.73 $^{+0.06}_{-0.06}$ & 2.91E+37 & 6.39E+34 \\
1532 & 58727.052354302 & 562.9 $^{+1.3}_{-1.3}$ & 2.9 $^{+1.0}_{-1.0}$ & 42 $^{+4}_{-4}$ & 1319 & 3.66 $^{+0.04}_{-0.04}$ & 10.69 $^{+0.04}_{-0.04}$ & 1.21E+37 & 4.43E+34 \\
1533 & 58727.052812626 & 564.6 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.2}_{-0.2}$ & 88 $^{+18}_{-18}$ & 1268 & 13.89 $^{+0.16}_{-0.16}$ & 33.76 $^{+0.04}_{-0.04}$ & 3.82E+37 & 4.19E+34 \\
1534 & 58727.053343406 & 562.1 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.6}_{-0.6}$ & 60 $^{+22}_{-22}$ & 1123 & 8.34 $^{+0.10}_{-0.10}$ & 33.39 $^{+0.06}_{-0.06}$ & 3.77E+37 & 6.54E+34 \\
1535 & 58727.053859007 & 565.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.9}_{-0.9}$ & 193 $^{+6}_{-6}$ & 1246 & 8.04 $^{+0.09}_{-0.09}$ & 33.21 $^{+0.08}_{-0.08}$ & 3.75E+37 & 9.17E+34 \\
1536 & 58727.054061900 & 564.0 $^{+1.1}_{-1.1}$ & 9.4 $^{+2.2}_{-2.2}$ & 135 $^{+65}_{-65}$ & 1235 & 7.51 $^{+0.09}_{-0.09}$ & 70.78 $^{+0.19}_{-0.19}$ & 8.00E+37 & 2.09E+35 \\
1537 & 58727.054799029 & 560.7 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 88 $^{+9}_{-9}$ & 1280 & 7.29 $^{+0.08}_{-0.08}$ & 25.60 $^{+0.33}_{-0.33}$ & 2.74E+37 & 3.57E+35 \\
1538 & 58727.055044790 & 563.1 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 77 $^{+53}_{-53}$ & 1239 & 13.69 $^{+0.16}_{-0.16}$ & 48.05 $^{+0.08}_{-0.08}$ & 5.43E+37 & 9.03E+34 \\
1539 & 58727.055049859 & 562.9 $^{+1.3}_{-1.3}$ & 9.3 $^{+3.2}_{-3.2}$ & 87 $^{+18}_{-18}$ & 1363 & 5.40 $^{+0.06}_{-0.06}$ & 50.05 $^{+0.20}_{-0.20}$ & 5.66E+37 & 2.24E+35 \\
1540 & 58727.055078812 & 561.3 $^{+0.7}_{-0.7}$ & 4.3 $^{+1.0}_{-1.0}$ & 76 $^{+65}_{-65}$ & 1319 & 7.97 $^{+0.09}_{-0.09}$ & 33.95 $^{+0.09}_{-0.09}$ & 3.84E+37 & 1.00E+35 \\
1541 & 58727.055347209 & 562.8 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.5}_{-0.5}$ & 94 $^{+37}_{-37}$ & 1117 & 10.82 $^{+0.12}_{-0.12}$ & 31.64 $^{+0.06}_{-0.06}$ & 3.58E+37 & 7.01E+34 \\
1542 & 58727.056655717 & 562.4 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.4}_{-0.4}$ & 55 $^{+15}_{-15}$ & 1415 & 11.09 $^{+0.13}_{-0.13}$ & 26.69 $^{+0.05}_{-0.05}$ & 3.02E+37 & 5.96E+34 \\
1543 & 58727.057515019 & 563.2 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.2}_{-1.2}$ & 136 $^{+46}_{-46}$ & 1292 & 6.69 $^{+0.08}_{-0.08}$ & 26.69 $^{+0.09}_{-0.09}$ & 3.02E+37 & 1.03E+35 \\
1544 & 58727.058190707 & 561.7 $^{+0.4}_{-0.4}$ & 3.7 $^{+1.2}_{-1.2}$ & 140 $^{+66}_{-66}$ & 1341 & 4.96 $^{+0.06}_{-0.06}$ & 18.56 $^{+0.07}_{-0.07}$ & 2.10E+37 & 8.33E+34 \\
1545 & 58727.058798601 & 562.4 $^{+0.9}_{-0.9}$ & 4.3 $^{+0.6}_{-0.6}$ & 77 $^{+46}_{-46}$ & 1214 & 14.16 $^{+0.17}_{-0.17}$ & 60.20 $^{+0.81}_{-0.81}$ & 6.44E+37 & 8.64E+35 \\
1546 & 58727.058798609 & 562.4 $^{+0.9}_{-0.9}$ & 5.9 $^{+0.6}_{-0.6}$ & 121 $^{+40}_{-40}$ & 1134 & 54.54 $^{+5.04}_{-5.04}$ & 322.33 $^{+3.28}_{-3.28}$ & 3.45E+38 & 3.51E+36 \\
1547 & 58727.059839151 & 563.2 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.5}_{-1.5}$ & 255 $^{+7}_{-7}$ & 1315 & 6.48 $^{+0.08}_{-0.08}$ & 33.37 $^{+0.12}_{-0.12}$ & 3.77E+37 & 1.32E+35 \\
1548 & 58727.062752172 & 565.8 $^{+0.1}_{-0.1}$ & 3.1 $^{+0.3}_{-0.3}$ & 437 $^{+26}_{-26}$ & 1235 & 84.97 $^{+6.70}_{-6.70}$ & 265.96 $^{+2.01}_{-2.01}$ & 2.85E+38 & 2.15E+36 \\
1549 & 58727.064838683 & 560.5 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.6}_{-0.6}$ & 95 $^{+29}_{-29}$ & 1257 & 8.79 $^{+0.11}_{-0.11}$ & 26.68 $^{+0.06}_{-0.06}$ & 3.01E+37 & 7.16E+34 \\
1550 & 58727.065057165 & 562.5 $^{+1.3}_{-1.3}$ & 8.5 $^{+2.9}_{-2.9}$ & 146 $^{+5}_{-5}$ & 1307 & 7.19 $^{+0.09}_{-0.09}$ & 60.94 $^{+0.26}_{-0.26}$ & 6.89E+37 & 2.95E+35 \\
1551 & 58727.065057579 & 564.4 $^{+1.1}_{-1.1}$ & 8.8 $^{+1.7}_{-1.7}$ & 95 $^{+41}_{-41}$ & 1110 & 9.98 $^{+0.12}_{-0.12}$ & 88.25 $^{+0.21}_{-0.21}$ & 9.97E+37 & 2.37E+35 \\
1552 & 58727.065656459 & 562.9 $^{+1.7}_{-1.7}$ & 5.8 $^{+1.7}_{-1.7}$ & 66 $^{+4}_{-4}$ & 1418 & 7.00 $^{+0.09}_{-0.09}$ & 40.95 $^{+0.15}_{-0.15}$ & 4.63E+37 & 1.69E+35 \\
1553 & 58727.067068779 & 564.8 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.8}_{-0.8}$ & 239 $^{+30}_{-30}$ & 1277 & 7.40 $^{+0.09}_{-0.09}$ & 26.66 $^{+0.07}_{-0.07}$ & 3.01E+37 & 8.23E+34 \\
1554 & 58727.067315271 & 564.7 $^{+0.3}_{-0.3}$ & 4.5 $^{+0.3}_{-0.3}$ & 340 $^{+17}_{-17}$ & 1290 & 102.01 $^{+5.87}_{-5.87}$ & 454.96 $^{+1.76}_{-1.76}$ & 4.87E+38 & 1.89E+36 \\
1555 & 58727.067462201 & 563.9 $^{+1.0}_{-1.0}$ & 5.4 $^{+0.8}_{-0.8}$ & 143 $^{+47}_{-47}$ & 1179 & 11.19 $^{+0.14}_{-0.14}$ & 60.85 $^{+0.11}_{-0.11}$ & 6.88E+37 & 1.27E+35 \\
1556 & 58727.067776519 & 562.6 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.2}_{-1.2}$ & 72 $^{+5}_{-5}$ & 1346 & 5.42 $^{+0.07}_{-0.07}$ & 17.24 $^{+0.08}_{-0.08}$ & 1.95E+37 & 9.55E+34 \\
1557 & 58727.068755848 & 564.4 $^{+1.1}_{-1.1}$ & 7.6 $^{+3.2}_{-3.2}$ & 297 $^{+147}_{-147}$ & 1201 & 6.12 $^{+0.08}_{-0.08}$ & 46.66 $^{+0.24}_{-0.24}$ & 5.27E+37 & 2.77E+35 \\
1558 & 58727.069413791 & 563.4 $^{+1.1}_{-1.1}$ & 5.1 $^{+2.7}_{-2.7}$ & 51 $^{+3}_{-3}$ & 1348 & 4.51 $^{+0.06}_{-0.06}$ & 23.01 $^{+0.15}_{-0.15}$ & 2.60E+37 & 1.71E+35 \\
1559 & 58727.069414491 & 562.6 $^{+1.1}_{-1.1}$ & 4.7 $^{+2.8}_{-2.8}$ & 70 $^{+4}_{-4}$ & 1082 & 3.82 $^{+0.05}_{-0.05}$ & 17.97 $^{+0.13}_{-0.13}$ & 2.03E+37 & 1.51E+35 \\
1560 & 58727.069528648 & 563.3 $^{+1.3}_{-1.3}$ & 10.9 $^{+3.3}_{-3.3}$ & 74 $^{+10}_{-10}$ & 1413 & 8.21 $^{+0.10}_{-0.10}$ & 89.81 $^{+0.35}_{-0.35}$ & 1.01E+38 & 3.92E+35 \\
1561 & 58727.069780656 & 561.7 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.9}_{-0.9}$ & 93 $^{+29}_{-29}$ & 1381 & 10.42 $^{+0.13}_{-0.13}$ & 27.64 $^{+0.11}_{-0.11}$ & 3.12E+37 & 1.28E+35 \\
1562 & 58727.072171091 & 564.0 $^{+1.2}_{-1.2}$ & 5.0 $^{+2.2}_{-2.2}$ & 36 $^{+10}_{-10}$ & 1440 & 6.88 $^{+0.07}_{-0.07}$ & 34.22 $^{+0.15}_{-0.15}$ & 3.87E+37 & 1.64E+35 \\
1563 & 58727.072817972 & 561.9 $^{+0.6}_{-0.6}$ & 7.7 $^{+1.1}_{-1.1}$ & 158 $^{+13}_{-13}$ & 1409 & 7.20 $^{+0.07}_{-0.07}$ & 55.63 $^{+0.62}_{-0.62}$ & 5.96E+37 & 6.62E+35 \\
1564 & 58727.072891776 & 563.2 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.0}_{-1.0}$ & 126 $^{+28}_{-28}$ & 1361 & 8.04 $^{+0.08}_{-0.08}$ & 22.95 $^{+0.07}_{-0.07}$ & 2.59E+37 & 8.43E+34 \\
1565 & 58727.075754923 & 562.2 $^{+1.0}_{-1.0}$ & 5.6 $^{+0.8}_{-0.8}$ & 37 $^{+3}_{-3}$ & 1434 & 12.49 $^{+0.13}_{-0.13}$ & 69.60 $^{+0.81}_{-0.81}$ & 7.45E+37 & 8.67E+35 \\
1566 & 58727.077168665 & 561.8 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.9}_{-0.9}$ & 79 $^{+17}_{-17}$ & 1361 & 4.64 $^{+0.05}_{-0.05}$ & 8.08 $^{+0.04}_{-0.04}$ & 9.13E+36 & 4.92E+34 \\
1567 & 58727.078392787 & 563.4 $^{+1.2}_{-1.2}$ & 6.7 $^{+2.2}_{-2.2}$ & 224 $^{+37}_{-37}$ & 1282 & 7.11 $^{+0.07}_{-0.07}$ & 47.60 $^{+0.16}_{-0.16}$ & 5.38E+37 & 1.85E+35 \\
1568 & 58727.078741104 & 563.2 $^{+1.2}_{-1.2}$ & 5.2 $^{+0.8}_{-0.8}$ & 303 $^{+5}_{-5}$ & 1277 & 8.70 $^{+0.09}_{-0.09}$ & 45.55 $^{+0.56}_{-0.56}$ & 4.88E+37 & 5.96E+35 \\
1569 & 58727.079926669 & 561.9 $^{+1.3}_{-1.3}$ & 9.1 $^{+5.6}_{-5.6}$ & 37 $^{+4}_{-4}$ & 1427 & 3.69 $^{+0.04}_{-0.04}$ & 33.49 $^{+0.22}_{-0.22}$ & 3.78E+37 & 2.54E+35 \\
1570 & 58727.080579733 & 563.1 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.5}_{-1.5}$ & 81 $^{+40}_{-40}$ & 1334 & 9.25 $^{+0.10}_{-0.10}$ & 40.66 $^{+0.15}_{-0.15}$ & 4.59E+37 & 1.71E+35 \\
1571 & 58727.080999220 & 564.0 $^{+1.3}_{-1.3}$ & 6.7 $^{+1.0}_{-1.0}$ & 57 $^{+33}_{-33}$ & 1386 & 10.52 $^{+0.12}_{-0.12}$ & 70.56 $^{+0.89}_{-0.89}$ & 7.55E+37 & 9.53E+35 \\
1572 & 58727.081668551 & 564.3 $^{+1.0}_{-1.0}$ & 6.4 $^{+3.5}_{-3.5}$ & 36 $^{+3}_{-3}$ & 1408 & 5.15 $^{+0.06}_{-0.06}$ & 32.74 $^{+0.20}_{-0.20}$ & 3.70E+37 & 2.29E+35 \\
1573 & 58727.081668717 & 563.8 $^{+1.1}_{-1.1}$ & 7.6 $^{+3.1}_{-3.1}$ & 131 $^{+116}_{-116}$ & 1386 & 5.91 $^{+0.07}_{-0.07}$ & 44.80 $^{+0.21}_{-0.21}$ & 5.06E+37 & 2.32E+35 \\
1574 & 58727.081736135 & 564.8 $^{+0.9}_{-0.9}$ & 5.6 $^{+1.2}_{-1.2}$ & 71 $^{+3}_{-3}$ & 1394 & 7.48 $^{+0.08}_{-0.08}$ & 41.84 $^{+0.10}_{-0.10}$ & 4.72E+37 & 1.11E+35 \\
1575 & 58727.082415235 & 562.4 $^{+0.4}_{-0.4}$ & 4.1 $^{+1.3}_{-1.3}$ & 112 $^{+67}_{-67}$ & 1289 & 9.44 $^{+0.11}_{-0.11}$ & 38.67 $^{+0.14}_{-0.14}$ & 4.37E+37 & 1.63E+35 \\
1576 & 58727.082464761 & 563.2 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.3}_{-1.3}$ & 91 $^{+4}_{-4}$ & 1377 & 10.87 $^{+0.12}_{-0.12}$ & 59.87 $^{+0.16}_{-0.16}$ & 6.76E+37 & 1.77E+35 \\
1577 & 58727.083598132 & 563.1 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.4}_{-1.4}$ & 76 $^{+34}_{-34}$ & 1408 & 8.26 $^{+0.10}_{-0.10}$ & 38.24 $^{+0.14}_{-0.14}$ & 4.32E+37 & 1.55E+35 \\
1578 & 58727.083623463 & 562.5 $^{+1.2}_{-1.2}$ & 5.7 $^{+2.1}_{-2.1}$ & 49 $^{+5}_{-5}$ & 1416 & 5.05 $^{+0.06}_{-0.06}$ & 28.77 $^{+0.12}_{-0.12}$ & 3.25E+37 & 1.38E+35 \\
1579 & 58727.084352151 & 563.2 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.3}_{-1.3}$ & 449 $^{+28}_{-28}$ & 1236 & 8.98 $^{+0.10}_{-0.10}$ & 39.50 $^{+0.14}_{-0.14}$ & 4.46E+37 & 1.57E+35 \\
1580 & 58727.084398652 & 564.9 $^{+0.9}_{-0.9}$ & 5.4 $^{+1.6}_{-1.6}$ & 112 $^{+12}_{-12}$ & 1420 & 10.48 $^{+0.12}_{-0.12}$ & 56.93 $^{+0.20}_{-0.20}$ & 6.43E+37 & 2.22E+35 \\
1581 & 58727.084931824 & 564.2 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.6}_{-0.6}$ & 80 $^{+76}_{-76}$ & 1061 & 14.73 $^{+0.17}_{-0.17}$ & 45.06 $^{+0.11}_{-0.11}$ & 5.09E+37 & 1.28E+35 \\
1582 & 58727.085152828 & 564.0 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.5}_{-0.5}$ & 88 $^{+37}_{-37}$ & 1351 & 9.45 $^{+0.11}_{-0.11}$ & 30.93 $^{+0.06}_{-0.06}$ & 3.49E+37 & 6.53E+34 \\
1583 & 58727.085906275 & 564.8 $^{+0.9}_{-0.9}$ & 3.5 $^{+1.1}_{-1.1}$ & 87 $^{+24}_{-24}$ & 1443 & 12.25 $^{+0.15}_{-0.15}$ & 43.10 $^{+0.17}_{-0.17}$ & 4.87E+37 & 1.87E+35 \\
1584 & 58727.086591402 & 563.3 $^{+1.4}_{-1.4}$ & 4.8 $^{+1.3}_{-1.3}$ & 164 $^{+67}_{-67}$ & 1299 & 13.42 $^{+0.16}_{-0.16}$ & 64.80 $^{+0.21}_{-0.21}$ & 7.32E+37 & 2.36E+35 \\
1585 & 58727.087542750 & 563.2 $^{+1.2}_{-1.2}$ & 8.8 $^{+4.6}_{-4.6}$ & 49 $^{+6}_{-6}$ & 1343 & 6.20 $^{+0.08}_{-0.08}$ & 54.47 $^{+0.35}_{-0.35}$ & 6.16E+37 & 3.94E+35 \\
1586 & 58727.087795298 & 562.9 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.1}_{-1.1}$ & 39 $^{+19}_{-19}$ & 1424 & 10.85 $^{+0.13}_{-0.13}$ & 49.60 $^{+0.14}_{-0.14}$ & 5.61E+37 & 1.58E+35 \\
1587 & 58727.087795657 & 563.4 $^{+1.1}_{-1.1}$ & 7.2 $^{+2.6}_{-2.6}$ & 71 $^{+9}_{-9}$ & 1120 & 7.08 $^{+0.09}_{-0.09}$ & 51.18 $^{+0.23}_{-0.23}$ & 5.78E+37 & 2.61E+35 \\
1588 & 58727.088272219 & 564.8 $^{+0.1}_{-0.1}$ & 6.0 $^{+1.3}_{-1.3}$ & 428 $^{+64}_{-64}$ & 1285 & 51.88 $^{+6.52}_{-6.52}$ & 310.24 $^{+8.28}_{-8.28}$ & 3.32E+38 & 8.86E+36 \\
1589 & 58727.088272286 & 564.8 $^{+0.1}_{-0.1}$ & 4.4 $^{+0.6}_{-0.6}$ & 95 $^{+54}_{-54}$ & 1225 & 57.35 $^{+0.71}_{-0.71}$ & 253.21 $^{+3.59}_{-3.59}$ & 2.71E+38 & 3.84E+36 \\
1590 & 58727.088468292 & 563.1 $^{+1.1}_{-1.1}$ & 3.3 $^{+1.0}_{-1.0}$ & 380 $^{+80}_{-80}$ & 1226 & 6.55 $^{+0.08}_{-0.08}$ & 21.63 $^{+0.08}_{-0.08}$ & 2.44E+37 & 9.33E+34 \\
1591 & 58727.088614612 & 564.3 $^{+0.9}_{-0.9}$ & 6.6 $^{+0.9}_{-0.9}$ & 95 $^{+31}_{-31}$ & 1388 & 14.17 $^{+0.18}_{-0.18}$ & 92.89 $^{+1.32}_{-1.32}$ & 9.94E+37 & 1.41E+36 \\
1592 & 58727.089009707 & 563.7 $^{+0.7}_{-0.7}$ & 1.6 $^{+0.3}_{-0.3}$ & 62 $^{+26}_{-26}$ & 1098 & 12.38 $^{+0.16}_{-0.16}$ & 19.78 $^{+0.05}_{-0.05}$ & 2.23E+37 & 5.13E+34 \\
1593 & 58727.089145782 & 563.5 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.7}_{-1.7}$ & 117 $^{+29}_{-29}$ & 1259 & 6.66 $^{+0.08}_{-0.08}$ & 24.04 $^{+0.15}_{-0.15}$ & 2.72E+37 & 1.65E+35 \\
1594 & 58727.089225727 & 563.8 $^{+1.3}_{-1.3}$ & 5.7 $^{+1.8}_{-1.8}$ & 71 $^{+4}_{-4}$ & 1418 & 8.10 $^{+0.10}_{-0.10}$ & 46.35 $^{+0.19}_{-0.19}$ & 5.24E+37 & 2.13E+35 \\
1595 & 58727.089936492 & 563.2 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.4}_{-1.4}$ & 62 $^{+11}_{-11}$ & 1140 & 6.67 $^{+0.09}_{-0.09}$ & 24.55 $^{+0.12}_{-0.12}$ & 2.77E+37 & 1.38E+35 \\
1596 & 58727.090306963 & 564.0 $^{+0.9}_{-0.9}$ & 3.5 $^{+1.1}_{-1.1}$ & 49 $^{+3}_{-3}$ & 1411 & 7.45 $^{+0.10}_{-0.10}$ & 25.78 $^{+0.10}_{-0.10}$ & 2.91E+37 & 1.13E+35 \\
1597 & 58727.090307135 & 565.2 $^{+0.7}_{-0.7}$ & 2.2 $^{+0.6}_{-0.6}$ & 275 $^{+132}_{-132}$ & 1191 & 9.81 $^{+0.13}_{-0.13}$ & 21.34 $^{+0.08}_{-0.08}$ & 2.41E+37 & 8.64E+34 \\
1598 & 58727.090887692 & 563.5 $^{+1.2}_{-1.2}$ & 6.9 $^{+3.5}_{-3.5}$ & 56 $^{+22}_{-22}$ & 1144 & 6.21 $^{+0.08}_{-0.08}$ & 42.82 $^{+0.28}_{-0.28}$ & 4.84E+37 & 3.22E+35 \\
1599 & 58727.090887940 & 562.6 $^{+1.0}_{-1.0}$ & 1.8 $^{+1.1}_{-1.1}$ & 241 $^{+78}_{-78}$ & 1237 & 4.80 $^{+0.06}_{-0.06}$ & 8.81 $^{+0.07}_{-0.07}$ & 9.96E+36 & 7.81E+34 \\
1600 & 58727.091222578 & 563.2 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.8}_{-0.8}$ & 222 $^{+128}_{-128}$ & 1334 & 5.76 $^{+0.07}_{-0.07}$ & 11.66 $^{+0.06}_{-0.06}$ & 1.32E+37 & 7.04E+34 \\
1601 & 58727.091896740 & 564.6 $^{+0.7}_{-0.7}$ & 3.8 $^{+1.1}_{-1.1}$ & 54 $^{+30}_{-30}$ & 1394 & 8.75 $^{+0.12}_{-0.12}$ & 33.60 $^{+0.13}_{-0.13}$ & 3.80E+37 & 1.48E+35 \\
1602 & 58727.092404814 & 563.7 $^{+1.0}_{-1.0}$ & 1.6 $^{+0.4}_{-0.4}$ & 109 $^{+51}_{-51}$ & 1372 & 11.47 $^{+0.15}_{-0.15}$ & 17.94 $^{+0.05}_{-0.05}$ & 2.03E+37 & 6.13E+34 \\
1603 & 58727.093075700 & 564.4 $^{+1.1}_{-1.1}$ & 10.9 $^{+1.2}_{-1.2}$ & 194 $^{+25}_{-25}$ & 1249 & 47.37 $^{+4.50}_{-4.50}$ & 518.23 $^{+5.54}_{-5.54}$ & 5.55E+38 & 5.93E+36 \\
1604 & 58727.093591003 & 563.1 $^{+0.8}_{-0.8}$ & 4.7 $^{+1.0}_{-1.0}$ & 62 $^{+21}_{-21}$ & 1159 & 10.52 $^{+0.14}_{-0.14}$ & 49.20 $^{+0.15}_{-0.15}$ & 5.56E+37 & 1.68E+35 \\
1605 & 58727.093871818 & 563.7 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.0}_{-1.0}$ & 106 $^{+55}_{-55}$ & 1178 & 8.62 $^{+0.12}_{-0.12}$ & 38.54 $^{+0.12}_{-0.12}$ & 4.35E+37 & 1.35E+35 \\
1606 & 58727.095055799 & 562.9 $^{+1.2}_{-1.2}$ & 6.1 $^{+2.3}_{-2.3}$ & 64 $^{+28}_{-28}$ & 1150 & 6.56 $^{+0.09}_{-0.09}$ & 40.17 $^{+0.21}_{-0.21}$ & 4.54E+37 & 2.39E+35 \\
1607 & 58727.095289853 & 564.3 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.9}_{-0.9}$ & 80 $^{+3}_{-3}$ & 1392 & 9.70 $^{+0.14}_{-0.14}$ & 32.24 $^{+0.12}_{-0.12}$ & 3.64E+37 & 1.38E+35 \\
1608 & 58727.096003830 & 563.3 $^{+1.2}_{-1.2}$ & 2.5 $^{+1.7}_{-1.7}$ & 140 $^{+5}_{-5}$ & 1323 & 3.37 $^{+0.05}_{-0.05}$ & 8.48 $^{+0.08}_{-0.08}$ & 9.58E+36 & 9.21E+34 \\
1609 & 58727.096004064 & 562.7 $^{+1.3}_{-1.3}$ & 8.0 $^{+3.5}_{-3.5}$ & 121 $^{+11}_{-11}$ & 1324 & 4.80 $^{+0.07}_{-0.07}$ & 38.21 $^{+0.23}_{-0.23}$ & 4.32E+37 & 2.62E+35 \\
1610 & 58727.096985552 & 563.8 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.4}_{-1.4}$ & 227 $^{+116}_{-116}$ & 1173 & 8.06 $^{+0.12}_{-0.12}$ & 44.61 $^{+0.16}_{-0.16}$ & 5.04E+37 & 1.81E+35 \\
1611 & 58727.096986075 & 563.1 $^{+1.4}_{-1.4}$ & 6.5 $^{+2.3}_{-2.3}$ & 217 $^{+4}_{-4}$ & 1245 & 5.94 $^{+0.09}_{-0.09}$ & 38.32 $^{+0.19}_{-0.19}$ & 4.33E+37 & 2.19E+35 \\
1612 & 58727.097364183 & 563.2 $^{+1.0}_{-1.0}$ & 6.6 $^{+0.9}_{-0.9}$ & 167 $^{+27}_{-27}$ & 1278 & 12.06 $^{+0.17}_{-0.17}$ & 79.32 $^{+1.30}_{-1.30}$ & 8.49E+37 & 1.39E+36 \\
1613 & 58727.097364217 & 563.2 $^{+1.0}_{-1.0}$ & 5.6 $^{+0.7}_{-0.7}$ & 199 $^{+15}_{-15}$ & 1255 & 59.98 $^{+6.33}_{-6.33}$ & 337.69 $^{+4.56}_{-4.56}$ & 3.61E+38 & 4.88E+36 \\
1614 & 58727.097600321 & 563.0 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.8}_{-1.8}$ & 216 $^{+3}_{-3}$ & 1221 & 7.97 $^{+0.11}_{-0.11}$ & 43.36 $^{+0.20}_{-0.20}$ & 4.90E+37 & 2.26E+35 \\
1615 & 58727.097814390 & 563.5 $^{+1.4}_{-1.4}$ & 8.8 $^{+1.3}_{-1.3}$ & 252 $^{+98}_{-98}$ & 1313 & 8.75 $^{+0.13}_{-0.13}$ & 77.19 $^{+1.27}_{-1.27}$ & 8.26E+37 & 1.36E+36 \\
1616 & 58727.099172221 & 563.2 $^{+0.4}_{-0.4}$ & 3.1 $^{+1.0}_{-1.0}$ & 94 $^{+14}_{-14}$ & 1408 & 6.10 $^{+0.09}_{-0.09}$ & 19.18 $^{+0.09}_{-0.09}$ & 2.17E+37 & 1.05E+35 \\
1617 & 58727.100383299 & 563.6 $^{+0.2}_{-0.2}$ & 6.2 $^{+0.4}_{-0.4}$ & 170 $^{+9}_{-9}$ & 1099 & 98.17 $^{+6.17}_{-6.17}$ & 604.73 $^{+2.71}_{-2.71}$ & 6.47E+38 & 2.91E+36 \\
1618 & 58727.100383322 & 563.6 $^{+0.2}_{-0.2}$ & 6.7 $^{+1.0}_{-1.0}$ & 138 $^{+19}_{-19}$ & 1086 & 25.83 $^{+0.39}_{-0.39}$ & 172.44 $^{+2.95}_{-2.95}$ & 1.85E+38 & 3.16E+36 \\
1619 & 58727.100502037 & 564.2 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.6}_{-1.6}$ & 98 $^{+4}_{-4}$ & 1392 & 7.38 $^{+0.11}_{-0.11}$ & 42.47 $^{+0.17}_{-0.17}$ & 4.80E+37 & 1.97E+35 \\
1620 & 58727.100968516 & 564.8 $^{+0.7}_{-0.7}$ & 3.9 $^{+0.6}_{-0.6}$ & 53 $^{+33}_{-33}$ & 1421 & 12.59 $^{+0.19}_{-0.19}$ & 48.69 $^{+0.11}_{-0.11}$ & 5.50E+37 & 1.27E+35 \\
1621 & 58727.101013294 & 564.1 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.4}_{-0.4}$ & 97 $^{+40}_{-40}$ & 1387 & 14.54 $^{+0.22}_{-0.22}$ & 36.46 $^{+0.08}_{-0.08}$ & 4.12E+37 & 8.78E+34 \\
1622 & 58727.102211196 & 563.1 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.6}_{-0.6}$ & 99 $^{+6}_{-6}$ & 1371 & 7.85 $^{+0.12}_{-0.12}$ & 18.01 $^{+0.07}_{-0.07}$ & 2.04E+37 & 8.04E+34 \\
1623 & 58727.102456632 & 563.9 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.1}_{-1.1}$ & 211 $^{+5}_{-5}$ & 1216 & 8.55 $^{+0.13}_{-0.13}$ & 44.76 $^{+0.15}_{-0.15}$ & 5.06E+37 & 1.70E+35 \\
1624 & 58727.103136405 & 564.2 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.9}_{-0.9}$ & 74 $^{+32}_{-32}$ & 1326 & 9.17 $^{+0.14}_{-0.14}$ & 37.63 $^{+0.13}_{-0.13}$ & 4.25E+37 & 1.51E+35 \\
1625 & 58727.103495753 & 562.9 $^{+0.1}_{-0.1}$ & 1.6 $^{+0.1}_{-0.1}$ & 196 $^{+55}_{-55}$ & 1342 & 25.88 $^{+0.41}_{-0.41}$ & 40.91 $^{+0.06}_{-0.06}$ & 4.62E+37 & 6.30E+34 \\
1626 & 58727.884045674 & 562.9 $^{+1.1}_{-1.1}$ & 7.3 $^{+1.9}_{-1.9}$ & 82 $^{+15}_{-15}$ & 1256 & 7.87 $^{+0.12}_{-0.12}$ & 57.22 $^{+0.21}_{-0.21}$ & 6.47E+37 & 2.43E+35 \\
1627 & 58727.885987022 & 563.5 $^{+0.5}_{-0.5}$ & 3.4 $^{+0.5}_{-0.5}$ & 176 $^{+42}_{-42}$ & 1392 & 23.08 $^{+0.31}_{-0.31}$ & 79.45 $^{+0.15}_{-0.15}$ & 8.98E+37 & 1.66E+35 \\
1628 & 58727.887481453 & 563.2 $^{+1.2}_{-1.2}$ & 7.9 $^{+3.1}_{-3.1}$ & 52 $^{+14}_{-14}$ & 1378 & 7.30 $^{+0.10}_{-0.10}$ & 57.40 $^{+0.30}_{-0.30}$ & 6.49E+37 & 3.37E+35 \\
1629 & 58727.888414271 & 562.7 $^{+1.2}_{-1.2}$ & 10.3 $^{+0.8}_{-0.8}$ & 132 $^{+18}_{-18}$ & 1237 & 18.05 $^{+0.23}_{-0.23}$ & 185.61 $^{+0.18}_{-0.18}$ & 2.10E+38 & 2.05E+35 \\
1630 & 58727.888718759 & 562.2 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.3}_{-1.3}$ & 163 $^{+70}_{-70}$ & 1194 & 7.15 $^{+0.09}_{-0.09}$ & 25.16 $^{+0.12}_{-0.12}$ & 2.84E+37 & 1.38E+35 \\
1631 & 58727.890321849 & 563.1 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.8}_{-0.8}$ & 55 $^{+30}_{-30}$ & 1109 & 10.01 $^{+0.12}_{-0.12}$ & 37.54 $^{+0.10}_{-0.10}$ & 4.24E+37 & 1.11E+35 \\
1632 & 58727.890814497 & 563.1 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.1}_{-1.1}$ & 285 $^{+4}_{-4}$ & 1257 & 10.78 $^{+0.13}_{-0.13}$ & 39.96 $^{+0.14}_{-0.14}$ & 4.52E+37 & 1.59E+35 \\
1633 & 58727.892494891 & 562.5 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.5}_{-1.5}$ & 120 $^{+6}_{-6}$ & 1136 & 7.52 $^{+0.09}_{-0.09}$ & 40.07 $^{+0.14}_{-0.14}$ & 4.53E+37 & 1.54E+35 \\
1634 & 58727.894669925 & 562.5 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.0}_{-1.0}$ & 159 $^{+48}_{-48}$ & 1178 & 9.24 $^{+0.11}_{-0.11}$ & 40.08 $^{+0.11}_{-0.11}$ & 4.53E+37 & 1.26E+35 \\
1635 & 58727.895155368 & 563.1 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.6}_{-0.6}$ & 57 $^{+16}_{-16}$ & 1346 & 9.27 $^{+0.11}_{-0.11}$ & 38.48 $^{+0.51}_{-0.51}$ & 4.12E+37 & 5.44E+35 \\
1636 & 58727.895817809 & 563.1 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.5}_{-0.5}$ & 169 $^{+9}_{-9}$ & 1201 & 9.83 $^{+0.11}_{-0.11}$ & 28.56 $^{+0.06}_{-0.06}$ & 3.23E+37 & 6.81E+34 \\
1637 & 58727.896902152 & 562.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+1.4}_{-1.4}$ & 253 $^{+160}_{-160}$ & 1173 & 5.88 $^{+0.07}_{-0.07}$ & 24.14 $^{+0.09}_{-0.09}$ & 2.73E+37 & 1.06E+35 \\
1638 & 58727.896959694 & 563.4 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.4}_{-0.4}$ & 202 $^{+5}_{-5}$ & 1327 & 11.91 $^{+0.13}_{-0.13}$ & 26.33 $^{+0.05}_{-0.05}$ & 2.98E+37 & 5.30E+34 \\
1639 & 58727.897926483 & 562.6 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.1}_{-1.1}$ & 59 $^{+27}_{-27}$ & 1416 & 11.16 $^{+0.12}_{-0.12}$ & 52.46 $^{+0.13}_{-0.13}$ & 5.93E+37 & 1.50E+35 \\
1640 & 58727.898760430 & 562.8 $^{+1.2}_{-1.2}$ & 4.1 $^{+2.0}_{-2.0}$ & 108 $^{+19}_{-19}$ & 1385 & 5.22 $^{+0.06}_{-0.06}$ & 21.49 $^{+0.11}_{-0.11}$ & 2.43E+37 & 1.28E+35 \\
1641 & 58727.898761271 & 563.7 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 51 $^{+21}_{-21}$ & 1386 & 10.26 $^{+0.11}_{-0.11}$ & 41.51 $^{+0.09}_{-0.09}$ & 4.69E+37 & 1.07E+35 \\
1642 & 58727.898972425 & 562.0 $^{+1.3}_{-1.3}$ & 7.7 $^{+2.1}_{-2.1}$ & 65 $^{+14}_{-14}$ & 1401 & 6.81 $^{+0.07}_{-0.07}$ & 52.24 $^{+0.16}_{-0.16}$ & 5.90E+37 & 1.77E+35 \\
1643 & 58727.899127644 & 563.2 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.0}_{-1.0}$ & 179 $^{+5}_{-5}$ & 1336 & 6.43 $^{+0.07}_{-0.07}$ & 30.75 $^{+0.07}_{-0.07}$ & 3.48E+37 & 8.23E+34 \\
1644 & 58727.899379953 & 564.2 $^{+0.6}_{-0.6}$ & 1.6 $^{+0.2}_{-0.2}$ & 159 $^{+23}_{-23}$ & 1410 & 15.87 $^{+0.17}_{-0.17}$ & 25.70 $^{+0.03}_{-0.03}$ & 2.90E+37 & 3.70E+34 \\
1645 & 58727.900770424 & 563.4 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.2}_{-1.2}$ & 70 $^{+11}_{-11}$ & 1401 & 9.63 $^{+0.10}_{-0.10}$ & 40.35 $^{+0.12}_{-0.12}$ & 4.56E+37 & 1.39E+35 \\
1646 & 58727.901238819 & 562.9 $^{+1.1}_{-1.1}$ & 5.8 $^{+3.3}_{-3.3}$ & 279 $^{+4}_{-4}$ & 1277 & 4.50 $^{+0.05}_{-0.05}$ & 25.94 $^{+0.15}_{-0.15}$ & 2.93E+37 & 1.74E+35 \\
1647 & 58727.901238984 & 563.2 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.8}_{-0.8}$ & 78 $^{+36}_{-36}$ & 1403 & 10.18 $^{+0.11}_{-0.11}$ & 28.54 $^{+0.09}_{-0.09}$ & 3.23E+37 & 1.04E+35 \\
1648 & 58727.901802781 & 562.4 $^{+1.3}_{-1.3}$ & 7.9 $^{+2.1}_{-2.1}$ & 86 $^{+20}_{-20}$ & 1123 & 10.32 $^{+0.11}_{-0.11}$ & 81.60 $^{+0.23}_{-0.23}$ & 9.22E+37 & 2.55E+35 \\
1649 & 58727.902302138 & 563.1 $^{+1.4}_{-1.4}$ & 3.6 $^{+0.6}_{-0.6}$ & 60 $^{+65}_{-65}$ & 1409 & 10.22 $^{+0.11}_{-0.11}$ & 36.99 $^{+0.07}_{-0.07}$ & 4.18E+37 & 7.65E+34 \\
1650 & 58727.902528761 & 563.2 $^{+1.5}_{-1.5}$ & 3.2 $^{+1.1}_{-1.1}$ & 43 $^{+48}_{-48}$ & 1398 & 5.48 $^{+0.06}_{-0.06}$ & 17.43 $^{+0.06}_{-0.06}$ & 1.97E+37 & 7.27E+34 \\
1651 & 58727.902791996 & 563.2 $^{+1.3}_{-1.3}$ & 5.0 $^{+2.1}_{-2.1}$ & 57 $^{+31}_{-31}$ & 1121 & 6.08 $^{+0.06}_{-0.06}$ & 30.48 $^{+0.13}_{-0.13}$ & 3.44E+37 & 1.53E+35 \\
1652 & 58727.902942821 & 562.7 $^{+1.3}_{-1.3}$ & 7.4 $^{+3.5}_{-3.5}$ & 240 $^{+86}_{-86}$ & 1334 & 5.26 $^{+0.05}_{-0.05}$ & 39.20 $^{+0.19}_{-0.19}$ & 4.43E+37 & 2.16E+35 \\
1653 & 58727.903594690 & 563.8 $^{+1.1}_{-1.1}$ & 6.0 $^{+2.1}_{-2.1}$ & 121 $^{+32}_{-32}$ & 1318 & 5.57 $^{+0.06}_{-0.06}$ & 33.26 $^{+0.12}_{-0.12}$ & 3.76E+37 & 1.35E+35 \\
1654 & 58727.903595130 & 563.0 $^{+1.1}_{-1.1}$ & 1.8 $^{+0.5}_{-0.5}$ & 55 $^{+33}_{-33}$ & 1344 & 7.62 $^{+0.08}_{-0.08}$ & 13.86 $^{+0.04}_{-0.04}$ & 1.57E+37 & 4.58E+34 \\
1655 & 58727.904472148 & 563.8 $^{+0.1}_{-0.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 468 $^{+21}_{-21}$ & 1265 & 98.87 $^{+0.98}_{-0.98}$ & 399.63 $^{+4.55}_{-4.55}$ & 4.28E+38 & 4.87E+36 \\
1656 & 58727.905555727 & 564.1 $^{+1.1}_{-1.1}$ & 7.7 $^{+3.3}_{-3.3}$ & 52 $^{+32}_{-32}$ & 1391 & 7.16 $^{+0.07}_{-0.07}$ & 55.18 $^{+0.24}_{-0.24}$ & 6.24E+37 & 2.67E+35 \\
1657 & 58727.906208493 & 563.6 $^{+1.0}_{-1.0}$ & 7.8 $^{+1.6}_{-1.6}$ & 75 $^{+21}_{-21}$ & 1417 & 10.04 $^{+0.10}_{-0.10}$ & 78.17 $^{+0.16}_{-0.16}$ & 8.83E+37 & 1.77E+35 \\
1658 & 58727.906209091 & 562.5 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.7}_{-0.7}$ & 245 $^{+6}_{-6}$ & 1200 & 8.15 $^{+0.08}_{-0.08}$ & 33.83 $^{+0.05}_{-0.05}$ & 3.82E+37 & 5.93E+34 \\
1659 & 58727.906249779 & 563.8 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.3}_{-1.3}$ & 130 $^{+32}_{-32}$ & 1341 & 6.60 $^{+0.06}_{-0.06}$ & 28.16 $^{+0.08}_{-0.08}$ & 3.18E+37 & 9.54E+34 \\
1660 & 58727.907235572 & 562.8 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.7}_{-0.7}$ & 65 $^{+17}_{-17}$ & 1379 & 6.06 $^{+0.06}_{-0.06}$ & 28.78 $^{+0.32}_{-0.32}$ & 3.08E+37 & 3.38E+35 \\
1661 & 58727.908353617 & 563.2 $^{+1.3}_{-1.3}$ & 7.7 $^{+2.4}_{-2.4}$ & 127 $^{+12}_{-12}$ & 1255 & 8.80 $^{+0.11}_{-0.11}$ & 67.56 $^{+0.27}_{-0.27}$ & 7.63E+37 & 3.03E+35 \\
1662 & 58727.908491967 & 562.7 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.6}_{-0.6}$ & 73 $^{+38}_{-38}$ & 1158 & 6.75 $^{+0.09}_{-0.09}$ & 15.21 $^{+0.05}_{-0.05}$ & 1.72E+37 & 6.13E+34 \\
1663 & 58727.908610689 & 563.0 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.0}_{-1.0}$ & 66 $^{+36}_{-36}$ & 1115 & 9.24 $^{+0.12}_{-0.12}$ & 31.43 $^{+0.11}_{-0.11}$ & 3.55E+37 & 1.29E+35 \\
1664 & 58727.908714531 & 564.7 $^{+1.1}_{-1.1}$ & 7.1 $^{+1.0}_{-1.0}$ & 52 $^{+32}_{-32}$ & 1412 & 6.14 $^{+0.08}_{-0.08}$ & 43.89 $^{+0.64}_{-0.64}$ & 4.70E+37 & 6.82E+35 \\
1665 & 58727.908739520 & 563.0 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.7}_{-0.7}$ & 124 $^{+51}_{-51}$ & 1258 & 10.72 $^{+0.14}_{-0.14}$ & 36.01 $^{+0.09}_{-0.09}$ & 4.07E+37 & 1.06E+35 \\
1666 & 58727.909447140 & 563.0 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.6}_{-0.6}$ & 55 $^{+26}_{-26}$ & 1110 & 7.44 $^{+0.09}_{-0.09}$ & 31.44 $^{+0.06}_{-0.06}$ & 3.55E+37 & 6.64E+34 \\
1667 & 58727.910199843 & 563.1 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.7}_{-0.7}$ & 216 $^{+80}_{-80}$ & 1218 & 9.03 $^{+0.11}_{-0.11}$ & 36.52 $^{+0.08}_{-0.08}$ & 4.13E+37 & 8.94E+34 \\
1668 & 58727.910209503 & 563.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.6}_{-0.6}$ & 50 $^{+16}_{-16}$ & 1414 & 7.86 $^{+0.10}_{-0.10}$ & 19.44 $^{+0.06}_{-0.06}$ & 2.20E+37 & 6.48E+34 \\
1669 & 58727.910292332 & 563.3 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.4}_{-0.4}$ & 91 $^{+22}_{-22}$ & 1285 & 16.44 $^{+0.21}_{-0.21}$ & 58.40 $^{+0.08}_{-0.08}$ & 6.60E+37 & 8.49E+34 \\
1670 & 58727.910814737 & 562.8 $^{+1.4}_{-1.4}$ & 4.1 $^{+0.8}_{-0.8}$ & 57 $^{+29}_{-29}$ & 1334 & 9.30 $^{+0.12}_{-0.12}$ & 37.71 $^{+0.09}_{-0.09}$ & 4.26E+37 & 1.06E+35 \\
1671 & 58727.911019746 & 563.3 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.8}_{-0.8}$ & 130 $^{+5}_{-5}$ & 1194 & 7.39 $^{+0.09}_{-0.09}$ & 22.98 $^{+0.08}_{-0.08}$ & 2.60E+37 & 8.83E+34 \\
1672 & 58727.911180910 & 562.9 $^{+1.3}_{-1.3}$ & 6.7 $^{+1.3}_{-1.3}$ & 142 $^{+44}_{-44}$ & 1334 & 8.47 $^{+0.11}_{-0.11}$ & 56.86 $^{+0.14}_{-0.14}$ & 6.43E+37 & 1.57E+35 \\
1673 & 58727.911278897 & 562.9 $^{+1.5}_{-1.5}$ & 2.8 $^{+0.6}_{-0.6}$ & 54 $^{+5}_{-5}$ & 1431 & 8.45 $^{+0.11}_{-0.11}$ & 23.28 $^{+0.07}_{-0.07}$ & 2.63E+37 & 7.41E+34 \\
1674 & 58727.911359236 & 565.3 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.5}_{-0.5}$ & 186 $^{+14}_{-14}$ & 1391 & 32.36 $^{+0.41}_{-0.41}$ & 114.95 $^{+1.65}_{-1.65}$ & 1.23E+38 & 1.77E+36 \\
1675 & 58727.911359247 & 565.3 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.2}_{-0.2}$ & 190 $^{+17}_{-17}$ & 1388 & 149.20 $^{+6.74}_{-6.74}$ & 516.23 $^{+1.21}_{-1.21}$ & 5.53E+38 & 1.30E+36 \\
1676 & 58727.911583928 & 563.0 $^{+1.3}_{-1.3}$ & 4.5 $^{+0.9}_{-0.9}$ & 267 $^{+25}_{-25}$ & 1276 & 8.83 $^{+0.11}_{-0.11}$ & 39.92 $^{+0.10}_{-0.10}$ & 4.51E+37 & 1.14E+35 \\
1677 & 58727.912119518 & 563.6 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.7}_{-0.7}$ & 50 $^{+62}_{-62}$ & 1361 & 9.25 $^{+0.12}_{-0.12}$ & 33.09 $^{+0.09}_{-0.09}$ & 3.74E+37 & 9.62E+34 \\
1678 & 58727.912212635 & 563.3 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.4}_{-0.4}$ & 61 $^{+21}_{-21}$ & 1067 & 4.83 $^{+0.06}_{-0.06}$ & 12.67 $^{+0.18}_{-0.18}$ & 1.36E+37 & 1.93E+35 \\
1679 & 58727.913290067 & 563.2 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.2}_{-1.2}$ & 166 $^{+58}_{-58}$ & 1214 & 7.18 $^{+0.09}_{-0.09}$ & 37.01 $^{+0.11}_{-0.11}$ & 4.18E+37 & 1.21E+35 \\
1680 & 58727.913959297 & 564.0 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.3}_{-0.3}$ & 73 $^{+54}_{-54}$ & 1317 & 15.10 $^{+0.19}_{-0.19}$ & 38.77 $^{+0.06}_{-0.06}$ & 4.38E+37 & 7.10E+34 \\
1681 & 58727.913960848 & 562.8 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.4}_{-0.4}$ & 71 $^{+28}_{-28}$ & 1385 & 10.93 $^{+0.14}_{-0.14}$ & 24.33 $^{+0.06}_{-0.06}$ & 2.75E+37 & 6.50E+34 \\
1682 & 58727.914534574 & 563.9 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 56 $^{+23}_{-23}$ & 1389 & 9.37 $^{+0.12}_{-0.12}$ & 37.60 $^{+0.11}_{-0.11}$ & 4.25E+37 & 1.27E+35 \\
1683 & 58727.914689797 & 563.5 $^{+1.1}_{-1.1}$ & 3.1 $^{+1.0}_{-1.0}$ & 30 $^{+5}_{-5}$ & 1366 & 6.80 $^{+0.08}_{-0.08}$ & 21.17 $^{+0.09}_{-0.09}$ & 2.39E+37 & 9.90E+34 \\
1684 & 58727.915433229 & 564.6 $^{+0.8}_{-0.8}$ & 4.9 $^{+0.9}_{-0.9}$ & 244 $^{+32}_{-32}$ & 1270 & 13.27 $^{+0.16}_{-0.16}$ & 65.09 $^{+0.15}_{-0.15}$ & 7.35E+37 & 1.75E+35 \\
1685 & 58727.915937536 & 564.4 $^{+0.6}_{-0.6}$ & 8.1 $^{+1.2}_{-1.2}$ & 58 $^{+22}_{-22}$ & 1055 & 4.80 $^{+0.06}_{-0.06}$ & 39.00 $^{+0.54}_{-0.54}$ & 4.18E+37 & 5.77E+35 \\
1686 & 58727.916417075 & 563.7 $^{+0.0}_{-0.0}$ & 2.8 $^{+0.0}_{-0.0}$ & 398 $^{+10}_{-10}$ & 1300 & 595.30 $^{+7.14}_{-7.14}$ & 1672.79 $^{+0.29}_{-0.29}$ & 1.79E+39 & 3.06E+35 \\
1687 & 58727.916761772 & 563.8 $^{+1.4}_{-1.4}$ & 1.7 $^{+0.3}_{-0.3}$ & 78 $^{+20}_{-20}$ & 1317 & 12.42 $^{+0.16}_{-0.16}$ & 21.65 $^{+0.05}_{-0.05}$ & 2.45E+37 & 5.55E+34 \\
1688 & 58727.916809506 & 562.9 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.6}_{-0.6}$ & 56 $^{+7}_{-7}$ & 1034 & 8.98 $^{+0.11}_{-0.11}$ & 25.95 $^{+0.07}_{-0.07}$ & 2.93E+37 & 7.97E+34 \\
1689 & 58727.916842846 & 564.4 $^{+0.6}_{-0.6}$ & 5.6 $^{+0.8}_{-0.8}$ & 120 $^{+28}_{-28}$ & 1408 & 15.40 $^{+0.19}_{-0.19}$ & 86.92 $^{+0.14}_{-0.14}$ & 9.82E+37 & 1.60E+35 \\
1690 & 58727.916850489 & 562.7 $^{+1.3}_{-1.3}$ & 2.8 $^{+1.7}_{-1.7}$ & 136 $^{+7}_{-7}$ & 1363 & 4.81 $^{+0.06}_{-0.06}$ & 13.54 $^{+0.10}_{-0.10}$ & 1.53E+37 & 1.16E+35 \\
1691 & 58727.916850810 & 562.9 $^{+1.3}_{-1.3}$ & 8.4 $^{+1.1}_{-1.1}$ & 225 $^{+47}_{-47}$ & 1228 & 10.65 $^{+0.13}_{-0.13}$ & 89.83 $^{+0.14}_{-0.14}$ & 1.02E+38 & 1.63E+35 \\
1692 & 58727.917051238 & 561.9 $^{+1.1}_{-1.1}$ & 6.6 $^{+1.6}_{-1.6}$ & 52 $^{+12}_{-12}$ & 1377 & 6.30 $^{+0.08}_{-0.08}$ & 41.35 $^{+0.12}_{-0.12}$ & 4.67E+37 & 1.37E+35 \\
1693 & 58727.917508777 & 563.5 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.8}_{-0.8}$ & 50 $^{+4}_{-4}$ & 1433 & 5.85 $^{+0.07}_{-0.07}$ & 11.34 $^{+0.06}_{-0.06}$ & 1.28E+37 & 6.51E+34 \\
1694 & 58727.918929179 & 563.5 $^{+1.2}_{-1.2}$ & 8.1 $^{+1.8}_{-1.8}$ & 62 $^{+10}_{-10}$ & 1165 & 8.90 $^{+0.11}_{-0.11}$ & 71.87 $^{+0.19}_{-0.19}$ & 8.12E+37 & 2.14E+35 \\
1695 & 58727.918959463 & 563.0 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.8}_{-0.8}$ & 95 $^{+79}_{-79}$ & 1190 & 7.77 $^{+0.09}_{-0.09}$ & 30.85 $^{+0.08}_{-0.08}$ & 3.49E+37 & 8.87E+34 \\
1696 & 58727.919099135 & 563.3 $^{+1.4}_{-1.4}$ & 4.3 $^{+0.6}_{-0.6}$ & 182 $^{+89}_{-89}$ & 1319 & 10.60 $^{+0.13}_{-0.13}$ & 45.78 $^{+0.08}_{-0.08}$ & 5.17E+37 & 8.66E+34 \\
1697 & 58727.919099890 & 562.7 $^{+1.0}_{-1.0}$ & 5.0 $^{+1.1}_{-1.1}$ & 92 $^{+61}_{-61}$ & 1343 & 8.42 $^{+0.10}_{-0.10}$ & 42.10 $^{+0.11}_{-0.11}$ & 4.76E+37 & 1.29E+35 \\
1698 & 58727.919155012 & 563.9 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.7}_{-0.7}$ & 89 $^{+18}_{-18}$ & 1411 & 9.18 $^{+0.11}_{-0.11}$ & 27.31 $^{+0.07}_{-0.07}$ & 3.09E+37 & 8.33E+34 \\
1699 & 58727.919201610 & 566.2 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.2}_{-0.2}$ & 188 $^{+12}_{-12}$ & 1404 & 40.58 $^{+0.48}_{-0.48}$ & 150.40 $^{+0.08}_{-0.08}$ & 1.70E+38 & 9.35E+34 \\
1700 & 58727.919579229 & 565.4 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.4}_{-0.4}$ & 141 $^{+16}_{-16}$ & 1396 & 46.05 $^{+0.54}_{-0.54}$ & 142.65 $^{+1.92}_{-1.92}$ & 1.53E+38 & 2.06E+36 \\
1701 & 58727.919579235 & 565.4 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.1}_{-0.1}$ & 351 $^{+7}_{-7}$ & 1307 & 178.59 $^{+6.64}_{-6.64}$ & 562.56 $^{+0.93}_{-0.93}$ & 6.02E+38 & 9.95E+35 \\
1702 & 58727.920043830 & 563.0 $^{+0.9}_{-0.9}$ & 4.1 $^{+1.1}_{-1.1}$ & 71 $^{+45}_{-45}$ & 1305 & 7.69 $^{+0.09}_{-0.09}$ & 31.85 $^{+0.10}_{-0.10}$ & 3.60E+37 & 1.15E+35 \\
1703 & 58727.920202481 & 562.3 $^{+1.2}_{-1.2}$ & 5.8 $^{+0.8}_{-0.8}$ & 113 $^{+19}_{-19}$ & 1391 & 12.51 $^{+0.15}_{-0.15}$ & 72.96 $^{+0.12}_{-0.12}$ & 8.24E+37 & 1.31E+35 \\
1704 & 58727.921082705 & 563.0 $^{+1.3}_{-1.3}$ & 6.9 $^{+1.5}_{-1.5}$ & 168 $^{+34}_{-34}$ & 1277 & 9.22 $^{+0.11}_{-0.11}$ & 63.78 $^{+0.16}_{-0.16}$ & 7.21E+37 & 1.81E+35 \\
1705 & 58727.921752879 & 563.5 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.5}_{-0.5}$ & 53 $^{+41}_{-41}$ & 1394 & 9.12 $^{+0.11}_{-0.11}$ & 30.50 $^{+0.41}_{-0.41}$ & 3.27E+37 & 4.34E+35 \\
1706 & 58727.921806816 & 563.3 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.3}_{-1.3}$ & 49 $^{+47}_{-47}$ & 1104 & 7.19 $^{+0.08}_{-0.08}$ & 30.73 $^{+0.11}_{-0.11}$ & 3.47E+37 & 1.19E+35 \\
1707 & 58727.922163846 & 563.3 $^{+1.3}_{-1.3}$ & 7.3 $^{+1.1}_{-1.1}$ & 73 $^{+32}_{-32}$ & 1402 & 11.14 $^{+0.13}_{-0.13}$ & 81.49 $^{+1.08}_{-1.08}$ & 8.72E+37 & 1.16E+36 \\
1708 & 58727.922459256 & 563.9 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.6}_{-0.6}$ & 199 $^{+7}_{-7}$ & 1104 & 36.88 $^{+0.43}_{-0.43}$ & 141.15 $^{+1.87}_{-1.87}$ & 1.51E+38 & 2.00E+36 \\
1709 & 58727.922843032 & 562.9 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.6}_{-0.6}$ & 137 $^{+77}_{-77}$ & 1320 & 10.44 $^{+0.12}_{-0.12}$ & 36.74 $^{+0.07}_{-0.07}$ & 4.15E+37 & 8.40E+34 \\
1710 & 58727.923112512 & 563.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.7}_{-0.7}$ & 135 $^{+45}_{-45}$ & 1368 & 14.87 $^{+0.17}_{-0.17}$ & 72.02 $^{+0.95}_{-0.95}$ & 7.71E+37 & 1.01E+36 \\
1711 & 58727.923112532 & 563.5 $^{+1.0}_{-1.0}$ & 7.4 $^{+0.6}_{-0.6}$ & 319 $^{+33}_{-33}$ & 1313 & 61.72 $^{+4.44}_{-4.44}$ & 457.96 $^{+2.84}_{-2.84}$ & 4.90E+38 & 3.04E+36 \\
1712 & 58727.923707157 & 561.9 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.4}_{-0.4}$ & 140 $^{+4}_{-4}$ & 1334 & 11.42 $^{+0.13}_{-0.13}$ & 27.56 $^{+0.05}_{-0.05}$ & 3.11E+37 & 6.07E+34 \\
1713 & 58727.924350990 & 564.1 $^{+0.3}_{-0.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 118 $^{+136}_{-136}$ & 1149 & 17.38 $^{+0.20}_{-0.20}$ & 70.26 $^{+0.92}_{-0.92}$ & 7.52E+37 & 9.80E+35 \\
1714 & 58727.924351103 & 564.0 $^{+0.2}_{-0.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 89 $^{+20}_{-20}$ & 1219 & 10.33 $^{+0.12}_{-0.12}$ & 40.12 $^{+0.08}_{-0.08}$ & 4.53E+37 & 9.41E+34 \\
1715 & 58727.924595780 & 563.2 $^{+0.6}_{-0.6}$ & 7.7 $^{+1.8}_{-1.8}$ & 111 $^{+26}_{-26}$ & 1409 & 11.01 $^{+0.13}_{-0.13}$ & 84.62 $^{+0.23}_{-0.23}$ & 9.56E+37 & 2.57E+35 \\
1716 & 58727.924658913 & 564.0 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.4}_{-0.4}$ & 100 $^{+6}_{-6}$ & 1162 & 20.59 $^{+0.23}_{-0.23}$ & 62.57 $^{+0.81}_{-0.81}$ & 6.70E+37 & 8.71E+35 \\
1717 & 58727.924658929 & 564.0 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.4}_{-0.4}$ & 120 $^{+15}_{-15}$ & 1194 & 65.66 $^{+6.51}_{-6.51}$ & 215.36 $^{+2.47}_{-2.47}$ & 2.31E+38 & 2.65E+36 \\
1718 & 58727.924846278 & 564.3 $^{+1.0}_{-1.0}$ & 2.3 $^{+0.4}_{-0.4}$ & 93 $^{+19}_{-19}$ & 1315 & 9.10 $^{+0.10}_{-0.10}$ & 21.03 $^{+0.05}_{-0.05}$ & 2.38E+37 & 5.18E+34 \\
1719 & 58727.925367188 & 563.8 $^{+0.8}_{-0.8}$ & 5.0 $^{+0.8}_{-0.8}$ & 79 $^{+36}_{-36}$ & 1315 & 11.26 $^{+0.13}_{-0.13}$ & 55.80 $^{+0.10}_{-0.10}$ & 6.31E+37 & 1.10E+35 \\
1720 & 58727.925607653 & 564.1 $^{+0.1}_{-0.1}$ & 5.9 $^{+0.1}_{-0.1}$ & 456 $^{+22}_{-22}$ & 1272 & 77.76 $^{+0.88}_{-0.88}$ & 456.04 $^{+0.11}_{-0.11}$ & 5.15E+38 & 1.19E+35 \\
1721 & 58727.926635803 & 563.5 $^{+0.7}_{-0.7}$ & 4.0 $^{+0.6}_{-0.6}$ & 106 $^{+4}_{-4}$ & 1097 & 7.46 $^{+0.08}_{-0.08}$ & 29.84 $^{+0.38}_{-0.38}$ & 3.19E+37 & 4.11E+35 \\
1722 & 58727.926771753 & 562.7 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.9}_{-0.9}$ & 57 $^{+4}_{-4}$ & 1418 & 6.50 $^{+0.07}_{-0.07}$ & 16.23 $^{+0.06}_{-0.06}$ & 1.83E+37 & 7.18E+34 \\
1723 & 58727.926829564 & 563.9 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.7}_{-0.7}$ & 79 $^{+6}_{-6}$ & 1326 & 10.13 $^{+0.11}_{-0.11}$ & 34.70 $^{+0.08}_{-0.08}$ & 3.92E+37 & 9.58E+34 \\
1724 & 58727.927087809 & 563.0 $^{+1.0}_{-1.0}$ & 10.8 $^{+3.4}_{-3.4}$ & 290 $^{+40}_{-40}$ & 1283 & 4.01 $^{+0.04}_{-0.04}$ & 43.54 $^{+0.16}_{-0.16}$ & 4.92E+37 & 1.75E+35 \\
1725 & 58727.927369218 & 563.6 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.7}_{-0.7}$ & 100 $^{+28}_{-28}$ & 1407 & 8.96 $^{+0.10}_{-0.10}$ & 28.09 $^{+0.07}_{-0.07}$ & 3.17E+37 & 7.38E+34 \\
1726 & 58727.927472365 & 563.1 $^{+1.2}_{-1.2}$ & 1.9 $^{+1.0}_{-1.0}$ & 118 $^{+12}_{-12}$ & 1386 & 5.03 $^{+0.06}_{-0.06}$ & 9.49 $^{+0.05}_{-0.05}$ & 1.07E+37 & 6.21E+34 \\
1727 & 58727.927575302 & 564.1 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.6}_{-0.6}$ & 133 $^{+8}_{-8}$ & 1335 & 7.06 $^{+0.08}_{-0.08}$ & 24.80 $^{+0.05}_{-0.05}$ & 2.80E+37 & 5.55E+34 \\
1728 & 58727.927882027 & 563.1 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.6}_{-0.6}$ & 132 $^{+12}_{-12}$ & 1417 & 12.45 $^{+0.14}_{-0.14}$ & 54.62 $^{+0.09}_{-0.09}$ & 6.17E+37 & 9.85E+34 \\
1729 & 58727.928287991 & 563.6 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.1}_{-1.1}$ & 270 $^{+94}_{-94}$ & 1279 & 8.65 $^{+0.10}_{-0.10}$ & 39.84 $^{+0.10}_{-0.10}$ & 4.50E+37 & 1.18E+35 \\
1730 & 58727.928397265 & 562.8 $^{+0.8}_{-0.8}$ & 2.8 $^{+1.0}_{-1.0}$ & 248 $^{+3}_{-3}$ & 1199 & 6.00 $^{+0.07}_{-0.07}$ & 16.78 $^{+0.06}_{-0.06}$ & 1.90E+37 & 7.11E+34 \\
1731 & 58727.928475958 & 563.7 $^{+1.0}_{-1.0}$ & 3.7 $^{+1.4}_{-1.4}$ & 48 $^{+4}_{-4}$ & 1414 & 4.54 $^{+0.05}_{-0.05}$ & 17.01 $^{+0.07}_{-0.07}$ & 1.92E+37 & 7.91E+34 \\
1732 & 58727.928745959 & 562.9 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.4}_{-0.4}$ & 137 $^{+70}_{-70}$ & 1252 & 6.35 $^{+0.07}_{-0.07}$ & 10.29 $^{+0.03}_{-0.03}$ & 1.16E+37 & 3.36E+34 \\
1733 & 58727.928994131 & 565.2 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.3}_{-0.3}$ & 85 $^{+52}_{-52}$ & 1347 & 13.72 $^{+0.15}_{-0.15}$ & 33.35 $^{+0.05}_{-0.05}$ & 3.77E+37 & 5.83E+34 \\
1734 & 58727.928994411 & 563.3 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.4}_{-0.4}$ & 187 $^{+30}_{-30}$ & 1385 & 16.51 $^{+0.18}_{-0.18}$ & 69.19 $^{+0.07}_{-0.07}$ & 7.82E+37 & 8.03E+34 \\
1735 & 58727.929222161 & 563.2 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.3}_{-0.3}$ & 384 $^{+16}_{-16}$ & 1207 & 92.52 $^{+5.52}_{-5.52}$ & 349.73 $^{+1.44}_{-1.44}$ & 3.74E+38 & 1.54E+36 \\
1736 & 58727.929936103 & 563.1 $^{+1.4}_{-1.4}$ & 4.5 $^{+1.3}_{-1.3}$ & 178 $^{+38}_{-38}$ & 1305 & 7.18 $^{+0.08}_{-0.08}$ & 32.08 $^{+0.10}_{-0.10}$ & 3.63E+37 & 1.17E+35 \\
1737 & 58727.931075949 & 564.5 $^{+0.5}_{-0.5}$ & 3.4 $^{+0.5}_{-0.5}$ & 45 $^{+15}_{-15}$ & 1325 & 9.25 $^{+0.10}_{-0.10}$ & 31.21 $^{+0.06}_{-0.06}$ & 3.53E+37 & 6.25E+34 \\
1738 & 58727.931908620 & 565.1 $^{+0.6}_{-0.6}$ & 3.8 $^{+1.0}_{-1.0}$ & 91 $^{+4}_{-4}$ & 1395 & 6.94 $^{+0.07}_{-0.07}$ & 26.08 $^{+0.08}_{-0.08}$ & 2.95E+37 & 8.68E+34 \\
1739 & 58727.931948207 & 563.0 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.8}_{-0.8}$ & 60 $^{+12}_{-12}$ & 1164 & 8.30 $^{+0.09}_{-0.09}$ & 27.93 $^{+0.07}_{-0.07}$ & 3.16E+37 & 7.77E+34 \\
1740 & 58727.932113206 & 563.1 $^{+1.3}_{-1.3}$ & 1.4 $^{+0.4}_{-0.4}$ & 255 $^{+6}_{-6}$ & 1258 & 6.70 $^{+0.07}_{-0.07}$ & 9.28 $^{+0.03}_{-0.03}$ & 1.05E+37 & 3.05E+34 \\
1741 & 58727.932113554 & 563.1 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.8}_{-0.8}$ & 145 $^{+8}_{-8}$ & 1369 & 7.29 $^{+0.08}_{-0.08}$ & 16.79 $^{+0.07}_{-0.07}$ & 1.90E+37 & 7.47E+34 \\
1742 & 58727.932539521 & 562.9 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.4}_{-0.4}$ & 110 $^{+40}_{-40}$ & 1377 & 8.97 $^{+0.10}_{-0.10}$ & 19.67 $^{+0.03}_{-0.03}$ & 2.22E+37 & 3.89E+34 \\
1743 & 58727.932643229 & 562.9 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.8}_{-0.8}$ & 70 $^{+4}_{-4}$ & 1365 & 7.04 $^{+0.08}_{-0.08}$ & 20.59 $^{+0.06}_{-0.06}$ & 2.33E+37 & 6.96E+34 \\
1744 & 58727.932977360 & 562.5 $^{+1.3}_{-1.3}$ & 6.2 $^{+1.8}_{-1.8}$ & 58 $^{+26}_{-26}$ & 1188 & 7.07 $^{+0.08}_{-0.08}$ & 43.68 $^{+0.14}_{-0.14}$ & 4.94E+37 & 1.55E+35 \\
1745 & 58727.933189589 & 563.3 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.7}_{-0.7}$ & 206 $^{+6}_{-6}$ & 1157 & 8.59 $^{+0.09}_{-0.09}$ & 26.36 $^{+0.06}_{-0.06}$ & 2.98E+37 & 6.81E+34 \\
1746 & 58727.933438095 & 564.2 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.4}_{-0.4}$ & 84 $^{+39}_{-39}$ & 1412 & 13.43 $^{+0.14}_{-0.14}$ & 35.26 $^{+0.05}_{-0.05}$ & 3.98E+37 & 5.83E+34 \\
1747 & 58727.933466116 & 563.0 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.7}_{-0.7}$ & 59 $^{+8}_{-8}$ & 1370 & 6.68 $^{+0.07}_{-0.07}$ & 17.71 $^{+0.05}_{-0.05}$ & 2.00E+37 & 5.86E+34 \\
1748 & 58727.934315596 & 563.5 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.7}_{-0.7}$ & 90 $^{+25}_{-25}$ & 1399 & 9.30 $^{+0.10}_{-0.10}$ & 43.15 $^{+0.07}_{-0.07}$ & 4.88E+37 & 7.85E+34 \\
1749 & 58727.934542259 & 564.1 $^{+0.9}_{-0.9}$ & 1.4 $^{+0.3}_{-0.3}$ & 53 $^{+17}_{-17}$ & 1372 & 9.22 $^{+0.10}_{-0.10}$ & 13.01 $^{+0.03}_{-0.03}$ & 1.47E+37 & 3.60E+34 \\
1750 & 58727.935181134 & 563.1 $^{+1.0}_{-1.0}$ & 3.6 $^{+0.7}_{-0.7}$ & 134 $^{+37}_{-37}$ & 1394 & 10.01 $^{+0.10}_{-0.10}$ & 36.24 $^{+0.07}_{-0.07}$ & 4.09E+37 & 7.81E+34 \\
1751 & 58727.935213447 & 563.0 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.0}_{-1.0}$ & 68 $^{+25}_{-25}$ & 1370 & 8.38 $^{+0.09}_{-0.09}$ & 38.26 $^{+0.09}_{-0.09}$ & 4.32E+37 & 1.00E+35 \\
1752 & 58727.935462359 & 562.6 $^{+1.0}_{-1.0}$ & 3.9 $^{+0.8}_{-0.8}$ & 110 $^{+47}_{-47}$ & 1325 & 8.76 $^{+0.09}_{-0.09}$ & 34.09 $^{+0.08}_{-0.08}$ & 3.85E+37 & 8.66E+34 \\
1753 & 58727.936020409 & 563.4 $^{+1.4}_{-1.4}$ & 5.7 $^{+1.7}_{-1.7}$ & 63 $^{+4}_{-4}$ & 1409 & 6.23 $^{+0.07}_{-0.07}$ & 35.57 $^{+0.11}_{-0.11}$ & 4.02E+37 & 1.30E+35 \\
1754 & 58727.936176114 & 563.1 $^{+1.4}_{-1.4}$ & 4.9 $^{+2.0}_{-2.0}$ & 166 $^{+6}_{-6}$ & 1280 & 4.59 $^{+0.05}_{-0.05}$ & 22.40 $^{+0.09}_{-0.09}$ & 2.53E+37 & 1.07E+35 \\
1755 & 58727.936271474 & 563.7 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.7}_{-0.7}$ & 59 $^{+3}_{-3}$ & 1330 & 9.44 $^{+0.10}_{-0.10}$ & 30.58 $^{+0.07}_{-0.07}$ & 3.46E+37 & 8.14E+34 \\
1756 & 58727.936505336 & 563.6 $^{+1.2}_{-1.2}$ & 7.0 $^{+2.2}_{-2.2}$ & 75 $^{+13}_{-13}$ & 1449 & 5.38 $^{+0.06}_{-0.06}$ & 37.91 $^{+0.12}_{-0.12}$ & 4.28E+37 & 1.38E+35 \\
1757 & 58727.936703732 & 562.9 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.5}_{-0.5}$ & 46 $^{+29}_{-29}$ & 1177 & 11.42 $^{+0.12}_{-0.12}$ & 28.34 $^{+0.06}_{-0.06}$ & 3.20E+37 & 6.77E+34 \\
1758 & 58727.937023483 & 563.1 $^{+1.2}_{-1.2}$ & 5.4 $^{+2.4}_{-2.4}$ & 88 $^{+4}_{-4}$ & 1089 & 6.44 $^{+0.07}_{-0.07}$ & 35.07 $^{+0.16}_{-0.16}$ & 3.96E+37 & 1.80E+35 \\
1759 & 58727.937736170 & 562.5 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.7}_{-0.7}$ & 91 $^{+40}_{-40}$ & 1281 & 9.07 $^{+0.09}_{-0.09}$ & 28.74 $^{+0.07}_{-0.07}$ & 3.25E+37 & 7.82E+34 \\
1760 & 58727.938133789 & 562.9 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.8}_{-1.8}$ & 49 $^{+21}_{-21}$ & 1372 & 6.70 $^{+0.07}_{-0.07}$ & 30.27 $^{+0.13}_{-0.13}$ & 3.42E+37 & 1.41E+35 \\
1761 & 58727.938861698 & 562.8 $^{+0.6}_{-0.6}$ & 4.5 $^{+0.7}_{-0.7}$ & 215 $^{+21}_{-21}$ & 1119 & 12.28 $^{+0.12}_{-0.12}$ & 55.88 $^{+0.65}_{-0.65}$ & 5.98E+37 & 6.97E+35 \\
1762 & 58727.939377462 & 563.8 $^{+1.2}_{-1.2}$ & 5.8 $^{+2.3}_{-2.3}$ & 169 $^{+10}_{-10}$ & 1324 & 6.34 $^{+0.07}_{-0.07}$ & 36.82 $^{+0.15}_{-0.15}$ & 4.16E+37 & 1.68E+35 \\
1763 & 58727.939396459 & 563.3 $^{+1.0}_{-1.0}$ & 6.5 $^{+2.3}_{-2.3}$ & 86 $^{+5}_{-5}$ & 1180 & 5.42 $^{+0.06}_{-0.06}$ & 35.03 $^{+0.13}_{-0.13}$ & 3.96E+37 & 1.44E+35 \\
1764 & 58727.939467238 & 563.4 $^{+1.2}_{-1.2}$ & 3.6 $^{+1.2}_{-1.2}$ & 181 $^{+8}_{-8}$ & 1314 & 6.16 $^{+0.06}_{-0.06}$ & 22.29 $^{+0.07}_{-0.07}$ & 2.52E+37 & 8.24E+34 \\
1765 & 58727.940101552 & 563.0 $^{+1.1}_{-1.1}$ & 3.4 $^{+1.1}_{-1.1}$ & 111 $^{+103}_{-103}$ & 1193 & 9.69 $^{+0.10}_{-0.10}$ & 33.37 $^{+0.11}_{-0.11}$ & 3.77E+37 & 1.20E+35 \\
1766 & 58727.940268471 & 562.4 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.0}_{-1.0}$ & 87 $^{+41}_{-41}$ & 1157 & 9.33 $^{+0.09}_{-0.09}$ & 44.63 $^{+0.09}_{-0.09}$ & 5.04E+37 & 1.04E+35 \\
1767 & 58727.940949060 & 564.0 $^{+1.2}_{-1.2}$ & 9.1 $^{+3.0}_{-3.0}$ & 89 $^{+22}_{-22}$ & 1369 & 8.64 $^{+0.09}_{-0.09}$ & 78.27 $^{+0.26}_{-0.26}$ & 8.84E+37 & 2.99E+35 \\
1768 & 58727.941043304 & 566.0 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.5}_{-0.5}$ & 164 $^{+15}_{-15}$ & 1386 & 25.45 $^{+0.25}_{-0.25}$ & 94.18 $^{+1.08}_{-1.08}$ & 1.01E+38 & 1.15E+36 \\
1769 & 58727.941043321 & 566.0 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.2}_{-0.2}$ & 112 $^{+30}_{-30}$ & 1260 & 100.11 $^{+4.88}_{-4.88}$ & 436.48 $^{+1.22}_{-1.22}$ & 4.67E+38 & 1.31E+36 \\
1770 & 58727.942091894 & 563.0 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.1}_{-1.1}$ & 65 $^{+53}_{-53}$ & 1331 & 9.81 $^{+0.10}_{-0.10}$ & 40.69 $^{+0.10}_{-0.10}$ & 4.60E+37 & 1.16E+35 \\
1771 & 58727.942480162 & 563.2 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.6}_{-1.6}$ & 134 $^{+80}_{-80}$ & 1342 & 6.57 $^{+0.07}_{-0.07}$ & 23.01 $^{+0.11}_{-0.11}$ & 2.60E+37 & 1.19E+35 \\
1772 & 58727.942609093 & 563.1 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.0}_{-1.0}$ & 100 $^{+6}_{-6}$ & 1395 & 7.69 $^{+0.08}_{-0.08}$ & 23.98 $^{+0.08}_{-0.08}$ & 2.71E+37 & 8.63E+34 \\
1773 & 58727.942942096 & 563.3 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.2}_{-1.2}$ & 115 $^{+54}_{-54}$ & 1287 & 8.99 $^{+0.09}_{-0.09}$ & 46.32 $^{+0.10}_{-0.10}$ & 5.23E+37 & 1.18E+35 \\
1774 & 58727.943847523 & 563.2 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.5}_{-0.5}$ & 224 $^{+37}_{-37}$ & 1311 & 8.89 $^{+0.09}_{-0.09}$ & 19.58 $^{+0.05}_{-0.05}$ & 2.21E+37 & 5.13E+34 \\
1775 & 58727.943847721 & 561.8 $^{+0.9}_{-0.9}$ & 2.0 $^{+0.5}_{-0.5}$ & 80 $^{+7}_{-7}$ & 1153 & 6.30 $^{+0.06}_{-0.06}$ & 12.35 $^{+0.03}_{-0.03}$ & 1.39E+37 & 3.63E+34 \\
1776 & 58727.944269692 & 563.4 $^{+1.2}_{-1.2}$ & 2.6 $^{+1.2}_{-1.2}$ & 101 $^{+4}_{-4}$ & 1376 & 5.87 $^{+0.06}_{-0.06}$ & 15.22 $^{+0.07}_{-0.07}$ & 1.72E+37 & 7.56E+34 \\
1777 & 58727.945150162 & 563.1 $^{+1.3}_{-1.3}$ & 4.5 $^{+2.3}_{-2.3}$ & 176 $^{+126}_{-126}$ & 1282 & 5.07 $^{+0.05}_{-0.05}$ & 22.59 $^{+0.11}_{-0.11}$ & 2.55E+37 & 1.25E+35 \\
1778 & 58727.945494339 & 561.9 $^{+1.2}_{-1.2}$ & 5.6 $^{+2.3}_{-2.3}$ & 117 $^{+3}_{-3}$ & 1363 & 6.70 $^{+0.06}_{-0.06}$ & 37.62 $^{+0.15}_{-0.15}$ & 4.25E+37 & 1.69E+35 \\
1779 & 58727.945574926 & 564.0 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.9}_{-0.9}$ & 67 $^{+4}_{-4}$ & 1421 & 9.39 $^{+0.09}_{-0.09}$ & 27.54 $^{+0.08}_{-0.08}$ & 3.11E+37 & 9.02E+34 \\
1780 & 58727.946396957 & 564.3 $^{+0.8}_{-0.8}$ & 4.8 $^{+2.2}_{-2.2}$ & 141 $^{+31}_{-31}$ & 1114 & 6.86 $^{+0.07}_{-0.07}$ & 32.93 $^{+0.14}_{-0.14}$ & 3.72E+37 & 1.61E+35 \\
1781 & 58727.946596299 & 563.7 $^{+1.2}_{-1.2}$ & 9.0 $^{+1.3}_{-1.3}$ & 100 $^{+57}_{-57}$ & 1345 & 7.82 $^{+0.07}_{-0.07}$ & 70.01 $^{+0.77}_{-0.77}$ & 7.49E+37 & 8.22E+35 \\
1782 & 58727.947204637 & 562.4 $^{+1.3}_{-1.3}$ & 2.6 $^{+1.9}_{-1.9}$ & 76 $^{+5}_{-5}$ & 1101 & 3.88 $^{+0.04}_{-0.04}$ & 9.95 $^{+0.07}_{-0.07}$ & 1.12E+37 & 7.96E+34 \\
1783 & 58727.947693513 & 563.4 $^{+0.4}_{-0.4}$ & 5.1 $^{+1.9}_{-1.9}$ & 48 $^{+3}_{-3}$ & 1406 & 8.37 $^{+0.08}_{-0.08}$ & 42.62 $^{+0.15}_{-0.15}$ & 4.82E+37 & 1.69E+35 \\
1784 & 58727.948580417 & 563.6 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.1}_{-1.1}$ & 135 $^{+36}_{-36}$ & 1231 & 10.42 $^{+0.10}_{-0.10}$ & 58.11 $^{+0.10}_{-0.10}$ & 6.57E+37 & 1.17E+35 \\
1785 & 58727.948675931 & 564.3 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.4}_{-0.4}$ & 374 $^{+6}_{-6}$ & 1312 & 226.47 $^{+2.12}_{-2.12}$ & 618.50 $^{+6.63}_{-6.63}$ & 6.62E+38 & 7.10E+36 \\
1786 & 58727.948910186 & 564.5 $^{+0.7}_{-0.7}$ & 3.7 $^{+0.8}_{-0.8}$ & 115 $^{+96}_{-96}$ & 1258 & 11.95 $^{+0.11}_{-0.11}$ & 44.80 $^{+0.09}_{-0.09}$ & 5.06E+37 & 9.67E+34 \\
1787 & 58727.949114325 & 563.2 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.3}_{-1.3}$ & 171 $^{+11}_{-11}$ & 1299 & 9.88 $^{+0.09}_{-0.09}$ & 52.09 $^{+0.12}_{-0.12}$ & 5.89E+37 & 1.35E+35 \\
1788 & 58727.949568275 & 563.6 $^{+1.2}_{-1.2}$ & 9.0 $^{+3.7}_{-3.7}$ & 59 $^{+3}_{-3}$ & 1408 & 4.63 $^{+0.04}_{-0.04}$ & 41.59 $^{+0.16}_{-0.16}$ & 4.70E+37 & 1.80E+35 \\
1789 & 58727.949727370 & 564.9 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.6}_{-0.6}$ & 122 $^{+66}_{-66}$ & 1352 & 13.80 $^{+0.13}_{-0.13}$ & 42.22 $^{+0.07}_{-0.07}$ & 4.77E+37 & 8.10E+34 \\
1790 & 58727.950111788 & 563.9 $^{+1.1}_{-1.1}$ & 6.5 $^{+1.3}_{-1.3}$ & 61 $^{+39}_{-39}$ & 1283 & 8.34 $^{+0.08}_{-0.08}$ & 54.12 $^{+0.10}_{-0.10}$ & 6.12E+37 & 1.11E+35 \\
1791 & 58727.950269931 & 562.8 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.6}_{-0.6}$ & 197 $^{+3}_{-3}$ & 1286 & 12.80 $^{+0.12}_{-0.12}$ & 40.27 $^{+0.07}_{-0.07}$ & 4.55E+37 & 7.76E+34 \\
1792 & 58727.950562540 & 565.2 $^{+0.5}_{-0.5}$ & 5.3 $^{+0.8}_{-0.8}$ & 139 $^{+38}_{-38}$ & 1125 & 18.05 $^{+0.17}_{-0.17}$ & 95.74 $^{+1.01}_{-1.01}$ & 1.02E+38 & 1.08E+36 \\
1793 & 58727.950562665 & 564.1 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.6}_{-0.6}$ & 144 $^{+49}_{-49}$ & 1120 & 15.02 $^{+0.14}_{-0.14}$ & 69.39 $^{+0.09}_{-0.09}$ & 7.84E+37 & 9.63E+34 \\
1794 & 58727.951056496 & 563.4 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.4}_{-0.4}$ & 132 $^{+26}_{-26}$ & 1420 & 17.19 $^{+0.16}_{-0.16}$ & 52.44 $^{+0.55}_{-0.55}$ & 5.61E+37 & 5.90E+35 \\
1795 & 58727.951435105 & 563.3 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.3}_{-1.3}$ & 95 $^{+90}_{-90}$ & 1330 & 6.94 $^{+0.06}_{-0.06}$ & 28.71 $^{+0.08}_{-0.08}$ & 3.24E+37 & 9.28E+34 \\
1796 & 58727.951437702 & 563.3 $^{+1.4}_{-1.4}$ & 6.4 $^{+1.5}_{-1.5}$ & 130 $^{+47}_{-47}$ & 1312 & 8.21 $^{+0.08}_{-0.08}$ & 52.28 $^{+0.11}_{-0.11}$ & 5.91E+37 & 1.25E+35 \\
1797 & 58727.951595202 & 563.4 $^{+1.1}_{-1.1}$ & 6.8 $^{+1.8}_{-1.8}$ & 160 $^{+77}_{-77}$ & 1194 & 6.21 $^{+0.06}_{-0.06}$ & 42.16 $^{+0.10}_{-0.10}$ & 4.76E+37 & 1.16E+35 \\
1798 & 58727.951954010 & 563.4 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.5}_{-0.5}$ & 317 $^{+40}_{-40}$ & 1224 & 6.76 $^{+0.06}_{-0.06}$ & 16.27 $^{+0.03}_{-0.03}$ & 1.84E+37 & 3.70E+34 \\
1799 & 58727.951954140 & 563.3 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.4}_{-0.4}$ & 69 $^{+23}_{-23}$ & 1354 & 9.30 $^{+0.09}_{-0.09}$ & 20.95 $^{+0.04}_{-0.04}$ & 2.37E+37 & 4.31E+34 \\
1800 & 58727.952178871 & 562.9 $^{+1.3}_{-1.3}$ & 7.6 $^{+3.3}_{-3.3}$ & 109 $^{+35}_{-35}$ & 1376 & 5.36 $^{+0.05}_{-0.05}$ & 40.93 $^{+0.16}_{-0.16}$ & 4.62E+37 & 1.82E+35 \\
1801 & 58727.952458372 & 563.6 $^{+1.4}_{-1.4}$ & 4.3 $^{+1.1}_{-1.1}$ & 81 $^{+49}_{-49}$ & 1295 & 9.82 $^{+0.09}_{-0.09}$ & 41.98 $^{+0.10}_{-0.10}$ & 4.74E+37 & 1.14E+35 \\
1802 & 58727.953301571 & 562.7 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.7}_{-0.7}$ & 102 $^{+61}_{-61}$ & 1118 & 9.57 $^{+0.09}_{-0.09}$ & 31.88 $^{+0.06}_{-0.06}$ & 3.60E+37 & 6.95E+34 \\
1803 & 58727.954015339 & 563.2 $^{+1.4}_{-1.4}$ & 6.6 $^{+2.5}_{-2.5}$ & 50 $^{+5}_{-5}$ & 1432 & 4.93 $^{+0.04}_{-0.04}$ & 32.70 $^{+0.11}_{-0.11}$ & 3.70E+37 & 1.24E+35 \\
1804 & 58727.954441675 & 563.2 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.5}_{-0.5}$ & 69 $^{+39}_{-39}$ & 1077 & 7.22 $^{+0.06}_{-0.06}$ & 22.72 $^{+0.23}_{-0.23}$ & 2.43E+37 & 2.47E+35 \\
1805 & 58727.954622803 & 563.4 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.9}_{-0.9}$ & 67 $^{+6}_{-6}$ & 1398 & 5.69 $^{+0.05}_{-0.05}$ & 17.99 $^{+0.05}_{-0.05}$ & 2.03E+37 & 5.33E+34 \\
1806 & 58727.955007116 & 563.7 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.9}_{-0.9}$ & 148 $^{+44}_{-44}$ & 1293 & 6.70 $^{+0.06}_{-0.06}$ & 25.92 $^{+0.05}_{-0.05}$ & 2.93E+37 & 6.10E+34 \\
1807 & 58727.955269088 & 563.0 $^{+0.8}_{-0.8}$ & 5.0 $^{+0.9}_{-0.9}$ & 65 $^{+24}_{-24}$ & 1372 & 12.40 $^{+0.11}_{-0.11}$ & 62.40 $^{+0.10}_{-0.10}$ & 7.05E+37 & 1.18E+35 \\
1808 & 58727.955343219 & 562.4 $^{+0.7}_{-0.7}$ & 5.5 $^{+1.5}_{-1.5}$ & 62 $^{+4}_{-4}$ & 1342 & 8.13 $^{+0.07}_{-0.07}$ & 44.71 $^{+0.11}_{-0.11}$ & 5.05E+37 & 1.25E+35 \\
1809 & 58727.955717549 & 562.6 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.0}_{-1.0}$ & 157 $^{+128}_{-128}$ & 1342 & 8.39 $^{+0.07}_{-0.07}$ & 31.96 $^{+0.08}_{-0.08}$ & 3.61E+37 & 8.79E+34 \\
1810 & 58727.955942301 & 562.8 $^{+1.4}_{-1.4}$ & 3.1 $^{+1.0}_{-1.0}$ & 104 $^{+5}_{-5}$ & 1134 & 5.89 $^{+0.05}_{-0.05}$ & 18.03 $^{+0.05}_{-0.05}$ & 2.04E+37 & 6.12E+34 \\
1811 & 58727.955960264 & 563.0 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.3}_{-0.3}$ & 155 $^{+7}_{-7}$ & 1172 & 12.46 $^{+0.11}_{-0.11}$ & 23.62 $^{+0.03}_{-0.03}$ & 2.67E+37 & 3.47E+34 \\
1812 & 58727.956845789 & 562.6 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 102 $^{+36}_{-36}$ & 1299 & 7.03 $^{+0.06}_{-0.06}$ & 18.52 $^{+0.03}_{-0.03}$ & 2.09E+37 & 3.47E+34 \\
1813 & 58727.956907968 & 564.6 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.7}_{-0.7}$ & 62 $^{+45}_{-45}$ & 1161 & 11.43 $^{+0.10}_{-0.10}$ & 38.46 $^{+0.07}_{-0.07}$ & 4.35E+37 & 7.53E+34 \\
1814 & 58727.957011161 & 563.0 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.9}_{-0.9}$ & 51 $^{+19}_{-19}$ & 1092 & 7.41 $^{+0.07}_{-0.07}$ & 22.67 $^{+0.06}_{-0.06}$ & 2.56E+37 & 6.39E+34 \\
1815 & 58727.957033345 & 563.0 $^{+0.2}_{-0.2}$ & 2.8 $^{+0.2}_{-0.2}$ & 264 $^{+26}_{-26}$ & 1352 & 25.70 $^{+0.23}_{-0.23}$ & 71.88 $^{+0.05}_{-0.05}$ & 8.12E+37 & 5.82E+34 \\
1816 & 58727.957112717 & 563.8 $^{+1.0}_{-1.0}$ & 1.4 $^{+0.3}_{-0.3}$ & 96 $^{+42}_{-42}$ & 1298 & 9.53 $^{+0.08}_{-0.08}$ & 13.04 $^{+0.03}_{-0.03}$ & 1.47E+37 & 2.95E+34 \\
1817 & 58727.957329414 & 563.6 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.1}_{-1.1}$ & 200 $^{+113}_{-113}$ & 1207 & 6.82 $^{+0.06}_{-0.06}$ & 28.50 $^{+0.06}_{-0.06}$ & 3.22E+37 & 7.29E+34 \\
1818 & 58727.957771961 & 563.3 $^{+0.0}_{-0.0}$ & 3.9 $^{+0.0}_{-0.0}$ & 497 $^{+1}_{-1}$ & 1251 & 409.99 $^{+3.56}_{-3.56}$ & 1610.03 $^{+0.07}_{-0.07}$ & 1.82E+39 & 7.65E+34 \\
1819 & 58727.958701732 & 563.6 $^{+1.1}_{-1.1}$ & 4.0 $^{+1.3}_{-1.3}$ & 369 $^{+94}_{-94}$ & 1256 & 7.14 $^{+0.06}_{-0.06}$ & 28.64 $^{+0.08}_{-0.08}$ & 3.24E+37 & 9.32E+34 \\
1820 & 58727.958975939 & 563.1 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.5}_{-0.5}$ & 83 $^{+53}_{-53}$ & 1377 & 10.73 $^{+0.09}_{-0.09}$ & 24.27 $^{+0.05}_{-0.05}$ & 2.74E+37 & 5.14E+34 \\
1821 & 58727.958976179 & 562.5 $^{+0.9}_{-0.9}$ & 3.0 $^{+1.2}_{-1.2}$ & 211 $^{+6}_{-6}$ & 1253 & 5.66 $^{+0.05}_{-0.05}$ & 17.21 $^{+0.06}_{-0.06}$ & 1.94E+37 & 6.48E+34 \\
1822 & 58727.959240487 & 565.0 $^{+0.8}_{-0.8}$ & 3.9 $^{+0.4}_{-0.4}$ & 257 $^{+63}_{-63}$ & 1242 & 11.03 $^{+0.10}_{-0.10}$ & 43.42 $^{+0.04}_{-0.04}$ & 4.91E+37 & 4.78E+34 \\
1823 & 58727.959240563 & 564.9 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.2}_{-0.2}$ & 298 $^{+30}_{-30}$ & 1350 & 32.22 $^{+0.28}_{-0.28}$ & 99.96 $^{+0.05}_{-0.05}$ & 1.13E+38 & 5.74E+34 \\
1824 & 58727.959289355 & 562.5 $^{+1.0}_{-1.0}$ & 6.0 $^{+2.0}_{-2.0}$ & 80 $^{+47}_{-47}$ & 1365 & 6.80 $^{+0.06}_{-0.06}$ & 40.86 $^{+0.11}_{-0.11}$ & 4.62E+37 & 1.30E+35 \\
1825 & 58727.959392659 & 563.9 $^{+0.7}_{-0.7}$ & 4.5 $^{+1.0}_{-1.0}$ & 88 $^{+3}_{-3}$ & 1366 & 11.94 $^{+0.10}_{-0.10}$ & 54.21 $^{+0.10}_{-0.10}$ & 6.13E+37 & 1.10E+35 \\
1826 & 58727.959402073 & 563.5 $^{+1.3}_{-1.3}$ & 1.7 $^{+0.3}_{-0.3}$ & 87 $^{+4}_{-4}$ & 1113 & 12.19 $^{+0.10}_{-0.10}$ & 20.30 $^{+0.03}_{-0.03}$ & 2.29E+37 & 3.13E+34 \\
1827 & 58727.960034090 & 563.4 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.5}_{-0.5}$ & 184 $^{+9}_{-9}$ & 1268 & 9.42 $^{+0.08}_{-0.08}$ & 20.81 $^{+0.04}_{-0.04}$ & 2.35E+37 & 4.16E+34 \\
1828 & 58727.960047233 & 562.7 $^{+1.4}_{-1.4}$ & 4.5 $^{+0.8}_{-0.8}$ & 99 $^{+53}_{-53}$ & 1308 & 7.80 $^{+0.07}_{-0.07}$ & 35.03 $^{+0.06}_{-0.06}$ & 3.96E+37 & 6.39E+34 \\
1829 & 58727.960077675 & 563.6 $^{+0.9}_{-0.9}$ & 6.9 $^{+1.5}_{-1.5}$ & 56 $^{+10}_{-10}$ & 1455 & 8.07 $^{+0.07}_{-0.07}$ & 55.39 $^{+0.10}_{-0.10}$ & 6.26E+37 & 1.14E+35 \\
1830 & 58727.960328751 & 562.3 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.5}_{-0.5}$ & 157 $^{+20}_{-20}$ & 1326 & 9.78 $^{+0.08}_{-0.08}$ & 26.61 $^{+0.04}_{-0.04}$ & 3.01E+37 & 4.92E+34 \\
1831 & 58727.960447174 & 564.7 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.2}_{-0.2}$ & 81 $^{+21}_{-21}$ & 1365 & 18.93 $^{+0.16}_{-0.16}$ & 53.41 $^{+0.04}_{-0.04}$ & 6.04E+37 & 4.46E+34 \\
1832 & 58727.960591709 & 563.5 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.0}_{-1.0}$ & 145 $^{+64}_{-64}$ & 1330 & 9.49 $^{+0.08}_{-0.08}$ & 39.37 $^{+0.08}_{-0.08}$ & 4.45E+37 & 8.76E+34 \\
1833 & 58727.960598009 & 563.0 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.4}_{-1.4}$ & 107 $^{+29}_{-29}$ & 1377 & 6.06 $^{+0.05}_{-0.05}$ & 24.98 $^{+0.07}_{-0.07}$ & 2.82E+37 & 8.00E+34 \\
1834 & 58727.960691401 & 563.2 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 81 $^{+16}_{-16}$ & 1391 & 7.95 $^{+0.07}_{-0.07}$ & 20.96 $^{+0.04}_{-0.04}$ & 2.37E+37 & 4.08E+34 \\
1835 & 58727.961645253 & 563.6 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.3}_{-0.3}$ & 100 $^{+48}_{-48}$ & 1398 & 17.72 $^{+0.15}_{-0.15}$ & 47.91 $^{+0.04}_{-0.04}$ & 5.41E+37 & 5.00E+34 \\
1836 & 58727.961747390 & 563.3 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.5}_{-0.5}$ & 385 $^{+54}_{-54}$ & 1238 & 10.64 $^{+0.09}_{-0.09}$ & 31.66 $^{+0.05}_{-0.05}$ & 3.58E+37 & 5.15E+34 \\
1837 & 58727.961959693 & 564.5 $^{+0.8}_{-0.8}$ & 4.6 $^{+1.1}_{-1.1}$ & 83 $^{+29}_{-29}$ & 1427 & 8.38 $^{+0.07}_{-0.07}$ & 38.53 $^{+0.08}_{-0.08}$ & 4.35E+37 & 8.50E+34 \\
1838 & 58727.962195190 & 562.2 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.5}_{-0.5}$ & 174 $^{+54}_{-54}$ & 1399 & 14.93 $^{+0.13}_{-0.13}$ & 60.16 $^{+0.07}_{-0.07}$ & 6.80E+37 & 7.67E+34 \\
1839 & 58727.962428953 & 563.0 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.7}_{-0.7}$ & 101 $^{+4}_{-4}$ & 1383 & 9.67 $^{+0.08}_{-0.08}$ & 32.13 $^{+0.06}_{-0.06}$ & 3.63E+37 & 6.52E+34 \\
1840 & 58727.962659034 & 563.8 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.9}_{-0.9}$ & 115 $^{+38}_{-38}$ & 1417 & 10.21 $^{+0.09}_{-0.09}$ & 36.79 $^{+0.07}_{-0.07}$ & 4.16E+37 & 8.46E+34 \\
1841 & 58727.962742032 & 563.2 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.2}_{-0.2}$ & 97 $^{+53}_{-53}$ & 1229 & 26.18 $^{+0.22}_{-0.22}$ & 69.87 $^{+0.04}_{-0.04}$ & 7.90E+37 & 4.51E+34 \\
1842 & 58727.962810689 & 563.2 $^{+1.4}_{-1.4}$ & 2.9 $^{+1.0}_{-1.0}$ & 61 $^{+17}_{-17}$ & 1420 & 5.21 $^{+0.04}_{-0.04}$ & 14.94 $^{+0.04}_{-0.04}$ & 1.69E+37 & 4.93E+34 \\
1843 & 58727.962912282 & 563.0 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.0}_{-1.0}$ & 82 $^{+80}_{-80}$ & 1102 & 6.20 $^{+0.05}_{-0.05}$ & 21.93 $^{+0.05}_{-0.05}$ & 2.48E+37 & 6.13E+34 \\
1844 & 58727.963011578 & 563.7 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.6}_{-0.6}$ & 125 $^{+58}_{-58}$ & 1416 & 15.51 $^{+0.13}_{-0.13}$ & 63.61 $^{+0.61}_{-0.61}$ & 6.81E+37 & 6.48E+35 \\
1845 & 58727.963285773 & 562.8 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.0}_{-1.0}$ & 82 $^{+73}_{-73}$ & 1076 & 9.23 $^{+0.08}_{-0.08}$ & 47.61 $^{+0.08}_{-0.08}$ & 5.38E+37 & 8.72E+34 \\
1846 & 58727.963371573 & 562.6 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.6}_{-0.6}$ & 130 $^{+8}_{-8}$ & 1372 & 14.44 $^{+0.12}_{-0.12}$ & 58.24 $^{+0.55}_{-0.55}$ & 6.23E+37 & 5.93E+35 \\
1847 & 58727.963428978 & 563.2 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.8}_{-0.8}$ & 81 $^{+11}_{-11}$ & 1368 & 9.89 $^{+0.08}_{-0.08}$ & 53.99 $^{+0.51}_{-0.51}$ & 5.78E+37 & 5.42E+35 \\
1848 & 58727.963726963 & 563.4 $^{+1.5}_{-1.5}$ & 2.7 $^{+0.5}_{-0.5}$ & 116 $^{+5}_{-5}$ & 1283 & 9.67 $^{+0.08}_{-0.08}$ & 26.48 $^{+0.04}_{-0.04}$ & 2.99E+37 & 4.17E+34 \\
1849 & 58727.964155175 & 563.9 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 57 $^{+36}_{-36}$ & 1147 & 12.37 $^{+0.10}_{-0.10}$ & 49.96 $^{+0.47}_{-0.47}$ & 5.35E+37 & 5.05E+35 \\
1850 & 58727.964627746 & 563.3 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.5}_{-0.5}$ & 131 $^{+25}_{-25}$ & 1321 & 12.59 $^{+0.10}_{-0.10}$ & 39.35 $^{+0.37}_{-0.37}$ & 4.21E+37 & 3.94E+35 \\
1851 & 58727.965301687 & 563.5 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.2}_{-0.2}$ & 85 $^{+39}_{-39}$ & 1335 & 20.78 $^{+0.17}_{-0.17}$ & 42.22 $^{+0.03}_{-0.03}$ & 4.77E+37 & 3.21E+34 \\
1852 & 58727.965500060 & 563.3 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.5}_{-1.5}$ & 74 $^{+17}_{-17}$ & 1067 & 8.24 $^{+0.07}_{-0.07}$ & 50.73 $^{+0.10}_{-0.10}$ & 5.73E+37 & 1.17E+35 \\
1853 & 58727.965500312 & 562.6 $^{+1.1}_{-1.1}$ & 7.3 $^{+1.1}_{-1.1}$ & 167 $^{+37}_{-37}$ & 1167 & 4.82 $^{+0.04}_{-0.04}$ & 35.42 $^{+0.33}_{-0.33}$ & 3.79E+37 & 3.51E+35 \\
1854 & 58727.965661904 & 561.8 $^{+1.1}_{-1.1}$ & 3.0 $^{+1.0}_{-1.0}$ & 73 $^{+6}_{-6}$ & 1392 & 7.38 $^{+0.06}_{-0.06}$ & 22.20 $^{+0.06}_{-0.06}$ & 2.51E+37 & 6.92E+34 \\
1855 & 58727.965707770 & 563.8 $^{+0.9}_{-0.9}$ & 1.4 $^{+0.3}_{-0.3}$ & 52 $^{+13}_{-13}$ & 1433 & 10.87 $^{+0.09}_{-0.09}$ & 15.70 $^{+0.03}_{-0.03}$ & 1.77E+37 & 3.30E+34 \\
1856 & 58727.965796878 & 562.9 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.6}_{-0.6}$ & 103 $^{+35}_{-35}$ & 1109 & 10.41 $^{+0.09}_{-0.09}$ & 45.49 $^{+0.43}_{-0.43}$ & 4.87E+37 & 4.55E+35 \\
1857 & 58727.965935714 & 563.4 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.9}_{-0.9}$ & 297 $^{+7}_{-7}$ & 1237 & 7.83 $^{+0.06}_{-0.06}$ & 24.76 $^{+0.06}_{-0.06}$ & 2.80E+37 & 6.26E+34 \\
1858 & 58727.966439648 & 562.9 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.6}_{-0.6}$ & 68 $^{+37}_{-37}$ & 1355 & 9.48 $^{+0.08}_{-0.08}$ & 22.16 $^{+0.04}_{-0.04}$ & 2.50E+37 & 4.86E+34 \\
1859 & 58727.966706230 & 564.0 $^{+0.9}_{-0.9}$ & 3.2 $^{+1.0}_{-1.0}$ & 53 $^{+4}_{-4}$ & 1352 & 7.02 $^{+0.06}_{-0.06}$ & 22.55 $^{+0.06}_{-0.06}$ & 2.55E+37 & 6.31E+34 \\
1860 & 58727.967237324 & 563.1 $^{+1.4}_{-1.4}$ & 2.2 $^{+0.9}_{-0.9}$ & 62 $^{+65}_{-65}$ & 1292 & 4.25 $^{+0.03}_{-0.03}$ & 9.38 $^{+0.03}_{-0.03}$ & 1.06E+37 & 3.47E+34 \\
1861 & 58727.967237719 & 563.5 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.6}_{-0.6}$ & 75 $^{+6}_{-6}$ & 1184 & 7.43 $^{+0.06}_{-0.06}$ & 13.33 $^{+0.04}_{-0.04}$ & 1.51E+37 & 4.02E+34 \\
1862 & 58727.967544580 & 563.7 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.7}_{-0.7}$ & 208 $^{+16}_{-16}$ & 1277 & 6.45 $^{+0.05}_{-0.05}$ & 13.20 $^{+0.04}_{-0.04}$ & 1.49E+37 & 4.39E+34 \\
1863 & 58727.967698747 & 563.6 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.9}_{-0.9}$ & 92 $^{+66}_{-66}$ & 1106 & 8.31 $^{+0.07}_{-0.07}$ & 29.46 $^{+0.06}_{-0.06}$ & 3.33E+37 & 6.74E+34 \\
1864 & 58727.968112917 & 563.3 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.6}_{-0.6}$ & 66 $^{+11}_{-11}$ & 1063 & 8.70 $^{+0.07}_{-0.07}$ & 28.97 $^{+0.04}_{-0.04}$ & 3.27E+37 & 4.60E+34 \\
1865 & 58727.968273782 & 562.9 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.6}_{-0.6}$ & 241 $^{+15}_{-15}$ & 1366 & 11.22 $^{+0.09}_{-0.09}$ & 30.53 $^{+0.05}_{-0.05}$ & 3.45E+37 & 5.58E+34 \\
1866 & 58727.968847621 & 564.1 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.6}_{-0.6}$ & 108 $^{+4}_{-4}$ & 1251 & 8.95 $^{+0.07}_{-0.07}$ & 24.71 $^{+0.04}_{-0.04}$ & 2.79E+37 & 4.81E+34 \\
1867 & 58727.969386135 & 563.3 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.9}_{-0.9}$ & 216 $^{+5}_{-5}$ & 1204 & 7.01 $^{+0.06}_{-0.06}$ & 17.34 $^{+0.05}_{-0.05}$ & 1.96E+37 & 5.49E+34 \\
1868 & 58727.969386255 & 563.7 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.2}_{-1.2}$ & 77 $^{+40}_{-40}$ & 1351 & 6.52 $^{+0.05}_{-0.05}$ & 23.50 $^{+0.06}_{-0.06}$ & 2.66E+37 & 6.89E+34 \\
1869 & 58727.969386615 & 563.4 $^{+1.2}_{-1.2}$ & 2.1 $^{+1.1}_{-1.1}$ & 54 $^{+11}_{-11}$ & 1344 & 3.88 $^{+0.03}_{-0.03}$ & 7.99 $^{+0.04}_{-0.04}$ & 9.02E+36 & 4.00E+34 \\
1870 & 58727.969537186 & 563.1 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.7}_{-1.7}$ & 86 $^{+6}_{-6}$ & 1346 & 6.38 $^{+0.05}_{-0.05}$ & 27.36 $^{+0.09}_{-0.09}$ & 3.09E+37 & 9.65E+34 \\
1871 & 58727.970051531 & 564.9 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.3}_{-0.3}$ & 75 $^{+22}_{-22}$ & 1330 & 16.60 $^{+0.13}_{-0.13}$ & 50.80 $^{+0.05}_{-0.05}$ & 5.74E+37 & 5.09E+34 \\
1872 & 58727.970394374 & 564.9 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.7}_{-0.7}$ & 58 $^{+41}_{-41}$ & 1131 & 8.72 $^{+0.07}_{-0.07}$ & 22.23 $^{+0.05}_{-0.05}$ & 2.51E+37 & 5.21E+34 \\
1873 & 58727.970762908 & 564.0 $^{+0.6}_{-0.6}$ & 1.5 $^{+0.8}_{-0.8}$ & 106 $^{+144}_{-144}$ & 1096 & 4.97 $^{+0.04}_{-0.04}$ & 7.27 $^{+0.03}_{-0.03}$ & 8.21E+36 & 3.64E+34 \\
1874 & 58727.970811680 & 563.7 $^{+0.7}_{-0.7}$ & 1.6 $^{+0.3}_{-0.3}$ & 157 $^{+31}_{-31}$ & 1364 & 10.97 $^{+0.09}_{-0.09}$ & 18.09 $^{+0.03}_{-0.03}$ & 2.04E+37 & 2.95E+34 \\
1875 & 58727.970812721 & 563.8 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.4}_{-0.4}$ & 174 $^{+48}_{-48}$ & 1239 & 15.04 $^{+0.12}_{-0.12}$ & 71.92 $^{+0.05}_{-0.05}$ & 8.13E+37 & 5.83E+34 \\
1876 & 58727.971339075 & 562.8 $^{+0.1}_{-0.1}$ & 4.9 $^{+0.3}_{-0.3}$ & 256 $^{+22}_{-22}$ & 1131 & 120.39 $^{+4.51}_{-4.51}$ & 588.71 $^{+1.31}_{-1.31}$ & 6.30E+38 & 1.40E+36 \\
1877 & 58727.971339153 & 562.8 $^{+0.1}_{-0.1}$ & 4.8 $^{+0.3}_{-0.3}$ & 361 $^{+6}_{-6}$ & 1187 & 123.40 $^{+4.60}_{-4.60}$ & 587.38 $^{+1.52}_{-1.52}$ & 6.29E+38 & 1.62E+36 \\
1878 & 58727.971339230 & 562.5 $^{+0.1}_{-0.1}$ & 9.8 $^{+1.4}_{-1.4}$ & 190 $^{+69}_{-69}$ & 1366 & 21.42 $^{+0.17}_{-0.17}$ & 210.84 $^{+1.87}_{-1.87}$ & 2.26E+38 & 2.00E+36 \\
1879 & 58727.971339258 & 562.5 $^{+0.1}_{-0.1}$ & 7.0 $^{+0.7}_{-0.7}$ & 208 $^{+18}_{-18}$ & 1118 & 58.35 $^{+3.89}_{-3.89}$ & 406.12 $^{+2.65}_{-2.65}$ & 4.35E+38 & 2.83E+36 \\
1880 & 58727.971671253 & 562.9 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.2}_{-1.2}$ & 79 $^{+36}_{-36}$ & 1342 & 7.52 $^{+0.06}_{-0.06}$ & 25.95 $^{+0.07}_{-0.07}$ & 2.93E+37 & 7.54E+34 \\
1881 & 58727.971732710 & 563.3 $^{+1.4}_{-1.4}$ & 3.2 $^{+0.9}_{-0.9}$ & 49 $^{+19}_{-19}$ & 1384 & 8.30 $^{+0.07}_{-0.07}$ & 26.73 $^{+0.06}_{-0.06}$ & 3.02E+37 & 6.93E+34 \\
1882 & 58727.971936123 & 562.4 $^{+1.0}_{-1.0}$ & 4.6 $^{+1.0}_{-1.0}$ & 144 $^{+38}_{-38}$ & 1370 & 9.04 $^{+0.07}_{-0.07}$ & 41.72 $^{+0.07}_{-0.07}$ & 4.71E+37 & 8.31E+34 \\
1883 & 58727.972045030 & 564.6 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.6}_{-0.6}$ & 62 $^{+15}_{-15}$ & 1392 & 12.76 $^{+0.10}_{-0.10}$ & 46.87 $^{+0.06}_{-0.06}$ & 5.30E+37 & 6.66E+34 \\
1884 & 58727.972253056 & 563.4 $^{+1.2}_{-1.2}$ & 7.1 $^{+2.3}_{-2.3}$ & 250 $^{+60}_{-60}$ & 1256 & 7.78 $^{+0.06}_{-0.06}$ & 54.89 $^{+0.14}_{-0.14}$ & 6.20E+37 & 1.54E+35 \\
1885 & 58727.972319845 & 564.7 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.4}_{-0.4}$ & 197 $^{+27}_{-27}$ & 1384 & 65.39 $^{+5.04}_{-5.04}$ & 252.41 $^{+1.81}_{-1.81}$ & 2.70E+38 & 1.94E+36 \\
1886 & 58727.972475313 & 564.7 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.4}_{-0.4}$ & 94 $^{+39}_{-39}$ & 1186 & 13.99 $^{+0.11}_{-0.11}$ & 46.51 $^{+0.04}_{-0.04}$ & 5.26E+37 & 4.78E+34 \\
1887 & 58727.973068561 & 562.2 $^{+1.0}_{-1.0}$ & 3.4 $^{+1.1}_{-1.1}$ & 280 $^{+152}_{-152}$ & 1176 & 7.61 $^{+0.06}_{-0.06}$ & 25.94 $^{+0.06}_{-0.06}$ & 2.93E+37 & 7.08E+34 \\
1888 & 58727.973213168 & 563.4 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.8}_{-0.8}$ & 64 $^{+11}_{-11}$ & 1404 & 9.03 $^{+0.07}_{-0.07}$ & 28.78 $^{+0.06}_{-0.06}$ & 3.25E+37 & 6.72E+34 \\
1889 & 58727.973370627 & 562.2 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.7}_{-0.7}$ & 98 $^{+54}_{-54}$ & 1145 & 9.29 $^{+0.07}_{-0.07}$ & 32.05 $^{+0.05}_{-0.05}$ & 3.62E+37 & 5.73E+34 \\
1890 & 58727.973547974 & 563.6 $^{+1.1}_{-1.1}$ & 4.6 $^{+1.5}_{-1.5}$ & 108 $^{+7}_{-7}$ & 1145 & 7.42 $^{+0.06}_{-0.06}$ & 34.25 $^{+0.09}_{-0.09}$ & 3.87E+37 & 9.67E+34 \\
1891 & 58727.973624215 & 563.1 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.9}_{-0.9}$ & 66 $^{+11}_{-11}$ & 1357 & 9.14 $^{+0.07}_{-0.07}$ & 29.92 $^{+0.06}_{-0.06}$ & 3.38E+37 & 7.31E+34 \\
1892 & 58727.973651687 & 563.3 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.7}_{-0.7}$ & 177 $^{+154}_{-154}$ & 1152 & 6.17 $^{+0.05}_{-0.05}$ & 11.27 $^{+0.03}_{-0.03}$ & 1.27E+37 & 3.92E+34 \\
1893 & 58727.973673032 & 564.5 $^{+0.3}_{-0.3}$ & 4.0 $^{+0.3}_{-0.3}$ & 237 $^{+19}_{-19}$ & 1221 & 82.70 $^{+4.83}_{-4.83}$ & 332.45 $^{+1.35}_{-1.35}$ & 3.56E+38 & 1.45E+36 \\
1894 & 58727.973680404 & 563.0 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.2}_{-1.2}$ & 79 $^{+18}_{-18}$ & 1173 & 7.45 $^{+0.06}_{-0.06}$ & 28.88 $^{+0.07}_{-0.07}$ & 3.26E+37 & 7.81E+34 \\
1895 & 58727.974059706 & 562.8 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.1}_{-1.1}$ & 166 $^{+34}_{-34}$ & 1398 & 9.54 $^{+0.07}_{-0.07}$ & 46.56 $^{+0.08}_{-0.08}$ & 5.26E+37 & 8.89E+34 \\
1896 & 58727.974109304 & 563.1 $^{+1.3}_{-1.3}$ & 6.3 $^{+0.9}_{-0.9}$ & 152 $^{+21}_{-21}$ & 1233 & 13.83 $^{+0.11}_{-0.11}$ & 87.58 $^{+0.09}_{-0.09}$ & 9.90E+37 & 1.05E+35 \\
1897 & 58727.974109931 & 563.5 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.6}_{-1.6}$ & 124 $^{+65}_{-65}$ & 1295 & 7.44 $^{+0.06}_{-0.06}$ & 40.28 $^{+0.09}_{-0.09}$ & 4.55E+37 & 1.01E+35 \\
1898 & 58727.974110391 & 562.9 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.3}_{-1.3}$ & 98 $^{+17}_{-17}$ & 1089 & 10.93 $^{+0.08}_{-0.08}$ & 56.78 $^{+0.11}_{-0.11}$ & 6.42E+37 & 1.21E+35 \\
1899 & 58727.974810762 & 564.5 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.5}_{-0.5}$ & 180 $^{+25}_{-25}$ & 1243 & 15.52 $^{+0.12}_{-0.12}$ & 51.20 $^{+0.06}_{-0.06}$ & 5.79E+37 & 6.35E+34 \\
1900 & 58727.975100337 & 563.6 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.7}_{-1.7}$ & 136 $^{+7}_{-7}$ & 1309 & 7.68 $^{+0.06}_{-0.06}$ & 45.42 $^{+0.10}_{-0.10}$ & 5.13E+37 & 1.12E+35 \\
1901 & 58727.975100645 & 563.7 $^{+0.8}_{-0.8}$ & 6.9 $^{+2.7}_{-2.7}$ & 293 $^{+123}_{-123}$ & 1191 & 4.31 $^{+0.03}_{-0.03}$ & 29.63 $^{+0.09}_{-0.09}$ & 3.35E+37 & 1.01E+35 \\
1902 & 58727.975101534 & 564.0 $^{+0.7}_{-0.7}$ & 6.2 $^{+1.0}_{-1.0}$ & 122 $^{+11}_{-11}$ & 1426 & 18.59 $^{+0.14}_{-0.14}$ & 115.53 $^{+0.14}_{-0.14}$ & 1.31E+38 & 1.61E+35 \\
1903 & 58727.975677185 & 563.8 $^{+0.7}_{-0.7}$ & 2.1 $^{+0.5}_{-0.5}$ & 94 $^{+31}_{-31}$ & 1396 & 12.18 $^{+0.09}_{-0.09}$ & 25.36 $^{+0.04}_{-0.04}$ & 2.87E+37 & 4.77E+34 \\
1904 & 58727.975677285 & 563.5 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.4}_{-0.4}$ & 55 $^{+8}_{-8}$ & 1114 & 9.29 $^{+0.07}_{-0.07}$ & 17.93 $^{+0.03}_{-0.03}$ & 2.03E+37 & 3.57E+34 \\
1905 & 58727.975692386 & 562.6 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.8}_{-0.8}$ & 80 $^{+22}_{-22}$ & 1330 & 7.00 $^{+0.05}_{-0.05}$ & 15.82 $^{+0.04}_{-0.04}$ & 1.79E+37 & 4.64E+34 \\
1906 & 58727.975866638 & 563.2 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.7}_{-0.7}$ & 144 $^{+34}_{-34}$ & 1252 & 11.18 $^{+0.09}_{-0.09}$ & 24.03 $^{+0.06}_{-0.06}$ & 2.72E+37 & 6.33E+34 \\
1907 & 58727.976006602 & 563.3 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.2}_{-1.2}$ & 82 $^{+3}_{-3}$ & 1335 & 8.23 $^{+0.06}_{-0.06}$ & 35.89 $^{+0.08}_{-0.08}$ & 4.06E+37 & 8.66E+34 \\
1908 & 58727.976040125 & 562.1 $^{+0.8}_{-0.8}$ & 8.7 $^{+2.4}_{-2.4}$ & 214 $^{+24}_{-24}$ & 1218 & 7.67 $^{+0.06}_{-0.06}$ & 66.85 $^{+0.14}_{-0.14}$ & 7.55E+37 & 1.55E+35 \\
1909 & 58727.976040266 & 563.1 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.4}_{-0.4}$ & 74 $^{+4}_{-4}$ & 1100 & 10.80 $^{+0.08}_{-0.08}$ & 28.62 $^{+0.04}_{-0.04}$ & 3.23E+37 & 4.00E+34 \\
1910 & 58727.976706290 & 564.3 $^{+1.0}_{-1.0}$ & 5.7 $^{+2.7}_{-2.7}$ & 30 $^{+8}_{-8}$ & 1420 & 6.09 $^{+0.05}_{-0.05}$ & 34.52 $^{+0.12}_{-0.12}$ & 3.90E+37 & 1.39E+35 \\
1911 & 58727.976934861 & 563.9 $^{+0.3}_{-0.3}$ & 3.6 $^{+1.6}_{-1.6}$ & 68 $^{+21}_{-21}$ & 1436 & 5.71 $^{+0.04}_{-0.04}$ & 20.72 $^{+0.07}_{-0.07}$ & 2.34E+37 & 7.90E+34 \\
1912 & 58727.977140643 & 563.7 $^{+1.3}_{-1.3}$ & 6.9 $^{+1.0}_{-1.0}$ & 94 $^{+24}_{-24}$ & 1285 & 13.19 $^{+0.10}_{-0.10}$ & 91.21 $^{+0.78}_{-0.78}$ & 9.76E+37 & 8.39E+35 \\
1913 & 58727.977187534 & 564.0 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.7}_{-0.7}$ & 70 $^{+5}_{-5}$ & 1353 & 8.29 $^{+0.06}_{-0.06}$ & 23.04 $^{+0.04}_{-0.04}$ & 2.60E+37 & 4.97E+34 \\
1914 & 58727.977334477 & 562.4 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.5}_{-0.5}$ & 61 $^{+14}_{-14}$ & 1384 & 7.31 $^{+0.06}_{-0.06}$ & 14.60 $^{+0.03}_{-0.03}$ & 1.65E+37 & 2.83E+34 \\
1915 & 58727.977361087 & 562.8 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.8}_{-0.8}$ & 322 $^{+8}_{-8}$ & 1238 & 6.28 $^{+0.05}_{-0.05}$ & 12.97 $^{+0.04}_{-0.04}$ & 1.47E+37 & 4.20E+34 \\
1916 & 58727.977655470 & 563.3 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.7}_{-1.7}$ & 60 $^{+26}_{-26}$ & 1338 & 7.97 $^{+0.06}_{-0.06}$ & 51.97 $^{+0.10}_{-0.10}$ & 5.87E+37 & 1.12E+35 \\
1917 & 58727.978031496 & 562.9 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.3}_{-1.3}$ & 74 $^{+40}_{-40}$ & 1359 & 8.75 $^{+0.07}_{-0.07}$ & 41.12 $^{+0.08}_{-0.08}$ & 4.65E+37 & 9.58E+34 \\
1918 & 58727.979421883 & 563.2 $^{+1.4}_{-1.4}$ & 6.7 $^{+2.9}_{-2.9}$ & 69 $^{+35}_{-35}$ & 1348 & 6.08 $^{+0.04}_{-0.04}$ & 40.90 $^{+0.13}_{-0.13}$ & 4.62E+37 & 1.50E+35 \\
1919 & 58727.979613588 & 561.1 $^{+1.0}_{-1.0}$ & 4.0 $^{+1.6}_{-1.6}$ & 70 $^{+32}_{-32}$ & 1105 & 6.61 $^{+0.05}_{-0.05}$ & 26.44 $^{+0.08}_{-0.08}$ & 2.99E+37 & 8.79E+34 \\
1920 & 58727.980000115 & 561.2 $^{+1.0}_{-1.0}$ & 9.6 $^{+2.8}_{-2.8}$ & 159 $^{+97}_{-97}$ & 1104 & 5.62 $^{+0.04}_{-0.04}$ & 54.18 $^{+0.12}_{-0.12}$ & 6.12E+37 & 1.33E+35 \\
1921 & 58727.980377690 & 564.2 $^{+1.0}_{-1.0}$ & 6.0 $^{+0.9}_{-0.9}$ & 199 $^{+27}_{-27}$ & 1231 & 17.25 $^{+0.13}_{-0.13}$ & 103.60 $^{+0.88}_{-0.88}$ & 1.11E+38 & 9.42E+35 \\
1922 & 58727.980392991 & 563.0 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.5}_{-0.5}$ & 81 $^{+33}_{-33}$ & 1348 & 12.81 $^{+0.10}_{-0.10}$ & 46.94 $^{+0.05}_{-0.05}$ & 5.30E+37 & 5.88E+34 \\
1923 & 58727.980412168 & 563.2 $^{+1.3}_{-1.3}$ & 10.2 $^{+1.5}_{-1.5}$ & 145 $^{+12}_{-12}$ & 1230 & 6.48 $^{+0.05}_{-0.05}$ & 65.95 $^{+0.07}_{-0.07}$ & 7.45E+37 & 8.02E+34 \\
1924 & 58727.981521323 & 561.2 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.5}_{-0.5}$ & 76 $^{+63}_{-63}$ & 1127 & 17.95 $^{+0.13}_{-0.13}$ & 53.09 $^{+0.06}_{-0.06}$ & 6.00E+37 & 6.96E+34 \\
1925 & 58727.981743890 & 563.3 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.9}_{-0.9}$ & 85 $^{+4}_{-4}$ & 1334 & 8.49 $^{+0.06}_{-0.06}$ & 55.25 $^{+0.46}_{-0.46}$ & 5.91E+37 & 4.94E+35 \\
1926 & 58727.981769247 & 563.2 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.6}_{-0.6}$ & 87 $^{+79}_{-79}$ & 1316 & 10.43 $^{+0.08}_{-0.08}$ & 30.57 $^{+0.05}_{-0.05}$ & 3.45E+37 & 5.60E+34 \\
1927 & 58727.982638391 & 562.1 $^{+0.6}_{-0.6}$ & 6.3 $^{+0.9}_{-0.9}$ & 109 $^{+39}_{-39}$ & 1410 & 6.88 $^{+0.05}_{-0.05}$ & 43.66 $^{+0.37}_{-0.37}$ & 4.67E+37 & 3.96E+35 \\
1928 & 58727.982691532 & 566.1 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.6}_{-0.6}$ & 136 $^{+15}_{-15}$ & 1425 & 23.01 $^{+0.17}_{-0.17}$ & 89.35 $^{+0.75}_{-0.75}$ & 9.57E+37 & 8.04E+35 \\
1929 & 58727.983476185 & 563.8 $^{+0.3}_{-0.3}$ & 1.8 $^{+0.3}_{-0.3}$ & 157 $^{+47}_{-47}$ & 1348 & 18.73 $^{+0.14}_{-0.14}$ & 33.43 $^{+0.04}_{-0.04}$ & 3.78E+37 & 4.24E+34 \\
1930 & 58727.983576276 & 564.9 $^{+0.8}_{-0.8}$ & 3.8 $^{+1.2}_{-1.2}$ & 151 $^{+28}_{-28}$ & 1219 & 9.51 $^{+0.07}_{-0.07}$ & 36.06 $^{+0.08}_{-0.08}$ & 4.07E+37 & 9.39E+34 \\
1931 & 58727.983576407 & 563.3 $^{+1.1}_{-1.1}$ & 9.5 $^{+1.6}_{-1.6}$ & 160 $^{+9}_{-9}$ & 1215 & 17.00 $^{+0.12}_{-0.12}$ & 162.02 $^{+0.20}_{-0.20}$ & 1.83E+38 & 2.32E+35 \\
1932 & 58727.983775960 & 562.9 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.3}_{-1.3}$ & 158 $^{+19}_{-19}$ & 1385 & 11.77 $^{+0.09}_{-0.09}$ & 75.05 $^{+0.11}_{-0.11}$ & 8.48E+37 & 1.29E+35 \\
1933 & 58727.983953686 & 563.0 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.5}_{-0.5}$ & 75 $^{+14}_{-14}$ & 1431 & 10.80 $^{+0.08}_{-0.08}$ & 20.57 $^{+0.04}_{-0.04}$ & 2.32E+37 & 4.19E+34 \\
1934 & 58727.983986774 & 563.0 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.6}_{-0.6}$ & 222 $^{+147}_{-147}$ & 1267 & 11.95 $^{+0.09}_{-0.09}$ & 30.67 $^{+0.05}_{-0.05}$ & 3.47E+37 & 5.59E+34 \\
1935 & 58727.985219281 & 563.7 $^{+1.4}_{-1.4}$ & 3.9 $^{+0.6}_{-0.6}$ & 91 $^{+22}_{-22}$ & 1430 & 14.55 $^{+0.11}_{-0.11}$ & 57.39 $^{+0.48}_{-0.48}$ & 6.14E+37 & 5.12E+35 \\
1936 & 58727.985221098 & 563.2 $^{+1.4}_{-1.4}$ & 3.7 $^{+1.4}_{-1.4}$ & 53 $^{+4}_{-4}$ & 1408 & 7.11 $^{+0.05}_{-0.05}$ & 26.45 $^{+0.07}_{-0.07}$ & 2.99E+37 & 8.38E+34 \\
1937 & 58727.985905080 & 563.1 $^{+1.2}_{-1.2}$ & 7.6 $^{+1.5}_{-1.5}$ & 183 $^{+43}_{-43}$ & 1311 & 9.80 $^{+0.07}_{-0.07}$ & 74.11 $^{+0.11}_{-0.11}$ & 8.37E+37 & 1.23E+35 \\
1938 & 58727.986095449 & 564.2 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.7}_{-0.7}$ & 119 $^{+5}_{-5}$ & 1380 & 9.16 $^{+0.07}_{-0.07}$ & 18.06 $^{+0.05}_{-0.05}$ & 2.04E+37 & 5.56E+34 \\
1939 & 58727.986125717 & 563.4 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.5}_{-1.5}$ & 153 $^{+7}_{-7}$ & 1144 & 8.95 $^{+0.07}_{-0.07}$ & 40.55 $^{+0.10}_{-0.10}$ & 4.58E+37 & 1.13E+35 \\
1940 & 58727.986668999 & 562.9 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.2}_{-1.2}$ & 95 $^{+14}_{-14}$ & 1430 & 11.04 $^{+0.08}_{-0.08}$ & 45.51 $^{+0.10}_{-0.10}$ & 5.14E+37 & 1.13E+35 \\
1941 & 58727.986867788 & 564.8 $^{+0.8}_{-0.8}$ & 2.7 $^{+1.6}_{-1.6}$ & 144 $^{+9}_{-9}$ & 1143 & 6.63 $^{+0.05}_{-0.05}$ & 17.70 $^{+0.08}_{-0.08}$ & 2.00E+37 & 8.68E+34 \\
1942 & 58727.987122333 & 563.3 $^{+1.2}_{-1.2}$ & 1.4 $^{+0.5}_{-0.5}$ & 229 $^{+3}_{-3}$ & 1262 & 5.73 $^{+0.04}_{-0.04}$ & 8.18 $^{+0.02}_{-0.02}$ & 9.24E+36 & 2.59E+34 \\
1943 & 58727.987404259 & 564.1 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.9}_{-1.9}$ & 96 $^{+5}_{-5}$ & 1104 & 5.42 $^{+0.04}_{-0.04}$ & 22.72 $^{+0.07}_{-0.07}$ & 2.57E+37 & 8.31E+34 \\
1944 & 58727.987461957 & 564.0 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.4}_{-0.4}$ & 84 $^{+48}_{-48}$ & 1303 & 7.79 $^{+0.06}_{-0.06}$ & 20.70 $^{+0.17}_{-0.17}$ & 2.22E+37 & 1.85E+35 \\
1945 & 58727.987532603 & 564.4 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.6}_{-0.6}$ & 126 $^{+58}_{-58}$ & 1084 & 20.64 $^{+0.15}_{-0.15}$ & 85.94 $^{+0.10}_{-0.10}$ & 9.71E+37 & 1.10E+35 \\
1946 & 58727.987853951 & 562.9 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.6}_{-1.6}$ & 225 $^{+4}_{-4}$ & 1255 & 8.68 $^{+0.06}_{-0.06}$ & 42.34 $^{+0.10}_{-0.10}$ & 4.78E+37 & 1.15E+35 \\
1947 & 58727.988227802 & 563.3 $^{+1.4}_{-1.4}$ & 5.2 $^{+1.6}_{-1.6}$ & 194 $^{+33}_{-33}$ & 1319 & 8.06 $^{+0.06}_{-0.06}$ & 41.50 $^{+0.09}_{-0.09}$ & 4.69E+37 & 1.06E+35 \\
1948 & 58727.988329772 & 563.8 $^{+1.2}_{-1.2}$ & 8.3 $^{+2.0}_{-2.0}$ & 65 $^{+18}_{-18}$ & 1149 & 6.78 $^{+0.05}_{-0.05}$ & 56.16 $^{+0.10}_{-0.10}$ & 6.35E+37 & 1.13E+35 \\
1949 & 58727.988403917 & 562.4 $^{+0.6}_{-0.6}$ & 6.7 $^{+2.0}_{-2.0}$ & 78 $^{+20}_{-20}$ & 1413 & 7.58 $^{+0.06}_{-0.06}$ & 51.18 $^{+0.11}_{-0.11}$ & 5.78E+37 & 1.24E+35 \\
1950 & 58727.988760231 & 562.9 $^{+1.0}_{-1.0}$ & 3.0 $^{+1.3}_{-1.3}$ & 110 $^{+10}_{-10}$ & 1345 & 6.89 $^{+0.05}_{-0.05}$ & 20.37 $^{+0.06}_{-0.06}$ & 2.30E+37 & 7.28E+34 \\
1951 & 58727.989162232 & 565.2 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.6}_{-0.6}$ & 96 $^{+34}_{-34}$ & 1322 & 18.12 $^{+0.13}_{-0.13}$ & 68.56 $^{+0.07}_{-0.07}$ & 7.75E+37 & 8.27E+34 \\
1952 & 58727.989287808 & 563.7 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.7}_{-0.7}$ & 263 $^{+5}_{-5}$ & 1290 & 11.64 $^{+0.09}_{-0.09}$ & 32.26 $^{+0.06}_{-0.06}$ & 3.65E+37 & 6.53E+34 \\
1953 & 58727.989542174 & 563.6 $^{+0.2}_{-0.2}$ & 1.9 $^{+0.3}_{-0.3}$ & 264 $^{+36}_{-36}$ & 1208 & 26.47 $^{+0.19}_{-0.19}$ & 50.62 $^{+0.05}_{-0.05}$ & 5.72E+37 & 5.65E+34 \\
1954 & 58727.989843491 & 562.5 $^{+1.1}_{-1.1}$ & 6.4 $^{+2.4}_{-2.4}$ & 273 $^{+133}_{-133}$ & 1303 & 7.45 $^{+0.05}_{-0.05}$ & 47.93 $^{+0.13}_{-0.13}$ & 5.42E+37 & 1.47E+35 \\
1955 & 58727.989941015 & 563.4 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.7}_{-0.7}$ & 47 $^{+28}_{-28}$ & 1344 & 9.97 $^{+0.07}_{-0.07}$ & 22.04 $^{+0.05}_{-0.05}$ & 2.49E+37 & 6.10E+34 \\
1956 & 58727.990284513 & 564.2 $^{+0.1}_{-0.1}$ & 6.5 $^{+0.1}_{-0.1}$ & 405 $^{+4}_{-4}$ & 1206 & 705.04 $^{+6.73}_{-6.73}$ & 4561.61 $^{+0.47}_{-0.47}$ & 4.88E+39 & 5.04E+35 \\
1957 & 58727.990952350 & 563.7 $^{+1.5}_{-1.5}$ & 4.9 $^{+3.0}_{-3.0}$ & 77 $^{+42}_{-42}$ & 1317 & 5.77 $^{+0.04}_{-0.04}$ & 28.02 $^{+0.12}_{-0.12}$ & 3.17E+37 & 1.40E+35 \\
1958 & 58727.991733668 & 563.6 $^{+1.1}_{-1.1}$ & 4.5 $^{+2.0}_{-2.0}$ & 126 $^{+12}_{-12}$ & 1202 & 9.11 $^{+0.07}_{-0.07}$ & 41.05 $^{+0.13}_{-0.13}$ & 4.64E+37 & 1.50E+35 \\
1959 & 58727.992062558 & 561.9 $^{+1.0}_{-1.0}$ & 5.0 $^{+2.6}_{-2.6}$ & 72 $^{+17}_{-17}$ & 1379 & 5.32 $^{+0.04}_{-0.04}$ & 26.49 $^{+0.10}_{-0.10}$ & 2.99E+37 & 1.15E+35 \\
1960 & 58727.992095503 & 564.2 $^{+0.9}_{-0.9}$ & 5.0 $^{+1.7}_{-1.7}$ & 106 $^{+104}_{-104}$ & 1371 & 8.24 $^{+0.06}_{-0.06}$ & 41.40 $^{+0.10}_{-0.10}$ & 4.68E+37 & 1.16E+35 \\
1961 & 58727.992176492 & 563.7 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.1}_{-1.1}$ & 328 $^{+82}_{-82}$ & 1222 & 8.69 $^{+0.06}_{-0.06}$ & 34.44 $^{+0.07}_{-0.07}$ & 3.89E+37 & 8.12E+34 \\
1962 & 58727.992368018 & 563.2 $^{+1.0}_{-1.0}$ & 4.4 $^{+1.8}_{-1.8}$ & 80 $^{+28}_{-28}$ & 1408 & 7.66 $^{+0.06}_{-0.06}$ & 33.97 $^{+0.10}_{-0.10}$ & 3.84E+37 & 1.12E+35 \\
1963 & 58727.992576177 & 564.2 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.7}_{-0.7}$ & 66 $^{+4}_{-4}$ & 1408 & 8.92 $^{+0.07}_{-0.07}$ & 24.41 $^{+0.05}_{-0.05}$ & 2.76E+37 & 5.39E+34 \\
1964 & 58727.992576576 & 563.4 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.7}_{-0.7}$ & 52 $^{+4}_{-4}$ & 1431 & 8.75 $^{+0.06}_{-0.06}$ & 18.07 $^{+0.04}_{-0.04}$ & 2.04E+37 & 4.74E+34 \\
1965 & 58727.993032487 & 564.0 $^{+0.2}_{-0.2}$ & 1.5 $^{+0.9}_{-0.9}$ & 155 $^{+13}_{-13}$ & 1241 & 7.78 $^{+0.06}_{-0.06}$ & 12.03 $^{+0.05}_{-0.05}$ & 1.36E+37 & 6.05E+34 \\
1966 & 58727.993032785 & 561.5 $^{+0.1}_{-0.1}$ & 2.5 $^{+0.8}_{-0.8}$ & 68 $^{+3}_{-3}$ & 1412 & 12.85 $^{+0.10}_{-0.10}$ & 32.44 $^{+0.08}_{-0.08}$ & 3.67E+37 & 8.60E+34 \\
1967 & 58727.993155033 & 563.1 $^{+1.0}_{-1.0}$ & 2.6 $^{+1.0}_{-1.0}$ & 51 $^{+3}_{-3}$ & 1071 & 7.75 $^{+0.06}_{-0.06}$ & 20.03 $^{+0.06}_{-0.06}$ & 2.26E+37 & 6.41E+34 \\
1968 & 58727.993641164 & 563.9 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.9}_{-0.9}$ & 162 $^{+17}_{-17}$ & 1238 & 15.86 $^{+0.12}_{-0.12}$ & 70.92 $^{+0.10}_{-0.10}$ & 8.01E+37 & 1.18E+35 \\
1969 & 58727.993659298 & 562.7 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.7}_{-0.7}$ & 61 $^{+26}_{-26}$ & 1386 & 9.40 $^{+0.07}_{-0.07}$ & 19.17 $^{+0.05}_{-0.05}$ & 2.17E+37 & 5.61E+34 \\
1970 & 58727.994812087 & 563.9 $^{+1.0}_{-1.0}$ & 3.0 $^{+1.1}_{-1.1}$ & 88 $^{+7}_{-7}$ & 1199 & 8.03 $^{+0.06}_{-0.06}$ & 23.88 $^{+0.07}_{-0.07}$ & 2.70E+37 & 7.66E+34 \\
1971 & 58727.995360335 & 564.2 $^{+0.5}_{-0.5}$ & 1.8 $^{+0.5}_{-0.5}$ & 100 $^{+44}_{-44}$ & 1316 & 12.73 $^{+0.09}_{-0.09}$ & 22.83 $^{+0.04}_{-0.04}$ & 2.58E+37 & 4.85E+34 \\
1972 & 58727.995360535 & 562.9 $^{+1.4}_{-1.4}$ & 5.3 $^{+1.5}_{-1.5}$ & 293 $^{+4}_{-4}$ & 1210 & 11.00 $^{+0.08}_{-0.08}$ & 58.60 $^{+0.12}_{-0.12}$ & 6.62E+37 & 1.38E+35 \\
1973 & 58727.995484623 & 563.0 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.5}_{-0.5}$ & 65 $^{+27}_{-27}$ & 1364 & 9.11 $^{+0.07}_{-0.07}$ & 29.93 $^{+0.25}_{-0.25}$ & 3.20E+37 & 2.70E+35 \\
1974 & 58727.995511094 & 563.9 $^{+0.7}_{-0.7}$ & 2.8 $^{+0.4}_{-0.4}$ & 51 $^{+24}_{-24}$ & 1372 & 13.41 $^{+0.10}_{-0.10}$ & 37.96 $^{+0.04}_{-0.04}$ & 4.29E+37 & 4.66E+34 \\
1975 & 58727.995810348 & 564.7 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.7}_{-0.7}$ & 77 $^{+19}_{-19}$ & 1169 & 13.25 $^{+0.10}_{-0.10}$ & 50.23 $^{+0.07}_{-0.07}$ & 5.68E+37 & 7.98E+34 \\
1976 & 58727.996301096 & 563.5 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.5}_{-1.5}$ & 59 $^{+25}_{-25}$ & 1080 & 8.47 $^{+0.06}_{-0.06}$ & 38.15 $^{+0.10}_{-0.10}$ & 4.31E+37 & 1.09E+35 \\
1977 & 58727.996434656 & 564.0 $^{+0.6}_{-0.6}$ & 5.5 $^{+0.9}_{-0.9}$ & 124 $^{+75}_{-75}$ & 1295 & 11.26 $^{+0.08}_{-0.08}$ & 62.03 $^{+0.07}_{-0.07}$ & 7.01E+37 & 8.47E+34 \\
1978 & 58727.996848685 & 564.2 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.7}_{-0.7}$ & 87 $^{+38}_{-38}$ & 1345 & 14.16 $^{+0.11}_{-0.11}$ & 47.30 $^{+0.07}_{-0.07}$ & 5.35E+37 & 8.19E+34 \\
1979 & 58727.997602058 & 563.5 $^{+1.1}_{-1.1}$ & 6.5 $^{+0.9}_{-0.9}$ & 72 $^{+41}_{-41}$ & 1412 & 4.98 $^{+0.04}_{-0.04}$ & 32.24 $^{+0.27}_{-0.27}$ & 3.45E+37 & 2.93E+35 \\
1980 & 58727.997695489 & 563.2 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.1}_{-1.1}$ & 141 $^{+38}_{-38}$ & 1380 & 12.27 $^{+0.09}_{-0.09}$ & 58.53 $^{+0.10}_{-0.10}$ & 6.61E+37 & 1.13E+35 \\
1981 & 58727.997902410 & 563.2 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.5}_{-1.5}$ & 83 $^{+4}_{-4}$ & 1385 & 7.62 $^{+0.06}_{-0.06}$ & 29.20 $^{+0.09}_{-0.09}$ & 3.30E+37 & 9.91E+34 \\
1982 & 58727.998576784 & 564.0 $^{+0.9}_{-0.9}$ & 11.0 $^{+1.5}_{-1.5}$ & 154 $^{+59}_{-59}$ & 1331 & 27.66 $^{+3.05}_{-3.05}$ & 305.09 $^{+4.51}_{-4.51}$ & 3.27E+38 & 4.83E+36 \\
1983 & 58727.999348807 & 564.2 $^{+0.8}_{-0.8}$ & 6.1 $^{+1.7}_{-1.7}$ & 97 $^{+56}_{-56}$ & 1103 & 9.90 $^{+0.07}_{-0.07}$ & 60.60 $^{+0.13}_{-0.13}$ & 6.85E+37 & 1.46E+35 \\
1984 & 58727.999350274 & 563.8 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.0}_{-1.0}$ & 85 $^{+13}_{-13}$ & 1216 & 16.40 $^{+0.12}_{-0.12}$ & 81.56 $^{+0.12}_{-0.12}$ & 9.22E+37 & 1.32E+35 \\
1985 & 58727.999670284 & 563.9 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.1}_{-1.1}$ & 140 $^{+57}_{-57}$ & 1170 & 8.55 $^{+0.06}_{-0.06}$ & 30.25 $^{+0.07}_{-0.07}$ & 3.42E+37 & 8.15E+34 \\
1986 & 58728.000017391 & 563.5 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.7}_{-0.7}$ & 200 $^{+24}_{-24}$ & 1175 & 5.31 $^{+0.04}_{-0.04}$ & 8.53 $^{+0.03}_{-0.03}$ & 9.64E+36 & 3.27E+34 \\
1987 & 58728.000056727 & 563.6 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.6}_{-1.6}$ & 77 $^{+15}_{-15}$ & 1416 & 4.88 $^{+0.04}_{-0.04}$ & 14.39 $^{+0.06}_{-0.06}$ & 1.63E+37 & 6.82E+34 \\
1988 & 58728.000395831 & 564.6 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.5}_{-0.5}$ & 94 $^{+28}_{-28}$ & 1359 & 9.85 $^{+0.07}_{-0.07}$ & 23.61 $^{+0.04}_{-0.04}$ & 2.67E+37 & 4.65E+34 \\
1989 & 58728.000533716 & 563.9 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 109 $^{+22}_{-22}$ & 1249 & 48.82 $^{+5.40}_{-5.40}$ & 170.87 $^{+2.48}_{-2.48}$ & 1.83E+38 & 2.66E+36 \\
1990 & 58728.001201490 & 562.5 $^{+0.8}_{-0.8}$ & 1.8 $^{+0.5}_{-0.5}$ & 65 $^{+39}_{-39}$ & 1118 & 11.69 $^{+0.09}_{-0.09}$ & 21.56 $^{+0.04}_{-0.04}$ & 2.44E+37 & 4.79E+34 \\
1991 & 58728.002181681 & 562.4 $^{+0.5}_{-0.5}$ & 2.7 $^{+1.2}_{-1.2}$ & 46 $^{+8}_{-8}$ & 1411 & 5.57 $^{+0.04}_{-0.04}$ & 14.97 $^{+0.05}_{-0.05}$ & 1.69E+37 & 5.76E+34 \\
1992 & 58728.002342351 & 566.2 $^{+0.6}_{-0.6}$ & 4.2 $^{+0.2}_{-0.2}$ & 229 $^{+28}_{-28}$ & 1373 & 94.36 $^{+4.69}_{-4.69}$ & 394.42 $^{+1.13}_{-1.13}$ & 4.22E+38 & 1.20E+36 \\
1993 & 58728.002400194 & 561.9 $^{+0.1}_{-0.1}$ & 1.8 $^{+0.3}_{-0.3}$ & 65 $^{+15}_{-15}$ & 1450 & 74.30 $^{+10.64}_{-10.64}$ & 134.48 $^{+2.87}_{-2.87}$ & 1.44E+38 & 3.08E+36 \\
1994 & 58728.002400234 & 561.9 $^{+0.1}_{-0.1}$ & 4.7 $^{+0.3}_{-0.3}$ & 422 $^{+7}_{-7}$ & 1217 & 153.40 $^{+4.61}_{-4.61}$ & 719.45 $^{+1.34}_{-1.34}$ & 7.70E+38 & 1.43E+36 \\
1995 & 58728.002474655 & 563.6 $^{+0.5}_{-0.5}$ & 2.0 $^{+0.3}_{-0.3}$ & 113 $^{+29}_{-29}$ & 1168 & 19.80 $^{+0.15}_{-0.15}$ & 40.39 $^{+0.05}_{-0.05}$ & 4.56E+37 & 5.87E+34 \\
1996 & 58728.003124676 & 563.5 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.4}_{-0.4}$ & 119 $^{+50}_{-50}$ & 1338 & 48.17 $^{+5.34}_{-5.34}$ & 162.81 $^{+2.40}_{-2.40}$ & 1.74E+38 & 2.57E+36 \\
1997 & 58728.004386157 & 562.7 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.6}_{-0.6}$ & 47 $^{+16}_{-16}$ & 1342 & 11.40 $^{+0.09}_{-0.09}$ & 34.87 $^{+0.05}_{-0.05}$ & 3.94E+37 & 6.07E+34 \\
1998 & 58728.004679995 & 564.1 $^{+0.3}_{-0.3}$ & 3.0 $^{+1.3}_{-1.3}$ & 66 $^{+3}_{-3}$ & 1105 & 9.94 $^{+0.08}_{-0.08}$ & 29.73 $^{+0.10}_{-0.10}$ & 3.36E+37 & 1.17E+35 \\
1999 & 58728.005053556 & 562.3 $^{+0.7}_{-0.7}$ & 4.2 $^{+1.6}_{-1.6}$ & 139 $^{+7}_{-7}$ & 1321 & 6.78 $^{+0.05}_{-0.05}$ & 28.58 $^{+0.08}_{-0.08}$ & 3.23E+37 & 9.35E+34 \\
2000 & 58728.005356347 & 564.1 $^{+1.1}_{-1.1}$ & 2.7 $^{+1.5}_{-1.5}$ & 145 $^{+4}_{-4}$ & 1315 & 4.08 $^{+0.03}_{-0.03}$ & 10.86 $^{+0.05}_{-0.05}$ & 1.23E+37 & 5.57E+34 \\
2001 & 58728.005620459 & 562.9 $^{+1.5}_{-1.5}$ & 6.2 $^{+1.3}_{-1.3}$ & 55 $^{+22}_{-22}$ & 1409 & 9.14 $^{+0.07}_{-0.07}$ & 57.01 $^{+0.09}_{-0.09}$ & 6.44E+37 & 1.06E+35 \\
2002 & 58728.005675204 & 563.6 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.4}_{-0.4}$ & 247 $^{+27}_{-27}$ & 1366 & 20.13 $^{+0.16}_{-0.16}$ & 65.02 $^{+0.06}_{-0.06}$ & 7.35E+37 & 7.14E+34 \\
2003 & 58728.005756670 & 563.8 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.6}_{-1.6}$ & 61 $^{+6}_{-6}$ & 1429 & 8.46 $^{+0.07}_{-0.07}$ & 39.99 $^{+0.10}_{-0.10}$ & 4.52E+37 & 1.16E+35 \\
2004 & 58728.005757847 & 564.2 $^{+1.2}_{-1.2}$ & 16.6 $^{+1.3}_{-1.3}$ & 175 $^{+14}_{-14}$ & 1253 & 39.37 $^{+2.54}_{-2.54}$ & 652.36 $^{+3.38}_{-3.38}$ & 6.98E+38 & 3.62E+36 \\
2005 & 58728.006035903 & 563.5 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.6}_{-1.6}$ & 55 $^{+28}_{-28}$ & 1394 & 8.29 $^{+0.07}_{-0.07}$ & 42.12 $^{+0.11}_{-0.11}$ & 4.76E+37 & 1.21E+35 \\
2006 & 58728.007376659 & 563.3 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.0}_{-1.0}$ & 48 $^{+15}_{-15}$ & 1430 & 9.25 $^{+0.07}_{-0.07}$ & 36.41 $^{+0.07}_{-0.07}$ & 4.11E+37 & 8.31E+34 \\
2007 & 58728.007478716 & 563.2 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.8}_{-0.8}$ & 63 $^{+25}_{-25}$ & 1176 & 9.15 $^{+0.07}_{-0.07}$ & 24.51 $^{+0.06}_{-0.06}$ & 2.77E+37 & 6.85E+34 \\
2008 & 58728.007527196 & 562.4 $^{+0.1}_{-0.1}$ & 5.9 $^{+0.3}_{-0.3}$ & 474 $^{+13}_{-13}$ & 1246 & 107.36 $^{+4.02}_{-4.02}$ & 636.64 $^{+1.09}_{-1.09}$ & 6.82E+38 & 1.16E+36 \\
2009 & 58728.007677530 & 563.6 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.7}_{-1.7}$ & 61 $^{+14}_{-14}$ & 1373 & 7.08 $^{+0.06}_{-0.06}$ & 26.80 $^{+0.10}_{-0.10}$ & 3.03E+37 & 1.09E+35 \\
2010 & 58728.007826144 & 563.2 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.1}_{-1.1}$ & 66 $^{+4}_{-4}$ & 1339 & 7.86 $^{+0.06}_{-0.06}$ & 30.52 $^{+0.07}_{-0.07}$ & 3.45E+37 & 8.00E+34 \\
2011 & 58728.008379251 & 562.5 $^{+1.1}_{-1.1}$ & 4.9 $^{+2.1}_{-2.1}$ & 84 $^{+29}_{-29}$ & 1161 & 7.03 $^{+0.06}_{-0.06}$ & 34.50 $^{+0.12}_{-0.12}$ & 3.90E+37 & 1.35E+35 \\
2012 & 58728.008764741 & 563.0 $^{+0.8}_{-0.8}$ & 4.3 $^{+1.8}_{-1.8}$ & 51 $^{+4}_{-4}$ & 1432 & 6.91 $^{+0.06}_{-0.06}$ & 29.68 $^{+0.10}_{-0.10}$ & 3.35E+37 & 1.14E+35 \\
2013 & 58728.008773346 & 562.9 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.4}_{-1.4}$ & 135 $^{+73}_{-73}$ & 1217 & 8.04 $^{+0.07}_{-0.07}$ & 37.10 $^{+0.09}_{-0.09}$ & 4.19E+37 & 1.00E+35 \\
2014 & 58728.008906565 & 562.6 $^{+0.7}_{-0.7}$ & 3.2 $^{+2.2}_{-2.2}$ & 115 $^{+4}_{-4}$ & 1183 & 5.69 $^{+0.05}_{-0.05}$ & 18.03 $^{+0.10}_{-0.10}$ & 2.04E+37 & 1.12E+35 \\
2015 & 58728.008906696 & 562.8 $^{+1.1}_{-1.1}$ & 4.9 $^{+2.1}_{-2.1}$ & 114 $^{+59}_{-59}$ & 1122 & 8.78 $^{+0.07}_{-0.07}$ & 42.69 $^{+0.14}_{-0.14}$ & 4.82E+37 & 1.62E+35 \\
2016 & 58728.008908926 & 562.6 $^{+1.2}_{-1.2}$ & 7.6 $^{+2.0}_{-2.0}$ & 132 $^{+8}_{-8}$ & 1089 & 11.87 $^{+0.10}_{-0.10}$ & 90.50 $^{+0.19}_{-0.19}$ & 1.02E+38 & 2.18E+35 \\
2017 & 58728.009383440 & 562.8 $^{+1.3}_{-1.3}$ & 5.2 $^{+3.0}_{-3.0}$ & 206 $^{+152}_{-152}$ & 1180 & 6.06 $^{+0.05}_{-0.05}$ & 31.43 $^{+0.15}_{-0.15}$ & 3.55E+37 & 1.64E+35 \\
2018 & 58728.010309403 & 563.9 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.5}_{-0.5}$ & 45 $^{+16}_{-16}$ & 1105 & 13.10 $^{+0.11}_{-0.11}$ & 34.28 $^{+0.06}_{-0.06}$ & 3.87E+37 & 6.28E+34 \\
2019 & 58728.011700011 & 563.7 $^{+1.0}_{-1.0}$ & 1.9 $^{+0.8}_{-0.8}$ & 69 $^{+39}_{-39}$ & 1361 & 7.54 $^{+0.06}_{-0.06}$ & 14.42 $^{+0.05}_{-0.05}$ & 1.63E+37 & 5.88E+34 \\
2020 & 58728.011919568 & 564.2 $^{+0.9}_{-0.9}$ & 6.2 $^{+2.5}_{-2.5}$ & 66 $^{+37}_{-37}$ & 1308 & 6.34 $^{+0.05}_{-0.05}$ & 39.42 $^{+0.13}_{-0.13}$ & 4.45E+37 & 1.48E+35 \\
2021 & 58728.012202703 & 563.2 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.3}_{-1.3}$ & 71 $^{+36}_{-36}$ & 1394 & 9.56 $^{+0.08}_{-0.08}$ & 37.63 $^{+0.10}_{-0.10}$ & 4.25E+37 & 1.16E+35 \\
2022 & 58728.012207591 & 564.2 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.5}_{-0.5}$ & 76 $^{+18}_{-18}$ & 1401 & 12.48 $^{+0.10}_{-0.10}$ & 29.80 $^{+0.05}_{-0.05}$ & 3.37E+37 & 5.74E+34 \\
2023 & 58728.012398781 & 562.5 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.7}_{-0.7}$ & 50 $^{+4}_{-4}$ & 1407 & 10.48 $^{+0.09}_{-0.09}$ & 18.89 $^{+0.06}_{-0.06}$ & 2.14E+37 & 6.80E+34 \\
2024 & 58728.012807996 & 563.2 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.1}_{-1.1}$ & 191 $^{+107}_{-107}$ & 1160 & 8.44 $^{+0.07}_{-0.07}$ & 30.55 $^{+0.08}_{-0.08}$ & 3.45E+37 & 8.70E+34 \\
2025 & 58728.012930206 & 563.7 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.7}_{-0.7}$ & 66 $^{+23}_{-23}$ & 1378 & 11.81 $^{+0.10}_{-0.10}$ & 34.74 $^{+0.06}_{-0.06}$ & 3.93E+37 & 7.28E+34 \\
2026 & 58728.013341043 & 563.6 $^{+0.7}_{-0.7}$ & 8.9 $^{+1.1}_{-1.1}$ & 119 $^{+24}_{-24}$ & 1371 & 32.19 $^{+3.45}_{-3.45}$ & 286.49 $^{+3.86}_{-3.86}$ & 3.07E+38 & 4.14E+36 \\
2027 & 58728.013416087 & 563.4 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.8}_{-0.8}$ & 44 $^{+9}_{-9}$ & 1416 & 6.31 $^{+0.05}_{-0.05}$ & 13.20 $^{+0.04}_{-0.04}$ & 1.49E+37 & 4.69E+34 \\
2028 & 58728.013586861 & 562.1 $^{+0.8}_{-0.8}$ & 4.6 $^{+1.3}_{-1.3}$ & 102 $^{+127}_{-127}$ & 1092 & 11.21 $^{+0.09}_{-0.09}$ & 51.38 $^{+0.12}_{-0.12}$ & 5.81E+37 & 1.36E+35 \\
2029 & 58728.013644897 & 563.7 $^{+0.9}_{-0.9}$ & 3.2 $^{+1.9}_{-1.9}$ & 48 $^{+3}_{-3}$ & 1382 & 5.14 $^{+0.04}_{-0.04}$ & 16.43 $^{+0.08}_{-0.08}$ & 1.86E+37 & 9.32E+34 \\
2030 & 58728.013645082 & 563.4 $^{+1.2}_{-1.2}$ & 1.8 $^{+1.3}_{-1.3}$ & 56 $^{+6}_{-6}$ & 1421 & 4.52 $^{+0.04}_{-0.04}$ & 8.03 $^{+0.05}_{-0.05}$ & 9.08E+36 & 5.52E+34 \\
2031 & 58728.013645595 & 561.7 $^{+0.3}_{-0.3}$ & 5.0 $^{+3.3}_{-3.3}$ & 47 $^{+3}_{-3}$ & 1417 & 5.02 $^{+0.04}_{-0.04}$ & 24.96 $^{+0.14}_{-0.14}$ & 2.82E+37 & 1.57E+35 \\
2032 & 58728.013922087 & 564.1 $^{+1.0}_{-1.0}$ & 3.0 $^{+1.4}_{-1.4}$ & 64 $^{+7}_{-7}$ & 1075 & 7.58 $^{+0.06}_{-0.06}$ & 22.73 $^{+0.09}_{-0.09}$ & 2.57E+37 & 9.87E+34 \\
2033 & 58728.014004171 & 564.3 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.7}_{-0.7}$ & 140 $^{+49}_{-49}$ & 1397 & 9.25 $^{+0.08}_{-0.08}$ & 19.82 $^{+0.06}_{-0.06}$ & 2.24E+37 & 6.50E+34 \\
2034 & 58728.014786784 & 563.9 $^{+1.0}_{-1.0}$ & 1.4 $^{+0.3}_{-0.3}$ & 85 $^{+16}_{-16}$ & 1142 & 11.69 $^{+0.10}_{-0.10}$ & 16.39 $^{+0.03}_{-0.03}$ & 1.85E+37 & 3.52E+34 \\
2035 & 58728.015285838 & 563.1 $^{+1.3}_{-1.3}$ & 5.4 $^{+0.8}_{-0.8}$ & 65 $^{+16}_{-16}$ & 1105 & 4.57 $^{+0.04}_{-0.04}$ & 24.79 $^{+0.24}_{-0.24}$ & 2.65E+37 & 2.59E+35 \\
2036 & 58728.015411226 & 564.6 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.4}_{-0.4}$ & 89 $^{+11}_{-11}$ & 1446 & 53.74 $^{+4.88}_{-4.88}$ & 218.18 $^{+2.10}_{-2.10}$ & 2.34E+38 & 2.25E+36 \\
2037 & 58728.015411276 & 564.6 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.7}_{-0.7}$ & 117 $^{+36}_{-36}$ & 1335 & 15.85 $^{+0.13}_{-0.13}$ & 74.79 $^{+0.72}_{-0.72}$ & 8.01E+37 & 7.69E+35 \\
2038 & 58728.015411330 & 564.6 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.5}_{-0.5}$ & 91 $^{+24}_{-24}$ & 1364 & 38.91 $^{+5.93}_{-5.93}$ & 104.28 $^{+2.91}_{-2.91}$ & 1.12E+38 & 3.11E+36 \\
2039 & 58728.015623964 & 564.9 $^{+0.6}_{-0.6}$ & 6.5 $^{+1.6}_{-1.6}$ & 71 $^{+44}_{-44}$ & 1282 & 13.51 $^{+0.12}_{-0.12}$ & 87.29 $^{+0.18}_{-0.18}$ & 9.86E+37 & 2.07E+35 \\
2040 & 58728.015759274 & 565.0 $^{+0.6}_{-0.6}$ & 8.0 $^{+1.2}_{-1.2}$ & 193 $^{+37}_{-37}$ & 1296 & 5.44 $^{+0.05}_{-0.05}$ & 43.39 $^{+0.42}_{-0.42}$ & 4.65E+37 & 4.50E+35 \\
2041 & 58728.016080931 & 562.2 $^{+1.1}_{-1.1}$ & 8.2 $^{+2.7}_{-2.7}$ & 120 $^{+32}_{-32}$ & 1172 & 7.73 $^{+0.07}_{-0.07}$ & 63.30 $^{+0.18}_{-0.18}$ & 7.15E+37 & 2.04E+35 \\
2042 & 58728.016159413 & 563.7 $^{+0.9}_{-0.9}$ & 6.6 $^{+4.6}_{-4.6}$ & 28 $^{+5}_{-5}$ & 1462 & 5.23 $^{+0.04}_{-0.04}$ & 34.41 $^{+0.21}_{-0.21}$ & 3.89E+37 & 2.33E+35 \\
2043 & 58728.017767903 & 562.6 $^{+0.9}_{-0.9}$ & 4.2 $^{+1.4}_{-1.4}$ & 183 $^{+48}_{-48}$ & 1195 & 12.03 $^{+0.10}_{-0.10}$ & 50.08 $^{+0.14}_{-0.14}$ & 5.66E+37 & 1.61E+35 \\
2044 & 58728.017944797 & 564.3 $^{+0.8}_{-0.8}$ & 4.3 $^{+1.5}_{-1.5}$ & 81 $^{+25}_{-25}$ & 1110 & 10.03 $^{+0.09}_{-0.09}$ & 43.57 $^{+0.13}_{-0.13}$ & 4.92E+37 & 1.52E+35 \\
2045 & 58728.018197437 & 562.5 $^{+1.3}_{-1.3}$ & 2.1 $^{+1.2}_{-1.2}$ & 50 $^{+5}_{-5}$ & 1376 & 6.77 $^{+0.06}_{-0.06}$ & 14.38 $^{+0.07}_{-0.07}$ & 1.63E+37 & 8.09E+34 \\
2046 & 58728.018954643 & 562.8 $^{+1.2}_{-1.2}$ & 4.9 $^{+3.5}_{-3.5}$ & 53 $^{+3}_{-3}$ & 1094 & 5.21 $^{+0.04}_{-0.04}$ & 25.39 $^{+0.16}_{-0.16}$ & 2.87E+37 & 1.79E+35 \\
2047 & 58728.019896218 & 563.3 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.5}_{-1.5}$ & 56 $^{+3}_{-3}$ & 1079 & 5.73 $^{+0.05}_{-0.05}$ & 22.02 $^{+0.07}_{-0.07}$ & 2.49E+37 & 8.32E+34 \\
2048 & 58728.020209611 & 562.5 $^{+1.2}_{-1.2}$ & 3.0 $^{+1.2}_{-1.2}$ & 47 $^{+3}_{-3}$ & 1383 & 12.02 $^{+0.11}_{-0.11}$ & 36.47 $^{+0.13}_{-0.13}$ & 4.12E+37 & 1.47E+35 \\
2049 & 58728.020339273 & 563.3 $^{+1.5}_{-1.5}$ & 4.5 $^{+1.5}_{-1.5}$ & 152 $^{+7}_{-7}$ & 1347 & 11.57 $^{+0.10}_{-0.10}$ & 52.60 $^{+0.16}_{-0.16}$ & 5.94E+37 & 1.78E+35 \\
2050 & 58728.021625739 & 563.6 $^{+0.0}_{-0.0}$ & 3.7 $^{+0.0}_{-0.0}$ & 227 $^{+37}_{-37}$ & 1386 & 711.80 $^{+5.97}_{-5.97}$ & 2640.78 $^{+0.24}_{-0.24}$ & 2.83E+39 & 2.56E+35 \\
2051 & 58728.022299163 & 564.6 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.4}_{-0.4}$ & 118 $^{+4}_{-4}$ & 1321 & 10.48 $^{+0.09}_{-0.09}$ & 29.43 $^{+0.30}_{-0.30}$ & 3.15E+37 & 3.23E+35 \\
2052 & 58728.022327452 & 563.1 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.2}_{-1.2}$ & 88 $^{+38}_{-38}$ & 1371 & 16.04 $^{+0.14}_{-0.14}$ & 88.32 $^{+0.18}_{-0.18}$ & 9.98E+37 & 1.99E+35 \\
2053 & 58728.022497967 & 562.1 $^{+1.1}_{-1.1}$ & 6.3 $^{+1.5}_{-1.5}$ & 72 $^{+3}_{-3}$ & 1071 & 14.22 $^{+0.13}_{-0.13}$ & 89.04 $^{+0.19}_{-0.19}$ & 1.01E+38 & 2.19E+35 \\
2054 & 58728.022669750 & 564.0 $^{+1.2}_{-1.2}$ & 5.7 $^{+0.8}_{-0.8}$ & 39 $^{+3}_{-3}$ & 1076 & 8.88 $^{+0.08}_{-0.08}$ & 50.79 $^{+0.52}_{-0.52}$ & 5.44E+37 & 5.54E+35 \\
2055 & 58728.023919292 & 564.3 $^{+1.3}_{-1.3}$ & 6.2 $^{+0.9}_{-0.9}$ & 160 $^{+18}_{-18}$ & 1129 & 9.49 $^{+0.09}_{-0.09}$ & 58.84 $^{+0.61}_{-0.61}$ & 6.30E+37 & 6.53E+35 \\
2056 & 58728.023919628 & 561.1 $^{+1.1}_{-1.1}$ & 8.5 $^{+1.8}_{-1.8}$ & 229 $^{+77}_{-77}$ & 1204 & 11.45 $^{+0.10}_{-0.10}$ & 96.82 $^{+0.19}_{-0.19}$ & 1.09E+38 & 2.16E+35 \\
2057 & 58728.024204348 & 564.6 $^{+0.7}_{-0.7}$ & 4.3 $^{+1.2}_{-1.2}$ & 155 $^{+88}_{-88}$ & 1251 & 11.51 $^{+0.10}_{-0.10}$ & 49.88 $^{+0.13}_{-0.13}$ & 5.64E+37 & 1.48E+35 \\
2058 & 58728.024954638 & 562.9 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.6}_{-0.6}$ & 58 $^{+40}_{-40}$ & 1091 & 7.17 $^{+0.07}_{-0.07}$ & 16.27 $^{+0.04}_{-0.04}$ & 1.84E+37 & 4.58E+34 \\
2059 & 58728.025667911 & 561.5 $^{+0.8}_{-0.8}$ & 6.9 $^{+0.7}_{-0.7}$ & 231 $^{+60}_{-60}$ & 1297 & 22.48 $^{+0.21}_{-0.21}$ & 156.13 $^{+0.15}_{-0.15}$ & 1.76E+38 & 1.72E+35 \\
2060 & 58728.025957979 & 561.9 $^{+0.3}_{-0.3}$ & 6.9 $^{+1.0}_{-1.0}$ & 189 $^{+48}_{-48}$ & 1278 & 11.43 $^{+0.11}_{-0.11}$ & 78.75 $^{+0.84}_{-0.84}$ & 8.43E+37 & 8.94E+35 \\
2061 & 58728.025958028 & 561.9 $^{+0.3}_{-0.3}$ & 6.7 $^{+0.6}_{-0.6}$ & 155 $^{+33}_{-33}$ & 1094 & 50.73 $^{+3.96}_{-3.96}$ & 339.38 $^{+2.42}_{-2.42}$ & 3.63E+38 & 2.59E+36 \\
2062 & 58728.026405849 & 564.1 $^{+0.9}_{-0.9}$ & 10.2 $^{+1.6}_{-1.6}$ & 68 $^{+41}_{-41}$ & 1424 & 23.84 $^{+3.19}_{-3.19}$ & 243.17 $^{+5.14}_{-5.14}$ & 2.60E+38 & 5.50E+36 \\
2063 & 58728.026830229 & 563.6 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.5}_{-1.5}$ & 119 $^{+19}_{-19}$ & 1325 & 5.45 $^{+0.05}_{-0.05}$ & 21.73 $^{+0.08}_{-0.08}$ & 2.46E+37 & 8.53E+34 \\
2064 & 58728.026830603 & 563.5 $^{+1.0}_{-1.0}$ & 5.0 $^{+1.4}_{-1.4}$ & 124 $^{+42}_{-42}$ & 1243 & 11.15 $^{+0.10}_{-0.10}$ & 55.44 $^{+0.14}_{-0.14}$ & 6.27E+37 & 1.62E+35 \\
2065 & 58728.027261521 & 562.8 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.6}_{-0.6}$ & 318 $^{+4}_{-4}$ & 1276 & 11.98 $^{+0.11}_{-0.11}$ & 30.95 $^{+0.06}_{-0.06}$ & 3.50E+37 & 7.18E+34 \\
2066 & 58728.027565485 & 564.7 $^{+0.7}_{-0.7}$ & 8.5 $^{+1.2}_{-1.2}$ & 39 $^{+6}_{-6}$ & 1028 & 1.69 $^{+0.02}_{-0.02}$ & 14.40 $^{+0.16}_{-0.16}$ & 1.54E+37 & 1.67E+35 \\
2067 & 58728.028501210 & 562.1 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.9}_{-0.9}$ & 85 $^{+24}_{-24}$ & 1158 & 9.27 $^{+0.09}_{-0.09}$ & 28.45 $^{+0.08}_{-0.08}$ & 3.21E+37 & 9.02E+34 \\
2068 & 58728.028949901 & 563.7 $^{+1.0}_{-1.0}$ & 5.2 $^{+1.5}_{-1.5}$ & 72 $^{+5}_{-5}$ & 1423 & 10.05 $^{+0.10}_{-0.10}$ & 51.87 $^{+0.14}_{-0.14}$ & 5.86E+37 & 1.63E+35 \\
2069 & 58728.029307146 & 563.8 $^{+1.3}_{-1.3}$ & 5.4 $^{+2.2}_{-2.2}$ & 97 $^{+41}_{-41}$ & 1295 & 5.43 $^{+0.05}_{-0.05}$ & 29.61 $^{+0.11}_{-0.11}$ & 3.35E+37 & 1.28E+35 \\
2070 & 58728.029381184 & 562.4 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.7}_{-0.7}$ & 79 $^{+22}_{-22}$ & 1385 & 9.62 $^{+0.09}_{-0.09}$ & 28.69 $^{+0.06}_{-0.06}$ & 3.24E+37 & 6.85E+34 \\
2071 & 58728.029511166 & 563.5 $^{+2.5}_{-2.5}$ & 5.5 $^{+2.0}_{-2.0}$ & 152 $^{+39}_{-39}$ & 1340 & 7.12 $^{+0.07}_{-0.07}$ & 39.28 $^{+0.14}_{-0.14}$ & 4.44E+37 & 1.53E+35 \\
2072 & 58728.030156239 & 563.3 $^{+1.3}_{-1.3}$ & 8.9 $^{+3.2}_{-3.2}$ & 53 $^{+16}_{-16}$ & 1351 & 9.81 $^{+0.10}_{-0.10}$ & 87.55 $^{+0.30}_{-0.30}$ & 9.89E+37 & 3.44E+35 \\
2073 & 58728.030208662 & 563.7 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.7}_{-0.7}$ & 56 $^{+18}_{-18}$ & 1354 & 10.84 $^{+0.10}_{-0.10}$ & 26.90 $^{+0.07}_{-0.07}$ & 3.04E+37 & 8.17E+34 \\
2074 & 58728.030676679 & 562.9 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.8}_{-0.8}$ & 75 $^{+21}_{-21}$ & 1054 & 5.65 $^{+0.06}_{-0.06}$ & 13.49 $^{+0.04}_{-0.04}$ & 1.52E+37 & 5.07E+34 \\
2075 & 58728.030797968 & 563.0 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.6}_{-0.6}$ & 64 $^{+28}_{-28}$ & 1376 & 9.66 $^{+0.09}_{-0.09}$ & 16.33 $^{+0.05}_{-0.05}$ & 1.85E+37 & 5.83E+34 \\
2076 & 58728.030798275 & 563.0 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.8}_{-1.8}$ & 298 $^{+5}_{-5}$ & 1282 & 5.48 $^{+0.05}_{-0.05}$ & 23.00 $^{+0.10}_{-0.10}$ & 2.60E+37 & 1.08E+35 \\
2077 & 58728.030869810 & 564.1 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.1}_{-0.1}$ & 346 $^{+3}_{-3}$ & 1326 & 376.01 $^{+5.94}_{-5.94}$ & 1060.35 $^{+0.36}_{-0.36}$ & 1.14E+39 & 3.82E+35 \\
2078 & 58728.030869816 & 564.1 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.4}_{-0.4}$ & 443 $^{+42}_{-42}$ & 1278 & 91.67 $^{+0.88}_{-0.88}$ & 259.87 $^{+2.86}_{-2.86}$ & 2.78E+38 & 3.06E+36 \\
2079 & 58728.030871069 & 563.6 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.7}_{-1.7}$ & 109 $^{+63}_{-63}$ & 1340 & 6.25 $^{+0.06}_{-0.06}$ & 21.98 $^{+0.11}_{-0.11}$ & 2.48E+37 & 1.20E+35 \\
2080 & 58728.032327926 & 562.4 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.5}_{-0.5}$ & 49 $^{+21}_{-21}$ & 1417 & 5.23 $^{+0.05}_{-0.05}$ & 16.57 $^{+0.19}_{-0.19}$ & 1.77E+37 & 1.98E+35 \\
2081 & 58728.032334353 & 563.1 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.6}_{-1.6}$ & 83 $^{+3}_{-3}$ & 1369 & 9.26 $^{+0.09}_{-0.09}$ & 60.30 $^{+0.15}_{-0.15}$ & 6.81E+37 & 1.69E+35 \\
2082 & 58728.032954757 & 562.1 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.6}_{-1.6}$ & 51 $^{+8}_{-8}$ & 1410 & 7.66 $^{+0.07}_{-0.07}$ & 35.88 $^{+0.12}_{-0.12}$ & 4.05E+37 & 1.32E+35 \\
2083 & 58728.032954904 & 562.4 $^{+1.3}_{-1.3}$ & 8.1 $^{+6.2}_{-6.2}$ & 70 $^{+41}_{-41}$ & 1338 & 4.43 $^{+0.04}_{-0.04}$ & 35.83 $^{+0.27}_{-0.27}$ & 4.05E+37 & 3.04E+35 \\
2084 & 58728.033174650 & 563.2 $^{+0.8}_{-0.8}$ & 3.2 $^{+1.4}_{-1.4}$ & 63 $^{+5}_{-5}$ & 1335 & 4.73 $^{+0.05}_{-0.05}$ & 15.29 $^{+0.07}_{-0.07}$ & 1.73E+37 & 7.45E+34 \\
2085 & 58728.033371760 & 563.8 $^{+0.9}_{-0.9}$ & 3.9 $^{+1.0}_{-1.0}$ & 180 $^{+49}_{-49}$ & 1236 & 10.89 $^{+0.11}_{-0.11}$ & 42.57 $^{+0.10}_{-0.10}$ & 4.81E+37 & 1.16E+35 \\
2086 & 58728.033637819 & 562.2 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.7}_{-0.7}$ & 146 $^{+27}_{-27}$ & 1320 & 14.57 $^{+0.14}_{-0.14}$ & 62.78 $^{+0.10}_{-0.10}$ & 7.09E+37 & 1.09E+35 \\
2087 & 58728.033643424 & 562.8 $^{+0.9}_{-0.9}$ & 6.7 $^{+1.5}_{-1.5}$ & 162 $^{+36}_{-36}$ & 1407 & 12.85 $^{+0.13}_{-0.13}$ & 86.19 $^{+0.19}_{-0.19}$ & 9.74E+37 & 2.09E+35 \\
2088 & 58728.033693964 & 562.2 $^{+1.0}_{-1.0}$ & 2.8 $^{+1.6}_{-1.6}$ & 78 $^{+29}_{-29}$ & 1400 & 4.77 $^{+0.05}_{-0.05}$ & 13.33 $^{+0.07}_{-0.07}$ & 1.51E+37 & 8.39E+34 \\
2089 & 58728.035062144 & 564.3 $^{+1.0}_{-1.0}$ & 7.1 $^{+3.5}_{-3.5}$ & 46 $^{+14}_{-14}$ & 1246 & 4.57 $^{+0.05}_{-0.05}$ & 32.68 $^{+0.16}_{-0.16}$ & 3.69E+37 & 1.80E+35 \\
2090 & 58728.035215459 & 562.7 $^{+1.2}_{-1.2}$ & 7.1 $^{+1.0}_{-1.0}$ & 119 $^{+31}_{-31}$ & 1262 & 9.45 $^{+0.10}_{-0.10}$ & 66.71 $^{+0.10}_{-0.10}$ & 7.54E+37 & 1.09E+35 \\
2091 & 58728.035215793 & 562.4 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.1}_{-1.1}$ & 179 $^{+7}_{-7}$ & 1204 & 7.23 $^{+0.07}_{-0.07}$ & 36.06 $^{+0.08}_{-0.08}$ & 4.08E+37 & 9.29E+34 \\
2092 & 58728.035254944 & 562.8 $^{+1.3}_{-1.3}$ & 5.8 $^{+2.7}_{-2.7}$ & 138 $^{+49}_{-49}$ & 1342 & 6.00 $^{+0.06}_{-0.06}$ & 35.04 $^{+0.16}_{-0.16}$ & 3.96E+37 & 1.82E+35 \\
2093 & 58728.035256169 & 565.1 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.4}_{-0.4}$ & 181 $^{+27}_{-27}$ & 1205 & 18.83 $^{+0.19}_{-0.19}$ & 59.21 $^{+0.08}_{-0.08}$ & 6.69E+37 & 8.82E+34 \\
2094 & 58728.035433695 & 563.1 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.2}_{-1.2}$ & 23 $^{+33}_{-33}$ & 1111 & 7.35 $^{+0.07}_{-0.07}$ & 27.87 $^{+0.09}_{-0.09}$ & 3.15E+37 & 9.88E+34 \\
2095 & 58728.035461861 & 561.8 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.7}_{-0.7}$ & 115 $^{+90}_{-90}$ & 1154 & 6.46 $^{+0.07}_{-0.07}$ & 20.31 $^{+0.05}_{-0.05}$ & 2.30E+37 & 5.49E+34 \\
2096 & 58728.035568062 & 564.2 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.5}_{-0.5}$ & 69 $^{+17}_{-17}$ & 1360 & 9.77 $^{+0.10}_{-0.10}$ & 26.25 $^{+0.05}_{-0.05}$ & 2.97E+37 & 6.04E+34 \\
2097 & 58728.036104607 & 560.5 $^{+0.6}_{-0.6}$ & 6.7 $^{+3.4}_{-3.4}$ & 60 $^{+15}_{-15}$ & 1221 & 5.59 $^{+0.06}_{-0.06}$ & 37.62 $^{+0.19}_{-0.19}$ & 4.25E+37 & 2.17E+35 \\
2098 & 58728.036424577 & 564.1 $^{+0.4}_{-0.4}$ & 12.2 $^{+4.1}_{-4.1}$ & 238 $^{+34}_{-34}$ & 1376 & 10.84 $^{+0.11}_{-0.11}$ & 132.26 $^{+0.45}_{-0.45}$ & 1.49E+38 & 5.14E+35 \\
2099 & 58728.036487446 & 562.5 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.9}_{-0.9}$ & 229 $^{+5}_{-5}$ & 1312 & 8.32 $^{+0.08}_{-0.08}$ & 38.39 $^{+0.07}_{-0.07}$ & 4.34E+37 & 8.16E+34 \\
2100 & 58728.036972808 & 562.6 $^{+1.0}_{-1.0}$ & 4.1 $^{+2.4}_{-2.4}$ & 242 $^{+43}_{-43}$ & 1300 & 3.65 $^{+0.04}_{-0.04}$ & 15.06 $^{+0.09}_{-0.09}$ & 1.70E+37 & 1.00E+35 \\
2101 & 58728.036972985 & 562.7 $^{+1.1}_{-1.1}$ & 7.1 $^{+1.6}_{-1.6}$ & 116 $^{+39}_{-39}$ & 1252 & 9.40 $^{+0.10}_{-0.10}$ & 66.57 $^{+0.15}_{-0.15}$ & 7.52E+37 & 1.72E+35 \\
2102 & 58728.037600047 & 564.8 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.4}_{-0.4}$ & 87 $^{+23}_{-23}$ & 1267 & 13.94 $^{+0.14}_{-0.14}$ & 44.31 $^{+0.06}_{-0.06}$ & 5.01E+37 & 6.67E+34 \\
2103 & 58728.037709320 & 563.0 $^{+1.3}_{-1.3}$ & 8.6 $^{+2.0}_{-2.0}$ & 126 $^{+37}_{-37}$ & 1358 & 8.18 $^{+0.08}_{-0.08}$ & 70.04 $^{+0.17}_{-0.17}$ & 7.91E+37 & 1.88E+35 \\
2104 & 58728.037778260 & 564.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.1}_{-1.1}$ & 53 $^{+4}_{-4}$ & 1423 & 10.81 $^{+0.11}_{-0.11}$ & 52.21 $^{+0.12}_{-0.12}$ & 5.90E+37 & 1.37E+35 \\
2105 & 58728.037778402 & 563.4 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.8}_{-0.8}$ & 96 $^{+3}_{-3}$ & 1384 & 5.25 $^{+0.05}_{-0.05}$ & 8.48 $^{+0.04}_{-0.04}$ & 9.58E+36 & 4.64E+34 \\
2106 & 58728.037778547 & 562.4 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.2}_{-1.2}$ & 65 $^{+10}_{-10}$ & 1408 & 7.66 $^{+0.08}_{-0.08}$ & 28.46 $^{+0.10}_{-0.10}$ & 3.22E+37 & 1.09E+35 \\
2107 & 58728.037829519 & 565.1 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.7}_{-0.7}$ & 88 $^{+74}_{-74}$ & 1127 & 9.47 $^{+0.10}_{-0.10}$ & 31.00 $^{+0.07}_{-0.07}$ & 3.50E+37 & 8.19E+34 \\
2108 & 58728.037970782 & 564.5 $^{+0.5}_{-0.5}$ & 7.6 $^{+1.2}_{-1.2}$ & 95 $^{+31}_{-31}$ & 1301 & 9.57 $^{+0.10}_{-0.10}$ & 73.23 $^{+0.11}_{-0.11}$ & 8.27E+37 & 1.28E+35 \\
2109 & 58728.039196724 & 562.9 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.5}_{-1.5}$ & 96 $^{+5}_{-5}$ & 1393 & 6.24 $^{+0.07}_{-0.07}$ & 26.94 $^{+0.10}_{-0.10}$ & 3.04E+37 & 1.11E+35 \\
2110 & 58728.039511409 & 564.2 $^{+0.6}_{-0.6}$ & 4.8 $^{+1.8}_{-1.8}$ & 285 $^{+22}_{-22}$ & 1242 & 5.94 $^{+0.06}_{-0.06}$ & 28.83 $^{+0.11}_{-0.11}$ & 3.26E+37 & 1.25E+35 \\
2111 & 58728.039511667 & 563.0 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.5}_{-1.5}$ & 319 $^{+5}_{-5}$ & 1281 & 8.34 $^{+0.09}_{-0.09}$ & 41.88 $^{+0.13}_{-0.13}$ & 4.73E+37 & 1.47E+35 \\
2112 & 58728.039629260 & 564.4 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.1}_{-1.1}$ & 161 $^{+5}_{-5}$ & 1241 & 9.34 $^{+0.10}_{-0.10}$ & 36.84 $^{+0.10}_{-0.10}$ & 4.16E+37 & 1.16E+35 \\
2113 & 58728.039690421 & 562.7 $^{+1.0}_{-1.0}$ & 5.6 $^{+1.7}_{-1.7}$ & 132 $^{+11}_{-11}$ & 1196 & 6.70 $^{+0.07}_{-0.07}$ & 37.61 $^{+0.12}_{-0.12}$ & 4.25E+37 & 1.33E+35 \\
2114 & 58728.039728299 & 562.6 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.6}_{-0.6}$ & 82 $^{+36}_{-36}$ & 1359 & 7.80 $^{+0.08}_{-0.08}$ & 20.68 $^{+0.05}_{-0.05}$ & 2.34E+37 & 5.94E+34 \\
2115 & 58728.039757376 & 563.7 $^{+1.2}_{-1.2}$ & 5.3 $^{+2.0}_{-2.0}$ & 63 $^{+68}_{-68}$ & 1394 & 6.42 $^{+0.07}_{-0.07}$ & 34.00 $^{+0.14}_{-0.14}$ & 3.84E+37 & 1.53E+35 \\
2116 & 58728.039954471 & 563.3 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.6}_{-0.6}$ & 206 $^{+7}_{-7}$ & 1256 & 8.87 $^{+0.09}_{-0.09}$ & 22.55 $^{+0.06}_{-0.06}$ & 2.55E+37 & 6.38E+34 \\
2117 & 58728.040240456 & 564.0 $^{+1.1}_{-1.1}$ & 4.3 $^{+1.2}_{-1.2}$ & 171 $^{+10}_{-10}$ & 1318 & 7.32 $^{+0.08}_{-0.08}$ & 31.16 $^{+0.10}_{-0.10}$ & 3.52E+37 & 1.08E+35 \\
2118 & 58728.040516210 & 563.3 $^{+0.5}_{-0.5}$ & 1.6 $^{+0.5}_{-0.5}$ & 83 $^{+6}_{-6}$ & 1388 & 6.21 $^{+0.07}_{-0.07}$ & 10.19 $^{+0.03}_{-0.03}$ & 1.15E+37 & 3.53E+34 \\
2119 & 58728.040516563 & 563.3 $^{+1.1}_{-1.1}$ & 2.9 $^{+2.2}_{-2.2}$ & 98 $^{+8}_{-8}$ & 1301 & 2.77 $^{+0.03}_{-0.03}$ & 8.06 $^{+0.06}_{-0.06}$ & 9.11E+36 & 7.34E+34 \\
2120 & 58728.040547869 & 563.7 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.2}_{-0.2}$ & 46 $^{+7}_{-7}$ & 1344 & 19.59 $^{+0.20}_{-0.20}$ & 40.30 $^{+0.04}_{-0.04}$ & 4.55E+37 & 5.03E+34 \\
2121 & 58728.041237871 & 563.9 $^{+0.8}_{-0.8}$ & 5.9 $^{+1.5}_{-1.5}$ & 126 $^{+5}_{-5}$ & 1130 & 8.07 $^{+0.09}_{-0.09}$ & 47.56 $^{+0.12}_{-0.12}$ & 5.37E+37 & 1.40E+35 \\
2122 & 58728.041701078 & 562.2 $^{+1.2}_{-1.2}$ & 6.4 $^{+2.3}_{-2.3}$ & 47 $^{+16}_{-16}$ & 1414 & 5.85 $^{+0.06}_{-0.06}$ & 37.21 $^{+0.15}_{-0.15}$ & 4.21E+37 & 1.64E+35 \\
2123 & 58728.041788776 & 563.8 $^{+0.9}_{-0.9}$ & 1.8 $^{+0.4}_{-0.4}$ & 65 $^{+16}_{-16}$ & 1303 & 10.25 $^{+0.11}_{-0.11}$ & 18.12 $^{+0.04}_{-0.04}$ & 2.05E+37 & 4.48E+34 \\
2124 & 58728.042007249 & 563.4 $^{+1.2}_{-1.2}$ & 7.4 $^{+3.9}_{-3.9}$ & 75 $^{+31}_{-31}$ & 1382 & 4.78 $^{+0.05}_{-0.05}$ & 35.43 $^{+0.20}_{-0.20}$ & 4.00E+37 & 2.27E+35 \\
2125 & 58728.042007773 & 562.9 $^{+1.3}_{-1.3}$ & 3.0 $^{+1.0}_{-1.0}$ & 83 $^{+29}_{-29}$ & 1339 & 5.50 $^{+0.06}_{-0.06}$ & 16.58 $^{+0.06}_{-0.06}$ & 1.87E+37 & 6.51E+34 \\
2126 & 58728.043001456 & 562.6 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.7}_{-0.7}$ & 52 $^{+62}_{-62}$ & 1348 & 7.80 $^{+0.08}_{-0.08}$ & 19.24 $^{+0.06}_{-0.06}$ & 2.17E+37 & 7.00E+34 \\
2127 & 58728.043692171 & 563.3 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.1}_{-1.1}$ & 75 $^{+13}_{-13}$ & 1086 & 6.19 $^{+0.07}_{-0.07}$ & 28.92 $^{+0.07}_{-0.07}$ & 3.27E+37 & 8.46E+34 \\
2128 & 58728.043897245 & 563.0 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.8}_{-0.8}$ & 99 $^{+6}_{-6}$ & 1097 & 7.97 $^{+0.09}_{-0.09}$ & 31.17 $^{+0.07}_{-0.07}$ & 3.52E+37 & 7.79E+34 \\
2129 & 58728.044109653 & 564.3 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.5}_{-0.5}$ & 59 $^{+23}_{-23}$ & 1354 & 12.07 $^{+0.13}_{-0.13}$ & 47.81 $^{+0.07}_{-0.07}$ & 5.40E+37 & 7.92E+34 \\
2130 & 58728.044268723 & 565.0 $^{+0.9}_{-0.9}$ & 3.5 $^{+0.9}_{-0.9}$ & 104 $^{+6}_{-6}$ & 1293 & 8.13 $^{+0.09}_{-0.09}$ & 28.40 $^{+0.08}_{-0.08}$ & 3.21E+37 & 8.55E+34 \\
2131 & 58728.044383854 & 562.8 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.8}_{-0.8}$ & 94 $^{+27}_{-27}$ & 1378 & 11.64 $^{+0.13}_{-0.13}$ & 50.17 $^{+0.09}_{-0.09}$ & 5.67E+37 & 1.07E+35 \\
2132 & 58728.044945448 & 562.3 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.4}_{-0.4}$ & 190 $^{+50}_{-50}$ & 1353 & 10.79 $^{+0.12}_{-0.12}$ & 25.95 $^{+0.05}_{-0.05}$ & 2.93E+37 & 5.50E+34 \\
2133 & 58728.045021089 & 563.8 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.6}_{-0.6}$ & 52 $^{+10}_{-10}$ & 1145 & 9.12 $^{+0.10}_{-0.10}$ & 37.31 $^{+0.46}_{-0.46}$ & 3.99E+37 & 4.91E+35 \\
2134 & 58728.045468286 & 563.1 $^{+1.4}_{-1.4}$ & 7.1 $^{+1.6}_{-1.6}$ & 99 $^{+26}_{-26}$ & 1219 & 9.53 $^{+0.10}_{-0.10}$ & 68.07 $^{+0.17}_{-0.17}$ & 7.69E+37 & 1.90E+35 \\
2135 & 58728.045490252 & 562.7 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.6}_{-1.6}$ & 114 $^{+35}_{-35}$ & 1415 & 9.55 $^{+0.10}_{-0.10}$ & 57.80 $^{+0.16}_{-0.16}$ & 6.53E+37 & 1.83E+35 \\
2136 & 58728.045491571 & 564.6 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.9}_{-0.9}$ & 83 $^{+4}_{-4}$ & 1342 & 12.24 $^{+0.13}_{-0.13}$ & 59.30 $^{+0.11}_{-0.11}$ & 6.70E+37 & 1.30E+35 \\
2137 & 58728.045550466 & 563.7 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.6}_{-0.6}$ & 87 $^{+16}_{-16}$ & 1170 & 17.50 $^{+0.19}_{-0.19}$ & 72.79 $^{+0.90}_{-0.90}$ & 7.79E+37 & 9.68E+35 \\
2138 & 58728.045589630 & 562.6 $^{+0.8}_{-0.8}$ & 1.9 $^{+0.4}_{-0.4}$ & 98 $^{+31}_{-31}$ & 1399 & 11.75 $^{+0.13}_{-0.13}$ & 21.78 $^{+0.05}_{-0.05}$ & 2.46E+37 & 5.44E+34 \\
2139 & 58728.046209024 & 563.2 $^{+1.4}_{-1.4}$ & 3.8 $^{+0.8}_{-0.8}$ & 33 $^{+4}_{-4}$ & 1434 & 8.71 $^{+0.10}_{-0.10}$ & 32.73 $^{+0.07}_{-0.07}$ & 3.70E+37 & 8.14E+34 \\
2140 & 58728.046950472 & 563.3 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.0}_{-1.0}$ & 54 $^{+7}_{-7}$ & 1429 & 7.74 $^{+0.09}_{-0.09}$ & 35.92 $^{+0.08}_{-0.08}$ & 4.06E+37 & 9.38E+34 \\
2141 & 58728.047114132 & 563.7 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.7}_{-0.7}$ & 103 $^{+41}_{-41}$ & 1259 & 9.30 $^{+0.10}_{-0.10}$ & 26.41 $^{+0.07}_{-0.07}$ & 2.98E+37 & 8.19E+34 \\
2142 & 58728.047728975 & 564.6 $^{+0.7}_{-0.7}$ & 6.6 $^{+1.0}_{-1.0}$ & 111 $^{+47}_{-47}$ & 1342 & 11.03 $^{+0.12}_{-0.12}$ & 73.02 $^{+0.12}_{-0.12}$ & 8.25E+37 & 1.32E+35 \\
2143 & 58728.047866357 & 563.0 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.8}_{-0.8}$ & 170 $^{+15}_{-15}$ & 1207 & 8.83 $^{+0.10}_{-0.10}$ & 30.16 $^{+0.08}_{-0.08}$ & 3.41E+37 & 9.39E+34 \\
2144 & 58728.047873435 & 564.6 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.4}_{-0.4}$ & 74 $^{+38}_{-38}$ & 1329 & 9.75 $^{+0.11}_{-0.11}$ & 24.45 $^{+0.04}_{-0.04}$ & 2.76E+37 & 4.41E+34 \\
2145 & 58728.047873646 & 564.2 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.5}_{-0.5}$ & 184 $^{+4}_{-4}$ & 1210 & 9.66 $^{+0.11}_{-0.11}$ & 32.11 $^{+0.05}_{-0.05}$ & 3.63E+37 & 6.02E+34 \\
2146 & 58728.047947610 & 563.8 $^{+0.9}_{-0.9}$ & 8.6 $^{+2.3}_{-2.3}$ & 97 $^{+54}_{-54}$ & 1269 & 7.29 $^{+0.08}_{-0.08}$ & 62.68 $^{+0.18}_{-0.18}$ & 7.08E+37 & 2.07E+35 \\
2147 & 58728.048215079 & 563.3 $^{+1.1}_{-1.1}$ & 9.1 $^{+2.7}_{-2.7}$ & 249 $^{+4}_{-4}$ & 1258 & 7.72 $^{+0.09}_{-0.09}$ & 69.89 $^{+0.23}_{-0.23}$ & 7.90E+37 & 2.60E+35 \\
2148 & 58728.048669567 & 563.1 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.8}_{-0.8}$ & 109 $^{+7}_{-7}$ & 1388 & 7.93 $^{+0.09}_{-0.09}$ & 25.83 $^{+0.07}_{-0.07}$ & 2.92E+37 & 7.66E+34 \\
2149 & 58728.049740552 & 563.3 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.0}_{-1.0}$ & 82 $^{+10}_{-10}$ & 1313 & 7.38 $^{+0.08}_{-0.08}$ & 28.60 $^{+0.08}_{-0.08}$ & 3.23E+37 & 9.08E+34 \\
2150 & 58728.050733699 & 564.8 $^{+0.0}_{-0.0}$ & 2.6 $^{+0.0}_{-0.0}$ & 497 $^{+1}_{-1}$ & 1251 & 575.29 $^{+6.51}_{-6.51}$ & 1501.22 $^{+0.06}_{-0.06}$ & 1.70E+39 & 6.63E+34 \\
2151 & 58728.050760330 & 563.0 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.5}_{-1.5}$ & 51 $^{+5}_{-5}$ & 1418 & 5.38 $^{+0.06}_{-0.06}$ & 21.95 $^{+0.09}_{-0.09}$ & 2.48E+37 & 1.01E+35 \\
2152 & 58728.051969997 & 562.0 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.7}_{-0.7}$ & 42 $^{+25}_{-25}$ & 1362 & 5.14 $^{+0.06}_{-0.06}$ & 13.20 $^{+0.04}_{-0.04}$ & 1.49E+37 & 4.77E+34 \\
2153 & 58728.052724871 & 563.8 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.5}_{-0.5}$ & 98 $^{+28}_{-28}$ & 1127 & 13.47 $^{+0.15}_{-0.15}$ & 50.73 $^{+0.08}_{-0.08}$ & 5.73E+37 & 9.48E+34 \\
2154 & 58728.053036024 & 561.1 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.4}_{-0.4}$ & 191 $^{+15}_{-15}$ & 1339 & 12.70 $^{+0.15}_{-0.15}$ & 36.88 $^{+0.49}_{-0.49}$ & 3.95E+37 & 5.19E+35 \\
2155 & 58728.053771878 & 563.1 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.7}_{-0.7}$ & 66 $^{+9}_{-9}$ & 1346 & 13.12 $^{+0.15}_{-0.15}$ & 54.88 $^{+0.11}_{-0.11}$ & 6.20E+37 & 1.23E+35 \\
2156 & 58728.054372993 & 562.8 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.5}_{-0.5}$ & 96 $^{+40}_{-40}$ & 1262 & 11.06 $^{+0.13}_{-0.13}$ & 37.32 $^{+0.07}_{-0.07}$ & 4.22E+37 & 7.42E+34 \\
2157 & 58728.055326240 & 562.6 $^{+0.8}_{-0.8}$ & 5.7 $^{+1.8}_{-1.8}$ & 129 $^{+115}_{-115}$ & 1323 & 6.89 $^{+0.08}_{-0.08}$ & 39.00 $^{+0.15}_{-0.15}$ & 4.41E+37 & 1.67E+35 \\
2158 & 58728.055399536 & 563.0 $^{+1.1}_{-1.1}$ & 5.3 $^{+2.2}_{-2.2}$ & 55 $^{+33}_{-33}$ & 1371 & 5.99 $^{+0.07}_{-0.07}$ & 31.54 $^{+0.16}_{-0.16}$ & 3.56E+37 & 1.77E+35 \\
2159 & 58728.057019485 & 562.6 $^{+1.2}_{-1.2}$ & 7.7 $^{+1.3}_{-1.3}$ & 154 $^{+9}_{-9}$ & 1299 & 10.01 $^{+0.12}_{-0.12}$ & 76.91 $^{+0.15}_{-0.15}$ & 8.69E+37 & 1.70E+35 \\
2160 & 58728.057019935 & 564.1 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.8}_{-0.8}$ & 98 $^{+22}_{-22}$ & 1086 & 10.35 $^{+0.12}_{-0.12}$ & 38.09 $^{+0.10}_{-0.10}$ & 4.30E+37 & 1.08E+35 \\
2161 & 58728.057584381 & 562.1 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.6}_{-0.6}$ & 202 $^{+6}_{-6}$ & 1345 & 10.83 $^{+0.13}_{-0.13}$ & 34.71 $^{+0.08}_{-0.08}$ & 3.92E+37 & 9.02E+34 \\
2162 & 58728.057800726 & 563.6 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.3}_{-1.3}$ & 123 $^{+85}_{-85}$ & 1296 & 6.64 $^{+0.08}_{-0.08}$ & 35.98 $^{+0.10}_{-0.10}$ & 4.07E+37 & 1.17E+35 \\
2163 & 58728.057814195 & 564.9 $^{+0.6}_{-0.6}$ & 7.6 $^{+1.1}_{-1.1}$ & 151 $^{+70}_{-70}$ & 1165 & 11.77 $^{+0.14}_{-0.14}$ & 89.79 $^{+1.22}_{-1.22}$ & 9.61E+37 & 1.31E+36 \\
2164 & 58728.057961188 & 560.6 $^{+0.2}_{-0.2}$ & 9.3 $^{+0.4}_{-0.4}$ & 281 $^{+7}_{-7}$ & 1301 & 103.63 $^{+3.90}_{-3.90}$ & 959.61 $^{+1.68}_{-1.68}$ & 1.03E+39 & 1.80E+36 \\
2165 & 58728.058538436 & 565.1 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.4}_{-0.4}$ & 114 $^{+65}_{-65}$ & 1311 & 12.36 $^{+0.15}_{-0.15}$ & 33.40 $^{+0.07}_{-0.07}$ & 3.77E+37 & 7.39E+34 \\
2166 & 58728.059287343 & 562.5 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.5}_{-0.5}$ & 81 $^{+22}_{-22}$ & 1418 & 13.00 $^{+0.16}_{-0.16}$ & 35.25 $^{+0.08}_{-0.08}$ & 3.98E+37 & 9.08E+34 \\
2167 & 58728.059370447 & 564.5 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.6}_{-0.6}$ & 56 $^{+35}_{-35}$ & 1360 & 12.27 $^{+0.15}_{-0.15}$ & 49.64 $^{+0.09}_{-0.09}$ & 5.61E+37 & 1.06E+35 \\
2168 & 58728.060080898 & 562.9 $^{+0.0}_{-0.0}$ & 5.0 $^{+0.1}_{-0.1}$ & 451 $^{+7}_{-7}$ & 1274 & 399.10 $^{+6.18}_{-6.18}$ & 1999.49 $^{+0.56}_{-0.56}$ & 2.14E+39 & 5.95E+35 \\
2169 & 58728.060080899 & 562.9 $^{+0.0}_{-0.0}$ & 5.3 $^{+0.8}_{-0.8}$ & 85 $^{+10}_{-10}$ & 1154 & 102.20 $^{+1.23}_{-1.23}$ & 539.17 $^{+7.45}_{-7.45}$ & 5.77E+38 & 7.97E+36 \\
2170 & 58728.060081226 & 560.0 $^{+0.2}_{-0.2}$ & 4.5 $^{+0.6}_{-0.6}$ & 65 $^{+53}_{-53}$ & 1172 & 15.15 $^{+0.18}_{-0.18}$ & 68.03 $^{+0.11}_{-0.11}$ & 7.68E+37 & 1.20E+35 \\
2171 & 58728.060281631 & 563.8 $^{+0.9}_{-0.9}$ & 11.2 $^{+2.9}_{-2.9}$ & 58 $^{+36}_{-36}$ & 1365 & 8.73 $^{+0.11}_{-0.11}$ & 98.09 $^{+0.31}_{-0.31}$ & 1.11E+38 & 3.50E+35 \\
2172 & 58728.060630960 & 562.8 $^{+1.1}_{-1.1}$ & 9.5 $^{+2.1}_{-2.1}$ & 220 $^{+11}_{-11}$ & 1215 & 9.37 $^{+0.11}_{-0.11}$ & 88.72 $^{+0.23}_{-0.23}$ & 1.00E+38 & 2.65E+35 \\
2173 & 58728.062107545 & 562.8 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.7}_{-0.7}$ & 60 $^{+12}_{-12}$ & 1393 & 8.01 $^{+0.10}_{-0.10}$ & 19.06 $^{+0.07}_{-0.07}$ & 2.15E+37 & 7.80E+34 \\
2174 & 58728.062662070 & 564.5 $^{+0.8}_{-0.8}$ & 5.0 $^{+1.3}_{-1.3}$ & 71 $^{+5}_{-5}$ & 1426 & 8.71 $^{+0.11}_{-0.11}$ & 43.46 $^{+0.14}_{-0.14}$ & 4.91E+37 & 1.57E+35 \\
2175 & 58728.062662493 & 563.4 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.7}_{-0.7}$ & 167 $^{+7}_{-7}$ & 1315 & 5.40 $^{+0.07}_{-0.07}$ & 10.56 $^{+0.04}_{-0.04}$ & 1.19E+37 & 5.04E+34 \\
2176 & 58728.063292854 & 564.3 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.0}_{-1.0}$ & 84 $^{+25}_{-25}$ & 1344 & 5.45 $^{+0.07}_{-0.07}$ & 21.03 $^{+0.06}_{-0.06}$ & 2.38E+37 & 7.34E+34 \\
2177 & 58728.063798360 & 561.9 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.1}_{-1.1}$ & 151 $^{+109}_{-109}$ & 1276 & 8.06 $^{+0.10}_{-0.10}$ & 43.46 $^{+0.11}_{-0.11}$ & 4.91E+37 & 1.24E+35 \\
2178 & 58728.065008671 & 563.5 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.5}_{-0.5}$ & 86 $^{+23}_{-23}$ & 1383 & 11.63 $^{+0.15}_{-0.15}$ & 29.36 $^{+0.07}_{-0.07}$ & 3.32E+37 & 8.35E+34 \\
2179 & 58728.065097153 & 563.7 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.4}_{-0.4}$ & 91 $^{+19}_{-19}$ & 1206 & 21.31 $^{+0.27}_{-0.27}$ & 70.27 $^{+0.09}_{-0.09}$ & 7.94E+37 & 1.07E+35 \\
2180 & 58728.065980801 & 563.7 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.5}_{-0.5}$ & 55 $^{+16}_{-16}$ & 1382 & 10.59 $^{+0.13}_{-0.13}$ & 32.32 $^{+0.07}_{-0.07}$ & 3.65E+37 & 8.18E+34 \\
2181 & 58728.066086200 & 563.1 $^{+1.5}_{-1.5}$ & 3.2 $^{+0.7}_{-0.7}$ & 76 $^{+18}_{-18}$ & 1130 & 10.34 $^{+0.13}_{-0.13}$ & 33.30 $^{+0.09}_{-0.09}$ & 3.76E+37 & 1.02E+35 \\
2182 & 58728.066390059 & 564.4 $^{+0.6}_{-0.6}$ & 4.5 $^{+1.1}_{-1.1}$ & 108 $^{+30}_{-30}$ & 1409 & 9.35 $^{+0.12}_{-0.12}$ & 41.73 $^{+0.13}_{-0.13}$ & 4.72E+37 & 1.43E+35 \\
2183 & 58728.066480808 & 563.7 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.8}_{-1.8}$ & 68 $^{+34}_{-34}$ & 1370 & 7.50 $^{+0.10}_{-0.10}$ & 45.96 $^{+0.17}_{-0.17}$ & 5.19E+37 & 1.92E+35 \\
2184 & 58728.067471702 & 564.4 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.2}_{-1.2}$ & 49 $^{+4}_{-4}$ & 1333 & 7.61 $^{+0.10}_{-0.10}$ & 34.35 $^{+0.12}_{-0.12}$ & 3.88E+37 & 1.30E+35 \\
2185 & 58728.068248512 & 564.3 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.8}_{-0.8}$ & 179 $^{+45}_{-45}$ & 1333 & 12.13 $^{+0.16}_{-0.16}$ & 38.88 $^{+0.13}_{-0.13}$ & 4.39E+37 & 1.43E+35 \\
2186 & 58728.068278383 & 564.2 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.6}_{-0.6}$ & 151 $^{+34}_{-34}$ & 1245 & 17.28 $^{+0.22}_{-0.22}$ & 59.06 $^{+0.14}_{-0.14}$ & 6.67E+37 & 1.53E+35 \\
2187 & 58728.068421740 & 566.0 $^{+0.9}_{-0.9}$ & 2.1 $^{+0.3}_{-0.3}$ & 104 $^{+27}_{-27}$ & 1355 & 27.76 $^{+0.36}_{-0.36}$ & 57.71 $^{+0.85}_{-0.85}$ & 6.18E+37 & 9.06E+35 \\
2188 & 58728.068421741 & 566.0 $^{+0.9}_{-0.9}$ & 1.8 $^{+0.2}_{-0.2}$ & 218 $^{+12}_{-12}$ & 1299 & 131.45 $^{+9.94}_{-9.94}$ & 233.98 $^{+1.49}_{-1.49}$ & 2.50E+38 & 1.60E+36 \\
2189 & 58728.069105334 & 563.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.3}_{-1.3}$ & 267 $^{+37}_{-37}$ & 1296 & 8.77 $^{+0.08}_{-0.08}$ & 38.09 $^{+0.11}_{-0.11}$ & 4.30E+37 & 1.23E+35 \\
2190 & 58728.069611793 & 561.9 $^{+1.3}_{-1.3}$ & 10.6 $^{+4.4}_{-4.4}$ & 318 $^{+4}_{-4}$ & 1233 & 6.87 $^{+0.07}_{-0.07}$ & 72.88 $^{+0.29}_{-0.29}$ & 8.24E+37 & 3.32E+35 \\
2191 & 58728.069763149 & 561.5 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.4}_{-0.4}$ & 184 $^{+24}_{-24}$ & 1340 & 10.95 $^{+0.10}_{-0.10}$ & 33.17 $^{+0.36}_{-0.36}$ & 3.55E+37 & 3.90E+35 \\
2192 & 58728.069878135 & 562.2 $^{+1.3}_{-1.3}$ & 1.9 $^{+0.8}_{-0.8}$ & 55 $^{+36}_{-36}$ & 1155 & 6.56 $^{+0.06}_{-0.06}$ & 12.66 $^{+0.05}_{-0.05}$ & 1.43E+37 & 5.94E+34 \\
2193 & 58728.070424280 & 562.7 $^{+0.5}_{-0.5}$ & 2.8 $^{+1.0}_{-1.0}$ & 230 $^{+38}_{-38}$ & 1287 & 10.72 $^{+0.10}_{-0.10}$ & 30.24 $^{+0.11}_{-0.11}$ & 3.42E+37 & 1.21E+35 \\
2194 & 58728.071133001 & 564.3 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.3}_{-1.3}$ & 66 $^{+4}_{-4}$ & 1362 & 9.07 $^{+0.09}_{-0.09}$ & 36.87 $^{+0.12}_{-0.12}$ & 4.17E+37 & 1.33E+35 \\
2195 & 58728.072277546 & 561.9 $^{+0.9}_{-0.9}$ & 3.6 $^{+2.0}_{-2.0}$ & 90 $^{+43}_{-43}$ & 1382 & 5.69 $^{+0.06}_{-0.06}$ & 20.50 $^{+0.11}_{-0.11}$ & 2.32E+37 & 1.28E+35 \\
2196 & 58728.072463162 & 563.0 $^{+1.5}_{-1.5}$ & 6.0 $^{+1.8}_{-1.8}$ & 65 $^{+27}_{-27}$ & 1348 & 15.09 $^{+0.15}_{-0.15}$ & 89.93 $^{+0.27}_{-0.27}$ & 1.02E+38 & 3.07E+35 \\
2197 & 58728.072463837 & 563.4 $^{+1.1}_{-1.1}$ & 3.0 $^{+1.7}_{-1.7}$ & 78 $^{+9}_{-9}$ & 1349 & 7.25 $^{+0.07}_{-0.07}$ & 21.93 $^{+0.13}_{-0.13}$ & 2.48E+37 & 1.43E+35 \\
2198 & 58728.072631665 & 562.9 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.7}_{-0.7}$ & 74 $^{+9}_{-9}$ & 1420 & 10.15 $^{+0.10}_{-0.10}$ & 16.24 $^{+0.07}_{-0.07}$ & 1.83E+37 & 8.00E+34 \\
2199 & 58728.072631919 & 561.8 $^{+1.4}_{-1.4}$ & 6.4 $^{+2.7}_{-2.7}$ & 90 $^{+3}_{-3}$ & 1357 & 10.84 $^{+0.11}_{-0.11}$ & 69.64 $^{+0.30}_{-0.30}$ & 7.87E+37 & 3.41E+35 \\
2200 & 58728.072946379 & 564.2 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.9}_{-0.9}$ & 157 $^{+19}_{-19}$ & 1397 & 17.80 $^{+0.18}_{-0.18}$ & 67.94 $^{+0.17}_{-0.17}$ & 7.68E+37 & 1.95E+35 \\
2201 & 58728.072946518 & 564.2 $^{+0.8}_{-0.8}$ & 3.3 $^{+1.9}_{-1.9}$ & 333 $^{+3}_{-3}$ & 1222 & 8.72 $^{+0.09}_{-0.09}$ & 28.61 $^{+0.17}_{-0.17}$ & 3.23E+37 & 1.88E+35 \\
2202 & 58728.073241588 & 563.0 $^{+1.5}_{-1.5}$ & 4.1 $^{+3.1}_{-3.1}$ & 88 $^{+36}_{-36}$ & 1086 & 6.86 $^{+0.07}_{-0.07}$ & 28.17 $^{+0.22}_{-0.22}$ & 3.18E+37 & 2.51E+35 \\
2203 & 58728.073882648 & 563.8 $^{+0.5}_{-0.5}$ & 4.3 $^{+1.1}_{-1.1}$ & 90 $^{+18}_{-18}$ & 1094 & 17.27 $^{+0.18}_{-0.18}$ & 73.69 $^{+0.20}_{-0.20}$ & 8.33E+37 & 2.31E+35 \\
2204 & 58728.074776517 & 564.1 $^{+0.9}_{-0.9}$ & 7.6 $^{+3.4}_{-3.4}$ & 96 $^{+45}_{-45}$ & 1352 & 6.85 $^{+0.07}_{-0.07}$ & 52.43 $^{+0.24}_{-0.24}$ & 5.92E+37 & 2.74E+35 \\
2205 & 58728.075487499 & 563.0 $^{+0.7}_{-0.7}$ & 1.4 $^{+0.8}_{-0.8}$ & 101 $^{+7}_{-7}$ & 1358 & 6.78 $^{+0.07}_{-0.07}$ & 9.16 $^{+0.05}_{-0.05}$ & 1.04E+37 & 6.21E+34 \\
2206 & 58728.075553815 & 564.8 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.6}_{-0.6}$ & 85 $^{+13}_{-13}$ & 1289 & 9.49 $^{+0.10}_{-0.10}$ & 27.84 $^{+0.06}_{-0.06}$ & 3.15E+37 & 6.70E+34 \\
2207 & 58728.075587546 & 563.8 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.9}_{-0.9}$ & 53 $^{+31}_{-31}$ & 1094 & 8.83 $^{+0.09}_{-0.09}$ & 23.34 $^{+0.08}_{-0.08}$ & 2.64E+37 & 9.26E+34 \\
2208 & 58728.075728674 & 562.9 $^{+0.0}_{-0.0}$ & 2.8 $^{+0.0}_{-0.0}$ & 497 $^{+2}_{-2}$ & 1251 & 813.62 $^{+8.33}_{-8.33}$ & 2302.54 $^{+0.33}_{-0.33}$ & 2.46E+39 & 3.57E+35 \\
2209 & 58728.075728684 & 562.9 $^{+0.0}_{-0.0}$ & 2.9 $^{+0.4}_{-0.4}$ & 494 $^{+3}_{-3}$ & 1252 & 193.72 $^{+2.05}_{-2.05}$ & 558.18 $^{+6.76}_{-6.76}$ & 5.98E+38 & 7.24E+36 \\
2210 & 58728.075846338 & 563.6 $^{+1.0}_{-1.0}$ & 4.9 $^{+2.1}_{-2.1}$ & 83 $^{+29}_{-29}$ & 1407 & 9.51 $^{+0.10}_{-0.10}$ & 46.42 $^{+0.21}_{-0.21}$ & 5.25E+37 & 2.37E+35 \\
2211 & 58728.075854738 & 563.9 $^{+1.1}_{-1.1}$ & 5.3 $^{+1.7}_{-1.7}$ & 146 $^{+22}_{-22}$ & 1334 & 10.12 $^{+0.11}_{-0.11}$ & 53.13 $^{+0.19}_{-0.19}$ & 6.00E+37 & 2.11E+35 \\
2212 & 58728.075854889 & 563.3 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.6}_{-1.6}$ & 90 $^{+4}_{-4}$ & 1364 & 6.94 $^{+0.07}_{-0.07}$ & 19.88 $^{+0.12}_{-0.12}$ & 2.25E+37 & 1.37E+35 \\
2213 & 58728.076017244 & 562.8 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.2}_{-1.2}$ & 119 $^{+90}_{-90}$ & 1150 & 9.74 $^{+0.10}_{-0.10}$ & 35.86 $^{+0.13}_{-0.13}$ & 4.05E+37 & 1.47E+35 \\
2214 & 58728.076998892 & 564.6 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.2}_{-0.2}$ & 98 $^{+13}_{-13}$ & 1362 & 123.68 $^{+7.50}_{-7.50}$ & 399.49 $^{+1.58}_{-1.58}$ & 4.28E+38 & 1.69E+36 \\
2215 & 58728.077001238 & 563.2 $^{+1.2}_{-1.2}$ & 11.4 $^{+2.2}_{-2.2}$ & 141 $^{+14}_{-14}$ & 1178 & 12.60 $^{+0.14}_{-0.14}$ & 144.05 $^{+0.31}_{-0.31}$ & 1.63E+38 & 3.45E+35 \\
2216 & 58728.077528116 & 562.3 $^{+0.9}_{-0.9}$ & 3.5 $^{+1.0}_{-1.0}$ & 66 $^{+27}_{-27}$ & 1385 & 10.45 $^{+0.12}_{-0.12}$ & 36.43 $^{+0.12}_{-0.12}$ & 4.12E+37 & 1.33E+35 \\
2217 & 58728.078300086 & 563.2 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.8}_{-0.8}$ & 83 $^{+3}_{-3}$ & 1384 & 8.37 $^{+0.09}_{-0.09}$ & 16.79 $^{+0.08}_{-0.08}$ & 1.90E+37 & 8.78E+34 \\
2218 & 58728.078386167 & 563.1 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.3}_{-0.3}$ & 85 $^{+19}_{-19}$ & 1361 & 96.54 $^{+6.77}_{-6.77}$ & 340.79 $^{+1.96}_{-1.96}$ & 3.65E+38 & 2.10E+36 \\
2219 & 58728.078792111 & 562.8 $^{+0.3}_{-0.3}$ & 1.7 $^{+0.3}_{-0.3}$ & 73 $^{+24}_{-24}$ & 1336 & 17.77 $^{+0.20}_{-0.20}$ & 30.81 $^{+0.06}_{-0.06}$ & 3.48E+37 & 6.52E+34 \\
2220 & 58728.078874750 & 562.9 $^{+1.4}_{-1.4}$ & 1.7 $^{+0.3}_{-0.3}$ & 147 $^{+81}_{-81}$ & 1187 & 19.21 $^{+0.21}_{-0.21}$ & 32.33 $^{+0.06}_{-0.06}$ & 3.65E+37 & 6.66E+34 \\
2221 & 58728.079303709 & 565.2 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.8}_{-0.8}$ & 120 $^{+30}_{-30}$ & 1420 & 15.51 $^{+0.17}_{-0.17}$ & 59.20 $^{+0.13}_{-0.13}$ & 6.69E+37 & 1.52E+35 \\
2222 & 58728.079401387 & 563.2 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.8}_{-1.8}$ & 69 $^{+3}_{-3}$ & 1113 & 7.31 $^{+0.08}_{-0.08}$ & 36.59 $^{+0.15}_{-0.15}$ & 4.13E+37 & 1.72E+35 \\
2223 & 58728.079849893 & 563.8 $^{+0.3}_{-0.3}$ & 4.2 $^{+1.3}_{-1.3}$ & 65 $^{+21}_{-21}$ & 1289 & 12.22 $^{+0.14}_{-0.14}$ & 51.31 $^{+0.17}_{-0.17}$ & 5.80E+37 & 1.98E+35 \\
2224 & 58728.080614605 & 563.2 $^{+0.1}_{-0.1}$ & 2.4 $^{+0.2}_{-0.2}$ & 472 $^{+31}_{-31}$ & 1248 & 39.30 $^{+0.45}_{-0.45}$ & 95.55 $^{+0.10}_{-0.10}$ & 1.08E+38 & 1.15E+35 \\
2225 & 58728.080751601 & 562.7 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.8}_{-0.8}$ & 66 $^{+3}_{-3}$ & 1395 & 6.50 $^{+0.07}_{-0.07}$ & 20.65 $^{+0.06}_{-0.06}$ & 2.33E+37 & 6.97E+34 \\
2226 & 58728.082595644 & 561.9 $^{+1.4}_{-1.4}$ & 4.3 $^{+1.3}_{-1.3}$ & 96 $^{+33}_{-33}$ & 1360 & 9.92 $^{+0.12}_{-0.12}$ & 43.04 $^{+0.16}_{-0.16}$ & 4.86E+37 & 1.75E+35 \\
2227 & 58728.959476127 & 563.1 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.5}_{-0.5}$ & 174 $^{+20}_{-20}$ & 1402 & 6.85 $^{+0.06}_{-0.06}$ & 23.71 $^{+0.23}_{-0.23}$ & 2.54E+37 & 2.42E+35 \\
2228 & 58728.966237954 & 563.5 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.2}_{-0.2}$ & 95 $^{+19}_{-19}$ & 1361 & 115.02 $^{+5.65}_{-5.65}$ & 383.02 $^{+1.07}_{-1.07}$ & 4.10E+38 & 1.15E+36 \\
2229 & 58728.969465745 & 562.5 $^{+0.8}_{-0.8}$ & 5.3 $^{+0.2}_{-0.2}$ & 88 $^{+17}_{-17}$ & 1121 & 112.07 $^{+4.27}_{-4.27}$ & 596.21 $^{+1.02}_{-1.02}$ & 6.38E+38 & 1.10E+36 \\
2230 & 58728.975614957 & 562.3 $^{+0.3}_{-0.3}$ & 2.1 $^{+0.2}_{-0.2}$ & 125 $^{+15}_{-15}$ & 1322 & 93.12 $^{+6.84}_{-6.84}$ & 198.35 $^{+1.23}_{-1.23}$ & 2.12E+38 & 1.32E+36 \\
2231 & 58728.984549652 & 564.3 $^{+0.1}_{-0.1}$ & 2.3 $^{+0.0}_{-0.0}$ & 207 $^{+31}_{-31}$ & 1394 & 333.07 $^{+6.39}_{-6.39}$ & 769.39 $^{+0.32}_{-0.32}$ & 8.24E+38 & 3.42E+35 \\
2232 & 58728.985526035 & 562.7 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 55 $^{+30}_{-30}$ & 1284 & 82.37 $^{+5.86}_{-5.86}$ & 221.58 $^{+1.29}_{-1.29}$ & 2.37E+38 & 1.38E+36 \\
2233 & 58728.988993429 & 562.1 $^{+1.0}_{-1.0}$ & 6.0 $^{+0.3}_{-0.3}$ & 63 $^{+25}_{-25}$ & 1418 & 87.38 $^{+4.14}_{-4.14}$ & 527.78 $^{+1.41}_{-1.41}$ & 5.65E+38 & 1.51E+36 \\
2234 & 58728.990907199 & 561.5 $^{+0.9}_{-0.9}$ & 4.4 $^{+0.9}_{-0.9}$ & 66 $^{+26}_{-26}$ & 1382 & 10.05 $^{+0.07}_{-0.07}$ & 44.50 $^{+0.07}_{-0.07}$ & 5.03E+37 & 7.68E+34 \\
2235 & 58728.990907431 & 563.6 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.2}_{-1.2}$ & 142 $^{+22}_{-22}$ & 1346 & 7.70 $^{+0.06}_{-0.06}$ & 21.10 $^{+0.07}_{-0.07}$ & 2.38E+37 & 7.80E+34 \\
2236 & 58728.991117593 & 563.3 $^{+1.3}_{-1.3}$ & 7.6 $^{+2.9}_{-2.9}$ & 83 $^{+7}_{-7}$ & 1382 & 6.25 $^{+0.05}_{-0.05}$ & 47.78 $^{+0.13}_{-0.13}$ & 5.40E+37 & 1.51E+35 \\
2237 & 58728.991322194 & 562.8 $^{+0.9}_{-0.9}$ & 4.3 $^{+1.8}_{-1.8}$ & 153 $^{+6}_{-6}$ & 1305 & 7.39 $^{+0.05}_{-0.05}$ & 31.55 $^{+0.10}_{-0.10}$ & 3.56E+37 & 1.10E+35 \\
2238 & 58728.991323963 & 562.8 $^{+1.3}_{-1.3}$ & 7.2 $^{+2.5}_{-2.5}$ & 257 $^{+5}_{-5}$ & 1195 & 7.00 $^{+0.05}_{-0.05}$ & 50.02 $^{+0.13}_{-0.13}$ & 5.65E+37 & 1.42E+35 \\
2239 & 58728.991324359 & 563.4 $^{+1.4}_{-1.4}$ & 9.4 $^{+4.5}_{-4.5}$ & 227 $^{+38}_{-38}$ & 1242 & 5.10 $^{+0.04}_{-0.04}$ & 47.67 $^{+0.16}_{-0.16}$ & 5.38E+37 & 1.86E+35 \\
2240 & 58728.991343274 & 563.3 $^{+1.0}_{-1.0}$ & 3.1 $^{+1.1}_{-1.1}$ & 72 $^{+23}_{-23}$ & 1387 & 9.12 $^{+0.07}_{-0.07}$ & 28.29 $^{+0.07}_{-0.07}$ & 3.20E+37 & 8.24E+34 \\
2241 & 58728.991377897 & 563.2 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.4}_{-1.4}$ & 107 $^{+22}_{-22}$ & 1372 & 8.48 $^{+0.06}_{-0.06}$ & 44.17 $^{+0.09}_{-0.09}$ & 4.99E+37 & 9.77E+34 \\
2242 & 58728.991403995 & 563.4 $^{+1.4}_{-1.4}$ & 3.0 $^{+2.1}_{-2.1}$ & 183 $^{+45}_{-45}$ & 1259 & 4.00 $^{+0.03}_{-0.03}$ & 11.96 $^{+0.06}_{-0.06}$ & 1.35E+37 & 6.75E+34 \\
2243 & 58728.991405142 & 563.6 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.9}_{-0.9}$ & 98 $^{+65}_{-65}$ & 1179 & 12.93 $^{+0.10}_{-0.10}$ & 55.28 $^{+0.09}_{-0.09}$ & 6.25E+37 & 9.84E+34 \\
2244 & 58728.991416379 & 562.1 $^{+0.2}_{-0.2}$ & 2.9 $^{+0.8}_{-0.8}$ & 48 $^{+4}_{-4}$ & 1411 & 8.25 $^{+0.06}_{-0.06}$ & 24.34 $^{+0.05}_{-0.05}$ & 2.75E+37 & 5.62E+34 \\
2245 & 58728.991644814 & 563.3 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.5}_{-1.5}$ & 51 $^{+4}_{-4}$ & 1422 & 7.62 $^{+0.06}_{-0.06}$ & 40.66 $^{+0.09}_{-0.09}$ & 4.60E+37 & 9.64E+34 \\
2246 & 58728.992397943 & 561.9 $^{+0.4}_{-0.4}$ & 6.3 $^{+2.6}_{-2.6}$ & 113 $^{+26}_{-26}$ & 1186 & 7.74 $^{+0.06}_{-0.06}$ & 48.72 $^{+0.15}_{-0.15}$ & 5.51E+37 & 1.65E+35 \\
2247 & 58728.992619091 & 562.9 $^{+1.3}_{-1.3}$ & 7.2 $^{+1.1}_{-1.1}$ & 121 $^{+12}_{-12}$ & 1127 & 15.48 $^{+0.12}_{-0.12}$ & 111.91 $^{+0.13}_{-0.13}$ & 1.26E+38 & 1.45E+35 \\
2248 & 58728.992630372 & 564.8 $^{+0.8}_{-0.8}$ & 7.2 $^{+1.8}_{-1.8}$ & 119 $^{+11}_{-11}$ & 1104 & 11.35 $^{+0.08}_{-0.08}$ & 82.09 $^{+0.15}_{-0.15}$ & 9.28E+37 & 1.70E+35 \\
2249 & 58728.993034324 & 563.7 $^{+0.6}_{-0.6}$ & 4.5 $^{+1.1}_{-1.1}$ & 70 $^{+20}_{-20}$ & 1440 & 12.71 $^{+0.09}_{-0.09}$ & 57.02 $^{+0.10}_{-0.10}$ & 6.44E+37 & 1.12E+35 \\
2250 & 58728.993282442 & 565.3 $^{+0.6}_{-0.6}$ & 2.2 $^{+0.8}_{-0.8}$ & 93 $^{+4}_{-4}$ & 1359 & 7.63 $^{+0.06}_{-0.06}$ & 16.40 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.95E+34 \\
2251 & 58728.993282509 & 565.6 $^{+0.6}_{-0.6}$ & 3.0 $^{+0.4}_{-0.4}$ & 134 $^{+18}_{-18}$ & 1387 & 20.02 $^{+0.15}_{-0.15}$ & 60.74 $^{+0.06}_{-0.06}$ & 6.86E+37 & 7.29E+34 \\
2252 & 58728.993403762 & 563.0 $^{+1.3}_{-1.3}$ & 10.8 $^{+2.9}_{-2.9}$ & 69 $^{+26}_{-26}$ & 1383 & 7.16 $^{+0.05}_{-0.05}$ & 77.34 $^{+0.15}_{-0.15}$ & 8.73E+37 & 1.71E+35 \\
2253 & 58728.994394477 & 563.5 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.7}_{-0.7}$ & 50 $^{+15}_{-15}$ & 1369 & 9.49 $^{+0.07}_{-0.07}$ & 33.61 $^{+0.05}_{-0.05}$ & 3.80E+37 & 5.81E+34 \\
2254 & 58728.994492579 & 565.5 $^{+0.2}_{-0.2}$ & 3.2 $^{+0.1}_{-0.1}$ & 452 $^{+34}_{-34}$ & 1272 & 187.03 $^{+5.34}_{-5.34}$ & 605.98 $^{+0.59}_{-0.59}$ & 6.49E+38 & 6.29E+35 \\
2255 & 58728.994677315 & 563.5 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.2}_{-1.2}$ & 66 $^{+36}_{-36}$ & 1368 & 9.66 $^{+0.07}_{-0.07}$ & 39.90 $^{+0.09}_{-0.09}$ & 4.51E+37 & 9.82E+34 \\
2256 & 58728.994781013 & 564.4 $^{+0.9}_{-0.9}$ & 4.4 $^{+0.9}_{-0.9}$ & 171 $^{+31}_{-31}$ & 1234 & 12.80 $^{+0.10}_{-0.10}$ & 56.89 $^{+0.09}_{-0.09}$ & 6.43E+37 & 9.77E+34 \\
2257 & 58728.994808112 & 565.0 $^{+0.3}_{-0.3}$ & 2.8 $^{+0.6}_{-0.6}$ & 106 $^{+45}_{-45}$ & 1371 & 12.51 $^{+0.09}_{-0.09}$ & 35.21 $^{+0.06}_{-0.06}$ & 3.98E+37 & 6.43E+34 \\
2258 & 58728.994808285 & 565.5 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.2}_{-0.2}$ & 95 $^{+44}_{-44}$ & 1309 & 19.90 $^{+0.15}_{-0.15}$ & 61.90 $^{+0.03}_{-0.03}$ & 6.99E+37 & 3.00E+34 \\
2259 & 58728.995095042 & 562.8 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.1}_{-1.1}$ & 44 $^{+17}_{-17}$ & 1071 & 7.35 $^{+0.06}_{-0.06}$ & 27.00 $^{+0.06}_{-0.06}$ & 3.05E+37 & 6.86E+34 \\
2260 & 58728.995571042 & 563.8 $^{+0.9}_{-0.9}$ & 6.8 $^{+2.3}_{-2.3}$ & 53 $^{+11}_{-11}$ & 1049 & 6.89 $^{+0.05}_{-0.05}$ & 46.94 $^{+0.12}_{-0.12}$ & 5.30E+37 & 1.35E+35 \\
2261 & 58728.995668991 & 563.7 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.8}_{-0.8}$ & 57 $^{+21}_{-21}$ & 1387 & 9.15 $^{+0.07}_{-0.07}$ & 27.54 $^{+0.05}_{-0.05}$ & 3.11E+37 & 5.95E+34 \\
2262 & 58728.996033998 & 563.8 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.6}_{-0.6}$ & 130 $^{+40}_{-40}$ & 1331 & 14.58 $^{+0.11}_{-0.11}$ & 45.74 $^{+0.07}_{-0.07}$ & 5.17E+37 & 7.48E+34 \\
2263 & 58728.996135078 & 563.6 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.5}_{-0.5}$ & 153 $^{+17}_{-17}$ & 1096 & 18.86 $^{+0.14}_{-0.14}$ & 58.66 $^{+0.07}_{-0.07}$ & 6.63E+37 & 7.91E+34 \\
2264 & 58728.996334944 & 563.6 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.2}_{-1.2}$ & 100 $^{+63}_{-63}$ & 1202 & 5.83 $^{+0.04}_{-0.04}$ & 15.56 $^{+0.05}_{-0.05}$ & 1.76E+37 & 5.78E+34 \\
2265 & 58728.996405572 & 562.6 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.8}_{-1.8}$ & 79 $^{+40}_{-40}$ & 1394 & 8.70 $^{+0.07}_{-0.07}$ & 52.23 $^{+0.12}_{-0.12}$ & 5.90E+37 & 1.35E+35 \\
2266 & 58728.996830295 & 563.2 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.2}_{-1.2}$ & 95 $^{+24}_{-24}$ & 1436 & 11.85 $^{+0.09}_{-0.09}$ & 63.94 $^{+0.11}_{-0.11}$ & 7.23E+37 & 1.26E+35 \\
2267 & 58728.997389003 & 563.8 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.6}_{-0.6}$ & 119 $^{+32}_{-32}$ & 1428 & 12.45 $^{+0.10}_{-0.10}$ & 31.22 $^{+0.06}_{-0.06}$ & 3.53E+37 & 6.88E+34 \\
2268 & 58728.997795601 & 563.3 $^{+1.2}_{-1.2}$ & 5.5 $^{+3.1}_{-3.1}$ & 68 $^{+11}_{-11}$ & 1434 & 5.62 $^{+0.04}_{-0.04}$ & 31.08 $^{+0.13}_{-0.13}$ & 3.51E+37 & 1.48E+35 \\
2269 & 58728.997796193 & 563.2 $^{+0.8}_{-0.8}$ & 6.5 $^{+1.6}_{-1.6}$ & 98 $^{+41}_{-41}$ & 1385 & 8.07 $^{+0.06}_{-0.06}$ & 52.74 $^{+0.09}_{-0.09}$ & 5.96E+37 & 1.07E+35 \\
2270 & 58728.997867552 & 563.7 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.3}_{-1.3}$ & 183 $^{+25}_{-25}$ & 1200 & 9.10 $^{+0.07}_{-0.07}$ & 47.50 $^{+0.09}_{-0.09}$ & 5.37E+37 & 9.97E+34 \\
2271 & 58728.998340341 & 563.4 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.6}_{-0.6}$ & 63 $^{+5}_{-5}$ & 1346 & 8.78 $^{+0.07}_{-0.07}$ & 17.46 $^{+0.04}_{-0.04}$ & 1.97E+37 & 4.17E+34 \\
2272 & 58728.999111202 & 563.9 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.6}_{-0.6}$ & 136 $^{+4}_{-4}$ & 1170 & 6.10 $^{+0.05}_{-0.05}$ & 11.40 $^{+0.03}_{-0.03}$ & 1.29E+37 & 3.33E+34 \\
2273 & 58728.999567218 & 563.3 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.2}_{-1.2}$ & 60 $^{+29}_{-29}$ & 1387 & 10.49 $^{+0.08}_{-0.08}$ & 44.58 $^{+0.09}_{-0.09}$ & 5.04E+37 & 1.03E+35 \\
2274 & 58728.999850389 & 564.4 $^{+1.0}_{-1.0}$ & 6.5 $^{+1.6}_{-1.6}$ & 189 $^{+19}_{-19}$ & 1391 & 12.40 $^{+0.09}_{-0.09}$ & 80.41 $^{+0.15}_{-0.15}$ & 9.09E+37 & 1.69E+35 \\
2275 & 58729.000446685 & 563.1 $^{+1.1}_{-1.1}$ & 7.8 $^{+3.4}_{-3.4}$ & 277 $^{+133}_{-133}$ & 1304 & 6.68 $^{+0.05}_{-0.05}$ & 51.90 $^{+0.17}_{-0.17}$ & 5.86E+37 & 1.96E+35 \\
2276 & 58729.000595758 & 563.7 $^{+1.0}_{-1.0}$ & 2.7 $^{+1.1}_{-1.1}$ & 61 $^{+22}_{-22}$ & 1405 & 5.53 $^{+0.04}_{-0.04}$ & 14.80 $^{+0.05}_{-0.05}$ & 1.67E+37 & 5.22E+34 \\
2277 & 58729.000616349 & 563.4 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.8}_{-0.8}$ & 61 $^{+5}_{-5}$ & 1430 & 8.02 $^{+0.06}_{-0.06}$ & 20.53 $^{+0.05}_{-0.05}$ & 2.32E+37 & 5.26E+34 \\
2278 & 58729.001341578 & 565.1 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.0}_{-1.0}$ & 137 $^{+31}_{-31}$ & 1248 & 13.39 $^{+0.10}_{-0.10}$ & 51.68 $^{+0.10}_{-0.10}$ & 5.84E+37 & 1.12E+35 \\
2279 & 58729.001488443 & 563.8 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.5}_{-0.5}$ & 191 $^{+27}_{-27}$ & 1208 & 16.27 $^{+0.13}_{-0.13}$ & 39.14 $^{+0.06}_{-0.06}$ & 4.42E+37 & 6.79E+34 \\
2280 & 58729.001943664 & 562.7 $^{+1.3}_{-1.3}$ & 7.5 $^{+2.1}_{-2.1}$ & 299 $^{+20}_{-20}$ & 1281 & 10.06 $^{+0.08}_{-0.08}$ & 75.65 $^{+0.17}_{-0.17}$ & 8.55E+37 & 1.88E+35 \\
2281 & 58729.001976393 & 563.7 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.6}_{-0.6}$ & 101 $^{+19}_{-19}$ & 1433 & 16.92 $^{+0.13}_{-0.13}$ & 42.42 $^{+0.09}_{-0.09}$ & 4.79E+37 & 9.61E+34 \\
2282 & 58729.002004442 & 564.3 $^{+0.9}_{-0.9}$ & 4.0 $^{+1.1}_{-1.1}$ & 52 $^{+4}_{-4}$ & 1426 & 10.51 $^{+0.08}_{-0.08}$ & 41.82 $^{+0.09}_{-0.09}$ & 4.73E+37 & 1.05E+35 \\
2283 & 58729.002338003 & 563.7 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.9}_{-0.9}$ & 113 $^{+54}_{-54}$ & 1374 & 11.96 $^{+0.09}_{-0.09}$ & 47.78 $^{+0.08}_{-0.08}$ & 5.40E+37 & 9.53E+34 \\
2284 & 58729.002411177 & 563.9 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.6}_{-0.6}$ & 56 $^{+37}_{-37}$ & 1346 & 11.93 $^{+0.09}_{-0.09}$ & 29.90 $^{+0.06}_{-0.06}$ & 3.38E+37 & 6.79E+34 \\
2285 & 58729.002673788 & 563.3 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.4}_{-0.4}$ & 351 $^{+85}_{-85}$ & 1254 & 8.87 $^{+0.07}_{-0.07}$ & 13.34 $^{+0.03}_{-0.03}$ & 1.51E+37 & 2.86E+34 \\
2286 & 58729.002689357 & 562.7 $^{+2.8}_{-2.8}$ & 9.0 $^{+2.0}_{-2.0}$ & 133 $^{+31}_{-31}$ & 1408 & 8.39 $^{+0.07}_{-0.07}$ & 75.12 $^{+0.13}_{-0.13}$ & 8.49E+37 & 1.46E+35 \\
2287 & 58729.002689715 & 562.9 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 103 $^{+15}_{-15}$ & 1362 & 8.62 $^{+0.07}_{-0.07}$ & 34.36 $^{+0.05}_{-0.05}$ & 3.88E+37 & 5.98E+34 \\
2288 & 58729.002884691 & 564.7 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.0}_{-1.0}$ & 107 $^{+51}_{-51}$ & 1260 & 10.38 $^{+0.08}_{-0.08}$ & 48.72 $^{+0.08}_{-0.08}$ & 5.51E+37 & 9.39E+34 \\
2289 & 58729.003235272 & 563.5 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.5}_{-0.5}$ & 70 $^{+33}_{-33}$ & 1370 & 11.57 $^{+0.09}_{-0.09}$ & 36.46 $^{+0.05}_{-0.05}$ & 4.12E+37 & 5.43E+34 \\
2290 & 58729.003251443 & 563.2 $^{+1.4}_{-1.4}$ & 2.9 $^{+0.6}_{-0.6}$ & 100 $^{+56}_{-56}$ & 1355 & 8.38 $^{+0.07}_{-0.07}$ & 24.50 $^{+0.04}_{-0.04}$ & 2.77E+37 & 4.32E+34 \\
2291 & 58729.003293556 & 563.5 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.2}_{-0.2}$ & 70 $^{+33}_{-33}$ & 1370 & 81.42 $^{+7.61}_{-7.61}$ & 141.67 $^{+1.45}_{-1.45}$ & 1.52E+38 & 1.55E+36 \\
2292 & 58729.003314802 & 563.1 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.2}_{-1.2}$ & 54 $^{+29}_{-29}$ & 1399 & 8.35 $^{+0.07}_{-0.07}$ & 40.93 $^{+0.08}_{-0.08}$ & 4.63E+37 & 8.70E+34 \\
2293 & 58729.003333089 & 563.1 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.1}_{-1.1}$ & 78 $^{+15}_{-15}$ & 1110 & 7.50 $^{+0.06}_{-0.06}$ & 27.40 $^{+0.06}_{-0.06}$ & 3.10E+37 & 7.30E+34 \\
2294 & 58729.003465958 & 564.4 $^{+0.7}_{-0.7}$ & 3.7 $^{+0.9}_{-0.9}$ & 115 $^{+23}_{-23}$ & 1190 & 10.04 $^{+0.08}_{-0.08}$ & 36.69 $^{+0.07}_{-0.07}$ & 4.15E+37 & 8.20E+34 \\
2295 & 58729.003486630 & 564.5 $^{+1.2}_{-1.2}$ & 5.2 $^{+2.8}_{-2.8}$ & 92 $^{+27}_{-27}$ & 1181 & 5.02 $^{+0.04}_{-0.04}$ & 26.17 $^{+0.11}_{-0.11}$ & 2.96E+37 & 1.25E+35 \\
2296 & 58729.003486796 & 564.4 $^{+0.9}_{-0.9}$ & 6.9 $^{+1.7}_{-1.7}$ & 147 $^{+27}_{-27}$ & 1236 & 9.99 $^{+0.08}_{-0.08}$ & 68.64 $^{+0.14}_{-0.14}$ & 7.76E+37 & 1.54E+35 \\
2297 & 58729.003532562 & 562.8 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.5}_{-1.5}$ & 52 $^{+30}_{-30}$ & 1083 & 7.44 $^{+0.06}_{-0.06}$ & 33.66 $^{+0.09}_{-0.09}$ & 3.80E+37 & 1.02E+35 \\
2298 & 58729.003666032 & 562.9 $^{+1.5}_{-1.5}$ & 3.9 $^{+0.7}_{-0.7}$ & 74 $^{+28}_{-28}$ & 1433 & 11.54 $^{+0.09}_{-0.09}$ & 45.46 $^{+0.06}_{-0.06}$ & 5.14E+37 & 6.91E+34 \\
2299 & 58729.003715438 & 562.3 $^{+0.8}_{-0.8}$ & 2.2 $^{+0.5}_{-0.5}$ & 50 $^{+34}_{-34}$ & 1383 & 10.34 $^{+0.08}_{-0.08}$ & 22.77 $^{+0.04}_{-0.04}$ & 2.57E+37 & 4.93E+34 \\
2300 & 58729.003773973 & 562.9 $^{+1.5}_{-1.5}$ & 4.0 $^{+0.5}_{-0.5}$ & 74 $^{+28}_{-28}$ & 1433 & 48.92 $^{+5.04}_{-5.04}$ & 197.64 $^{+2.47}_{-2.47}$ & 2.12E+38 & 2.64E+36 \\
2301 & 58729.003873254 & 564.4 $^{+0.8}_{-0.8}$ & 8.3 $^{+3.1}_{-3.1}$ & 139 $^{+28}_{-28}$ & 1224 & 8.34 $^{+0.07}_{-0.07}$ & 69.15 $^{+0.20}_{-0.20}$ & 7.81E+37 & 2.31E+35 \\
2302 & 58729.003873861 & 564.0 $^{+1.0}_{-1.0}$ & 3.9 $^{+1.3}_{-1.3}$ & 197 $^{+5}_{-5}$ & 1241 & 5.81 $^{+0.05}_{-0.05}$ & 22.76 $^{+0.06}_{-0.06}$ & 2.57E+37 & 6.91E+34 \\
2303 & 58729.003874216 & 562.6 $^{+0.9}_{-0.9}$ & 6.2 $^{+1.7}_{-1.7}$ & 86 $^{+20}_{-20}$ & 1415 & 10.54 $^{+0.08}_{-0.08}$ & 65.76 $^{+0.14}_{-0.14}$ & 7.43E+37 & 1.63E+35 \\
2304 & 58729.003952182 & 563.0 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.9}_{-0.9}$ & 142 $^{+21}_{-21}$ & 1420 & 15.07 $^{+0.12}_{-0.12}$ & 57.00 $^{+0.11}_{-0.11}$ & 6.44E+37 & 1.21E+35 \\
2305 & 58729.004189084 & 563.3 $^{+1.0}_{-1.0}$ & 5.2 $^{+2.3}_{-2.3}$ & 49 $^{+12}_{-12}$ & 1102 & 7.61 $^{+0.06}_{-0.06}$ & 39.63 $^{+0.14}_{-0.14}$ & 4.48E+37 & 1.57E+35 \\
2306 & 58729.004672940 & 563.9 $^{+0.7}_{-0.7}$ & 5.5 $^{+1.1}_{-1.1}$ & 67 $^{+10}_{-10}$ & 1054 & 10.48 $^{+0.08}_{-0.08}$ & 57.48 $^{+0.09}_{-0.09}$ & 6.50E+37 & 1.04E+35 \\
2307 & 58729.004833957 & 563.8 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.5}_{-0.5}$ & 46 $^{+8}_{-8}$ & 1446 & 13.68 $^{+0.11}_{-0.11}$ & 48.47 $^{+0.06}_{-0.06}$ & 5.48E+37 & 6.74E+34 \\
2308 & 58729.005151430 & 563.9 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.6}_{-0.6}$ & 99 $^{+48}_{-48}$ & 1389 & 16.66 $^{+0.13}_{-0.13}$ & 45.59 $^{+0.08}_{-0.08}$ & 5.15E+37 & 8.69E+34 \\
2309 & 58729.005278634 & 563.7 $^{+1.4}_{-1.4}$ & 6.4 $^{+1.0}_{-1.0}$ & 69 $^{+15}_{-15}$ & 1436 & 13.22 $^{+0.10}_{-0.10}$ & 84.48 $^{+0.10}_{-0.10}$ & 9.55E+37 & 1.16E+35 \\
2310 & 58729.005510795 & 563.0 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.7}_{-1.7}$ & 77 $^{+63}_{-63}$ & 1384 & 8.15 $^{+0.07}_{-0.07}$ & 39.03 $^{+0.11}_{-0.11}$ & 4.41E+37 & 1.23E+35 \\
2311 & 58729.005511652 & 563.7 $^{+1.4}_{-1.4}$ & 4.4 $^{+0.4}_{-0.4}$ & 69 $^{+15}_{-15}$ & 1436 & 64.70 $^{+4.74}_{-4.74}$ & 285.33 $^{+1.80}_{-1.80}$ & 3.05E+38 & 1.93E+36 \\
2312 & 58729.006013952 & 562.6 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.3}_{-1.3}$ & 203 $^{+162}_{-162}$ & 1178 & 8.59 $^{+0.07}_{-0.07}$ & 46.52 $^{+0.09}_{-0.09}$ & 5.26E+37 & 1.05E+35 \\
2313 & 58729.006014203 & 562.3 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.7}_{-0.7}$ & 63 $^{+37}_{-37}$ & 1085 & 9.84 $^{+0.08}_{-0.08}$ & 26.51 $^{+0.05}_{-0.05}$ & 3.00E+37 & 6.05E+34 \\
2314 & 58729.006176619 & 563.7 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.9}_{-0.9}$ & 136 $^{+31}_{-31}$ & 1250 & 12.13 $^{+0.10}_{-0.10}$ & 47.14 $^{+0.09}_{-0.09}$ & 5.33E+37 & 1.02E+35 \\
2315 & 58729.006303004 & 563.4 $^{+1.3}_{-1.3}$ & 1.9 $^{+0.2}_{-0.2}$ & 119 $^{+25}_{-25}$ & 1376 & 22.70 $^{+0.18}_{-0.18}$ & 43.42 $^{+0.04}_{-0.04}$ & 4.91E+37 & 4.80E+34 \\
2316 & 58729.006760578 & 564.3 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.7}_{-0.7}$ & 104 $^{+29}_{-29}$ & 1373 & 9.97 $^{+0.08}_{-0.08}$ & 33.57 $^{+0.06}_{-0.06}$ & 3.79E+37 & 6.75E+34 \\
2317 & 58729.006760999 & 562.7 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.7}_{-1.7}$ & 79 $^{+47}_{-47}$ & 1127 & 6.63 $^{+0.05}_{-0.05}$ & 32.13 $^{+0.09}_{-0.09}$ & 3.63E+37 & 1.03E+35 \\
2318 & 58729.007024530 & 563.7 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.1}_{-1.1}$ & 196 $^{+16}_{-16}$ & 1257 & 8.68 $^{+0.07}_{-0.07}$ & 45.93 $^{+0.08}_{-0.08}$ & 5.19E+37 & 8.61E+34 \\
2319 & 58729.007058737 & 564.2 $^{+0.9}_{-0.9}$ & 5.9 $^{+0.8}_{-0.8}$ & 100 $^{+18}_{-18}$ & 1130 & 15.58 $^{+0.13}_{-0.13}$ & 92.02 $^{+0.11}_{-0.11}$ & 1.04E+38 & 1.19E+35 \\
2320 & 58729.007251336 & 563.7 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.2}_{-0.2}$ & 196 $^{+16}_{-16}$ & 1257 & 75.04 $^{+6.05}_{-6.05}$ & 189.85 $^{+1.39}_{-1.39}$ & 2.03E+38 & 1.49E+36 \\
2321 & 58729.007650780 & 563.2 $^{+1.3}_{-1.3}$ & 3.5 $^{+2.1}_{-2.1}$ & 285 $^{+152}_{-152}$ & 1196 & 5.19 $^{+0.04}_{-0.04}$ & 18.36 $^{+0.09}_{-0.09}$ & 2.07E+37 & 9.87E+34 \\
2322 & 58729.007934653 & 564.0 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.4}_{-0.4}$ & 108 $^{+43}_{-43}$ & 1239 & 14.27 $^{+0.12}_{-0.12}$ & 35.67 $^{+0.05}_{-0.05}$ & 4.03E+37 & 5.32E+34 \\
2323 & 58729.008180274 & 562.8 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.7}_{-0.7}$ & 54 $^{+25}_{-25}$ & 1413 & 7.42 $^{+0.06}_{-0.06}$ & 18.87 $^{+0.04}_{-0.04}$ & 2.13E+37 & 5.00E+34 \\
2324 & 58729.008237560 & 563.7 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.6}_{-0.6}$ & 299 $^{+4}_{-4}$ & 1196 & 10.10 $^{+0.08}_{-0.08}$ & 24.38 $^{+0.05}_{-0.05}$ & 2.76E+37 & 5.36E+34 \\
2325 & 58729.008484644 & 563.4 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.3}_{-1.3}$ & 78 $^{+26}_{-26}$ & 1412 & 7.74 $^{+0.06}_{-0.06}$ & 36.06 $^{+0.08}_{-0.08}$ & 4.07E+37 & 9.24E+34 \\
2326 & 58729.008733585 & 562.9 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.9}_{-0.9}$ & 47 $^{+17}_{-17}$ & 1413 & 7.57 $^{+0.06}_{-0.06}$ & 19.75 $^{+0.06}_{-0.06}$ & 2.23E+37 & 6.59E+34 \\
2327 & 58729.009041145 & 563.6 $^{+1.3}_{-1.3}$ & 8.5 $^{+1.7}_{-1.7}$ & 225 $^{+43}_{-43}$ & 1375 & 12.04 $^{+0.10}_{-0.10}$ & 102.55 $^{+0.17}_{-0.17}$ & 1.16E+38 & 1.94E+35 \\
2328 & 58729.009077661 & 562.9 $^{+1.3}_{-1.3}$ & 6.0 $^{+0.8}_{-0.8}$ & 47 $^{+17}_{-17}$ & 1413 & 36.38 $^{+4.03}_{-4.03}$ & 220.10 $^{+3.22}_{-3.22}$ & 2.36E+38 & 3.45E+36 \\
2329 & 58729.009249077 & 562.1 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.5}_{-0.5}$ & 29 $^{+25}_{-25}$ & 1091 & 8.26 $^{+0.07}_{-0.07}$ & 15.19 $^{+0.04}_{-0.04}$ & 1.72E+37 & 4.22E+34 \\
2330 & 58729.009532312 & 563.8 $^{+0.9}_{-0.9}$ & 4.1 $^{+1.4}_{-1.4}$ & 117 $^{+9}_{-9}$ & 1365 & 6.06 $^{+0.05}_{-0.05}$ & 24.78 $^{+0.07}_{-0.07}$ & 2.80E+37 & 7.84E+34 \\
2331 & 58729.009970040 & 562.1 $^{+1.0}_{-1.0}$ & 5.8 $^{+0.6}_{-0.6}$ & 173 $^{+35}_{-35}$ & 1331 & 47.36 $^{+4.17}_{-4.17}$ & 273.27 $^{+2.50}_{-2.50}$ & 2.93E+38 & 2.68E+36 \\
2332 & 58729.010091205 & 563.6 $^{+1.0}_{-1.0}$ & 4.8 $^{+2.2}_{-2.2}$ & 102 $^{+9}_{-9}$ & 1134 & 5.71 $^{+0.05}_{-0.05}$ & 27.33 $^{+0.10}_{-0.10}$ & 3.09E+37 & 1.18E+35 \\
2333 & 58729.010091535 & 562.9 $^{+1.3}_{-1.3}$ & 3.3 $^{+1.1}_{-1.1}$ & 60 $^{+4}_{-4}$ & 1410 & 8.79 $^{+0.07}_{-0.07}$ & 28.85 $^{+0.08}_{-0.08}$ & 3.26E+37 & 9.16E+34 \\
2334 & 58729.010729758 & 562.1 $^{+0.9}_{-0.9}$ & 6.4 $^{+1.8}_{-1.8}$ & 73 $^{+20}_{-20}$ & 1446 & 9.66 $^{+0.08}_{-0.08}$ & 61.58 $^{+0.14}_{-0.14}$ & 6.96E+37 & 1.64E+35 \\
2335 & 58729.010854609 & 563.9 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 117 $^{+4}_{-4}$ & 1393 & 9.93 $^{+0.08}_{-0.08}$ & 33.58 $^{+0.04}_{-0.04}$ & 3.79E+37 & 4.38E+34 \\
2336 & 58729.011197965 & 564.0 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.7}_{-1.7}$ & 55 $^{+52}_{-52}$ & 1138 & 8.71 $^{+0.07}_{-0.07}$ & 45.45 $^{+0.13}_{-0.13}$ & 5.14E+37 & 1.44E+35 \\
2337 & 58729.011282806 & 564.3 $^{+0.9}_{-0.9}$ & 4.4 $^{+1.6}_{-1.6}$ & 134 $^{+42}_{-42}$ & 1389 & 8.13 $^{+0.07}_{-0.07}$ & 35.46 $^{+0.11}_{-0.11}$ & 4.01E+37 & 1.23E+35 \\
2338 & 58729.011452931 & 563.5 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.4}_{-1.4}$ & 103 $^{+119}_{-119}$ & 1382 & 6.14 $^{+0.05}_{-0.05}$ & 40.24 $^{+0.07}_{-0.07}$ & 4.55E+37 & 7.79E+34 \\
2339 & 58729.011673450 & 563.7 $^{+1.2}_{-1.2}$ & 5.1 $^{+2.5}_{-2.5}$ & 83 $^{+4}_{-4}$ & 1087 & 8.50 $^{+0.07}_{-0.07}$ & 43.26 $^{+0.18}_{-0.18}$ & 4.89E+37 & 2.02E+35 \\
2340 & 58729.011883601 & 564.5 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.9}_{-0.9}$ & 72 $^{+14}_{-14}$ & 1437 & 10.26 $^{+0.09}_{-0.09}$ & 33.75 $^{+0.08}_{-0.08}$ & 3.81E+37 & 8.52E+34 \\
2341 & 58729.011944121 & 563.5 $^{+0.9}_{-0.9}$ & 2.0 $^{+1.1}_{-1.1}$ & 63 $^{+4}_{-4}$ & 1380 & 4.90 $^{+0.04}_{-0.04}$ & 10.00 $^{+0.05}_{-0.05}$ & 1.13E+37 & 5.27E+34 \\
2342 & 58729.011944317 & 563.5 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.2}_{-1.2}$ & 47 $^{+16}_{-16}$ & 1110 & 10.66 $^{+0.09}_{-0.09}$ & 54.21 $^{+0.11}_{-0.11}$ & 6.13E+37 & 1.19E+35 \\
2343 & 58729.012803899 & 562.5 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.4}_{-1.4}$ & 259 $^{+4}_{-4}$ & 1261 & 5.03 $^{+0.04}_{-0.04}$ & 17.51 $^{+0.06}_{-0.06}$ & 1.98E+37 & 6.94E+34 \\
2344 & 58729.012804191 & 562.8 $^{+1.2}_{-1.2}$ & 4.0 $^{+2.8}_{-2.8}$ & 267 $^{+107}_{-107}$ & 1296 & 4.07 $^{+0.04}_{-0.04}$ & 16.28 $^{+0.10}_{-0.10}$ & 1.84E+37 & 1.09E+35 \\
2345 & 58729.012948753 & 562.0 $^{+1.1}_{-1.1}$ & 6.2 $^{+2.7}_{-2.7}$ & 89 $^{+33}_{-33}$ & 1388 & 6.54 $^{+0.06}_{-0.06}$ & 40.51 $^{+0.15}_{-0.15}$ & 4.58E+37 & 1.72E+35 \\
2346 & 58729.013312349 & 562.8 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.7}_{-0.7}$ & 82 $^{+55}_{-55}$ & 1368 & 12.34 $^{+0.10}_{-0.10}$ & 46.48 $^{+0.07}_{-0.07}$ & 5.25E+37 & 8.32E+34 \\
2347 & 58729.013369574 & 565.1 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.9}_{-0.9}$ & 199 $^{+44}_{-44}$ & 1372 & 12.64 $^{+0.11}_{-0.11}$ & 34.82 $^{+0.10}_{-0.10}$ & 3.93E+37 & 1.09E+35 \\
2348 & 58729.013390536 & 563.3 $^{+1.3}_{-1.3}$ & 4.6 $^{+3.7}_{-3.7}$ & 150 $^{+6}_{-6}$ & 1333 & 5.04 $^{+0.04}_{-0.04}$ & 23.45 $^{+0.16}_{-0.16}$ & 2.65E+37 & 1.79E+35 \\
2349 & 58729.013408211 & 562.6 $^{+0.2}_{-0.2}$ & 1.9 $^{+0.3}_{-0.3}$ & 151 $^{+21}_{-21}$ & 1180 & 30.57 $^{+0.26}_{-0.26}$ & 58.46 $^{+0.07}_{-0.07}$ & 6.61E+37 & 7.76E+34 \\
2350 & 58729.013408242 & 562.5 $^{+0.2}_{-0.2}$ & 2.0 $^{+0.3}_{-0.3}$ & 171 $^{+29}_{-29}$ & 1222 & 29.87 $^{+0.26}_{-0.26}$ & 58.39 $^{+0.07}_{-0.07}$ & 6.60E+37 & 8.42E+34 \\
2351 & 58729.013533145 & 563.6 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.4}_{-1.4}$ & 191 $^{+63}_{-63}$ & 1239 & 11.57 $^{+0.10}_{-0.10}$ & 52.22 $^{+0.14}_{-0.14}$ & 5.90E+37 & 1.61E+35 \\
2352 & 58729.013741978 & 561.7 $^{+0.4}_{-0.4}$ & 1.8 $^{+0.7}_{-0.7}$ & 101 $^{+4}_{-4}$ & 1095 & 12.26 $^{+0.10}_{-0.10}$ & 22.41 $^{+0.07}_{-0.07}$ & 2.53E+37 & 8.06E+34 \\
2353 & 58729.013742237 & 564.0 $^{+0.8}_{-0.8}$ & 3.2 $^{+1.0}_{-1.0}$ & 134 $^{+35}_{-35}$ & 1367 & 16.22 $^{+0.14}_{-0.14}$ & 51.84 $^{+0.14}_{-0.14}$ & 5.86E+37 & 1.53E+35 \\
2354 & 58729.014340844 & 564.6 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.6}_{-0.6}$ & 105 $^{+30}_{-30}$ & 1430 & 12.05 $^{+0.10}_{-0.10}$ & 33.39 $^{+0.06}_{-0.06}$ & 3.77E+37 & 7.27E+34 \\
2355 & 58729.014478640 & 563.6 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.2}_{-1.2}$ & 120 $^{+40}_{-40}$ & 1326 & 11.87 $^{+0.10}_{-0.10}$ & 45.92 $^{+0.12}_{-0.12}$ & 5.19E+37 & 1.36E+35 \\
2356 & 58729.014512084 & 563.2 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.8}_{-0.8}$ & 58 $^{+24}_{-24}$ & 1414 & 9.55 $^{+0.08}_{-0.08}$ & 21.67 $^{+0.06}_{-0.06}$ & 2.45E+37 & 7.07E+34 \\
2357 & 58729.014632869 & 564.2 $^{+0.6}_{-0.6}$ & 1.8 $^{+0.3}_{-0.3}$ & 88 $^{+4}_{-4}$ & 1398 & 10.85 $^{+0.09}_{-0.09}$ & 19.96 $^{+0.03}_{-0.03}$ & 2.26E+37 & 3.42E+34 \\
2358 & 58729.015026298 & 562.4 $^{+1.1}_{-1.1}$ & 6.2 $^{+0.9}_{-0.9}$ & 372 $^{+49}_{-49}$ & 1265 & 11.10 $^{+0.10}_{-0.10}$ & 68.39 $^{+0.09}_{-0.09}$ & 7.73E+37 & 9.78E+34 \\
2359 & 58729.015205361 & 564.2 $^{+0.6}_{-0.6}$ & 4.4 $^{+0.7}_{-0.7}$ & 88 $^{+4}_{-4}$ & 1398 & 35.21 $^{+4.82}_{-4.82}$ & 155.98 $^{+3.47}_{-3.47}$ & 1.67E+38 & 3.72E+36 \\
2360 & 58729.015205662 & 562.4 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.5}_{-0.5}$ & 372 $^{+49}_{-49}$ & 1265 & 51.07 $^{+5.04}_{-5.04}$ & 206.83 $^{+2.37}_{-2.37}$ & 2.21E+38 & 2.54E+36 \\
2361 & 58729.015206042 & 563.5 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.2}_{-1.2}$ & 175 $^{+138}_{-138}$ & 1340 & 29.39 $^{+4.11}_{-4.11}$ & 204.26 $^{+4.73}_{-4.73}$ & 2.19E+38 & 5.06E+36 \\
2362 & 58729.015206056 & 562.9 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.6}_{-1.6}$ & 118 $^{+26}_{-26}$ & 1385 & 10.10 $^{+0.09}_{-0.09}$ & 63.42 $^{+0.14}_{-0.14}$ & 7.17E+37 & 1.55E+35 \\
2363 & 58729.015555294 & 562.6 $^{+1.6}_{-1.6}$ & 4.9 $^{+3.5}_{-3.5}$ & 62 $^{+21}_{-21}$ & 1416 & 4.96 $^{+0.04}_{-0.04}$ & 24.24 $^{+0.15}_{-0.15}$ & 2.74E+37 & 1.70E+35 \\
2364 & 58729.015555615 & 561.8 $^{+0.3}_{-0.3}$ & 1.9 $^{+0.2}_{-0.2}$ & 80 $^{+13}_{-13}$ & 1447 & 19.44 $^{+0.17}_{-0.17}$ & 36.35 $^{+0.04}_{-0.04}$ & 4.11E+37 & 4.60E+34 \\
2365 & 58729.015555847 & 562.7 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.9}_{-0.9}$ & 68 $^{+68}_{-68}$ & 1432 & 7.57 $^{+0.07}_{-0.07}$ & 27.32 $^{+0.06}_{-0.06}$ & 3.09E+37 & 6.65E+34 \\
2366 & 58729.015556461 & 561.8 $^{+0.3}_{-0.3}$ & 5.4 $^{+0.6}_{-0.6}$ & 80 $^{+13}_{-13}$ & 1447 & 44.38 $^{+4.50}_{-4.50}$ & 240.98 $^{+2.88}_{-2.88}$ & 2.58E+38 & 3.08E+36 \\
2367 & 58729.015805796 & 562.7 $^{+1.2}_{-1.2}$ & 7.6 $^{+1.1}_{-1.1}$ & 68 $^{+68}_{-68}$ & 1432 & 7.51 $^{+0.07}_{-0.07}$ & 57.02 $^{+0.56}_{-0.56}$ & 6.10E+37 & 6.04E+35 \\
2368 & 58729.015918680 & 562.9 $^{+1.4}_{-1.4}$ & 3.5 $^{+0.5}_{-0.5}$ & 69 $^{+13}_{-13}$ & 1133 & 13.82 $^{+0.12}_{-0.12}$ & 48.52 $^{+0.06}_{-0.06}$ & 5.48E+37 & 6.90E+34 \\
2369 & 58729.016147161 & 563.7 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.1}_{-0.1}$ & 60 $^{+13}_{-13}$ & 1416 & 323.67 $^{+5.69}_{-5.69}$ & 932.17 $^{+0.40}_{-0.40}$ & 9.98E+38 & 4.26E+35 \\
2370 & 58729.016147211 & 563.9 $^{+0.1}_{-0.1}$ & 3.5 $^{+0.3}_{-0.3}$ & 477 $^{+8}_{-8}$ & 1260 & 87.36 $^{+5.26}_{-5.26}$ & 306.63 $^{+1.68}_{-1.68}$ & 3.28E+38 & 1.80E+36 \\
2371 & 58729.016147705 & 562.4 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.5}_{-1.5}$ & 175 $^{+13}_{-13}$ & 1195 & 7.00 $^{+0.06}_{-0.06}$ & 33.90 $^{+0.09}_{-0.09}$ & 3.83E+37 & 1.02E+35 \\
2372 & 58729.016147839 & 562.6 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.7}_{-0.7}$ & 93 $^{+101}_{-101}$ & 1369 & 9.43 $^{+0.08}_{-0.08}$ & 36.65 $^{+0.06}_{-0.06}$ & 4.14E+37 & 6.93E+34 \\
2373 & 58729.016688009 & 562.8 $^{+0.7}_{-0.7}$ & 6.7 $^{+2.5}_{-2.5}$ & 52 $^{+35}_{-35}$ & 1338 & 8.57 $^{+0.08}_{-0.08}$ & 57.83 $^{+0.19}_{-0.19}$ & 6.53E+37 & 2.12E+35 \\
2374 & 58729.016739680 & 563.7 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.3}_{-1.3}$ & 75 $^{+39}_{-39}$ & 1078 & 5.34 $^{+0.05}_{-0.05}$ & 18.39 $^{+0.06}_{-0.06}$ & 2.08E+37 & 6.97E+34 \\
2375 & 58729.017082260 & 563.5 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.3}_{-1.3}$ & 101 $^{+20}_{-20}$ & 1283 & 14.29 $^{+0.13}_{-0.13}$ & 100.32 $^{+0.17}_{-0.17}$ & 1.13E+38 & 1.88E+35 \\
2376 & 58729.017287839 & 564.3 $^{+0.5}_{-0.5}$ & 3.8 $^{+1.4}_{-1.4}$ & 54 $^{+3}_{-3}$ & 1421 & 9.17 $^{+0.08}_{-0.08}$ & 35.08 $^{+0.11}_{-0.11}$ & 3.96E+37 & 1.27E+35 \\
2377 & 58729.017621666 & 563.5 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.2}_{-0.2}$ & 101 $^{+20}_{-20}$ & 1283 & 86.70 $^{+6.75}_{-6.75}$ & 175.13 $^{+1.21}_{-1.21}$ & 1.87E+38 & 1.30E+36 \\
2378 & 58729.017719904 & 562.0 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.9}_{-1.9}$ & 56 $^{+18}_{-18}$ & 1429 & 6.30 $^{+0.06}_{-0.06}$ & 29.42 $^{+0.11}_{-0.11}$ & 3.32E+37 & 1.20E+35 \\
2379 & 58729.018600696 & 563.4 $^{+1.2}_{-1.2}$ & 7.5 $^{+1.1}_{-1.1}$ & 84 $^{+23}_{-23}$ & 1375 & 10.91 $^{+0.10}_{-0.10}$ & 81.61 $^{+0.10}_{-0.10}$ & 9.22E+37 & 1.18E+35 \\
2380 & 58729.018629112 & 562.0 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.8}_{-0.8}$ & 56 $^{+18}_{-18}$ & 1429 & 10.10 $^{+8.98}_{-8.98}$ & 29.09 $^{+71.98}_{-71.98}$ & 3.11E+37 & 7.71E+37 \\
2381 & 58729.018629109 & 563.4 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.3}_{-0.3}$ & 84 $^{+23}_{-23}$ & 1375 & 647.47 $^{+38.89}_{-38.89}$ & 2764.70 $^{+10.89}_{-10.89}$ & 2.96E+39 & 1.17E+37 \\
2382 & 58729.018629243 & 563.1 $^{+0.0}_{-0.0}$ & 4.9 $^{+0.1}_{-0.1}$ & 380 $^{+90}_{-90}$ & 1310 & 381.40 $^{+5.99}_{-5.99}$ & 1865.05 $^{+0.66}_{-0.66}$ & 2.00E+39 & 7.05E+35 \\
2383 & 58729.018629328 & 563.1 $^{+0.0}_{-0.0}$ & 4.7 $^{+0.2}_{-0.2}$ & 489 $^{+14}_{-14}$ & 1255 & 218.79 $^{+6.09}_{-6.09}$ & 1030.50 $^{+1.10}_{-1.10}$ & 1.10E+39 & 1.17E+36 \\
2384 & 58729.018766883 & 562.5 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.6}_{-0.6}$ & 63 $^{+4}_{-4}$ & 1412 & 6.51 $^{+0.06}_{-0.06}$ & 15.03 $^{+0.03}_{-0.03}$ & 1.70E+37 & 3.60E+34 \\
2385 & 58729.018767678 & 563.1 $^{+0.0}_{-0.0}$ & 4.5 $^{+0.5}_{-0.5}$ & 273 $^{+7}_{-7}$ & 1163 & 50.70 $^{+4.78}_{-4.78}$ & 228.15 $^{+2.34}_{-2.34}$ & 2.44E+38 & 2.51E+36 \\
2386 & 58729.018941279 & 562.5 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.0}_{-0.0}$ & 63 $^{+4}_{-4}$ & 1412 & 754.67 $^{+5.85}_{-5.85}$ & 2264.01 $^{+0.18}_{-0.18}$ & 2.42E+39 & 1.88E+35 \\
2387 & 58729.018989662 & 562.4 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.5}_{-1.5}$ & 123 $^{+8}_{-8}$ & 1200 & 7.88 $^{+0.07}_{-0.07}$ & 51.51 $^{+0.10}_{-0.10}$ & 5.82E+37 & 1.17E+35 \\
2388 & 58729.019038879 & 563.5 $^{+0.0}_{-0.0}$ & 2.2 $^{+0.1}_{-0.1}$ & 356 $^{+24}_{-24}$ & 1322 & 161.56 $^{+6.86}_{-6.86}$ & 355.43 $^{+0.75}_{-0.75}$ & 3.80E+38 & 8.08E+35 \\
2389 & 58729.019209231 & 562.4 $^{+1.2}_{-1.2}$ & 9.9 $^{+0.7}_{-0.7}$ & 123 $^{+8}_{-8}$ & 1200 & 51.12 $^{+3.18}_{-3.18}$ & 504.55 $^{+2.35}_{-2.35}$ & 5.40E+38 & 2.52E+36 \\
2390 & 58729.019209259 & 562.8 $^{+0.4}_{-0.4}$ & 8.9 $^{+1.0}_{-1.0}$ & 217 $^{+19}_{-19}$ & 1157 & 22.39 $^{+0.20}_{-0.20}$ & 198.84 $^{+0.21}_{-0.21}$ & 2.25E+38 & 2.38E+35 \\
2391 & 58729.019255894 & 564.0 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.2}_{-0.2}$ & 137 $^{+10}_{-10}$ & 1245 & 18.50 $^{+0.17}_{-0.17}$ & 38.53 $^{+0.04}_{-0.04}$ & 4.35E+37 & 4.67E+34 \\
2392 & 58729.019542614 & 562.4 $^{+0.8}_{-0.8}$ & 6.5 $^{+1.2}_{-1.2}$ & 112 $^{+15}_{-15}$ & 1429 & 12.03 $^{+0.11}_{-0.11}$ & 78.34 $^{+0.13}_{-0.13}$ & 8.85E+37 & 1.50E+35 \\
2393 & 58729.019542948 & 562.5 $^{+1.1}_{-1.1}$ & 2.6 $^{+1.0}_{-1.0}$ & 281 $^{+96}_{-96}$ & 1220 & 8.60 $^{+0.08}_{-0.08}$ & 22.30 $^{+0.08}_{-0.08}$ & 2.52E+37 & 8.71E+34 \\
2394 & 58729.019584434 & 562.3 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.7}_{-1.7}$ & 91 $^{+26}_{-26}$ & 1410 & 5.78 $^{+0.05}_{-0.05}$ & 20.69 $^{+0.09}_{-0.09}$ & 2.34E+37 & 9.72E+34 \\
2395 & 58729.020095347 & 562.4 $^{+0.8}_{-0.8}$ & 2.0 $^{+0.1}_{-0.1}$ & 112 $^{+15}_{-15}$ & 1429 & 277.29 $^{+7.26}_{-7.26}$ & 560.13 $^{+0.44}_{-0.44}$ & 6.00E+38 & 4.66E+35 \\
2396 & 58729.020110383 & 562.9 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.8}_{-0.8}$ & 84 $^{+27}_{-27}$ & 1415 & 8.17 $^{+0.07}_{-0.07}$ & 25.42 $^{+0.06}_{-0.06}$ & 2.87E+37 & 6.82E+34 \\
2397 & 58729.020114865 & 562.0 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.4}_{-0.4}$ & 112 $^{+89}_{-89}$ & 1368 & 12.02 $^{+0.11}_{-0.11}$ & 24.42 $^{+0.04}_{-0.04}$ & 2.76E+37 & 4.80E+34 \\
2398 & 58729.020333230 & 561.2 $^{+0.8}_{-0.8}$ & 6.3 $^{+2.3}_{-2.3}$ & 148 $^{+56}_{-56}$ & 1214 & 6.48 $^{+0.06}_{-0.06}$ & 40.77 $^{+0.14}_{-0.14}$ & 4.61E+37 & 1.54E+35 \\
2399 & 58729.020489285 & 562.4 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.1}_{-1.1}$ & 77 $^{+14}_{-14}$ & 1424 & 7.11 $^{+0.06}_{-0.06}$ & 26.66 $^{+0.07}_{-0.07}$ & 3.01E+37 & 7.85E+34 \\
2400 & 58729.021228669 & 561.6 $^{+0.7}_{-0.7}$ & 7.3 $^{+1.9}_{-1.9}$ & 75 $^{+16}_{-16}$ & 1219 & 7.95 $^{+0.07}_{-0.07}$ & 58.32 $^{+0.14}_{-0.14}$ & 6.59E+37 & 1.54E+35 \\
2401 & 58729.021479901 & 564.7 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.7}_{-0.7}$ & 97 $^{+43}_{-43}$ & 1363 & 12.45 $^{+0.12}_{-0.12}$ & 51.41 $^{+0.08}_{-0.08}$ & 5.81E+37 & 9.46E+34 \\
2402 & 58729.021480335 & 561.7 $^{+0.8}_{-0.8}$ & 4.8 $^{+1.7}_{-1.7}$ & 82 $^{+37}_{-37}$ & 1209 & 7.97 $^{+0.07}_{-0.07}$ & 38.46 $^{+0.12}_{-0.12}$ & 4.35E+37 & 1.41E+35 \\
2403 & 58729.022091074 & 564.2 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.5}_{-0.5}$ & 79 $^{+42}_{-42}$ & 1280 & 10.81 $^{+0.10}_{-0.10}$ & 39.35 $^{+0.05}_{-0.05}$ & 4.44E+37 & 5.27E+34 \\
2404 & 58729.022504234 & 562.9 $^{+1.4}_{-1.4}$ & 2.7 $^{+1.0}_{-1.0}$ & 55 $^{+30}_{-30}$ & 1362 & 6.95 $^{+0.06}_{-0.06}$ & 18.65 $^{+0.06}_{-0.06}$ & 2.11E+37 & 7.14E+34 \\
2405 & 58729.022551587 & 561.7 $^{+0.6}_{-0.6}$ & 6.3 $^{+2.4}_{-2.4}$ & 238 $^{+3}_{-3}$ & 1215 & 6.32 $^{+0.06}_{-0.06}$ & 39.60 $^{+0.14}_{-0.14}$ & 4.48E+37 & 1.60E+35 \\
2406 & 58729.022846450 & 561.1 $^{+0.8}_{-0.8}$ & 3.0 $^{+1.2}_{-1.2}$ & 69 $^{+17}_{-17}$ & 1440 & 6.14 $^{+0.06}_{-0.06}$ & 18.42 $^{+0.07}_{-0.07}$ & 2.08E+37 & 8.03E+34 \\
2407 & 58729.022990969 & 562.4 $^{+0.8}_{-0.8}$ & 13.3 $^{+2.6}_{-2.6}$ & 136 $^{+58}_{-58}$ & 1273 & 9.15 $^{+0.09}_{-0.09}$ & 121.53 $^{+0.22}_{-0.22}$ & 1.37E+38 & 2.46E+35 \\
2408 & 58729.023388921 & 562.8 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.5}_{-0.5}$ & 156 $^{+17}_{-17}$ & 1416 & 15.10 $^{+0.14}_{-0.14}$ & 35.67 $^{+0.07}_{-0.07}$ & 4.03E+37 & 7.74E+34 \\
2409 & 58729.023656839 & 562.4 $^{+0.8}_{-0.8}$ & 6.5 $^{+0.9}_{-0.9}$ & 136 $^{+58}_{-58}$ & 1273 & 8.06 $^{+0.07}_{-0.07}$ & 52.72 $^{+0.56}_{-0.56}$ & 5.64E+37 & 6.01E+35 \\
2410 & 58729.023659120 & 564.2 $^{+0.8}_{-0.8}$ & 4.0 $^{+1.0}_{-1.0}$ & 103 $^{+40}_{-40}$ & 1221 & 10.80 $^{+0.10}_{-0.10}$ & 43.63 $^{+0.10}_{-0.10}$ & 4.93E+37 & 1.18E+35 \\
2411 & 58729.023659414 & 561.6 $^{+0.3}_{-0.3}$ & 2.5 $^{+2.8}_{-2.8}$ & 115 $^{+84}_{-84}$ & 1382 & 2.28 $^{+0.02}_{-0.02}$ & 5.66 $^{+0.06}_{-0.06}$ & 6.39E+36 & 6.75E+34 \\
2412 & 58729.023724083 & 561.9 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.8}_{-0.8}$ & 51 $^{+30}_{-30}$ & 1368 & 4.42 $^{+0.04}_{-0.04}$ & 24.02 $^{+0.25}_{-0.25}$ & 2.57E+37 & 2.73E+35 \\
2413 & 58729.023724108 & 563.6 $^{+0.4}_{-0.4}$ & 5.1 $^{+1.6}_{-1.6}$ & 159 $^{+4}_{-4}$ & 1110 & 7.44 $^{+0.07}_{-0.07}$ & 37.75 $^{+0.11}_{-0.11}$ & 4.27E+37 & 1.21E+35 \\
2414 & 58729.024009349 & 562.9 $^{+1.4}_{-1.4}$ & 4.5 $^{+1.9}_{-1.9}$ & 45 $^{+22}_{-22}$ & 1429 & 8.75 $^{+0.08}_{-0.08}$ & 39.58 $^{+0.15}_{-0.15}$ & 4.47E+37 & 1.72E+35 \\
2415 & 58729.024102136 & 563.5 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.0}_{-1.0}$ & 64 $^{+28}_{-28}$ & 1339 & 11.22 $^{+0.10}_{-0.10}$ & 57.41 $^{+0.10}_{-0.10}$ & 6.49E+37 & 1.15E+35 \\
2416 & 58729.024519774 & 564.0 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.3}_{-0.3}$ & 57 $^{+42}_{-42}$ & 1380 & 74.67 $^{+5.89}_{-5.89}$ & 235.21 $^{+1.77}_{-1.77}$ & 2.52E+38 & 1.89E+36 \\
2417 & 58729.024519863 & 563.0 $^{+0.1}_{-0.1}$ & 4.0 $^{+0.1}_{-0.1}$ & 348 $^{+11}_{-11}$ & 1307 & 146.48 $^{+1.38}_{-1.38}$ & 586.45 $^{+0.12}_{-0.12}$ & 6.63E+38 & 1.31E+35 \\
2418 & 58729.024520008 & 563.0 $^{+0.1}_{-0.1}$ & 1.8 $^{+0.1}_{-0.1}$ & 235 $^{+6}_{-6}$ & 1120 & 67.73 $^{+0.64}_{-0.64}$ & 118.59 $^{+0.04}_{-0.04}$ & 1.34E+38 & 3.97E+34 \\
2419 & 58729.024584789 & 562.9 $^{+1.4}_{-1.4}$ & 5.0 $^{+2.3}_{-2.3}$ & 59 $^{+4}_{-4}$ & 1108 & 7.47 $^{+0.07}_{-0.07}$ & 37.30 $^{+0.16}_{-0.16}$ & 4.21E+37 & 1.81E+35 \\
2420 & 58729.024692960 & 563.0 $^{+1.4}_{-1.4}$ & 5.6 $^{+2.0}_{-2.0}$ & 96 $^{+22}_{-22}$ & 1115 & 8.44 $^{+0.08}_{-0.08}$ & 47.19 $^{+0.16}_{-0.16}$ & 5.33E+37 & 1.81E+35 \\
2421 & 58729.025223148 & 562.8 $^{+1.1}_{-1.1}$ & 7.4 $^{+2.0}_{-2.0}$ & 102 $^{+5}_{-5}$ & 1390 & 7.75 $^{+0.07}_{-0.07}$ & 57.22 $^{+0.14}_{-0.14}$ & 6.47E+37 & 1.63E+35 \\
2422 & 58729.025223536 & 563.6 $^{+1.2}_{-1.2}$ & 2.6 $^{+1.2}_{-1.2}$ & 126 $^{+99}_{-99}$ & 1250 & 6.71 $^{+0.06}_{-0.06}$ & 17.25 $^{+0.08}_{-0.08}$ & 1.95E+37 & 8.62E+34 \\
2423 & 58729.025318362 & 562.8 $^{+1.1}_{-1.1}$ & 6.8 $^{+0.7}_{-0.7}$ & 102 $^{+5}_{-5}$ & 1390 & 43.51 $^{+3.90}_{-3.90}$ & 298.04 $^{+2.85}_{-2.85}$ & 3.19E+38 & 3.05E+36 \\
2424 & 58729.025442351 & 564.3 $^{+0.3}_{-0.3}$ & 2.2 $^{+0.3}_{-0.3}$ & 114 $^{+54}_{-54}$ & 1161 & 16.79 $^{+0.16}_{-0.16}$ & 36.54 $^{+0.05}_{-0.05}$ & 4.13E+37 & 5.46E+34 \\
2425 & 58729.026047074 & 563.0 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.8}_{-0.8}$ & 112 $^{+5}_{-5}$ & 1168 & 7.49 $^{+0.07}_{-0.07}$ & 25.70 $^{+0.06}_{-0.06}$ & 2.90E+37 & 6.37E+34 \\
2426 & 58729.026434908 & 564.0 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.1}_{-1.1}$ & 81 $^{+18}_{-18}$ & 1426 & 12.80 $^{+0.12}_{-0.12}$ & 53.75 $^{+0.13}_{-0.13}$ & 6.07E+37 & 1.46E+35 \\
2427 & 58729.026568252 & 564.6 $^{+0.5}_{-0.5}$ & 2.7 $^{+1.0}_{-1.0}$ & 56 $^{+4}_{-4}$ & 1418 & 9.10 $^{+0.09}_{-0.09}$ & 25.00 $^{+0.09}_{-0.09}$ & 2.82E+37 & 1.03E+35 \\
2428 & 58729.026580438 & 562.6 $^{+1.1}_{-1.1}$ & 1.4 $^{+0.5}_{-0.5}$ & 59 $^{+3}_{-3}$ & 1415 & 8.86 $^{+0.08}_{-0.08}$ & 12.58 $^{+0.04}_{-0.04}$ & 1.42E+37 & 4.56E+34 \\
2429 & 58729.026736037 & 562.2 $^{+1.1}_{-1.1}$ & 5.5 $^{+1.7}_{-1.7}$ & 97 $^{+54}_{-54}$ & 1234 & 8.86 $^{+0.09}_{-0.09}$ & 48.70 $^{+0.15}_{-0.15}$ & 5.50E+37 & 1.67E+35 \\
2430 & 58729.027147913 & 563.7 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.5}_{-0.5}$ & 102 $^{+3}_{-3}$ & 1351 & 13.18 $^{+0.13}_{-0.13}$ & 27.44 $^{+0.06}_{-0.06}$ & 3.10E+37 & 6.72E+34 \\
2431 & 58729.027148069 & 562.9 $^{+1.4}_{-1.4}$ & 3.7 $^{+1.4}_{-1.4}$ & 233 $^{+90}_{-90}$ & 1204 & 5.57 $^{+0.05}_{-0.05}$ & 20.35 $^{+0.07}_{-0.07}$ & 2.30E+37 & 8.34E+34 \\
2432 & 58729.027370837 & 560.8 $^{+0.7}_{-0.7}$ & 7.7 $^{+2.1}_{-2.1}$ & 51 $^{+13}_{-13}$ & 1401 & 6.20 $^{+0.06}_{-0.06}$ & 47.98 $^{+0.12}_{-0.12}$ & 5.42E+37 & 1.41E+35 \\
2433 & 58729.027371325 & 563.8 $^{+0.6}_{-0.6}$ & 4.0 $^{+1.1}_{-1.1}$ & 221 $^{+4}_{-4}$ & 1226 & 10.18 $^{+0.10}_{-0.10}$ & 40.32 $^{+0.11}_{-0.11}$ & 4.56E+37 & 1.25E+35 \\
2434 & 58729.027553505 & 563.0 $^{+1.3}_{-1.3}$ & 7.9 $^{+3.1}_{-3.1}$ & 195 $^{+32}_{-32}$ & 1320 & 6.84 $^{+0.07}_{-0.07}$ & 54.21 $^{+0.20}_{-0.20}$ & 6.13E+37 & 2.28E+35 \\
2435 & 58729.027638675 & 564.3 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.6}_{-0.6}$ & 164 $^{+30}_{-30}$ & 1386 & 47.04 $^{+4.41}_{-4.41}$ & 247.90 $^{+2.56}_{-2.56}$ & 2.65E+38 & 2.74E+36 \\
2436 & 58729.027659856 & 565.0 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.7}_{-0.7}$ & 95 $^{+28}_{-28}$ & 1365 & 16.01 $^{+0.15}_{-0.15}$ & 62.99 $^{+0.10}_{-0.10}$ & 7.12E+37 & 1.14E+35 \\
2437 & 58729.027844134 & 563.1 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.7}_{-0.7}$ & 66 $^{+41}_{-41}$ & 1404 & 9.41 $^{+0.09}_{-0.09}$ & 25.20 $^{+0.06}_{-0.06}$ & 2.85E+37 & 7.15E+34 \\
2438 & 58729.028174209 & 563.3 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.1}_{-1.1}$ & 92 $^{+19}_{-19}$ & 1369 & 9.01 $^{+0.09}_{-0.09}$ & 30.39 $^{+0.09}_{-0.09}$ & 3.43E+37 & 1.07E+35 \\
2439 & 58729.028593414 & 562.9 $^{+1.2}_{-1.2}$ & 9.5 $^{+1.7}_{-1.7}$ & 129 $^{+16}_{-16}$ & 1241 & 11.02 $^{+0.11}_{-0.11}$ & 104.56 $^{+0.18}_{-0.18}$ & 1.18E+38 & 2.06E+35 \\
2440 & 58729.028840969 & 561.5 $^{+0.8}_{-0.8}$ & 6.5 $^{+2.2}_{-2.2}$ & 82 $^{+4}_{-4}$ & 1362 & 8.24 $^{+0.08}_{-0.08}$ & 53.73 $^{+0.18}_{-0.18}$ & 6.07E+37 & 2.05E+35 \\
2441 & 58729.028887713 & 564.4 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.5}_{-0.5}$ & 87 $^{+31}_{-31}$ & 1327 & 12.10 $^{+0.12}_{-0.12}$ & 36.61 $^{+0.06}_{-0.06}$ & 4.14E+37 & 7.09E+34 \\
2442 & 58729.029093779 & 562.3 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.5}_{-0.5}$ & 111 $^{+16}_{-16}$ & 1422 & 12.72 $^{+0.12}_{-0.12}$ & 35.35 $^{+0.07}_{-0.07}$ & 3.99E+37 & 7.58E+34 \\
2443 & 58729.029171921 & 562.9 $^{+0.8}_{-0.8}$ & 4.2 $^{+1.6}_{-1.6}$ & 177 $^{+92}_{-92}$ & 1253 & 7.33 $^{+0.07}_{-0.07}$ & 30.70 $^{+0.12}_{-0.12}$ & 3.47E+37 & 1.30E+35 \\
2444 & 58729.029368655 & 562.7 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.4}_{-1.4}$ & 75 $^{+37}_{-37}$ & 1323 & 8.13 $^{+0.08}_{-0.08}$ & 40.55 $^{+0.11}_{-0.11}$ & 4.58E+37 & 1.22E+35 \\
2445 & 58729.029666180 & 564.5 $^{+0.7}_{-0.7}$ & 3.9 $^{+0.7}_{-0.7}$ & 162 $^{+56}_{-56}$ & 1226 & 14.90 $^{+0.15}_{-0.15}$ & 58.26 $^{+0.10}_{-0.10}$ & 6.58E+37 & 1.17E+35 \\
2446 & 58729.029893818 & 562.4 $^{+0.8}_{-0.8}$ & 14.2 $^{+2.6}_{-2.6}$ & 194 $^{+19}_{-19}$ & 1392 & 14.51 $^{+0.14}_{-0.14}$ & 205.98 $^{+0.37}_{-0.37}$ & 2.33E+38 & 4.22E+35 \\
2447 & 58729.030164631 & 564.4 $^{+0.6}_{-0.6}$ & 8.9 $^{+1.8}_{-1.8}$ & 114 $^{+18}_{-18}$ & 1173 & 10.78 $^{+0.11}_{-0.11}$ & 95.63 $^{+0.19}_{-0.19}$ & 1.08E+38 & 2.18E+35 \\
2448 & 58729.030203843 & 562.3 $^{+0.9}_{-0.9}$ & 4.9 $^{+1.7}_{-1.7}$ & 125 $^{+42}_{-42}$ & 1328 & 6.38 $^{+0.06}_{-0.06}$ & 31.03 $^{+0.11}_{-0.11}$ & 3.51E+37 & 1.19E+35 \\
2449 & 58729.030209147 & 563.3 $^{+1.0}_{-1.0}$ & 4.0 $^{+1.4}_{-1.4}$ & 131 $^{+8}_{-8}$ & 1382 & 7.87 $^{+0.08}_{-0.08}$ & 31.85 $^{+0.11}_{-0.11}$ & 3.60E+37 & 1.19E+35 \\
2450 & 58729.030386052 & 563.5 $^{+1.2}_{-1.2}$ & 9.8 $^{+1.7}_{-1.7}$ & 254 $^{+68}_{-68}$ & 1257 & 11.85 $^{+0.12}_{-0.12}$ & 115.85 $^{+0.20}_{-0.20}$ & 1.31E+38 & 2.21E+35 \\
2451 & 58729.030386591 & 562.9 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.6}_{-0.6}$ & 97 $^{+4}_{-4}$ & 1343 & 6.75 $^{+0.07}_{-0.07}$ & 16.81 $^{+0.04}_{-0.04}$ & 1.90E+37 & 4.84E+34 \\
2452 & 58729.030543346 & 565.1 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 190 $^{+35}_{-35}$ & 1328 & 19.08 $^{+0.19}_{-0.19}$ & 61.63 $^{+0.10}_{-0.10}$ & 6.96E+37 & 1.10E+35 \\
2453 & 58729.030543671 & 562.1 $^{+1.2}_{-1.2}$ & 1.9 $^{+1.5}_{-1.5}$ & 46 $^{+6}_{-6}$ & 1384 & 3.02 $^{+0.03}_{-0.03}$ & 5.81 $^{+0.04}_{-0.04}$ & 6.56E+36 & 5.07E+34 \\
2454 & 58729.030673199 & 561.3 $^{+0.9}_{-0.9}$ & 9.7 $^{+2.2}_{-2.2}$ & 83 $^{+11}_{-11}$ & 1392 & 7.83 $^{+0.08}_{-0.08}$ & 75.61 $^{+0.17}_{-0.17}$ & 8.54E+37 & 1.92E+35 \\
2455 & 58729.030695419 & 561.7 $^{+0.9}_{-0.9}$ & 8.5 $^{+0.9}_{-0.9}$ & 99 $^{+54}_{-54}$ & 1308 & 10.23 $^{+0.10}_{-0.10}$ & 86.68 $^{+0.09}_{-0.09}$ & 9.80E+37 & 1.05E+35 \\
2456 & 58729.030814816 & 566.3 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.2}_{-0.2}$ & 264 $^{+74}_{-74}$ & 1362 & 96.78 $^{+6.54}_{-6.54}$ & 223.56 $^{+1.31}_{-1.31}$ & 2.39E+38 & 1.40E+36 \\
2457 & 58729.030814872 & 566.3 $^{+0.3}_{-0.3}$ & 4.3 $^{+0.1}_{-0.1}$ & 207 $^{+21}_{-21}$ & 1393 & 208.79 $^{+4.94}_{-4.94}$ & 893.62 $^{+0.69}_{-0.69}$ & 9.57E+38 & 7.40E+35 \\
2458 & 58729.031447831 & 564.6 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.4}_{-0.4}$ & 118 $^{+20}_{-20}$ & 1425 & 16.64 $^{+0.17}_{-0.17}$ & 53.88 $^{+0.07}_{-0.07}$ & 6.09E+37 & 8.32E+34 \\
2459 & 58729.031449327 & 562.8 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.5}_{-0.5}$ & 138 $^{+9}_{-9}$ & 1108 & 6.68 $^{+0.07}_{-0.07}$ & 11.22 $^{+0.03}_{-0.03}$ & 1.27E+37 & 3.62E+34 \\
2460 & 58729.031449525 & 562.7 $^{+0.7}_{-0.7}$ & 6.7 $^{+2.1}_{-2.1}$ & 342 $^{+4}_{-4}$ & 1219 & 8.76 $^{+0.09}_{-0.09}$ & 58.52 $^{+0.18}_{-0.18}$ & 6.61E+37 & 2.06E+35 \\
2461 & 58729.031626353 & 566.3 $^{+0.3}_{-0.3}$ & 5.5 $^{+0.4}_{-0.4}$ & 312 $^{+28}_{-28}$ & 1343 & 76.28 $^{+4.29}_{-4.29}$ & 416.49 $^{+1.54}_{-1.54}$ & 4.46E+38 & 1.65E+36 \\
2462 & 58729.031976682 & 561.9 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.8}_{-0.8}$ & 168 $^{+183}_{-183}$ & 1211 & 7.37 $^{+0.07}_{-0.07}$ & 24.70 $^{+0.06}_{-0.06}$ & 2.79E+37 & 6.23E+34 \\
2463 & 58729.032298762 & 563.3 $^{+0.3}_{-0.3}$ & 2.9 $^{+0.4}_{-0.4}$ & 81 $^{+31}_{-31}$ & 1094 & 16.44 $^{+0.16}_{-0.16}$ & 46.95 $^{+0.07}_{-0.07}$ & 5.31E+37 & 8.08E+34 \\
2464 & 58729.033591096 & 563.5 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.8}_{-0.8}$ & 67 $^{+4}_{-4}$ & 1395 & 9.21 $^{+0.09}_{-0.09}$ & 30.06 $^{+0.08}_{-0.08}$ & 3.40E+37 & 8.98E+34 \\
2465 & 58729.033621967 & 563.5 $^{+1.1}_{-1.1}$ & 6.6 $^{+1.3}_{-1.3}$ & 112 $^{+28}_{-28}$ & 1139 & 10.61 $^{+0.11}_{-0.11}$ & 70.05 $^{+0.15}_{-0.15}$ & 7.92E+37 & 1.64E+35 \\
2466 & 58729.033892568 & 564.7 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.5}_{-0.5}$ & 77 $^{+25}_{-25}$ & 1405 & 12.86 $^{+0.13}_{-0.13}$ & 31.36 $^{+0.06}_{-0.06}$ & 3.54E+37 & 6.82E+34 \\
2467 & 58729.033970200 & 564.6 $^{+0.8}_{-0.8}$ & 6.0 $^{+1.0}_{-1.0}$ & 154 $^{+59}_{-59}$ & 1367 & 9.85 $^{+0.10}_{-0.10}$ & 59.28 $^{+0.10}_{-0.10}$ & 6.70E+37 & 1.09E+35 \\
2468 & 58729.034702016 & 562.9 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.0}_{-1.0}$ & 84 $^{+77}_{-77}$ & 1353 & 9.60 $^{+0.10}_{-0.10}$ & 36.72 $^{+0.10}_{-0.10}$ & 4.15E+37 & 1.11E+35 \\
2469 & 58729.034715736 & 562.9 $^{+1.1}_{-1.1}$ & 6.6 $^{+1.6}_{-1.6}$ & 76 $^{+46}_{-46}$ & 1155 & 8.60 $^{+0.09}_{-0.09}$ & 56.86 $^{+0.14}_{-0.14}$ & 6.43E+37 & 1.61E+35 \\
2470 & 58729.034873187 & 562.8 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.2}_{-0.2}$ & 138 $^{+9}_{-9}$ & 1108 & 97.10 $^{+7.52}_{-7.52}$ & 186.43 $^{+1.35}_{-1.35}$ & 2.00E+38 & 1.45E+36 \\
2471 & 58729.035872694 & 561.9 $^{+1.0}_{-1.0}$ & 6.0 $^{+2.4}_{-2.4}$ & 112 $^{+4}_{-4}$ & 1350 & 6.02 $^{+0.06}_{-0.06}$ & 35.89 $^{+0.15}_{-0.15}$ & 4.06E+37 & 1.67E+35 \\
2472 & 58729.035912652 & 563.6 $^{+0.7}_{-0.7}$ & 7.4 $^{+0.9}_{-0.9}$ & 110 $^{+13}_{-13}$ & 1419 & 12.30 $^{+0.13}_{-0.13}$ & 91.36 $^{+0.12}_{-0.12}$ & 1.03E+38 & 1.31E+35 \\
2473 & 58729.035912747 & 563.0 $^{+0.8}_{-0.8}$ & 8.9 $^{+1.6}_{-1.6}$ & 85 $^{+13}_{-13}$ & 1346 & 10.88 $^{+0.11}_{-0.11}$ & 96.97 $^{+0.18}_{-0.18}$ & 1.10E+38 & 1.99E+35 \\
2474 & 58729.036247341 & 563.6 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.7}_{-0.7}$ & 117 $^{+20}_{-20}$ & 1421 & 13.60 $^{+0.14}_{-0.14}$ & 50.98 $^{+0.09}_{-0.09}$ & 5.76E+37 & 1.04E+35 \\
2475 & 58729.036467781 & 564.7 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.5}_{-0.5}$ & 71 $^{+28}_{-28}$ & 1360 & 13.32 $^{+0.14}_{-0.14}$ & 44.96 $^{+0.08}_{-0.08}$ & 5.08E+37 & 8.51E+34 \\
2476 & 58729.036608649 & 562.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.0}_{-1.0}$ & 88 $^{+42}_{-42}$ & 1334 & 9.43 $^{+0.10}_{-0.10}$ & 35.02 $^{+0.10}_{-0.10}$ & 3.96E+37 & 1.13E+35 \\
2477 & 58729.036858293 & 564.3 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.2}_{-0.2}$ & 145 $^{+12}_{-12}$ & 1169 & 32.15 $^{+0.33}_{-0.33}$ & 99.48 $^{+0.07}_{-0.07}$ & 1.12E+38 & 8.04E+34 \\
2478 & 58729.036932424 & 562.6 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.7}_{-0.7}$ & 143 $^{+43}_{-43}$ & 1322 & 10.11 $^{+0.10}_{-0.10}$ & 30.18 $^{+0.07}_{-0.07}$ & 3.41E+37 & 8.13E+34 \\
2479 & 58729.037114040 & 564.4 $^{+0.9}_{-0.9}$ & 3.5 $^{+0.5}_{-0.5}$ & 109 $^{+33}_{-33}$ & 1397 & 16.54 $^{+0.17}_{-0.17}$ & 57.09 $^{+0.08}_{-0.08}$ & 6.45E+37 & 9.10E+34 \\
2480 & 58729.037176994 & 563.8 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.6}_{-0.6}$ & 79 $^{+30}_{-30}$ & 1157 & 13.74 $^{+0.14}_{-0.14}$ & 54.41 $^{+0.09}_{-0.09}$ & 6.15E+37 & 1.02E+35 \\
2481 & 58729.037485934 & 562.9 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.1}_{-1.1}$ & 76 $^{+18}_{-18}$ & 1108 & 7.76 $^{+0.08}_{-0.08}$ & 38.38 $^{+0.09}_{-0.09}$ & 4.34E+37 & 1.04E+35 \\
2482 & 58729.037651185 & 562.2 $^{+0.6}_{-0.6}$ & 7.6 $^{+1.4}_{-1.4}$ & 98 $^{+14}_{-14}$ & 1373 & 9.68 $^{+0.10}_{-0.10}$ & 73.78 $^{+0.14}_{-0.14}$ & 8.34E+37 & 1.57E+35 \\
2483 & 58729.037777165 & 563.1 $^{+0.9}_{-0.9}$ & 3.5 $^{+0.4}_{-0.4}$ & 81 $^{+13}_{-13}$ & 1441 & 16.45 $^{+0.17}_{-0.17}$ & 57.07 $^{+0.06}_{-0.06}$ & 6.45E+37 & 6.80E+34 \\
2484 & 58729.037777913 & 562.2 $^{+0.6}_{-0.6}$ & 1.8 $^{+0.4}_{-0.4}$ & 98 $^{+14}_{-14}$ & 1373 & 88.94 $^{+36.51}_{-36.51}$ & 160.09 $^{+13.87}_{-13.87}$ & 1.71E+38 & 1.49E+37 \\
2485 & 58729.037777917 & 563.1 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.6}_{-0.6}$ & 81 $^{+13}_{-13}$ & 1441 & 128.21 $^{+10.65}_{-10.65}$ & 396.17 $^{+6.50}_{-6.50}$ & 4.24E+38 & 6.95E+36 \\
2486 & 58729.037778133 & 565.3 $^{+1.7}_{-1.7}$ & 2.5 $^{+0.5}_{-0.5}$ & 94 $^{+5}_{-5}$ & 1193 & 9.43 $^{+0.10}_{-0.10}$ & 23.76 $^{+0.05}_{-0.05}$ & 2.68E+37 & 5.58E+34 \\
2487 & 58729.037901088 & 563.5 $^{+0.4}_{-0.4}$ & 7.5 $^{+1.1}_{-1.1}$ & 339 $^{+16}_{-16}$ & 1301 & 3.33 $^{+0.04}_{-0.04}$ & 24.93 $^{+0.30}_{-0.30}$ & 2.67E+37 & 3.20E+35 \\
2488 & 58729.037990235 & 563.8 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.9}_{-0.9}$ & 114 $^{+6}_{-6}$ & 1256 & 10.26 $^{+0.11}_{-0.11}$ & 43.43 $^{+0.10}_{-0.10}$ & 4.91E+37 & 1.15E+35 \\
2489 & 58729.038020781 & 561.8 $^{+0.9}_{-0.9}$ & 1.6 $^{+0.2}_{-0.2}$ & 73 $^{+6}_{-6}$ & 1405 & 15.44 $^{+0.16}_{-0.16}$ & 24.15 $^{+0.03}_{-0.03}$ & 2.73E+37 & 3.37E+34 \\
2490 & 58729.038020873 & 563.1 $^{+1.4}_{-1.4}$ & 4.4 $^{+1.0}_{-1.0}$ & 78 $^{+5}_{-5}$ & 1378 & 7.40 $^{+0.08}_{-0.08}$ & 32.75 $^{+0.08}_{-0.08}$ & 3.70E+37 & 8.99E+34 \\
2491 & 58729.038138072 & 563.2 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.0}_{-1.0}$ & 91 $^{+55}_{-55}$ & 1206 & 11.78 $^{+0.12}_{-0.12}$ & 71.97 $^{+0.12}_{-0.12}$ & 8.13E+37 & 1.38E+35 \\
2492 & 58729.038408905 & 563.6 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.6}_{-0.6}$ & 148 $^{+43}_{-43}$ & 1306 & 14.08 $^{+0.15}_{-0.15}$ & 59.60 $^{+0.09}_{-0.09}$ & 6.74E+37 & 9.73E+34 \\
2493 & 58729.038609840 & 564.0 $^{+0.6}_{-0.6}$ & 2.5 $^{+0.2}_{-0.2}$ & 55 $^{+39}_{-39}$ & 1125 & 20.74 $^{+0.22}_{-0.22}$ & 52.71 $^{+0.05}_{-0.05}$ & 5.96E+37 & 5.54E+34 \\
2494 & 58729.039048565 & 564.2 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.7}_{-0.7}$ & 91 $^{+40}_{-40}$ & 1318 & 12.17 $^{+0.13}_{-0.13}$ & 41.38 $^{+0.09}_{-0.09}$ & 4.68E+37 & 9.84E+34 \\
2495 & 58729.039075870 & 563.7 $^{+1.3}_{-1.3}$ & 1.6 $^{+0.4}_{-0.4}$ & 75 $^{+11}_{-11}$ & 1429 & 8.36 $^{+0.09}_{-0.09}$ & 13.64 $^{+0.04}_{-0.04}$ & 1.54E+37 & 4.26E+34 \\
2496 & 58729.039942443 & 563.6 $^{+0.5}_{-0.5}$ & 4.1 $^{+1.0}_{-1.0}$ & 87 $^{+4}_{-4}$ & 1078 & 8.25 $^{+0.09}_{-0.09}$ & 33.85 $^{+0.09}_{-0.09}$ & 3.83E+37 & 9.88E+34 \\
2497 & 58729.040052613 & 562.8 $^{+0.6}_{-0.6}$ & 4.4 $^{+1.0}_{-1.0}$ & 244 $^{+4}_{-4}$ & 1281 & 10.03 $^{+0.11}_{-0.11}$ & 43.64 $^{+0.11}_{-0.11}$ & 4.93E+37 & 1.20E+35 \\
2498 & 58729.040214738 & 564.1 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.4}_{-0.4}$ & 110 $^{+51}_{-51}$ & 1383 & 14.54 $^{+0.16}_{-0.16}$ & 33.63 $^{+0.06}_{-0.06}$ & 3.80E+37 & 7.23E+34 \\
2499 & 58729.040417817 & 564.9 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.8}_{-0.8}$ & 69 $^{+3}_{-3}$ & 1417 & 8.28 $^{+0.09}_{-0.09}$ & 28.99 $^{+0.07}_{-0.07}$ & 3.28E+37 & 8.41E+34 \\
2500 & 58729.040509837 & 565.1 $^{+0.6}_{-0.6}$ & 4.9 $^{+0.8}_{-0.8}$ & 122 $^{+41}_{-41}$ & 1378 & 13.83 $^{+0.15}_{-0.15}$ & 67.85 $^{+0.12}_{-0.12}$ & 7.67E+37 & 1.41E+35 \\
2501 & 58729.041374764 & 560.9 $^{+0.5}_{-0.5}$ & 7.9 $^{+2.5}_{-2.5}$ & 127 $^{+46}_{-46}$ & 1330 & 7.10 $^{+0.08}_{-0.08}$ & 56.38 $^{+0.19}_{-0.19}$ & 6.37E+37 & 2.15E+35 \\
2502 & 58729.041886392 & 563.7 $^{+1.0}_{-1.0}$ & 3.9 $^{+0.8}_{-0.8}$ & 121 $^{+39}_{-39}$ & 1430 & 8.79 $^{+0.10}_{-0.10}$ & 34.22 $^{+0.08}_{-0.08}$ & 3.87E+37 & 8.63E+34 \\
2503 & 58729.042298759 & 563.4 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.5}_{-0.5}$ & 132 $^{+71}_{-71}$ & 1339 & 10.25 $^{+0.11}_{-0.11}$ & 42.88 $^{+0.06}_{-0.06}$ & 4.85E+37 & 6.35E+34 \\
2504 & 58729.042538804 & 564.8 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.5}_{-0.5}$ & 96 $^{+18}_{-18}$ & 1370 & 16.78 $^{+0.18}_{-0.18}$ & 54.35 $^{+0.09}_{-0.09}$ & 6.14E+37 & 1.04E+35 \\
2505 & 58729.042896711 & 564.3 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 74 $^{+25}_{-25}$ & 1432 & 11.02 $^{+0.12}_{-0.12}$ & 44.31 $^{+0.09}_{-0.09}$ & 5.01E+37 & 1.07E+35 \\
2506 & 58729.042916716 & 563.3 $^{+1.1}_{-1.1}$ & 9.0 $^{+1.6}_{-1.6}$ & 69 $^{+38}_{-38}$ & 1295 & 8.07 $^{+0.09}_{-0.09}$ & 72.67 $^{+0.14}_{-0.14}$ & 8.21E+37 & 1.62E+35 \\
2507 & 58729.043126314 & 563.5 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.4}_{-0.4}$ & 63 $^{+54}_{-54}$ & 1392 & 7.27 $^{+0.08}_{-0.08}$ & 22.47 $^{+0.28}_{-0.28}$ & 2.41E+37 & 2.99E+35 \\
2508 & 58729.043297910 & 563.1 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.4}_{-1.4}$ & 74 $^{+8}_{-8}$ & 1419 & 7.52 $^{+0.08}_{-0.08}$ & 30.47 $^{+0.11}_{-0.11}$ & 3.44E+37 & 1.28E+35 \\
2509 & 58729.044085551 & 562.2 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.9}_{-0.9}$ & 391 $^{+24}_{-24}$ & 1223 & 5.21 $^{+0.06}_{-0.06}$ & 12.45 $^{+0.05}_{-0.05}$ & 1.41E+37 & 5.61E+34 \\
2510 & 58729.044130738 & 562.3 $^{+0.1}_{-0.1}$ & 5.5 $^{+0.5}_{-0.5}$ & 479 $^{+13}_{-13}$ & 1252 & 180.85 $^{+33.50}_{-33.50}$ & 996.48 $^{+17.76}_{-17.76}$ & 1.07E+39 & 1.90E+37 \\
2511 & 58729.044130801 & 562.4 $^{+0.1}_{-0.1}$ & 10.5 $^{+1.8}_{-1.8}$ & 490 $^{+5}_{-5}$ & 1254 & 97.97 $^{+12.66}_{-12.66}$ & 1027.71 $^{+23.04}_{-23.04}$ & 1.10E+39 & 2.47E+37 \\
2512 & 58729.044538975 & 564.9 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.5}_{-0.5}$ & 89 $^{+17}_{-17}$ & 1358 & 15.37 $^{+0.17}_{-0.17}$ & 51.23 $^{+0.08}_{-0.08}$ & 5.79E+37 & 8.93E+34 \\
2513 & 58729.044671345 & 563.8 $^{+0.2}_{-0.2}$ & 4.6 $^{+0.4}_{-0.4}$ & 110 $^{+41}_{-41}$ & 1419 & 18.45 $^{+0.20}_{-0.20}$ & 84.38 $^{+0.08}_{-0.08}$ & 9.53E+37 & 8.90E+34 \\
2514 & 58729.044975624 & 563.6 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.8}_{-0.8}$ & 59 $^{+19}_{-19}$ & 1418 & 7.52 $^{+0.08}_{-0.08}$ & 23.47 $^{+0.07}_{-0.07}$ & 2.65E+37 & 7.79E+34 \\
2515 & 58729.045659076 & 562.9 $^{+1.3}_{-1.3}$ & 8.3 $^{+3.0}_{-3.0}$ & 96 $^{+188}_{-188}$ & 1400 & 6.89 $^{+0.08}_{-0.08}$ & 57.13 $^{+0.23}_{-0.23}$ & 6.46E+37 & 2.57E+35 \\
2516 & 58729.046398386 & 563.6 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.6}_{-0.6}$ & 59 $^{+19}_{-19}$ & 1418 & 58.74 $^{+4.39}_{-4.39}$ & 398.84 $^{+2.63}_{-2.63}$ & 4.27E+38 & 2.82E+36 \\
2517 & 58729.046728660 & 562.5 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.9}_{-0.9}$ & 81 $^{+38}_{-38}$ & 1433 & 7.26 $^{+0.08}_{-0.08}$ & 24.80 $^{+0.07}_{-0.07}$ & 2.80E+37 & 8.28E+34 \\
2518 & 58729.046912948 & 563.8 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.5}_{-0.5}$ & 72 $^{+21}_{-21}$ & 1435 & 9.35 $^{+0.10}_{-0.10}$ & 29.50 $^{+0.05}_{-0.05}$ & 3.33E+37 & 5.91E+34 \\
2519 & 58729.047023582 & 564.2 $^{+0.9}_{-0.9}$ & 5.7 $^{+1.3}_{-1.3}$ & 49 $^{+4}_{-4}$ & 1441 & 9.32 $^{+0.10}_{-0.10}$ & 53.47 $^{+0.14}_{-0.14}$ & 6.04E+37 & 1.58E+35 \\
2520 & 58729.047542414 & 563.7 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.9}_{-1.9}$ & 53 $^{+4}_{-4}$ & 1420 & 5.49 $^{+0.06}_{-0.06}$ & 14.74 $^{+0.12}_{-0.12}$ & 1.67E+37 & 1.30E+35 \\
2521 & 58729.047542861 & 563.7 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.9}_{-0.9}$ & 54 $^{+30}_{-30}$ & 1372 & 11.40 $^{+0.13}_{-0.13}$ & 39.15 $^{+0.11}_{-0.11}$ & 4.42E+37 & 1.25E+35 \\
2522 & 58729.047542980 & 564.6 $^{+0.8}_{-0.8}$ & 6.5 $^{+1.3}_{-1.3}$ & 74 $^{+5}_{-5}$ & 1407 & 12.45 $^{+0.14}_{-0.14}$ & 80.56 $^{+0.18}_{-0.18}$ & 9.10E+37 & 2.08E+35 \\
2523 & 58729.047543504 & 563.1 $^{+1.3}_{-1.3}$ & 5.2 $^{+3.0}_{-3.0}$ & 49 $^{+11}_{-11}$ & 1430 & 6.04 $^{+0.07}_{-0.07}$ & 31.29 $^{+0.21}_{-0.21}$ & 3.54E+37 & 2.33E+35 \\
2524 & 58729.047864980 & 564.4 $^{+1.0}_{-1.0}$ & 6.4 $^{+2.4}_{-2.4}$ & 71 $^{+28}_{-28}$ & 1389 & 6.82 $^{+0.08}_{-0.08}$ & 43.47 $^{+0.19}_{-0.19}$ & 4.91E+37 & 2.10E+35 \\
2525 & 58729.047941435 & 563.4 $^{+0.9}_{-0.9}$ & 2.2 $^{+0.2}_{-0.2}$ & 317 $^{+13}_{-13}$ & 1272 & 118.53 $^{+7.93}_{-7.93}$ & 261.95 $^{+1.35}_{-1.35}$ & 2.80E+38 & 1.44E+36 \\
2526 & 58729.048260231 & 564.0 $^{+1.0}_{-1.0}$ & 7.6 $^{+2.0}_{-2.0}$ & 53 $^{+19}_{-19}$ & 1404 & 6.71 $^{+0.08}_{-0.08}$ & 50.94 $^{+0.15}_{-0.15}$ & 5.76E+37 & 1.71E+35 \\
2527 & 58729.048260739 & 563.5 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.6}_{-1.6}$ & 68 $^{+18}_{-18}$ & 1122 & 8.09 $^{+0.09}_{-0.09}$ & 56.38 $^{+0.14}_{-0.14}$ & 6.37E+37 & 1.62E+35 \\
2528 & 58729.048973825 & 562.5 $^{+1.2}_{-1.2}$ & 8.6 $^{+2.3}_{-2.3}$ & 95 $^{+50}_{-50}$ & 1081 & 8.19 $^{+0.09}_{-0.09}$ & 70.41 $^{+0.22}_{-0.22}$ & 7.96E+37 & 2.46E+35 \\
2529 & 58729.050118021 & 566.0 $^{+0.7}_{-0.7}$ & 4.5 $^{+0.3}_{-0.3}$ & 366 $^{+37}_{-37}$ & 1294 & 112.00 $^{+5.47}_{-5.47}$ & 501.76 $^{+1.42}_{-1.42}$ & 5.37E+38 & 1.52E+36 \\
2530 & 58729.050273636 & 563.8 $^{+1.2}_{-1.2}$ & 9.4 $^{+2.7}_{-2.7}$ & 93 $^{+13}_{-13}$ & 1107 & 10.38 $^{+0.12}_{-0.12}$ & 97.79 $^{+0.32}_{-0.32}$ & 1.10E+38 & 3.67E+35 \\
2531 & 58729.050550493 & 563.4 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.9}_{-0.9}$ & 88 $^{+4}_{-4}$ & 1382 & 7.04 $^{+0.08}_{-0.08}$ & 15.25 $^{+0.07}_{-0.07}$ & 1.72E+37 & 8.26E+34 \\
2532 & 58729.050550751 & 563.2 $^{+0.4}_{-0.4}$ & 2.1 $^{+0.5}_{-0.5}$ & 115 $^{+38}_{-38}$ & 1154 & 9.20 $^{+0.11}_{-0.11}$ & 19.08 $^{+0.06}_{-0.06}$ & 2.16E+37 & 6.53E+34 \\
2533 & 58729.050727712 & 563.0 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.7}_{-0.7}$ & 55 $^{+9}_{-9}$ & 1419 & 11.43 $^{+0.13}_{-0.13}$ & 46.74 $^{+0.10}_{-0.10}$ & 5.28E+37 & 1.09E+35 \\
2534 & 58729.050756913 & 563.9 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.9}_{-0.9}$ & 58 $^{+18}_{-18}$ & 1441 & 6.56 $^{+0.08}_{-0.08}$ & 17.01 $^{+0.06}_{-0.06}$ & 1.92E+37 & 7.34E+34 \\
2535 & 58729.050757045 & 564.6 $^{+0.4}_{-0.4}$ & 8.0 $^{+0.9}_{-0.9}$ & 167 $^{+10}_{-10}$ & 1411 & 13.96 $^{+0.16}_{-0.16}$ & 112.35 $^{+0.15}_{-0.15}$ & 1.27E+38 & 1.72E+35 \\
2536 & 58729.050757622 & 563.5 $^{+0.8}_{-0.8}$ & 7.6 $^{+0.7}_{-0.7}$ & 152 $^{+28}_{-28}$ & 1206 & 12.99 $^{+0.15}_{-0.15}$ & 99.41 $^{+0.11}_{-0.11}$ & 1.12E+38 & 1.21E+35 \\
2537 & 58729.050980497 & 563.0 $^{+1.3}_{-1.3}$ & 4.6 $^{+0.6}_{-0.6}$ & 74 $^{+49}_{-49}$ & 1383 & 11.43 $^{+0.13}_{-0.13}$ & 52.46 $^{+0.07}_{-0.07}$ & 5.93E+37 & 8.38E+34 \\
2538 & 58729.051803125 & 564.2 $^{+0.1}_{-0.1}$ & 3.4 $^{+0.2}_{-0.2}$ & 419 $^{+52}_{-52}$ & 1215 & 152.30 $^{+6.45}_{-6.45}$ & 523.91 $^{+1.10}_{-1.10}$ & 5.61E+38 & 1.17E+36 \\
2539 & 58729.051872111 & 562.9 $^{+1.4}_{-1.4}$ & 2.5 $^{+1.0}_{-1.0}$ & 71 $^{+29}_{-29}$ & 1404 & 6.18 $^{+0.07}_{-0.07}$ & 15.44 $^{+0.07}_{-0.07}$ & 1.74E+37 & 7.98E+34 \\
2540 & 58729.051872393 & 563.2 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.3}_{-1.3}$ & 207 $^{+7}_{-7}$ & 1267 & 6.43 $^{+0.08}_{-0.08}$ & 25.05 $^{+0.10}_{-0.10}$ & 2.83E+37 & 1.12E+35 \\
2541 & 58729.052378144 & 565.3 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.7}_{-0.7}$ & 31 $^{+36}_{-36}$ & 1126 & 7.39 $^{+0.09}_{-0.09}$ & 14.85 $^{+0.06}_{-0.06}$ & 1.68E+37 & 7.27E+34 \\
2542 & 58729.052771564 & 565.3 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.2}_{-0.2}$ & 222 $^{+28}_{-28}$ & 1388 & 158.39 $^{+6.46}_{-6.46}$ & 592.38 $^{+1.61}_{-1.61}$ & 6.34E+38 & 1.73E+36 \\
2543 & 58729.052771644 & 563.7 $^{+0.0}_{-0.0}$ & 2.3 $^{+0.1}_{-0.1}$ & 493 $^{+3}_{-3}$ & 1253 & 411.49 $^{+8.15}_{-8.15}$ & 934.08 $^{+0.57}_{-0.57}$ & 1.00E+39 & 6.11E+35 \\
2544 & 58729.053209783 & 563.8 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.7}_{-0.7}$ & 65 $^{+12}_{-12}$ & 1445 & 8.37 $^{+0.10}_{-0.10}$ & 15.93 $^{+0.07}_{-0.07}$ & 1.80E+37 & 8.21E+34 \\
2545 & 58729.053209888 & 563.8 $^{+0.3}_{-0.3}$ & 4.2 $^{+1.0}_{-1.0}$ & 63 $^{+28}_{-28}$ & 1414 & 10.74 $^{+0.13}_{-0.13}$ & 45.39 $^{+0.12}_{-0.12}$ & 5.13E+37 & 1.37E+35 \\
2546 & 58729.053210104 & 563.5 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.3}_{-0.3}$ & 62 $^{+30}_{-30}$ & 1376 & 11.27 $^{+0.13}_{-0.13}$ & 17.81 $^{+0.04}_{-0.04}$ & 2.01E+37 & 5.00E+34 \\
2547 & 58729.053792012 & 565.0 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.5}_{-0.5}$ & 96 $^{+28}_{-28}$ & 1437 & 14.48 $^{+0.17}_{-0.17}$ & 52.44 $^{+0.08}_{-0.08}$ & 5.93E+37 & 9.31E+34 \\
2548 & 58729.053802602 & 563.7 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.5}_{-0.5}$ & 49 $^{+26}_{-26}$ & 1336 & 10.31 $^{+0.12}_{-0.12}$ & 25.58 $^{+0.07}_{-0.07}$ & 2.89E+37 & 7.38E+34 \\
2549 & 58729.054439162 & 563.5 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.7}_{-0.7}$ & 71 $^{+21}_{-21}$ & 1355 & 7.41 $^{+0.09}_{-0.09}$ & 17.89 $^{+0.06}_{-0.06}$ & 2.02E+37 & 7.23E+34 \\
2550 & 58729.055454505 & 564.9 $^{+0.9}_{-0.9}$ & 5.8 $^{+1.0}_{-1.0}$ & 187 $^{+95}_{-95}$ & 1297 & 11.32 $^{+0.14}_{-0.14}$ & 65.35 $^{+0.14}_{-0.14}$ & 7.38E+37 & 1.57E+35 \\
2551 & 58729.055747524 & 562.8 $^{+1.4}_{-1.4}$ & 5.6 $^{+0.8}_{-0.8}$ & 101 $^{+54}_{-54}$ & 1353 & 42.26 $^{+5.08}_{-5.08}$ & 237.92 $^{+4.01}_{-4.01}$ & 2.55E+38 & 4.30E+36 \\
2552 & 58729.055877699 & 563.7 $^{+0.6}_{-0.6}$ & 3.1 $^{+0.6}_{-0.6}$ & 226 $^{+3}_{-3}$ & 1306 & 11.05 $^{+0.13}_{-0.13}$ & 34.08 $^{+0.07}_{-0.07}$ & 3.85E+37 & 8.28E+34 \\
2553 & 58729.056049076 & 563.7 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.3}_{-1.3}$ & 68 $^{+21}_{-21}$ & 1409 & 8.70 $^{+0.10}_{-0.10}$ & 39.18 $^{+0.14}_{-0.14}$ & 4.43E+37 & 1.53E+35 \\
2554 & 58729.056090404 & 562.5 $^{+1.1}_{-1.1}$ & 6.9 $^{+1.3}_{-1.3}$ & 93 $^{+11}_{-11}$ & 1305 & 11.42 $^{+0.14}_{-0.14}$ & 79.09 $^{+0.17}_{-0.17}$ & 8.94E+37 & 1.96E+35 \\
2555 & 58729.056236227 & 560.8 $^{+0.8}_{-0.8}$ & 9.0 $^{+1.9}_{-1.9}$ & 102 $^{+37}_{-37}$ & 1153 & 9.03 $^{+0.11}_{-0.11}$ & 81.38 $^{+0.21}_{-0.21}$ & 9.20E+37 & 2.36E+35 \\
2556 & 58729.056657384 & 563.3 $^{+1.3}_{-1.3}$ & 5.6 $^{+0.8}_{-0.8}$ & 209 $^{+178}_{-178}$ & 1164 & 6.28 $^{+0.07}_{-0.07}$ & 35.23 $^{+0.48}_{-0.48}$ & 3.77E+37 & 5.16E+35 \\
2557 & 58729.056680509 & 563.1 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.6}_{-0.6}$ & 89 $^{+24}_{-24}$ & 1202 & 13.50 $^{+0.16}_{-0.16}$ & 48.43 $^{+0.10}_{-0.10}$ & 5.47E+37 & 1.10E+35 \\
2558 & 58729.057274704 & 564.7 $^{+0.7}_{-0.7}$ & 4.2 $^{+1.1}_{-1.1}$ & 97 $^{+47}_{-47}$ & 1323 & 10.80 $^{+0.13}_{-0.13}$ & 45.45 $^{+0.15}_{-0.15}$ & 5.14E+37 & 1.69E+35 \\
2559 & 58729.057275286 & 563.9 $^{+1.0}_{-1.0}$ & 8.7 $^{+1.9}_{-1.9}$ & 45 $^{+4}_{-4}$ & 1428 & 7.59 $^{+0.09}_{-0.09}$ & 66.10 $^{+0.17}_{-0.17}$ & 7.46E+37 & 1.96E+35 \\
2560 & 58729.057277416 & 563.4 $^{+0.8}_{-0.8}$ & 2.0 $^{+0.3}_{-0.3}$ & 135 $^{+49}_{-49}$ & 1235 & 16.29 $^{+0.20}_{-0.20}$ & 32.96 $^{+0.06}_{-0.06}$ & 3.72E+37 & 6.46E+34 \\
2561 & 58729.057346227 & 562.8 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.7}_{-0.7}$ & 204 $^{+15}_{-15}$ & 1201 & 8.30 $^{+0.10}_{-0.10}$ & 23.13 $^{+0.07}_{-0.07}$ & 2.61E+37 & 7.92E+34 \\
2562 & 58729.057395406 & 565.2 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.6}_{-0.6}$ & 153 $^{+54}_{-54}$ & 1348 & 14.38 $^{+0.18}_{-0.18}$ & 60.01 $^{+0.10}_{-0.10}$ & 6.78E+37 & 1.12E+35 \\
2563 & 58729.057395532 & 565.2 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.6}_{-0.6}$ & 72 $^{+16}_{-16}$ & 1390 & 14.12 $^{+0.17}_{-0.17}$ & 53.90 $^{+0.10}_{-0.10}$ & 6.09E+37 & 1.18E+35 \\
2564 & 58729.057453610 & 563.9 $^{+1.3}_{-1.3}$ & 5.1 $^{+2.0}_{-2.0}$ & 179 $^{+3}_{-3}$ & 1246 & 6.47 $^{+0.08}_{-0.08}$ & 32.81 $^{+0.16}_{-0.16}$ & 3.71E+37 & 1.80E+35 \\
2565 & 58729.057614131 & 563.1 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.2}_{-0.2}$ & 240 $^{+11}_{-11}$ & 1247 & 32.93 $^{+0.40}_{-0.40}$ & 73.90 $^{+0.06}_{-0.06}$ & 8.35E+37 & 6.83E+34 \\
2566 & 58729.058182125 & 561.9 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 101 $^{+39}_{-39}$ & 1417 & 11.05 $^{+0.14}_{-0.14}$ & 42.55 $^{+0.09}_{-0.09}$ & 4.81E+37 & 1.04E+35 \\
2567 & 58729.058501962 & 562.5 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.8}_{-1.8}$ & 51 $^{+9}_{-9}$ & 1434 & 6.03 $^{+0.07}_{-0.07}$ & 32.47 $^{+0.13}_{-0.13}$ & 3.67E+37 & 1.51E+35 \\
2568 & 58729.058594481 & 564.8 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.7}_{-0.7}$ & 69 $^{+34}_{-34}$ & 1168 & 11.06 $^{+0.14}_{-0.14}$ & 39.95 $^{+0.09}_{-0.09}$ & 4.51E+37 & 1.02E+35 \\
2569 & 58729.058890427 & 563.6 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.4}_{-0.4}$ & 68 $^{+30}_{-30}$ & 1431 & 13.69 $^{+0.17}_{-0.17}$ & 35.72 $^{+0.07}_{-0.07}$ & 4.04E+37 & 8.37E+34 \\
2570 & 58729.059188957 & 563.8 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.4}_{-0.4}$ & 60 $^{+44}_{-44}$ & 1144 & 9.60 $^{+0.12}_{-0.12}$ & 17.96 $^{+0.05}_{-0.05}$ & 2.03E+37 & 5.87E+34 \\
2571 & 58729.059949331 & 563.0 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.2}_{-1.2}$ & 277 $^{+3}_{-3}$ & 1288 & 7.18 $^{+0.09}_{-0.09}$ & 26.79 $^{+0.11}_{-0.11}$ & 3.03E+37 & 1.24E+35 \\
2572 & 58729.060048173 & 563.5 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.5}_{-0.5}$ & 111 $^{+42}_{-42}$ & 1184 & 10.02 $^{+0.12}_{-0.12}$ & 22.83 $^{+0.06}_{-0.06}$ & 2.58E+37 & 6.74E+34 \\
2573 & 58729.060935579 & 564.4 $^{+0.5}_{-0.5}$ & 7.1 $^{+2.4}_{-2.4}$ & 66 $^{+6}_{-6}$ & 1409 & 5.65 $^{+0.07}_{-0.07}$ & 40.18 $^{+0.17}_{-0.17}$ & 4.54E+37 & 1.91E+35 \\
2574 & 58729.061198950 & 564.2 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.8}_{-0.8}$ & 94 $^{+22}_{-22}$ & 1433 & 9.24 $^{+0.12}_{-0.12}$ & 37.70 $^{+0.09}_{-0.09}$ & 4.26E+37 & 1.04E+35 \\
2575 & 58729.061379565 & 563.1 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.3}_{-1.3}$ & 53 $^{+3}_{-3}$ & 1417 & 6.68 $^{+0.08}_{-0.08}$ & 30.21 $^{+0.11}_{-0.11}$ & 3.41E+37 & 1.24E+35 \\
2576 & 58729.062870328 & 563.6 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.7}_{-0.7}$ & 68 $^{+8}_{-8}$ & 1132 & 7.84 $^{+0.10}_{-0.10}$ & 25.32 $^{+0.07}_{-0.07}$ & 2.86E+37 & 8.26E+34 \\
2577 & 58729.063049392 & 562.9 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.2}_{-1.2}$ & 267 $^{+120}_{-120}$ & 1197 & 7.78 $^{+0.10}_{-0.10}$ & 45.36 $^{+0.12}_{-0.12}$ & 5.13E+37 & 1.32E+35 \\
2578 & 58729.063546902 & 563.6 $^{+0.4}_{-0.4}$ & 4.5 $^{+1.1}_{-1.1}$ & 62 $^{+6}_{-6}$ & 1412 & 7.13 $^{+0.09}_{-0.09}$ & 31.82 $^{+0.10}_{-0.10}$ & 3.60E+37 & 1.10E+35 \\
2579 & 58729.063628816 & 563.9 $^{+0.0}_{-0.0}$ & 3.2 $^{+0.0}_{-0.0}$ & 495 $^{+5}_{-5}$ & 1250 & 1015.45 $^{+7.12}_{-7.12}$ & 3229.13 $^{+0.21}_{-0.21}$ & 3.46E+39 & 2.29E+35 \\
2580 & 58729.063976042 & 563.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.8}_{-0.8}$ & 81 $^{+37}_{-37}$ & 1383 & 7.54 $^{+0.10}_{-0.10}$ & 30.85 $^{+0.08}_{-0.08}$ & 3.49E+37 & 9.06E+34 \\
2581 & 58729.064184269 & 563.9 $^{+1.1}_{-1.1}$ & 8.4 $^{+0.6}_{-0.6}$ & 192 $^{+33}_{-33}$ & 1361 & 67.67 $^{+4.42}_{-4.42}$ & 569.10 $^{+2.83}_{-2.83}$ & 6.09E+38 & 3.03E+36 \\
2582 & 58729.064435573 & 565.1 $^{+0.6}_{-0.6}$ & 4.2 $^{+1.1}_{-1.1}$ & 53 $^{+12}_{-12}$ & 1350 & 8.74 $^{+0.11}_{-0.11}$ & 36.32 $^{+0.12}_{-0.12}$ & 4.10E+37 & 1.39E+35 \\
2583 & 58729.064843555 & 563.7 $^{+1.2}_{-1.2}$ & 7.4 $^{+1.2}_{-1.2}$ & 97 $^{+21}_{-21}$ & 1392 & 8.55 $^{+0.11}_{-0.11}$ & 63.53 $^{+0.14}_{-0.14}$ & 7.18E+37 & 1.54E+35 \\
2584 & 58729.064844618 & 561.5 $^{+0.6}_{-0.6}$ & 2.8 $^{+1.0}_{-1.0}$ & 54 $^{+19}_{-19}$ & 1390 & 5.70 $^{+0.07}_{-0.07}$ & 15.99 $^{+0.08}_{-0.08}$ & 1.81E+37 & 8.50E+34 \\
2585 & 58729.064844782 & 564.2 $^{+0.8}_{-0.8}$ & 8.3 $^{+1.6}_{-1.6}$ & 93 $^{+41}_{-41}$ & 1215 & 10.46 $^{+0.14}_{-0.14}$ & 86.69 $^{+0.21}_{-0.21}$ & 9.80E+37 & 2.42E+35 \\
2586 & 58729.065041697 & 563.5 $^{+0.7}_{-0.7}$ & 2.0 $^{+0.6}_{-0.6}$ & 126 $^{+71}_{-71}$ & 1211 & 8.33 $^{+0.11}_{-0.11}$ & 16.91 $^{+0.06}_{-0.06}$ & 1.91E+37 & 6.99E+34 \\
2587 & 58729.065932778 & 563.4 $^{+0.8}_{-0.8}$ & 7.1 $^{+1.0}_{-1.0}$ & 213 $^{+41}_{-41}$ & 1250 & 13.60 $^{+0.17}_{-0.17}$ & 96.96 $^{+1.42}_{-1.42}$ & 1.04E+38 & 1.52E+36 \\
2588 & 58729.065932818 & 564.6 $^{+1.0}_{-1.0}$ & 6.2 $^{+1.1}_{-1.1}$ & 151 $^{+5}_{-5}$ & 1232 & 33.54 $^{+5.04}_{-5.04}$ & 206.94 $^{+5.44}_{-5.44}$ & 2.22E+38 & 5.83E+36 \\
2589 & 58729.066038449 & 563.2 $^{+0.5}_{-0.5}$ & 1.5 $^{+0.2}_{-0.2}$ & 51 $^{+28}_{-28}$ & 1395 & 14.79 $^{+0.19}_{-0.19}$ & 21.49 $^{+0.04}_{-0.04}$ & 2.43E+37 & 4.51E+34 \\
2590 & 58729.066791647 & 563.0 $^{+0.5}_{-0.5}$ & 4.7 $^{+0.9}_{-0.9}$ & 78 $^{+30}_{-30}$ & 1391 & 9.67 $^{+0.09}_{-0.09}$ & 45.35 $^{+0.08}_{-0.08}$ & 5.12E+37 & 9.53E+34 \\
2591 & 58729.067605283 & 563.2 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.7}_{-0.7}$ & 51 $^{+14}_{-14}$ & 1393 & 9.13 $^{+0.09}_{-0.09}$ & 25.70 $^{+0.06}_{-0.06}$ & 2.90E+37 & 7.09E+34 \\
2592 & 58729.067685961 & 563.0 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.0}_{-1.0}$ & 114 $^{+31}_{-31}$ & 1412 & 9.82 $^{+0.10}_{-0.10}$ & 26.47 $^{+0.09}_{-0.09}$ & 2.99E+37 & 1.06E+35 \\
2593 & 58729.068366911 & 562.6 $^{+1.3}_{-1.3}$ & 2.4 $^{+1.5}_{-1.5}$ & 26 $^{+4}_{-4}$ & 1067 & 5.67 $^{+0.06}_{-0.06}$ & 13.72 $^{+0.08}_{-0.08}$ & 1.55E+37 & 9.31E+34 \\
2594 & 58729.069410394 & 560.9 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.8}_{-0.8}$ & 114 $^{+14}_{-14}$ & 1428 & 14.75 $^{+0.15}_{-0.15}$ & 45.88 $^{+0.11}_{-0.11}$ & 5.18E+37 & 1.28E+35 \\
2595 & 58729.069503984 & 563.1 $^{+1.1}_{-1.1}$ & 6.8 $^{+2.0}_{-2.0}$ & 114 $^{+95}_{-95}$ & 1377 & 13.17 $^{+0.13}_{-0.13}$ & 89.28 $^{+0.26}_{-0.26}$ & 1.01E+38 & 2.94E+35 \\
2596 & 58729.069609902 & 563.1 $^{+1.3}_{-1.3}$ & 5.6 $^{+0.8}_{-0.8}$ & 40 $^{+16}_{-16}$ & 1143 & 5.20 $^{+0.05}_{-0.05}$ & 29.32 $^{+0.34}_{-0.34}$ & 3.14E+37 & 3.59E+35 \\
2597 & 58729.069726882 & 562.6 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.2}_{-0.2}$ & 45 $^{+15}_{-15}$ & 1143 & 183.88 $^{+6.62}_{-6.62}$ & 757.59 $^{+1.13}_{-1.13}$ & 8.11E+38 & 1.20E+36 \\
2598 & 58729.071966212 & 562.7 $^{+1.1}_{-1.1}$ & 2.0 $^{+0.3}_{-0.3}$ & 181 $^{+35}_{-35}$ & 1242 & 12.50 $^{+0.13}_{-0.13}$ & 24.96 $^{+0.04}_{-0.04}$ & 2.82E+37 & 4.88E+34 \\
2599 & 58729.072694544 & 564.3 $^{+0.3}_{-0.3}$ & 4.3 $^{+2.0}_{-2.0}$ & 72 $^{+24}_{-24}$ & 1387 & 8.31 $^{+0.09}_{-0.09}$ & 35.76 $^{+0.17}_{-0.17}$ & 4.04E+37 & 1.94E+35 \\
2600 & 58729.072836387 & 563.2 $^{+0.2}_{-0.2}$ & 2.9 $^{+0.2}_{-0.2}$ & 441 $^{+7}_{-7}$ & 1273 & 116.19 $^{+7.73}_{-7.73}$ & 334.63 $^{+1.70}_{-1.70}$ & 3.58E+38 & 1.82E+36 \\
2601 & 58729.072842111 & 563.3 $^{+1.3}_{-1.3}$ & 5.5 $^{+1.0}_{-1.0}$ & 125 $^{+10}_{-10}$ & 1125 & 15.63 $^{+0.17}_{-0.17}$ & 86.24 $^{+0.16}_{-0.16}$ & 9.75E+37 & 1.83E+35 \\
2602 & 58729.073056489 & 562.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.2}_{-1.2}$ & 75 $^{+3}_{-3}$ & 1104 & 9.30 $^{+0.10}_{-0.10}$ & 35.88 $^{+0.12}_{-0.12}$ & 4.05E+37 & 1.35E+35 \\
2603 & 58729.073117666 & 564.8 $^{+0.6}_{-0.6}$ & 5.4 $^{+1.4}_{-1.4}$ & 123 $^{+76}_{-76}$ & 1201 & 14.98 $^{+0.16}_{-0.16}$ & 80.90 $^{+0.22}_{-0.22}$ & 9.14E+37 & 2.51E+35 \\
2604 & 58729.073637258 & 562.9 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.0}_{-0.0}$ & 488 $^{+7}_{-7}$ & 1254 & 583.18 $^{+9.34}_{-9.34}$ & 1224.68 $^{+0.37}_{-0.37}$ & 1.31E+39 & 4.00E+35 \\
2605 & 58729.073962421 & 565.1 $^{+0.6}_{-0.6}$ & 3.0 $^{+0.8}_{-0.8}$ & 81 $^{+52}_{-52}$ & 1403 & 9.17 $^{+0.10}_{-0.10}$ & 27.21 $^{+0.08}_{-0.08}$ & 3.07E+37 & 8.84E+34 \\
2606 & 58729.074063487 & 563.6 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.6}_{-0.6}$ & 128 $^{+76}_{-76}$ & 1244 & 13.83 $^{+0.15}_{-0.15}$ & 50.49 $^{+0.09}_{-0.09}$ & 5.71E+37 & 9.83E+34 \\
2607 & 58729.075890546 & 563.3 $^{+1.3}_{-1.3}$ & 6.0 $^{+3.1}_{-3.1}$ & 85 $^{+4}_{-4}$ & 1389 & 5.94 $^{+0.07}_{-0.07}$ & 35.53 $^{+0.20}_{-0.20}$ & 4.01E+37 & 2.30E+35 \\
2608 & 58729.075890795 & 564.6 $^{+0.9}_{-0.9}$ & 3.8 $^{+1.2}_{-1.2}$ & 142 $^{+22}_{-22}$ & 1354 & 11.24 $^{+0.12}_{-0.12}$ & 42.60 $^{+0.15}_{-0.15}$ & 4.81E+37 & 1.67E+35 \\
2609 & 58729.076458531 & 564.9 $^{+0.7}_{-0.7}$ & 7.5 $^{+2.1}_{-2.1}$ & 113 $^{+3}_{-3}$ & 1375 & 5.32 $^{+0.06}_{-0.06}$ & 39.87 $^{+0.12}_{-0.12}$ & 4.50E+37 & 1.40E+35 \\
2610 & 58729.076646388 & 564.8 $^{+0.3}_{-0.3}$ & 7.6 $^{+2.6}_{-2.6}$ & 83 $^{+3}_{-3}$ & 1361 & 9.54 $^{+0.11}_{-0.11}$ & 72.98 $^{+0.28}_{-0.28}$ & 8.25E+37 & 3.22E+35 \\
2611 & 58729.076646589 & 564.9 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.3}_{-0.3}$ & 113 $^{+3}_{-3}$ & 1375 & 83.60 $^{+7.64}_{-7.64}$ & 260.00 $^{+2.52}_{-2.52}$ & 2.78E+38 & 2.70E+36 \\
2612 & 58729.076684484 & 564.3 $^{+1.0}_{-1.0}$ & 3.4 $^{+1.1}_{-1.1}$ & 75 $^{+11}_{-11}$ & 1408 & 9.99 $^{+0.11}_{-0.11}$ & 34.22 $^{+0.13}_{-0.13}$ & 3.87E+37 & 1.42E+35 \\
2613 & 58729.076753411 & 563.4 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.9}_{-0.9}$ & 121 $^{+27}_{-27}$ & 1377 & 13.96 $^{+0.16}_{-0.16}$ & 56.02 $^{+0.15}_{-0.15}$ & 6.33E+37 & 1.64E+35 \\
2614 & 58729.077407212 & 561.3 $^{+0.8}_{-0.8}$ & 5.9 $^{+1.4}_{-1.4}$ & 144 $^{+74}_{-74}$ & 1307 & 12.85 $^{+0.15}_{-0.15}$ & 75.47 $^{+0.20}_{-0.20}$ & 8.53E+37 & 2.28E+35 \\
2615 & 58729.077417584 & 563.9 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.6}_{-0.6}$ & 101 $^{+40}_{-40}$ & 1310 & 15.76 $^{+0.18}_{-0.18}$ & 58.95 $^{+0.11}_{-0.11}$ & 6.66E+37 & 1.28E+35 \\
2616 & 58729.078364985 & 563.1 $^{+0.1}_{-0.1}$ & 3.9 $^{+0.1}_{-0.1}$ & 482 $^{+6}_{-6}$ & 1258 & 204.28 $^{+2.37}_{-2.37}$ & 795.25 $^{+0.27}_{-0.27}$ & 8.99E+38 & 3.07E+35 \\
2617 & 58729.078916956 & 563.7 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.4}_{-0.4}$ & 135 $^{+36}_{-36}$ & 1392 & 12.74 $^{+0.15}_{-0.15}$ & 39.22 $^{+0.52}_{-0.52}$ & 4.20E+37 & 5.58E+35 \\
2618 & 58729.078930139 & 562.9 $^{+1.3}_{-1.3}$ & 5.3 $^{+0.9}_{-0.9}$ & 117 $^{+51}_{-51}$ & 1357 & 18.50 $^{+0.22}_{-0.22}$ & 97.81 $^{+0.19}_{-0.19}$ & 1.11E+38 & 2.20E+35 \\
2619 & 58729.079264693 & 565.1 $^{+0.3}_{-0.3}$ & 3.5 $^{+0.4}_{-0.4}$ & 442 $^{+56}_{-56}$ & 1259 & 33.24 $^{+0.39}_{-0.39}$ & 117.26 $^{+0.17}_{-0.17}$ & 1.33E+38 & 1.90E+35 \\
2620 & 58729.079585505 & 562.7 $^{+0.4}_{-0.4}$ & 1.8 $^{+1.0}_{-1.0}$ & 56 $^{+10}_{-10}$ & 1390 & 6.67 $^{+0.08}_{-0.08}$ & 11.79 $^{+0.08}_{-0.08}$ & 1.33E+37 & 9.27E+34 \\
2621 & 58729.080634642 & 563.7 $^{+1.2}_{-1.2}$ & 5.0 $^{+2.5}_{-2.5}$ & 109 $^{+55}_{-55}$ & 1367 & 8.07 $^{+0.10}_{-0.10}$ & 40.05 $^{+0.24}_{-0.24}$ & 4.53E+37 & 2.69E+35 \\
2622 & 58729.081436294 & 563.3 $^{+1.4}_{-1.4}$ & 4.3 $^{+0.6}_{-0.6}$ & 121 $^{+30}_{-30}$ & 1180 & 12.44 $^{+0.15}_{-0.15}$ & 53.62 $^{+0.74}_{-0.74}$ & 5.74E+37 & 7.97E+35 \\
2623 & 58729.082554677 & 563.8 $^{+1.1}_{-1.1}$ & 6.3 $^{+0.5}_{-0.5}$ & 61 $^{+42}_{-42}$ & 1130 & 19.12 $^{+0.24}_{-0.24}$ & 120.06 $^{+0.13}_{-0.13}$ & 1.36E+38 & 1.44E+35 \\
2624 & 58730.869067903 & 564.0 $^{+0.6}_{-0.6}$ & 4.8 $^{+0.8}_{-0.8}$ & 95 $^{+18}_{-18}$ & 1068 & 18.05 $^{+0.28}_{-0.28}$ & 87.29 $^{+0.22}_{-0.22}$ & 9.86E+37 & 2.54E+35 \\
2625 & 58730.869603888 & 562.9 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.6}_{-0.6}$ & 57 $^{+4}_{-4}$ & 1417 & 6.92 $^{+0.11}_{-0.11}$ & 16.24 $^{+0.06}_{-0.06}$ & 1.84E+37 & 7.29E+34 \\
2626 & 58730.869779069 & 563.0 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.5}_{-0.5}$ & 78 $^{+34}_{-34}$ & 1173 & 13.88 $^{+0.21}_{-0.21}$ & 38.60 $^{+0.10}_{-0.10}$ & 4.36E+37 & 1.16E+35 \\
2627 & 58730.869782428 & 563.7 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.6}_{-0.6}$ & 78 $^{+20}_{-20}$ & 1068 & 18.01 $^{+0.27}_{-0.27}$ & 50.53 $^{+0.16}_{-0.16}$ & 5.71E+37 & 1.76E+35 \\
2628 & 58730.869782993 & 563.0 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.4}_{-1.4}$ & 77 $^{+23}_{-23}$ & 1173 & 13.74 $^{+0.21}_{-0.21}$ & 77.81 $^{+0.29}_{-0.29}$ & 8.79E+37 & 3.29E+35 \\
2629 & 58730.870139009 & 563.1 $^{+1.0}_{-1.0}$ & 5.0 $^{+2.4}_{-2.4}$ & 71 $^{+14}_{-14}$ & 1381 & 5.93 $^{+0.09}_{-0.09}$ & 29.48 $^{+0.21}_{-0.21}$ & 3.33E+37 & 2.39E+35 \\
2630 & 58730.870547834 & 562.5 $^{+1.2}_{-1.2}$ & 9.9 $^{+4.5}_{-4.5}$ & 89 $^{+3}_{-3}$ & 1370 & 6.86 $^{+0.10}_{-0.10}$ & 68.05 $^{+0.46}_{-0.46}$ & 7.69E+37 & 5.15E+35 \\
2631 & 58730.870960198 & 563.0 $^{+1.3}_{-1.3}$ & 1.7 $^{+0.5}_{-0.5}$ & 134 $^{+4}_{-4}$ & 1369 & 10.74 $^{+0.16}_{-0.16}$ & 18.72 $^{+0.08}_{-0.08}$ & 2.12E+37 & 9.15E+34 \\
2632 & 58730.870990375 & 562.8 $^{+1.3}_{-1.3}$ & 8.1 $^{+3.5}_{-3.5}$ & 79 $^{+50}_{-50}$ & 1386 & 7.92 $^{+0.12}_{-0.12}$ & 64.23 $^{+0.41}_{-0.41}$ & 7.26E+37 & 4.63E+35 \\
2633 & 58730.871112087 & 563.1 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.7}_{-0.7}$ & 70 $^{+94}_{-94}$ & 1376 & 11.10 $^{+0.16}_{-0.16}$ & 37.53 $^{+0.11}_{-0.11}$ & 4.24E+37 & 1.27E+35 \\
2634 & 58730.871229048 & 563.0 $^{+1.1}_{-1.1}$ & 5.9 $^{+1.3}_{-1.3}$ & 63 $^{+16}_{-16}$ & 1376 & 13.93 $^{+0.21}_{-0.21}$ & 81.84 $^{+0.26}_{-0.26}$ & 9.25E+37 & 2.97E+35 \\
2635 & 58730.871229871 & 563.2 $^{+1.1}_{-1.1}$ & 5.5 $^{+2.3}_{-2.3}$ & 97 $^{+5}_{-5}$ & 1238 & 7.79 $^{+0.12}_{-0.12}$ & 42.71 $^{+0.27}_{-0.27}$ & 4.83E+37 & 3.08E+35 \\
2636 & 58730.871510731 & 562.8 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.3}_{-1.3}$ & 291 $^{+84}_{-84}$ & 1266 & 9.49 $^{+0.14}_{-0.14}$ & 58.67 $^{+0.18}_{-0.18}$ & 6.63E+37 & 2.07E+35 \\
2637 & 58730.871724165 & 562.6 $^{+1.1}_{-1.1}$ & 8.0 $^{+1.2}_{-1.2}$ & 77 $^{+6}_{-6}$ & 1203 & 9.09 $^{+0.13}_{-0.13}$ & 72.53 $^{+1.21}_{-1.21}$ & 7.76E+37 & 1.30E+36 \\
2638 & 58730.871951794 & 563.3 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.6}_{-1.6}$ & 96 $^{+4}_{-4}$ & 1378 & 6.57 $^{+0.10}_{-0.10}$ & 25.24 $^{+0.16}_{-0.16}$ & 2.85E+37 & 1.78E+35 \\
2639 & 58730.872166266 & 563.1 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.2}_{-1.2}$ & 100 $^{+37}_{-37}$ & 1335 & 10.69 $^{+0.16}_{-0.16}$ & 55.62 $^{+0.18}_{-0.18}$ & 6.29E+37 & 2.06E+35 \\
2640 & 58730.872590039 & 563.0 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.6}_{-0.6}$ & 84 $^{+39}_{-39}$ & 1413 & 14.56 $^{+0.21}_{-0.21}$ & 54.46 $^{+0.13}_{-0.13}$ & 6.15E+37 & 1.50E+35 \\
2641 & 58730.873406363 & 564.4 $^{+0.7}_{-0.7}$ & 3.5 $^{+1.0}_{-1.0}$ & 81 $^{+45}_{-45}$ & 1375 & 11.20 $^{+0.16}_{-0.16}$ & 39.42 $^{+0.16}_{-0.16}$ & 4.45E+37 & 1.76E+35 \\
2642 & 58730.873407064 & 564.0 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.4}_{-0.4}$ & 93 $^{+42}_{-42}$ & 1406 & 17.54 $^{+0.25}_{-0.25}$ & 37.42 $^{+0.09}_{-0.09}$ & 4.23E+37 & 1.06E+35 \\
2643 & 58730.873577859 & 562.7 $^{+1.4}_{-1.4}$ & 7.3 $^{+2.8}_{-2.8}$ & 69 $^{+27}_{-27}$ & 1382 & 6.47 $^{+0.09}_{-0.09}$ & 46.94 $^{+0.26}_{-0.26}$ & 5.30E+37 & 2.95E+35 \\
2644 & 58730.873666334 & 563.3 $^{+1.1}_{-1.1}$ & 5.5 $^{+1.7}_{-1.7}$ & 46 $^{+14}_{-14}$ & 1431 & 8.84 $^{+0.13}_{-0.13}$ & 48.29 $^{+0.22}_{-0.22}$ & 5.46E+37 & 2.48E+35 \\
2645 & 58730.873734607 & 563.4 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.4}_{-0.4}$ & 109 $^{+39}_{-39}$ & 1220 & 19.28 $^{+0.28}_{-0.28}$ & 43.59 $^{+0.12}_{-0.12}$ & 4.93E+37 & 1.30E+35 \\
2646 & 58730.873873811 & 562.8 $^{+1.3}_{-1.3}$ & 6.9 $^{+0.8}_{-0.8}$ & 189 $^{+35}_{-35}$ & 1386 & 57.11 $^{+5.66}_{-5.66}$ & 392.92 $^{+4.58}_{-4.58}$ & 4.21E+38 & 4.91E+36 \\
2647 & 58730.874714965 & 563.0 $^{+1.2}_{-1.2}$ & 3.6 $^{+1.0}_{-1.0}$ & 130 $^{+58}_{-58}$ & 1236 & 9.46 $^{+0.13}_{-0.13}$ & 33.94 $^{+0.13}_{-0.13}$ & 3.84E+37 & 1.46E+35 \\
2648 & 58730.875311642 & 563.1 $^{+1.2}_{-1.2}$ & 10.7 $^{+3.7}_{-3.7}$ & 71 $^{+5}_{-5}$ & 1421 & 7.35 $^{+0.10}_{-0.10}$ & 78.94 $^{+0.38}_{-0.38}$ & 8.92E+37 & 4.27E+35 \\
2649 & 58730.875396189 & 563.4 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.4}_{-0.4}$ & 65 $^{+16}_{-16}$ & 1393 & 13.07 $^{+0.18}_{-0.18}$ & 27.66 $^{+0.08}_{-0.08}$ & 3.13E+37 & 8.58E+34 \\
2650 & 58730.876323644 & 563.4 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.6}_{-0.6}$ & 115 $^{+4}_{-4}$ & 1383 & 10.87 $^{+0.15}_{-0.15}$ & 27.54 $^{+0.09}_{-0.09}$ & 3.11E+37 & 1.06E+35 \\
2651 & 58730.876417860 & 562.4 $^{+1.0}_{-1.0}$ & 5.2 $^{+2.5}_{-2.5}$ & 195 $^{+66}_{-66}$ & 1289 & 5.44 $^{+0.07}_{-0.07}$ & 28.52 $^{+0.18}_{-0.18}$ & 3.22E+37 & 2.06E+35 \\
2652 & 58730.876418157 & 562.9 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.3}_{-0.3}$ & 93 $^{+29}_{-29}$ & 1313 & 10.26 $^{+0.14}_{-0.14}$ & 20.48 $^{+0.05}_{-0.05}$ & 2.31E+37 & 5.32E+34 \\
2653 & 58730.876547458 & 563.2 $^{+1.3}_{-1.3}$ & 5.7 $^{+1.9}_{-1.9}$ & 110 $^{+46}_{-46}$ & 1316 & 9.18 $^{+0.12}_{-0.12}$ & 52.21 $^{+0.24}_{-0.24}$ & 5.90E+37 & 2.72E+35 \\
2654 & 58730.876879066 & 564.3 $^{+1.0}_{-1.0}$ & 5.1 $^{+1.4}_{-1.4}$ & 169 $^{+4}_{-4}$ & 1242 & 11.59 $^{+0.16}_{-0.16}$ & 59.47 $^{+0.21}_{-0.21}$ & 6.72E+37 & 2.41E+35 \\
2655 & 58730.876879390 & 564.3 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.6}_{-0.6}$ & 110 $^{+4}_{-4}$ & 1303 & 8.73 $^{+0.12}_{-0.12}$ & 21.95 $^{+0.07}_{-0.07}$ & 2.48E+37 & 8.38E+34 \\
2656 & 58730.877085656 & 562.4 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.4}_{-1.4}$ & 134 $^{+34}_{-34}$ & 1344 & 10.74 $^{+0.14}_{-0.14}$ & 60.89 $^{+0.20}_{-0.20}$ & 6.88E+37 & 2.28E+35 \\
2657 & 58730.877360080 & 564.0 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.9}_{-0.9}$ & 104 $^{+33}_{-33}$ & 1325 & 12.36 $^{+0.17}_{-0.17}$ & 47.90 $^{+0.15}_{-0.15}$ & 5.41E+37 & 1.67E+35 \\
2658 & 58730.877387038 & 563.3 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.7}_{-0.7}$ & 201 $^{+51}_{-51}$ & 1331 & 10.33 $^{+0.14}_{-0.14}$ & 24.23 $^{+0.09}_{-0.09}$ & 2.74E+37 & 1.03E+35 \\
2659 & 58730.877563004 & 563.3 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.4}_{-0.4}$ & 81 $^{+38}_{-38}$ & 1407 & 15.39 $^{+0.21}_{-0.21}$ & 41.99 $^{+0.09}_{-0.09}$ & 4.74E+37 & 1.04E+35 \\
2660 & 58730.877563764 & 562.9 $^{+1.1}_{-1.1}$ & 8.1 $^{+1.4}_{-1.4}$ & 182 $^{+30}_{-30}$ & 1392 & 14.98 $^{+0.20}_{-0.20}$ & 121.46 $^{+0.28}_{-0.28}$ & 1.37E+38 & 3.18E+35 \\
2661 & 58730.877683740 & 563.5 $^{+1.3}_{-1.3}$ & 8.4 $^{+2.1}_{-2.1}$ & 71 $^{+4}_{-4}$ & 1416 & 9.23 $^{+0.12}_{-0.12}$ & 77.51 $^{+0.25}_{-0.25}$ & 8.75E+37 & 2.86E+35 \\
2662 & 58730.877965885 & 564.4 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.3}_{-1.3}$ & 67 $^{+20}_{-20}$ & 1330 & 7.91 $^{+0.10}_{-0.10}$ & 30.58 $^{+0.13}_{-0.13}$ & 3.46E+37 & 1.48E+35 \\
2663 & 58730.878078217 & 563.8 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.7}_{-1.7}$ & 328 $^{+4}_{-4}$ & 1274 & 6.67 $^{+0.09}_{-0.09}$ & 32.57 $^{+0.15}_{-0.15}$ & 3.68E+37 & 1.67E+35 \\
2664 & 58730.878078700 & 563.5 $^{+1.0}_{-1.0}$ & 3.3 $^{+1.4}_{-1.4}$ & 90 $^{+18}_{-18}$ & 1089 & 6.31 $^{+0.08}_{-0.08}$ & 20.59 $^{+0.12}_{-0.12}$ & 2.33E+37 & 1.37E+35 \\
2665 & 58730.878248729 & 562.4 $^{+1.0}_{-1.0}$ & 3.4 $^{+1.1}_{-1.1}$ & 54 $^{+8}_{-8}$ & 1132 & 7.91 $^{+0.10}_{-0.10}$ & 26.89 $^{+0.12}_{-0.12}$ & 3.04E+37 & 1.35E+35 \\
2666 & 58730.878767160 & 561.7 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.7}_{-0.7}$ & 64 $^{+28}_{-28}$ & 1147 & 7.00 $^{+0.09}_{-0.09}$ & 16.44 $^{+0.06}_{-0.06}$ & 1.86E+37 & 7.25E+34 \\
2667 & 58730.878848679 & 562.9 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.5}_{-0.5}$ & 66 $^{+47}_{-47}$ & 1381 & 10.18 $^{+0.13}_{-0.13}$ & 32.48 $^{+0.49}_{-0.49}$ & 3.48E+37 & 5.24E+35 \\
2668 & 58730.878923773 & 561.9 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.2}_{-0.2}$ & 246 $^{+73}_{-73}$ & 1311 & 29.50 $^{+0.39}_{-0.39}$ & 46.91 $^{+0.07}_{-0.07}$ & 5.30E+37 & 7.91E+34 \\
2669 & 58730.878923855 & 562.3 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.5}_{-0.5}$ & 101 $^{+89}_{-89}$ & 1278 & 15.82 $^{+0.21}_{-0.21}$ & 53.14 $^{+0.11}_{-0.11}$ & 6.00E+37 & 1.28E+35 \\
2670 & 58730.878957505 & 563.3 $^{+1.1}_{-1.1}$ & 5.1 $^{+0.9}_{-0.9}$ & 112 $^{+12}_{-12}$ & 1226 & 8.64 $^{+0.11}_{-0.11}$ & 44.22 $^{+0.11}_{-0.11}$ & 5.00E+37 & 1.19E+35 \\
2671 & 58730.879236964 & 563.4 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.8}_{-0.8}$ & 66 $^{+4}_{-4}$ & 1286 & 14.34 $^{+0.19}_{-0.19}$ & 62.90 $^{+0.15}_{-0.15}$ & 7.11E+37 & 1.65E+35 \\
2672 & 58730.879318430 & 564.1 $^{+0.7}_{-0.7}$ & 3.7 $^{+0.5}_{-0.5}$ & 80 $^{+58}_{-58}$ & 1384 & 11.46 $^{+0.15}_{-0.15}$ & 42.47 $^{+0.08}_{-0.08}$ & 4.80E+37 & 8.77E+34 \\
2673 & 58730.879451546 & 563.4 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.4}_{-0.4}$ & 110 $^{+50}_{-50}$ & 1339 & 16.74 $^{+0.22}_{-0.22}$ & 53.65 $^{+0.09}_{-0.09}$ & 6.06E+37 & 1.04E+35 \\
2674 & 58730.879451882 & 562.2 $^{+1.4}_{-1.4}$ & 7.8 $^{+2.9}_{-2.9}$ & 54 $^{+6}_{-6}$ & 1377 & 7.88 $^{+0.10}_{-0.10}$ & 61.70 $^{+0.30}_{-0.30}$ & 6.97E+37 & 3.36E+35 \\
2675 & 58730.879867634 & 564.6 $^{+1.1}_{-1.1}$ & 14.0 $^{+3.5}_{-3.5}$ & 33 $^{+7}_{-7}$ & 1114 & 10.70 $^{+0.14}_{-0.14}$ & 149.81 $^{+0.49}_{-0.49}$ & 1.69E+38 & 5.53E+35 \\
2676 & 58730.880053385 & 563.8 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.5}_{-0.5}$ & 223 $^{+17}_{-17}$ & 1357 & 17.96 $^{+0.23}_{-0.23}$ & 55.87 $^{+0.12}_{-0.12}$ & 6.31E+37 & 1.31E+35 \\
2677 & 58730.880058405 & 562.7 $^{+1.2}_{-1.2}$ & 7.1 $^{+2.8}_{-2.8}$ & 107 $^{+18}_{-18}$ & 1418 & 8.19 $^{+0.11}_{-0.11}$ & 58.32 $^{+0.30}_{-0.30}$ & 6.59E+37 & 3.41E+35 \\
2678 & 58730.880358831 & 562.8 $^{+0.7}_{-0.7}$ & 6.2 $^{+0.9}_{-0.9}$ & 227 $^{+57}_{-57}$ & 1362 & 16.78 $^{+0.21}_{-0.21}$ & 104.84 $^{+0.19}_{-0.19}$ & 1.18E+38 & 2.10E+35 \\
2679 & 58730.880497960 & 562.6 $^{+1.3}_{-1.3}$ & 2.1 $^{+1.2}_{-1.2}$ & 75 $^{+41}_{-41}$ & 1372 & 3.63 $^{+0.05}_{-0.05}$ & 7.66 $^{+0.05}_{-0.05}$ & 8.66E+36 & 6.00E+34 \\
2680 & 58730.880651568 & 563.0 $^{+1.1}_{-1.1}$ & 8.4 $^{+1.3}_{-1.3}$ & 78 $^{+49}_{-49}$ & 1382 & 38.70 $^{+4.93}_{-4.93}$ & 326.24 $^{+6.31}_{-6.31}$ & 3.49E+38 & 6.76E+36 \\
2681 & 58730.880848565 & 562.9 $^{+1.4}_{-1.4}$ & 3.6 $^{+1.1}_{-1.1}$ & 111 $^{+5}_{-5}$ & 1087 & 8.72 $^{+0.11}_{-0.11}$ & 31.49 $^{+0.12}_{-0.12}$ & 3.56E+37 & 1.40E+35 \\
2682 & 58730.880848702 & 562.6 $^{+1.2}_{-1.2}$ & 4.5 $^{+2.0}_{-2.0}$ & 70 $^{+6}_{-6}$ & 1422 & 5.92 $^{+0.07}_{-0.07}$ & 26.71 $^{+0.15}_{-0.15}$ & 3.02E+37 & 1.72E+35 \\
2683 & 58730.880848863 & 562.9 $^{+1.3}_{-1.3}$ & 4.6 $^{+0.8}_{-0.8}$ & 84 $^{+17}_{-17}$ & 1363 & 12.49 $^{+0.16}_{-0.16}$ & 58.08 $^{+0.12}_{-0.12}$ & 6.56E+37 & 1.41E+35 \\
2684 & 58730.880979598 & 561.2 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.4}_{-0.4}$ & 112 $^{+32}_{-32}$ & 1345 & 19.75 $^{+0.25}_{-0.25}$ & 77.54 $^{+0.10}_{-0.10}$ & 8.76E+37 & 1.17E+35 \\
2685 & 58730.881168348 & 564.5 $^{+0.9}_{-0.9}$ & 4.7 $^{+0.5}_{-0.5}$ & 81 $^{+49}_{-49}$ & 1345 & 17.50 $^{+0.22}_{-0.22}$ & 82.83 $^{+0.12}_{-0.12}$ & 9.36E+37 & 1.31E+35 \\
2686 & 58730.881194583 & 561.3 $^{+0.9}_{-0.9}$ & 5.1 $^{+1.2}_{-1.2}$ & 98 $^{+46}_{-46}$ & 1354 & 10.38 $^{+0.13}_{-0.13}$ & 53.31 $^{+0.16}_{-0.16}$ & 6.02E+37 & 1.78E+35 \\
2687 & 58730.881369157 & 563.4 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.3}_{-0.3}$ & 90 $^{+4}_{-4}$ & 1393 & 7.23 $^{+0.09}_{-0.09}$ & 12.92 $^{+0.19}_{-0.19}$ & 1.38E+37 & 1.99E+35 \\
2688 & 58730.882194052 & 564.2 $^{+1.1}_{-1.1}$ & 6.1 $^{+2.2}_{-2.2}$ & 117 $^{+25}_{-25}$ & 1130 & 9.92 $^{+0.12}_{-0.12}$ & 60.82 $^{+0.27}_{-0.27}$ & 6.87E+37 & 3.08E+35 \\
2689 & 58730.882261523 & 563.0 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.6}_{-0.6}$ & 95 $^{+5}_{-5}$ & 1401 & 5.51 $^{+0.07}_{-0.07}$ & 21.16 $^{+0.30}_{-0.30}$ & 2.27E+37 & 3.20E+35 \\
2690 & 58730.882450406 & 564.2 $^{+0.6}_{-0.6}$ & 6.3 $^{+2.1}_{-2.1}$ & 72 $^{+11}_{-11}$ & 1166 & 7.70 $^{+0.10}_{-0.10}$ & 48.37 $^{+0.20}_{-0.20}$ & 5.47E+37 & 2.26E+35 \\
2691 & 58730.882498959 & 563.7 $^{+0.3}_{-0.3}$ & 3.7 $^{+0.6}_{-0.6}$ & 137 $^{+19}_{-19}$ & 1130 & 10.82 $^{+0.13}_{-0.13}$ & 39.82 $^{+0.08}_{-0.08}$ & 4.50E+37 & 9.15E+34 \\
2692 & 58730.882882588 & 563.1 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.8}_{-0.8}$ & 175 $^{+127}_{-127}$ & 1167 & 8.15 $^{+0.10}_{-0.10}$ & 26.67 $^{+0.08}_{-0.08}$ & 3.01E+37 & 8.89E+34 \\
2693 & 58730.883189386 & 563.4 $^{+1.4}_{-1.4}$ & 5.2 $^{+2.0}_{-2.0}$ & 60 $^{+11}_{-11}$ & 1357 & 6.98 $^{+0.09}_{-0.09}$ & 36.07 $^{+0.17}_{-0.17}$ & 4.08E+37 & 1.97E+35 \\
2694 & 58730.883216765 & 563.0 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.5}_{-0.5}$ & 76 $^{+5}_{-5}$ & 1371 & 8.81 $^{+0.11}_{-0.11}$ & 26.37 $^{+0.06}_{-0.06}$ & 2.98E+37 & 6.55E+34 \\
2695 & 58730.883436099 & 563.2 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.7}_{-1.7}$ & 166 $^{+25}_{-25}$ & 1336 & 8.46 $^{+0.10}_{-0.10}$ & 44.83 $^{+0.17}_{-0.17}$ & 5.07E+37 & 1.93E+35 \\
2696 & 58730.883731277 & 563.0 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.6}_{-0.6}$ & 81 $^{+32}_{-32}$ & 1335 & 9.82 $^{+0.12}_{-0.12}$ & 31.56 $^{+0.07}_{-0.07}$ & 3.57E+37 & 8.34E+34 \\
2697 & 58730.883770032 & 562.7 $^{+1.4}_{-1.4}$ & 3.2 $^{+0.5}_{-0.5}$ & 109 $^{+49}_{-49}$ & 1328 & 13.40 $^{+0.16}_{-0.16}$ & 43.05 $^{+0.09}_{-0.09}$ & 4.87E+37 & 1.01E+35 \\
2698 & 58730.884531762 & 563.1 $^{+1.2}_{-1.2}$ & 7.0 $^{+2.7}_{-2.7}$ & 65 $^{+45}_{-45}$ & 1360 & 4.82 $^{+0.06}_{-0.06}$ & 33.52 $^{+0.15}_{-0.15}$ & 3.79E+37 & 1.75E+35 \\
2699 & 58730.884631130 & 562.8 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.6}_{-1.6}$ & 47 $^{+3}_{-3}$ & 1342 & 6.75 $^{+0.08}_{-0.08}$ & 31.44 $^{+0.13}_{-0.13}$ & 3.55E+37 & 1.43E+35 \\
2700 & 58730.884749208 & 563.7 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.4}_{-0.4}$ & 94 $^{+5}_{-5}$ & 1402 & 13.54 $^{+0.16}_{-0.16}$ & 37.51 $^{+0.07}_{-0.07}$ & 4.24E+37 & 7.67E+34 \\
2701 & 58730.884855168 & 563.0 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.9}_{-1.9}$ & 63 $^{+15}_{-15}$ & 1428 & 4.88 $^{+0.06}_{-0.06}$ & 18.78 $^{+0.11}_{-0.11}$ & 2.12E+37 & 1.22E+35 \\
2702 & 58730.884855496 & 562.4 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.9}_{-1.9}$ & 207 $^{+7}_{-7}$ & 1309 & 5.87 $^{+0.07}_{-0.07}$ & 28.48 $^{+0.13}_{-0.13}$ & 3.22E+37 & 1.47E+35 \\
2703 & 58730.885008021 & 563.2 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.5}_{-0.5}$ & 56 $^{+5}_{-5}$ & 1336 & 7.21 $^{+0.09}_{-0.09}$ & 12.68 $^{+0.05}_{-0.05}$ & 1.43E+37 & 5.31E+34 \\
2704 & 58730.885008220 & 564.3 $^{+0.4}_{-0.4}$ & 5.9 $^{+1.3}_{-1.3}$ & 80 $^{+33}_{-33}$ & 1118 & 8.94 $^{+0.11}_{-0.11}$ & 52.38 $^{+0.14}_{-0.14}$ & 5.92E+37 & 1.55E+35 \\
2705 & 58730.885160228 & 563.3 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.7}_{-0.7}$ & 131 $^{+6}_{-6}$ & 1374 & 8.42 $^{+0.10}_{-0.10}$ & 26.76 $^{+0.07}_{-0.07}$ & 3.02E+37 & 8.43E+34 \\
2706 & 58730.885609985 & 562.4 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.9}_{-0.9}$ & 81 $^{+35}_{-35}$ & 1411 & 9.74 $^{+0.12}_{-0.12}$ & 34.26 $^{+0.10}_{-0.10}$ & 3.87E+37 & 1.12E+35 \\
2707 & 58730.885701560 & 563.6 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.7}_{-0.7}$ & 343 $^{+7}_{-7}$ & 1252 & 6.29 $^{+0.07}_{-0.07}$ & 12.90 $^{+0.05}_{-0.05}$ & 1.46E+37 & 5.96E+34 \\
2708 & 58730.885851837 & 562.7 $^{+1.0}_{-1.0}$ & 6.7 $^{+1.0}_{-1.0}$ & 164 $^{+4}_{-4}$ & 1293 & 7.49 $^{+0.09}_{-0.09}$ & 50.49 $^{+0.68}_{-0.68}$ & 5.40E+37 & 7.27E+35 \\
2709 & 58730.885865733 & 562.8 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.1}_{-1.1}$ & 128 $^{+32}_{-32}$ & 1397 & 8.52 $^{+0.10}_{-0.10}$ & 47.37 $^{+0.11}_{-0.11}$ & 5.35E+37 & 1.29E+35 \\
2710 & 58730.885875617 & 563.7 $^{+1.2}_{-1.2}$ & 5.6 $^{+2.1}_{-2.1}$ & 82 $^{+6}_{-6}$ & 1157 & 6.79 $^{+0.08}_{-0.08}$ & 38.33 $^{+0.16}_{-0.16}$ & 4.33E+37 & 1.86E+35 \\
2711 & 58730.886664908 & 564.6 $^{+0.6}_{-0.6}$ & 5.1 $^{+1.7}_{-1.7}$ & 80 $^{+9}_{-9}$ & 1194 & 6.94 $^{+0.08}_{-0.08}$ & 35.34 $^{+0.14}_{-0.14}$ & 3.99E+37 & 1.60E+35 \\
2712 & 58730.886930497 & 563.3 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.6}_{-1.6}$ & 78 $^{+6}_{-6}$ & 1257 & 7.01 $^{+0.08}_{-0.08}$ & 30.80 $^{+0.13}_{-0.13}$ & 3.48E+37 & 1.45E+35 \\
2713 & 58730.886958970 & 562.6 $^{+1.2}_{-1.2}$ & 7.1 $^{+2.1}_{-2.1}$ & 112 $^{+24}_{-24}$ & 1107 & 8.60 $^{+0.10}_{-0.10}$ & 60.85 $^{+0.20}_{-0.20}$ & 6.88E+37 & 2.30E+35 \\
2714 & 58730.887153896 & 562.9 $^{+0.1}_{-0.1}$ & 1.3 $^{+0.1}_{-0.1}$ & 420 $^{+65}_{-65}$ & 1289 & 280.70 $^{+17.46}_{-17.46}$ & 364.91 $^{+1.75}_{-1.75}$ & 3.91E+38 & 1.87E+36 \\
2715 & 58730.887153920 & 562.9 $^{+0.1}_{-0.1}$ & 4.5 $^{+0.1}_{-0.1}$ & 438 $^{+60}_{-60}$ & 1280 & 602.34 $^{+7.66}_{-7.66}$ & 2704.51 $^{+0.61}_{-0.61}$ & 2.90E+39 & 6.56E+35 \\
2716 & 58730.887154233 & 562.8 $^{+2.2}_{-2.2}$ & 3.8 $^{+0.1}_{-0.1}$ & 257 $^{+15}_{-15}$ & 1138 & 306.64 $^{+6.93}_{-6.93}$ & 1168.30 $^{+0.69}_{-0.69}$ & 1.25E+39 & 7.42E+35 \\
2717 & 58730.887168318 & 562.8 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.4}_{-1.4}$ & 65 $^{+25}_{-25}$ & 1186 & 6.95 $^{+0.08}_{-0.08}$ & 42.79 $^{+0.11}_{-0.11}$ & 4.83E+37 & 1.22E+35 \\
2718 & 58730.887168787 & 562.6 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.1}_{-1.1}$ & 102 $^{+22}_{-22}$ & 1414 & 7.08 $^{+0.08}_{-0.08}$ & 27.74 $^{+0.09}_{-0.09}$ & 3.13E+37 & 1.01E+35 \\
2719 & 58730.887321905 & 563.0 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.2}_{-1.2}$ & 115 $^{+51}_{-51}$ & 1372 & 7.63 $^{+0.09}_{-0.09}$ & 33.08 $^{+0.11}_{-0.11}$ & 3.74E+37 & 1.22E+35 \\
2720 & 58730.888066189 & 563.0 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 113 $^{+32}_{-32}$ & 1393 & 11.88 $^{+0.14}_{-0.14}$ & 38.46 $^{+0.07}_{-0.07}$ & 4.35E+37 & 7.72E+34 \\
2721 & 58730.888067902 & 563.2 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.2}_{-1.2}$ & 69 $^{+25}_{-25}$ & 1144 & 7.33 $^{+0.08}_{-0.08}$ & 30.61 $^{+0.10}_{-0.10}$ & 3.46E+37 & 1.17E+35 \\
2722 & 58730.888687801 & 562.8 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.7}_{-1.7}$ & 172 $^{+5}_{-5}$ & 1329 & 5.81 $^{+0.07}_{-0.07}$ & 29.34 $^{+0.11}_{-0.11}$ & 3.32E+37 & 1.29E+35 \\
2723 & 58730.888935050 & 563.0 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.2}_{-1.2}$ & 114 $^{+4}_{-4}$ & 1327 & 7.43 $^{+0.08}_{-0.08}$ & 40.04 $^{+0.10}_{-0.10}$ & 4.52E+37 & 1.08E+35 \\
2724 & 58730.890197680 & 563.0 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.1}_{-1.1}$ & 62 $^{+3}_{-3}$ & 1399 & 7.25 $^{+0.08}_{-0.08}$ & 27.86 $^{+0.09}_{-0.09}$ & 3.15E+37 & 1.02E+35 \\
2725 & 58730.890337050 & 563.6 $^{+1.3}_{-1.3}$ & 6.9 $^{+1.2}_{-1.2}$ & 58 $^{+22}_{-22}$ & 1218 & 8.61 $^{+0.10}_{-0.10}$ & 59.11 $^{+0.12}_{-0.12}$ & 6.68E+37 & 1.32E+35 \\
2726 & 58730.890400042 & 562.8 $^{+1.1}_{-1.1}$ & 5.6 $^{+2.3}_{-2.3}$ & 116 $^{+45}_{-45}$ & 1156 & 7.84 $^{+0.09}_{-0.09}$ & 43.84 $^{+0.20}_{-0.20}$ & 4.95E+37 & 2.24E+35 \\
2727 & 58730.890400197 & 562.2 $^{+1.0}_{-1.0}$ & 4.6 $^{+0.8}_{-0.8}$ & 138 $^{+49}_{-49}$ & 1151 & 12.10 $^{+0.13}_{-0.13}$ & 55.13 $^{+0.10}_{-0.10}$ & 6.23E+37 & 1.18E+35 \\
2728 & 58730.890587936 & 563.8 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.0}_{-1.0}$ & 72 $^{+35}_{-35}$ & 1359 & 8.69 $^{+0.10}_{-0.10}$ & 60.81 $^{+0.76}_{-0.76}$ & 6.51E+37 & 8.14E+35 \\
2729 & 58730.890588008 & 563.5 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 70 $^{+4}_{-4}$ & 1403 & 7.40 $^{+0.08}_{-0.08}$ & 29.50 $^{+0.08}_{-0.08}$ & 3.33E+37 & 9.37E+34 \\
2730 & 58730.890630035 & 565.4 $^{+0.6}_{-0.6}$ & 4.5 $^{+0.4}_{-0.4}$ & 149 $^{+27}_{-27}$ & 1379 & 80.56 $^{+6.32}_{-6.32}$ & 361.71 $^{+2.59}_{-2.59}$ & 3.87E+38 & 2.77E+36 \\
2731 & 58730.890684940 & 564.0 $^{+0.1}_{-0.1}$ & 2.0 $^{+0.0}_{-0.0}$ & 280 $^{+20}_{-20}$ & 1359 & 404.50 $^{+9.28}_{-9.28}$ & 800.91 $^{+0.46}_{-0.46}$ & 8.57E+38 & 4.97E+35 \\
2732 & 58730.891004474 & 562.7 $^{+0.3}_{-0.3}$ & 1.5 $^{+0.2}_{-0.2}$ & 233 $^{+35}_{-35}$ & 1369 & 126.09 $^{+10.49}_{-10.49}$ & 190.40 $^{+1.57}_{-1.57}$ & 2.04E+38 & 1.68E+36 \\
2733 & 58730.891141704 & 563.1 $^{+1.3}_{-1.3}$ & 6.1 $^{+1.8}_{-1.8}$ & 58 $^{+31}_{-31}$ & 1248 & 7.72 $^{+0.08}_{-0.08}$ & 47.46 $^{+0.15}_{-0.15}$ & 5.36E+37 & 1.73E+35 \\
2734 & 58730.891141980 & 563.4 $^{+1.1}_{-1.1}$ & 5.3 $^{+1.0}_{-1.0}$ & 77 $^{+40}_{-40}$ & 1387 & 11.42 $^{+0.12}_{-0.12}$ & 60.11 $^{+0.12}_{-0.12}$ & 6.79E+37 & 1.35E+35 \\
2735 & 58730.891169155 & 561.3 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.0}_{-1.0}$ & 70 $^{+13}_{-13}$ & 1397 & 5.75 $^{+0.06}_{-0.06}$ & 21.85 $^{+0.06}_{-0.06}$ & 2.47E+37 & 7.00E+34 \\
2736 & 58730.891213739 & 561.3 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.5}_{-0.5}$ & 67 $^{+12}_{-12}$ & 1162 & 17.00 $^{+0.18}_{-0.18}$ & 60.97 $^{+0.10}_{-0.10}$ & 6.89E+37 & 1.11E+35 \\
2737 & 58730.891320291 & 563.0 $^{+1.4}_{-1.4}$ & 10.1 $^{+1.1}_{-1.1}$ & 127 $^{+10}_{-10}$ & 1169 & 49.34 $^{+4.34}_{-4.34}$ & 498.83 $^{+4.64}_{-4.64}$ & 5.34E+38 & 4.97E+36 \\
2738 & 58730.891894956 & 562.6 $^{+0.5}_{-0.5}$ & 5.3 $^{+1.2}_{-1.2}$ & 65 $^{+49}_{-49}$ & 1369 & 9.77 $^{+0.10}_{-0.10}$ & 51.96 $^{+0.12}_{-0.12}$ & 5.87E+37 & 1.40E+35 \\
2739 & 58730.891979684 & 562.9 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.5}_{-0.5}$ & 65 $^{+54}_{-54}$ & 1349 & 14.08 $^{+0.15}_{-0.15}$ & 42.85 $^{+0.07}_{-0.07}$ & 4.84E+37 & 8.10E+34 \\
2740 & 58730.892102968 & 564.7 $^{+0.9}_{-0.9}$ & 5.1 $^{+0.5}_{-0.5}$ & 216 $^{+55}_{-55}$ & 1309 & 74.08 $^{+5.78}_{-5.78}$ & 377.07 $^{+2.72}_{-2.72}$ & 4.04E+38 & 2.91E+36 \\
2741 & 58730.892309524 & 560.7 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.5}_{-0.5}$ & 113 $^{+44}_{-44}$ & 1091 & 13.24 $^{+0.14}_{-0.14}$ & 36.53 $^{+0.07}_{-0.07}$ & 4.13E+37 & 7.53E+34 \\
2742 & 58730.892309503 & 563.4 $^{+0.3}_{-0.3}$ & 3.3 $^{+0.3}_{-0.3}$ & 209 $^{+9}_{-9}$ & 1123 & 25.23 $^{+0.27}_{-0.27}$ & 83.26 $^{+0.08}_{-0.08}$ & 9.40E+37 & 9.11E+34 \\
2743 & 58730.892381672 & 564.0 $^{+0.9}_{-0.9}$ & 12.3 $^{+0.9}_{-0.9}$ & 176 $^{+19}_{-19}$ & 1252 & 63.84 $^{+3.80}_{-3.80}$ & 783.96 $^{+3.38}_{-3.38}$ & 8.39E+38 & 3.62E+36 \\
2744 & 58730.892456642 & 563.3 $^{+1.2}_{-1.2}$ & 5.4 $^{+0.8}_{-0.8}$ & 201 $^{+48}_{-48}$ & 1184 & 13.31 $^{+0.14}_{-0.14}$ & 72.52 $^{+0.12}_{-0.12}$ & 8.19E+37 & 1.35E+35 \\
2745 & 58730.892607123 & 562.7 $^{+1.2}_{-1.2}$ & 7.5 $^{+3.1}_{-3.1}$ & 72 $^{+3}_{-3}$ & 1411 & 4.49 $^{+0.05}_{-0.05}$ & 33.86 $^{+0.15}_{-0.15}$ & 3.83E+37 & 1.68E+35 \\
2746 & 58730.892607428 & 562.7 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.2}_{-1.2}$ & 54 $^{+9}_{-9}$ & 1382 & 9.27 $^{+0.10}_{-0.10}$ & 52.86 $^{+0.12}_{-0.12}$ & 5.97E+37 & 1.40E+35 \\
2747 & 58730.893095870 & 562.1 $^{+1.1}_{-1.1}$ & 12.4 $^{+1.7}_{-1.7}$ & 175 $^{+10}_{-10}$ & 1397 & 32.13 $^{+3.68}_{-3.68}$ & 398.73 $^{+6.37}_{-6.37}$ & 4.27E+38 & 6.82E+36 \\
2748 & 58730.893198913 & 562.5 $^{+1.3}_{-1.3}$ & 6.8 $^{+2.1}_{-2.1}$ & 83 $^{+3}_{-3}$ & 1097 & 6.35 $^{+0.07}_{-0.07}$ & 43.37 $^{+0.14}_{-0.14}$ & 4.90E+37 & 1.59E+35 \\
2749 & 58730.893365036 & 563.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+0.8}_{-0.8}$ & 46 $^{+26}_{-26}$ & 1382 & 11.45 $^{+0.12}_{-0.12}$ & 49.55 $^{+0.10}_{-0.10}$ & 5.60E+37 & 1.07E+35 \\
2750 & 58730.893452009 & 563.7 $^{+1.1}_{-1.1}$ & 9.0 $^{+3.4}_{-3.4}$ & 154 $^{+14}_{-14}$ & 1100 & 6.25 $^{+0.07}_{-0.07}$ & 56.30 $^{+0.22}_{-0.22}$ & 6.36E+37 & 2.53E+35 \\
2751 & 58730.893452453 & 563.0 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.2}_{-1.2}$ & 154 $^{+22}_{-22}$ & 1179 & 37.48 $^{+5.31}_{-5.31}$ & 263.11 $^{+6.27}_{-6.27}$ & 2.82E+38 & 6.71E+36 \\
2752 & 58730.893522010 & 564.1 $^{+0.9}_{-0.9}$ & 4.4 $^{+1.0}_{-1.0}$ & 130 $^{+5}_{-5}$ & 1286 & 10.46 $^{+0.11}_{-0.11}$ & 45.90 $^{+0.11}_{-0.11}$ & 5.19E+37 & 1.20E+35 \\
2753 & 58730.893586418 & 563.3 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.7}_{-1.7}$ & 81 $^{+31}_{-31}$ & 1408 & 6.63 $^{+0.07}_{-0.07}$ & 38.21 $^{+0.12}_{-0.12}$ & 4.32E+37 & 1.33E+35 \\
2754 & 58730.893912412 & 561.9 $^{+0.7}_{-0.7}$ & 5.1 $^{+1.0}_{-1.0}$ & 338 $^{+105}_{-105}$ & 1244 & 10.33 $^{+0.11}_{-0.11}$ & 53.14 $^{+0.11}_{-0.11}$ & 6.01E+37 & 1.24E+35 \\
2755 & 58730.893918816 & 563.2 $^{+1.5}_{-1.5}$ & 6.0 $^{+1.6}_{-1.6}$ & 88 $^{+16}_{-16}$ & 1341 & 9.74 $^{+0.10}_{-0.10}$ & 58.60 $^{+0.16}_{-0.16}$ & 6.62E+37 & 1.82E+35 \\
2756 & 58730.894454279 & 562.0 $^{+0.9}_{-0.9}$ & 7.5 $^{+1.1}_{-1.1}$ & 94 $^{+42}_{-42}$ & 1144 & 6.34 $^{+0.07}_{-0.07}$ & 47.61 $^{+0.56}_{-0.56}$ & 5.10E+37 & 5.98E+35 \\
2757 & 58730.894487339 & 562.9 $^{+1.4}_{-1.4}$ & 6.4 $^{+1.1}_{-1.1}$ & 164 $^{+12}_{-12}$ & 1363 & 15.74 $^{+0.16}_{-0.16}$ & 100.20 $^{+0.19}_{-0.19}$ & 1.13E+38 & 2.10E+35 \\
2758 & 58730.894493188 & 562.6 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.8}_{-0.8}$ & 61 $^{+17}_{-17}$ & 1422 & 7.49 $^{+0.08}_{-0.08}$ & 27.11 $^{+0.06}_{-0.06}$ & 3.06E+37 & 6.55E+34 \\
2759 & 58730.894928523 & 563.5 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.3}_{-0.3}$ & 189 $^{+26}_{-26}$ & 1366 & 100.85 $^{+6.80}_{-6.80}$ & 359.03 $^{+1.90}_{-1.90}$ & 3.84E+38 & 2.04E+36 \\
2760 & 58730.895221402 & 564.3 $^{+0.3}_{-0.3}$ & 7.8 $^{+1.0}_{-1.0}$ & 198 $^{+36}_{-36}$ & 1351 & 44.67 $^{+4.57}_{-4.57}$ & 348.87 $^{+4.39}_{-4.39}$ & 3.73E+38 & 4.70E+36 \\
2761 & 58730.895221549 & 565.0 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.3}_{-0.3}$ & 171 $^{+15}_{-15}$ & 1403 & 93.33 $^{+6.72}_{-6.72}$ & 332.25 $^{+2.02}_{-2.02}$ & 3.56E+38 & 2.16E+36 \\
2762 & 58730.895407553 & 563.2 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.6}_{-0.6}$ & 55 $^{+35}_{-35}$ & 1390 & 9.46 $^{+0.10}_{-0.10}$ & 33.49 $^{+0.06}_{-0.06}$ & 3.78E+37 & 6.52E+34 \\
2763 & 58730.895509639 & 562.5 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.6}_{-0.6}$ & 94 $^{+15}_{-15}$ & 1384 & 13.65 $^{+0.14}_{-0.14}$ & 41.89 $^{+0.08}_{-0.08}$ & 4.73E+37 & 9.46E+34 \\
2764 & 58730.895877659 & 563.7 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.4}_{-0.4}$ & 55 $^{+6}_{-6}$ & 1382 & 12.24 $^{+0.12}_{-0.12}$ & 31.83 $^{+0.05}_{-0.05}$ & 3.60E+37 & 5.74E+34 \\
2765 & 58730.895901455 & 562.4 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.6}_{-0.6}$ & 125 $^{+4}_{-4}$ & 1105 & 10.98 $^{+0.11}_{-0.11}$ & 38.74 $^{+0.07}_{-0.07}$ & 4.38E+37 & 8.08E+34 \\
2766 & 58730.896063715 & 561.7 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.2}_{-1.2}$ & 73 $^{+49}_{-49}$ & 1392 & 8.00 $^{+0.08}_{-0.08}$ & 36.22 $^{+0.09}_{-0.09}$ & 4.09E+37 & 1.04E+35 \\
2767 & 58730.896129254 & 563.0 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.7}_{-0.7}$ & 122 $^{+29}_{-29}$ & 1408 & 11.17 $^{+0.11}_{-0.11}$ & 49.77 $^{+0.08}_{-0.08}$ & 5.62E+37 & 8.79E+34 \\
2768 & 58730.896284578 & 563.3 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.9}_{-0.9}$ & 93 $^{+37}_{-37}$ & 1338 & 8.44 $^{+0.08}_{-0.08}$ & 37.49 $^{+0.07}_{-0.07}$ & 4.23E+37 & 8.21E+34 \\
2769 & 58730.896285129 & 563.9 $^{+0.9}_{-0.9}$ & 12.6 $^{+3.8}_{-3.8}$ & 352 $^{+36}_{-36}$ & 1273 & 5.45 $^{+0.05}_{-0.05}$ & 68.40 $^{+0.21}_{-0.21}$ & 7.73E+37 & 2.34E+35 \\
2770 & 58730.896919701 & 564.5 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.5}_{-0.5}$ & 73 $^{+9}_{-9}$ & 1419 & 8.88 $^{+0.09}_{-0.09}$ & 25.52 $^{+0.04}_{-0.04}$ & 2.88E+37 & 4.72E+34 \\
2771 & 58730.897236481 & 563.4 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.3}_{-0.3}$ & 111 $^{+23}_{-23}$ & 1326 & 15.64 $^{+0.15}_{-0.15}$ & 29.92 $^{+0.05}_{-0.05}$ & 3.38E+37 & 5.59E+34 \\
2772 & 58730.897490063 & 565.7 $^{+0.6}_{-0.6}$ & 7.7 $^{+1.1}_{-1.1}$ & 117 $^{+15}_{-15}$ & 1284 & 12.93 $^{+0.13}_{-0.13}$ & 99.18 $^{+0.13}_{-0.13}$ & 1.12E+38 & 1.50E+35 \\
2773 & 58730.897626837 & 563.0 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.6}_{-0.6}$ & 74 $^{+46}_{-46}$ & 1321 & 14.20 $^{+0.14}_{-0.14}$ & 53.21 $^{+0.08}_{-0.08}$ & 6.01E+37 & 8.59E+34 \\
2774 & 58730.897636280 & 563.2 $^{+1.4}_{-1.4}$ & 2.5 $^{+0.3}_{-0.3}$ & 168 $^{+32}_{-32}$ & 1306 & 14.98 $^{+0.15}_{-0.15}$ & 37.93 $^{+0.04}_{-0.04}$ & 4.29E+37 & 4.62E+34 \\
2775 & 58730.897745853 & 563.7 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.4}_{-0.4}$ & 77 $^{+13}_{-13}$ & 1049 & 14.56 $^{+0.14}_{-0.14}$ & 42.07 $^{+0.06}_{-0.06}$ & 4.75E+37 & 6.76E+34 \\
2776 & 58730.898811189 & 564.5 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.3}_{-0.3}$ & 114 $^{+45}_{-45}$ & 1403 & 18.77 $^{+0.18}_{-0.18}$ & 56.00 $^{+0.06}_{-0.06}$ & 6.33E+37 & 6.65E+34 \\
2777 & 58730.898977304 & 564.2 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.3}_{-0.3}$ & 91 $^{+5}_{-5}$ & 1312 & 9.55 $^{+0.09}_{-0.09}$ & 22.57 $^{+0.03}_{-0.03}$ & 2.55E+37 & 3.14E+34 \\
2778 & 58730.898977554 & 563.2 $^{+1.3}_{-1.3}$ & 5.3 $^{+0.7}_{-0.7}$ & 88 $^{+35}_{-35}$ & 1333 & 11.83 $^{+0.11}_{-0.11}$ & 63.13 $^{+0.08}_{-0.08}$ & 7.13E+37 & 8.82E+34 \\
2779 & 58730.899157116 & 562.1 $^{+0.6}_{-0.6}$ & 6.7 $^{+1.4}_{-1.4}$ & 43 $^{+38}_{-38}$ & 1066 & 5.48 $^{+0.07}_{-0.07}$ & 36.67 $^{+0.10}_{-0.10}$ & 4.14E+37 & 1.16E+35 \\
2780 & 58730.899284477 & 564.0 $^{+1.1}_{-1.1}$ & 5.6 $^{+2.2}_{-2.2}$ & 50 $^{+33}_{-33}$ & 1394 & 7.73 $^{+0.10}_{-0.10}$ & 43.62 $^{+0.21}_{-0.21}$ & 4.93E+37 & 2.42E+35 \\
2781 & 58730.899284724 & 562.8 $^{+1.1}_{-1.1}$ & 6.4 $^{+1.4}_{-1.4}$ & 98 $^{+36}_{-36}$ & 1400 & 8.64 $^{+0.11}_{-0.11}$ & 55.31 $^{+0.15}_{-0.15}$ & 6.25E+37 & 1.70E+35 \\
2782 & 58730.899964438 & 563.6 $^{+0.7}_{-0.7}$ & 2.8 $^{+0.4}_{-0.4}$ & 129 $^{+32}_{-32}$ & 1401 & 18.29 $^{+0.23}_{-0.23}$ & 50.52 $^{+0.08}_{-0.08}$ & 5.71E+37 & 9.25E+34 \\
2783 & 58730.900001438 & 562.6 $^{+1.1}_{-1.1}$ & 7.8 $^{+3.4}_{-3.4}$ & 198 $^{+75}_{-75}$ & 1259 & 6.79 $^{+0.09}_{-0.09}$ & 53.05 $^{+0.30}_{-0.30}$ & 5.99E+37 & 3.37E+35 \\
2784 & 58730.900050401 & 562.6 $^{+0.7}_{-0.7}$ & 9.3 $^{+0.8}_{-0.8}$ & 316 $^{+31}_{-31}$ & 1274 & 60.76 $^{+4.13}_{-4.13}$ & 563.85 $^{+3.14}_{-3.14}$ & 6.04E+38 & 3.36E+36 \\
2785 & 58730.900067612 & 564.7 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.6}_{-0.6}$ & 48 $^{+22}_{-22}$ & 1400 & 9.49 $^{+0.12}_{-0.12}$ & 27.91 $^{+0.08}_{-0.08}$ & 3.15E+37 & 8.60E+34 \\
2786 & 58730.900088004 & 564.7 $^{+0.7}_{-0.7}$ & 4.0 $^{+0.6}_{-0.6}$ & 64 $^{+11}_{-11}$ & 1439 & 11.88 $^{+0.15}_{-0.15}$ & 47.95 $^{+0.10}_{-0.10}$ & 5.42E+37 & 1.12E+35 \\
2787 & 58730.900088236 & 564.3 $^{+0.9}_{-0.9}$ & 4.4 $^{+1.0}_{-1.0}$ & 86 $^{+32}_{-32}$ & 1370 & 8.15 $^{+0.10}_{-0.10}$ & 35.67 $^{+0.10}_{-0.10}$ & 4.03E+37 & 1.17E+35 \\
2788 & 58730.900144157 & 563.0 $^{+1.4}_{-1.4}$ & 6.0 $^{+1.0}_{-1.0}$ & 68 $^{+34}_{-34}$ & 1409 & 9.99 $^{+0.13}_{-0.13}$ & 59.67 $^{+0.13}_{-0.13}$ & 6.74E+37 & 1.43E+35 \\
2789 & 58730.900144746 & 562.7 $^{+0.9}_{-0.9}$ & 1.7 $^{+0.2}_{-0.2}$ & 68 $^{+22}_{-22}$ & 1225 & 14.38 $^{+0.18}_{-0.18}$ & 24.94 $^{+0.03}_{-0.03}$ & 2.82E+37 & 3.87E+34 \\
2790 & 58730.900265137 & 563.1 $^{+1.1}_{-1.1}$ & 7.8 $^{+2.0}_{-2.0}$ & 163 $^{+4}_{-4}$ & 1255 & 8.33 $^{+0.11}_{-0.11}$ & 65.29 $^{+0.22}_{-0.22}$ & 7.38E+37 & 2.45E+35 \\
2791 & 58730.900286881 & 562.8 $^{+1.3}_{-1.3}$ & 4.8 $^{+0.7}_{-0.7}$ & 92 $^{+40}_{-40}$ & 1383 & 13.26 $^{+0.17}_{-0.17}$ & 63.35 $^{+0.13}_{-0.13}$ & 7.16E+37 & 1.44E+35 \\
2792 & 58730.900335148 & 562.8 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.5}_{-0.5}$ & 79 $^{+12}_{-12}$ & 1134 & 14.21 $^{+0.18}_{-0.18}$ & 57.49 $^{+0.09}_{-0.09}$ & 6.50E+37 & 1.02E+35 \\
2793 & 58730.900335579 & 563.6 $^{+1.3}_{-1.3}$ & 5.8 $^{+2.0}_{-2.0}$ & 82 $^{+27}_{-27}$ & 1140 & 7.62 $^{+0.10}_{-0.10}$ & 43.91 $^{+0.19}_{-0.19}$ & 4.96E+37 & 2.14E+35 \\
2794 & 58730.900414522 & 562.6 $^{+1.3}_{-1.3}$ & 6.0 $^{+1.8}_{-1.8}$ & 85 $^{+14}_{-14}$ & 1402 & 7.10 $^{+0.09}_{-0.09}$ & 42.81 $^{+0.17}_{-0.17}$ & 4.84E+37 & 1.88E+35 \\
2795 & 58730.900475320 & 564.0 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.3}_{-0.3}$ & 108 $^{+22}_{-22}$ & 1310 & 18.40 $^{+0.23}_{-0.23}$ & 58.33 $^{+0.07}_{-0.07}$ & 6.59E+37 & 7.41E+34 \\
2796 & 58730.900738362 & 562.9 $^{+1.1}_{-1.1}$ & 5.0 $^{+1.2}_{-1.2}$ & 252 $^{+7}_{-7}$ & 1238 & 7.55 $^{+0.10}_{-0.10}$ & 37.47 $^{+0.11}_{-0.11}$ & 4.23E+37 & 1.27E+35 \\
2797 & 58730.900871484 & 565.5 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.3}_{-0.3}$ & 132 $^{+14}_{-14}$ & 1422 & 105.84 $^{+6.34}_{-6.34}$ & 428.65 $^{+1.78}_{-1.78}$ & 4.59E+38 & 1.90E+36 \\
2798 & 58730.900871829 & 562.2 $^{+1.5}_{-1.5}$ & 3.7 $^{+1.1}_{-1.1}$ & 57 $^{+21}_{-21}$ & 1335 & 8.61 $^{+0.11}_{-0.11}$ & 32.26 $^{+0.12}_{-0.12}$ & 3.65E+37 & 1.33E+35 \\
2799 & 58730.900982682 & 564.2 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.4}_{-0.4}$ & 102 $^{+50}_{-50}$ & 1253 & 19.30 $^{+0.25}_{-0.25}$ & 61.85 $^{+0.09}_{-0.09}$ & 6.99E+37 & 1.06E+35 \\
2800 & 58730.902139087 & 563.1 $^{+1.1}_{-1.1}$ & 8.0 $^{+3.4}_{-3.4}$ & 45 $^{+5}_{-5}$ & 1428 & 5.58 $^{+0.07}_{-0.07}$ & 44.58 $^{+0.24}_{-0.24}$ & 5.04E+37 & 2.71E+35 \\
2801 & 58730.902206911 & 562.7 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.1}_{-1.1}$ & 47 $^{+13}_{-13}$ & 1341 & 8.89 $^{+0.11}_{-0.11}$ & 42.08 $^{+0.13}_{-0.13}$ & 4.75E+37 & 1.45E+35 \\
2802 & 58730.902528565 & 564.7 $^{+0.7}_{-0.7}$ & 4.9 $^{+0.4}_{-0.4}$ & 234 $^{+32}_{-32}$ & 1363 & 79.47 $^{+5.40}_{-5.40}$ & 388.61 $^{+2.11}_{-2.11}$ & 4.16E+38 & 2.25E+36 \\
2803 & 58730.902670842 & 563.3 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.8}_{-0.8}$ & 93 $^{+28}_{-28}$ & 1397 & 11.30 $^{+0.14}_{-0.14}$ & 44.48 $^{+0.12}_{-0.12}$ & 5.03E+37 & 1.31E+35 \\
2804 & 58730.902758070 & 562.6 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.8}_{-0.8}$ & 63 $^{+37}_{-37}$ & 1408 & 8.53 $^{+0.11}_{-0.11}$ & 22.84 $^{+0.08}_{-0.08}$ & 2.58E+37 & 9.32E+34 \\
2805 & 58730.902868486 & 564.3 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.7}_{-0.7}$ & 65 $^{+11}_{-11}$ & 1429 & 12.20 $^{+0.15}_{-0.15}$ & 49.77 $^{+0.11}_{-0.11}$ & 5.62E+37 & 1.27E+35 \\
2806 & 58730.903094935 & 563.3 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.5}_{-0.5}$ & 131 $^{+100}_{-100}$ & 1331 & 12.69 $^{+0.16}_{-0.16}$ & 39.68 $^{+0.08}_{-0.08}$ & 4.48E+37 & 8.71E+34 \\
2807 & 58730.903406770 & 564.0 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.2}_{-0.2}$ & 169 $^{+12}_{-12}$ & 1246 & 112.65 $^{+6.24}_{-6.24}$ & 438.21 $^{+1.56}_{-1.56}$ & 4.69E+38 & 1.67E+36 \\
2808 & 58730.903483988 & 563.6 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.4}_{-0.4}$ & 160 $^{+27}_{-27}$ & 1383 & 19.18 $^{+0.24}_{-0.24}$ & 57.71 $^{+0.09}_{-0.09}$ & 6.52E+37 & 1.03E+35 \\
2809 & 58730.903650226 & 563.2 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.6}_{-0.6}$ & 103 $^{+37}_{-37}$ & 1373 & 8.06 $^{+0.10}_{-0.10}$ & 24.40 $^{+0.06}_{-0.06}$ & 2.76E+37 & 7.32E+34 \\
2810 & 58730.903761478 & 564.9 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.5}_{-0.5}$ & 49 $^{+32}_{-32}$ & 1401 & 12.28 $^{+0.15}_{-0.15}$ & 46.98 $^{+0.08}_{-0.08}$ & 5.31E+37 & 9.18E+34 \\
2811 & 58730.903762034 & 563.4 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.3}_{-0.3}$ & 49 $^{+4}_{-4}$ & 1427 & 8.21 $^{+0.10}_{-0.10}$ & 17.00 $^{+0.03}_{-0.03}$ & 1.92E+37 & 3.29E+34 \\
2812 & 58730.903777815 & 564.9 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.2}_{-0.2}$ & 165 $^{+15}_{-15}$ & 1347 & 130.08 $^{+6.98}_{-6.98}$ & 416.26 $^{+1.40}_{-1.40}$ & 4.46E+38 & 1.49E+36 \\
2813 & 58730.904247587 & 563.4 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.6}_{-0.6}$ & 57 $^{+31}_{-31}$ & 1191 & 13.43 $^{+0.17}_{-0.17}$ & 64.62 $^{+0.10}_{-0.10}$ & 7.30E+37 & 1.10E+35 \\
2814 & 58730.904293837 & 562.6 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.2}_{-1.2}$ & 296 $^{+46}_{-46}$ & 1269 & 7.26 $^{+0.09}_{-0.09}$ & 39.07 $^{+0.11}_{-0.11}$ & 4.42E+37 & 1.23E+35 \\
2815 & 58730.904674940 & 564.0 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.3}_{-1.3}$ & 91 $^{+21}_{-21}$ & 1382 & 10.43 $^{+0.13}_{-0.13}$ & 60.20 $^{+0.17}_{-0.17}$ & 6.80E+37 & 1.92E+35 \\
2816 & 58730.904817118 & 563.8 $^{+1.2}_{-1.2}$ & 5.4 $^{+0.7}_{-0.7}$ & 68 $^{+14}_{-14}$ & 1171 & 9.49 $^{+0.12}_{-0.12}$ & 51.13 $^{+0.09}_{-0.09}$ & 5.78E+37 & 9.62E+34 \\
2817 & 58730.905291132 & 563.1 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.8}_{-0.8}$ & 61 $^{+4}_{-4}$ & 1381 & 6.93 $^{+0.09}_{-0.09}$ & 21.20 $^{+0.06}_{-0.06}$ & 2.40E+37 & 7.24E+34 \\
2818 & 58730.905369605 & 563.4 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.2}_{-0.2}$ & 179 $^{+25}_{-25}$ & 1309 & 26.43 $^{+0.33}_{-0.33}$ & 71.20 $^{+0.05}_{-0.05}$ & 8.05E+37 & 5.60E+34 \\
2819 & 58730.905406824 & 563.1 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.6}_{-0.6}$ & 92 $^{+21}_{-21}$ & 1325 & 10.03 $^{+0.12}_{-0.12}$ & 42.08 $^{+0.59}_{-0.59}$ & 4.50E+37 & 6.32E+35 \\
2820 & 58730.905430696 & 563.4 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.4}_{-0.4}$ & 67 $^{+29}_{-29}$ & 1100 & 10.01 $^{+0.12}_{-0.12}$ & 29.83 $^{+0.42}_{-0.42}$ & 3.19E+37 & 4.49E+35 \\
2821 & 58730.905510342 & 562.3 $^{+1.1}_{-1.1}$ & 7.1 $^{+1.9}_{-1.9}$ & 66 $^{+41}_{-41}$ & 1350 & 8.67 $^{+0.11}_{-0.11}$ & 61.19 $^{+0.20}_{-0.20}$ & 6.91E+37 & 2.25E+35 \\
2822 & 58730.905647286 & 563.3 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.6}_{-0.6}$ & 96 $^{+33}_{-33}$ & 1384 & 11.29 $^{+0.14}_{-0.14}$ & 43.40 $^{+0.08}_{-0.08}$ & 4.90E+37 & 9.29E+34 \\
2823 & 58730.905667259 & 563.9 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.5}_{-0.5}$ & 69 $^{+34}_{-34}$ & 1407 & 12.99 $^{+0.16}_{-0.16}$ & 35.55 $^{+0.08}_{-0.08}$ & 4.02E+37 & 9.57E+34 \\
2824 & 58730.905775755 & 563.5 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.7}_{-0.7}$ & 59 $^{+17}_{-17}$ & 1393 & 8.57 $^{+0.10}_{-0.10}$ & 24.08 $^{+0.07}_{-0.07}$ & 2.72E+37 & 7.84E+34 \\
2825 & 58730.905776327 & 563.5 $^{+0.8}_{-0.8}$ & 1.5 $^{+0.3}_{-0.3}$ & 115 $^{+31}_{-31}$ & 1079 & 8.15 $^{+0.10}_{-0.10}$ & 12.60 $^{+0.03}_{-0.03}$ & 1.42E+37 & 3.37E+34 \\
2826 & 58730.905777261 & 563.7 $^{+1.1}_{-1.1}$ & 12.1 $^{+2.9}_{-2.9}$ & 112 $^{+97}_{-97}$ & 1191 & 7.92 $^{+0.10}_{-0.10}$ & 95.96 $^{+0.28}_{-0.28}$ & 1.08E+38 & 3.21E+35 \\
2827 & 58730.905777753 & 563.2 $^{+1.3}_{-1.3}$ & 2.7 $^{+1.2}_{-1.2}$ & 79 $^{+20}_{-20}$ & 1404 & 5.16 $^{+0.06}_{-0.06}$ & 13.74 $^{+0.08}_{-0.08}$ & 1.55E+37 & 8.93E+34 \\
2828 & 58730.905899239 & 564.9 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.6}_{-0.6}$ & 86 $^{+5}_{-5}$ & 1380 & 7.79 $^{+0.10}_{-0.10}$ & 19.07 $^{+0.06}_{-0.06}$ & 2.16E+37 & 6.32E+34 \\
2829 & 58730.905942394 & 564.3 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.4}_{-0.4}$ & 210 $^{+26}_{-26}$ & 1177 & 17.86 $^{+0.22}_{-0.22}$ & 73.01 $^{+0.10}_{-0.10}$ & 8.25E+37 & 1.08E+35 \\
2830 & 58730.906135276 & 563.0 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.4}_{-0.4}$ & 111 $^{+36}_{-36}$ & 1163 & 19.58 $^{+0.24}_{-0.24}$ & 60.91 $^{+0.09}_{-0.09}$ & 6.88E+37 & 9.83E+34 \\
2831 & 58730.906363749 & 563.6 $^{+0.6}_{-0.6}$ & 5.8 $^{+2.8}_{-2.8}$ & 214 $^{+92}_{-92}$ & 1331 & 5.95 $^{+0.07}_{-0.07}$ & 34.70 $^{+0.21}_{-0.21}$ & 3.92E+37 & 2.34E+35 \\
2832 & 58730.906363946 & 564.9 $^{+0.7}_{-0.7}$ & 3.8 $^{+1.2}_{-1.2}$ & 102 $^{+4}_{-4}$ & 1306 & 8.07 $^{+0.10}_{-0.10}$ & 30.90 $^{+0.12}_{-0.12}$ & 3.49E+37 & 1.32E+35 \\
2833 & 58730.906364098 & 563.2 $^{+1.4}_{-1.4}$ & 3.2 $^{+1.2}_{-1.2}$ & 122 $^{+7}_{-7}$ & 1326 & 6.40 $^{+0.08}_{-0.08}$ & 20.60 $^{+0.10}_{-0.10}$ & 2.33E+37 & 1.08E+35 \\
2834 & 58730.906364308 & 562.0 $^{+1.4}_{-1.4}$ & 8.0 $^{+2.5}_{-2.5}$ & 105 $^{+49}_{-49}$ & 1348 & 5.70 $^{+0.07}_{-0.07}$ & 45.46 $^{+0.17}_{-0.17}$ & 5.14E+37 & 1.96E+35 \\
2835 & 58730.906415535 & 563.3 $^{+1.4}_{-1.4}$ & 4.4 $^{+1.6}_{-1.6}$ & 119 $^{+7}_{-7}$ & 1394 & 7.28 $^{+0.09}_{-0.09}$ & 31.67 $^{+0.14}_{-0.14}$ & 3.58E+37 & 1.60E+35 \\
2836 & 58730.906428288 & 562.1 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.4}_{-0.4}$ & 103 $^{+71}_{-71}$ & 1130 & 12.50 $^{+0.15}_{-0.15}$ & 38.46 $^{+0.54}_{-0.54}$ & 4.12E+37 & 5.77E+35 \\
2837 & 58730.906777490 & 562.7 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.1}_{-1.1}$ & 97 $^{+20}_{-20}$ & 1413 & 7.52 $^{+0.09}_{-0.09}$ & 33.75 $^{+0.10}_{-0.10}$ & 3.81E+37 & 1.15E+35 \\
2838 & 58730.906795936 & 563.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.7}_{-0.7}$ & 66 $^{+37}_{-37}$ & 1387 & 11.14 $^{+0.14}_{-0.14}$ & 41.10 $^{+0.10}_{-0.10}$ & 4.64E+37 & 1.09E+35 \\
2839 & 58730.907021487 & 563.5 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.5}_{-0.5}$ & 95 $^{+24}_{-24}$ & 1430 & 12.12 $^{+0.15}_{-0.15}$ & 44.11 $^{+0.08}_{-0.08}$ & 4.98E+37 & 8.86E+34 \\
2840 & 58730.907159963 & 564.4 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.4}_{-0.4}$ & 99 $^{+6}_{-6}$ & 1376 & 8.00 $^{+0.10}_{-0.10}$ & 16.80 $^{+0.03}_{-0.03}$ & 1.90E+37 & 3.94E+34 \\
2841 & 58730.907160140 & 564.0 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.9}_{-0.9}$ & 124 $^{+39}_{-39}$ & 1332 & 12.02 $^{+0.15}_{-0.15}$ & 55.97 $^{+0.13}_{-0.13}$ & 6.32E+37 & 1.51E+35 \\
2842 & 58730.907160662 & 562.5 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.7}_{-0.7}$ & 249 $^{+96}_{-96}$ & 1234 & 7.27 $^{+0.09}_{-0.09}$ & 15.27 $^{+0.06}_{-0.06}$ & 1.73E+37 & 7.13E+34 \\
2843 & 58730.907330987 & 562.9 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.1}_{-1.1}$ & 128 $^{+9}_{-9}$ & 1231 & 8.85 $^{+0.11}_{-0.11}$ & 39.06 $^{+0.12}_{-0.12}$ & 4.41E+37 & 1.36E+35 \\
2844 & 58730.907349301 & 563.2 $^{+0.0}_{-0.0}$ & 3.5 $^{+0.0}_{-0.0}$ & 497 $^{+1}_{-1}$ & 1251 & 1654.83 $^{+7.67}_{-7.67}$ & 5808.45 $^{+0.15}_{-0.15}$ & 6.22E+39 & 1.64E+35 \\
2845 & 58730.907392160 & 563.3 $^{+0.1}_{-0.1}$ & 1.9 $^{+0.0}_{-0.0}$ & 388 $^{+75}_{-75}$ & 1296 & 539.55 $^{+9.35}_{-9.35}$ & 1041.33 $^{+0.37}_{-0.37}$ & 1.11E+39 & 4.00E+35 \\
2846 & 58730.907392253 & 563.3 $^{+0.1}_{-0.1}$ & 3.5 $^{+0.2}_{-0.2}$ & 148 $^{+14}_{-14}$ & 1192 & 35.66 $^{+0.43}_{-0.43}$ & 124.60 $^{+0.10}_{-0.10}$ & 1.41E+38 & 1.10E+35 \\
2847 & 58730.907575975 & 564.2 $^{+0.6}_{-0.6}$ & 5.1 $^{+0.8}_{-0.8}$ & 81 $^{+30}_{-30}$ & 1365 & 10.56 $^{+0.13}_{-0.13}$ & 53.85 $^{+0.11}_{-0.11}$ & 6.09E+37 & 1.24E+35 \\
2848 & 58730.907656393 & 562.2 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.8}_{-0.8}$ & 92 $^{+6}_{-6}$ & 1410 & 7.45 $^{+0.09}_{-0.09}$ & 24.13 $^{+0.08}_{-0.08}$ & 2.73E+37 & 8.68E+34 \\
2849 & 58730.907718646 & 564.0 $^{+0.9}_{-0.9}$ & 2.1 $^{+0.2}_{-0.2}$ & 121 $^{+30}_{-30}$ & 1184 & 18.54 $^{+0.23}_{-0.23}$ & 39.70 $^{+0.06}_{-0.06}$ & 4.49E+37 & 6.39E+34 \\
2850 & 58730.907929201 & 563.3 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.1}_{-0.1}$ & 301 $^{+43}_{-43}$ & 1349 & 446.93 $^{+8.45}_{-8.45}$ & 1211.18 $^{+0.51}_{-0.51}$ & 1.30E+39 & 5.43E+35 \\
2851 & 58730.907991464 & 563.5 $^{+1.3}_{-1.3}$ & 6.5 $^{+2.4}_{-2.4}$ & 120 $^{+51}_{-51}$ & 1365 & 5.31 $^{+0.07}_{-0.07}$ & 34.46 $^{+0.16}_{-0.16}$ & 3.89E+37 & 1.75E+35 \\
2852 & 58730.908227723 & 563.4 $^{+1.2}_{-1.2}$ & 7.3 $^{+0.9}_{-0.9}$ & 145 $^{+30}_{-30}$ & 1219 & 45.06 $^{+4.50}_{-4.50}$ & 328.49 $^{+3.87}_{-3.87}$ & 3.52E+38 & 4.14E+36 \\
2853 & 58730.908358870 & 563.0 $^{+0.9}_{-0.9}$ & 6.1 $^{+1.6}_{-1.6}$ & 115 $^{+26}_{-26}$ & 1425 & 7.90 $^{+0.10}_{-0.10}$ & 47.90 $^{+0.15}_{-0.15}$ & 5.41E+37 & 1.72E+35 \\
2854 & 58730.908422074 & 563.6 $^{+1.1}_{-1.1}$ & 4.0 $^{+1.1}_{-1.1}$ & 107 $^{+26}_{-26}$ & 1373 & 9.65 $^{+0.12}_{-0.12}$ & 38.95 $^{+0.13}_{-0.13}$ & 4.40E+37 & 1.48E+35 \\
2855 & 58730.908643614 & 564.8 $^{+0.9}_{-0.9}$ & 5.8 $^{+0.8}_{-0.8}$ & 213 $^{+14}_{-14}$ & 1152 & 17.06 $^{+0.21}_{-0.21}$ & 98.18 $^{+0.16}_{-0.16}$ & 1.11E+38 & 1.84E+35 \\
2856 & 58730.908837537 & 562.2 $^{+0.8}_{-0.8}$ & 8.0 $^{+1.2}_{-1.2}$ & 52 $^{+17}_{-17}$ & 1442 & 11.42 $^{+0.14}_{-0.14}$ & 91.27 $^{+0.17}_{-0.17}$ & 1.03E+38 & 1.89E+35 \\
2857 & 58730.908872759 & 564.4 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.1}_{-0.1}$ & 218 $^{+11}_{-11}$ & 1388 & 221.41 $^{+6.96}_{-6.96}$ & 717.37 $^{+0.84}_{-0.84}$ & 7.68E+38 & 8.94E+35 \\
2858 & 58732.868851869 & 562.9 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.8}_{-0.8}$ & 93 $^{+21}_{-21}$ & 1138 & 6.09 $^{+0.09}_{-0.09}$ & 32.54 $^{+0.53}_{-0.53}$ & 3.48E+37 & 5.63E+35 \\
2859 & 58732.868922051 & 563.1 $^{+1.1}_{-1.1}$ & 5.8 $^{+0.7}_{-0.7}$ & 208 $^{+41}_{-41}$ & 1387 & 19.90 $^{+0.28}_{-0.28}$ & 115.89 $^{+0.19}_{-0.19}$ & 1.31E+38 & 2.17E+35 \\
2860 & 58732.868954939 & 562.6 $^{+1.3}_{-1.3}$ & 5.9 $^{+0.9}_{-0.9}$ & 46 $^{+33}_{-33}$ & 1345 & 6.96 $^{+0.10}_{-0.10}$ & 41.38 $^{+0.67}_{-0.67}$ & 4.43E+37 & 7.14E+35 \\
2861 & 58732.869113289 & 562.8 $^{+1.4}_{-1.4}$ & 3.8 $^{+0.5}_{-0.5}$ & 86 $^{+17}_{-17}$ & 1281 & 10.11 $^{+0.14}_{-0.14}$ & 38.05 $^{+0.61}_{-0.61}$ & 4.07E+37 & 6.54E+35 \\
2862 & 58732.869113354 & 562.8 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.1}_{-1.1}$ & 105 $^{+4}_{-4}$ & 1272 & 10.71 $^{+0.15}_{-0.15}$ & 63.40 $^{+0.16}_{-0.16}$ & 7.16E+37 & 1.85E+35 \\
2863 & 58732.869285558 & 561.4 $^{+0.9}_{-0.9}$ & 4.5 $^{+1.5}_{-1.5}$ & 86 $^{+19}_{-19}$ & 1384 & 8.16 $^{+0.11}_{-0.11}$ & 36.89 $^{+0.17}_{-0.17}$ & 4.17E+37 & 1.94E+35 \\
2864 & 58732.869286593 & 561.2 $^{+0.7}_{-0.7}$ & 4.7 $^{+1.3}_{-1.3}$ & 204 $^{+4}_{-4}$ & 1141 & 6.19 $^{+0.09}_{-0.09}$ & 29.08 $^{+0.12}_{-0.12}$ & 3.29E+37 & 1.33E+35 \\
2865 & 58732.869663828 & 563.1 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.1}_{-1.1}$ & 65 $^{+46}_{-46}$ & 1272 & 11.23 $^{+0.16}_{-0.16}$ & 60.78 $^{+0.17}_{-0.17}$ & 6.87E+37 & 1.95E+35 \\
2866 & 58732.869855388 & 562.9 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.0}_{-1.0}$ & 84 $^{+4}_{-4}$ & 1375 & 6.05 $^{+0.08}_{-0.08}$ & 16.21 $^{+0.08}_{-0.08}$ & 1.83E+37 & 9.49E+34 \\
2867 & 58732.869856118 & 562.9 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.1}_{-1.1}$ & 125 $^{+19}_{-19}$ & 1421 & 16.00 $^{+0.22}_{-0.22}$ & 105.02 $^{+0.24}_{-0.24}$ & 1.19E+38 & 2.73E+35 \\
2868 & 58732.870043432 & 563.5 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.7}_{-0.7}$ & 163 $^{+35}_{-35}$ & 1287 & 17.48 $^{+0.24}_{-0.24}$ & 82.00 $^{+1.30}_{-1.30}$ & 8.78E+37 & 1.39E+36 \\
2869 & 58732.870365703 & 563.5 $^{+0.3}_{-0.3}$ & 6.7 $^{+1.0}_{-1.0}$ & 172 $^{+22}_{-22}$ & 1391 & 25.36 $^{+0.35}_{-0.35}$ & 170.81 $^{+2.69}_{-2.69}$ & 1.83E+38 & 2.88E+36 \\
2870 & 58732.870426825 & 563.6 $^{+0.3}_{-0.3}$ & 2.3 $^{+0.4}_{-0.4}$ & 303 $^{+31}_{-31}$ & 1323 & 15.17 $^{+0.21}_{-0.21}$ & 35.50 $^{+0.09}_{-0.09}$ & 4.01E+37 & 9.75E+34 \\
2871 & 58732.870676256 & 563.3 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.5}_{-0.5}$ & 133 $^{+17}_{-17}$ & 1404 & 17.75 $^{+0.24}_{-0.24}$ & 62.75 $^{+0.98}_{-0.98}$ & 6.72E+37 & 1.05E+36 \\
2872 & 58732.870959304 & 563.8 $^{+1.0}_{-1.0}$ & 6.2 $^{+1.2}_{-1.2}$ & 47 $^{+11}_{-11}$ & 1331 & 12.35 $^{+0.17}_{-0.17}$ & 77.15 $^{+0.21}_{-0.21}$ & 8.72E+37 & 2.39E+35 \\
2873 & 58732.871046772 & 564.8 $^{+0.3}_{-0.3}$ & 2.1 $^{+0.3}_{-0.3}$ & 81 $^{+26}_{-26}$ & 1357 & 17.77 $^{+0.24}_{-0.24}$ & 37.32 $^{+0.58}_{-0.58}$ & 3.99E+37 & 6.22E+35 \\
2874 & 58732.871097234 & 563.1 $^{+1.5}_{-1.5}$ & 5.8 $^{+1.7}_{-1.7}$ & 147 $^{+5}_{-5}$ & 1286 & 8.76 $^{+0.12}_{-0.12}$ & 51.13 $^{+0.21}_{-0.21}$ & 5.78E+37 & 2.37E+35 \\
2875 & 58732.871159300 & 563.1 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.7}_{-0.7}$ & 76 $^{+31}_{-31}$ & 1263 & 13.66 $^{+0.19}_{-0.19}$ & 57.48 $^{+0.14}_{-0.14}$ & 6.50E+37 & 1.56E+35 \\
2876 & 58732.871179478 & 562.5 $^{+0.8}_{-0.8}$ & 6.5 $^{+2.5}_{-2.5}$ & 66 $^{+24}_{-24}$ & 1392 & 6.29 $^{+0.09}_{-0.09}$ & 40.95 $^{+0.21}_{-0.21}$ & 4.63E+37 & 2.43E+35 \\
2877 & 58732.871314076 & 563.8 $^{+0.6}_{-0.6}$ & 4.5 $^{+1.4}_{-1.4}$ & 189 $^{+4}_{-4}$ & 1315 & 12.01 $^{+0.17}_{-0.17}$ & 53.60 $^{+0.23}_{-0.23}$ & 6.06E+37 & 2.65E+35 \\
2878 & 58732.871512828 & 563.9 $^{+1.0}_{-1.0}$ & 8.1 $^{+3.8}_{-3.8}$ & 83 $^{+11}_{-11}$ & 1361 & 5.49 $^{+0.07}_{-0.07}$ & 44.28 $^{+0.28}_{-0.28}$ & 5.00E+37 & 3.18E+35 \\
2879 & 58732.871513022 & 563.5 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.5}_{-0.5}$ & 51 $^{+21}_{-21}$ & 1395 & 14.69 $^{+0.20}_{-0.20}$ & 51.28 $^{+0.79}_{-0.79}$ & 5.49E+37 & 8.47E+35 \\
2880 & 58732.871848795 & 564.4 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.9}_{-0.9}$ & 94 $^{+41}_{-41}$ & 1315 & 10.56 $^{+0.14}_{-0.14}$ & 30.79 $^{+0.13}_{-0.13}$ & 3.48E+37 & 1.49E+35 \\
2881 & 58732.871867178 & 563.5 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.6}_{-0.6}$ & 50 $^{+9}_{-9}$ & 1462 & 10.89 $^{+0.15}_{-0.15}$ & 33.14 $^{+0.09}_{-0.09}$ & 3.74E+37 & 9.92E+34 \\
2882 & 58732.871957412 & 562.6 $^{+1.3}_{-1.3}$ & 2.9 $^{+1.5}_{-1.5}$ & 252 $^{+122}_{-122}$ & 1156 & 6.02 $^{+0.08}_{-0.08}$ & 17.29 $^{+0.12}_{-0.12}$ & 1.95E+37 & 1.41E+35 \\
2883 & 58732.871958002 & 563.1 $^{+1.0}_{-1.0}$ & 6.5 $^{+1.4}_{-1.4}$ & 105 $^{+35}_{-35}$ & 1111 & 9.61 $^{+0.13}_{-0.13}$ & 62.58 $^{+0.18}_{-0.18}$ & 7.07E+37 & 2.05E+35 \\
2884 & 58732.876161412 & 562.4 $^{+1.0}_{-1.0}$ & 3.4 $^{+1.0}_{-1.0}$ & 71 $^{+4}_{-4}$ & 1417 & 8.90 $^{+0.11}_{-0.11}$ & 30.55 $^{+0.11}_{-0.11}$ & 3.45E+37 & 1.20E+35 \\
2885 & 58732.876272391 & 563.1 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.7}_{-0.7}$ & 69 $^{+13}_{-13}$ & 1392 & 8.35 $^{+0.10}_{-0.10}$ & 21.21 $^{+0.07}_{-0.07}$ & 2.40E+37 & 7.99E+34 \\
2886 & 58732.876282107 & 564.1 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.5}_{-0.5}$ & 226 $^{+65}_{-65}$ & 1340 & 18.60 $^{+0.23}_{-0.23}$ & 58.18 $^{+0.83}_{-0.83}$ & 6.23E+37 & 8.93E+35 \\
2887 & 58732.876558864 & 562.7 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.6}_{-0.6}$ & 60 $^{+12}_{-12}$ & 1128 & 11.84 $^{+0.15}_{-0.15}$ & 34.10 $^{+0.09}_{-0.09}$ & 3.85E+37 & 1.01E+35 \\
2888 & 58732.876903840 & 562.5 $^{+1.1}_{-1.1}$ & 5.5 $^{+0.8}_{-0.8}$ & 168 $^{+61}_{-61}$ & 1348 & 11.13 $^{+0.14}_{-0.14}$ & 61.60 $^{+0.87}_{-0.87}$ & 6.59E+37 & 9.36E+35 \\
2889 & 58732.877216859 & 562.6 $^{+1.0}_{-1.0}$ & 7.2 $^{+1.9}_{-1.9}$ & 68 $^{+22}_{-22}$ & 1370 & 6.93 $^{+0.09}_{-0.09}$ & 49.68 $^{+0.16}_{-0.16}$ & 5.61E+37 & 1.83E+35 \\
2890 & 58732.877302181 & 564.1 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.9}_{-0.9}$ & 67 $^{+3}_{-3}$ & 1399 & 8.53 $^{+0.10}_{-0.10}$ & 28.55 $^{+0.10}_{-0.10}$ & 3.23E+37 & 1.10E+35 \\
2891 & 58732.877757443 & 565.2 $^{+0.2}_{-0.2}$ & 3.0 $^{+0.4}_{-0.4}$ & 86 $^{+60}_{-60}$ & 1368 & 12.89 $^{+0.16}_{-0.16}$ & 38.26 $^{+0.54}_{-0.54}$ & 4.10E+37 & 5.74E+35 \\
2892 & 58732.877758824 & 565.0 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.8}_{-0.8}$ & 97 $^{+56}_{-56}$ & 1288 & 12.06 $^{+0.15}_{-0.15}$ & 49.00 $^{+0.11}_{-0.11}$ & 5.54E+37 & 1.28E+35 \\
2893 & 58732.877855085 & 565.1 $^{+0.2}_{-0.2}$ & 3.9 $^{+0.6}_{-0.6}$ & 78 $^{+46}_{-46}$ & 1413 & 16.30 $^{+0.20}_{-0.20}$ & 62.90 $^{+0.12}_{-0.12}$ & 7.10E+37 & 1.36E+35 \\
2894 & 58732.877855550 & 562.3 $^{+0.4}_{-0.4}$ & 3.2 $^{+1.3}_{-1.3}$ & 69 $^{+12}_{-12}$ & 1340 & 9.67 $^{+0.12}_{-0.12}$ & 31.31 $^{+0.15}_{-0.15}$ & 3.54E+37 & 1.71E+35 \\
2895 & 58732.877855736 & 560.7 $^{+0.4}_{-0.4}$ & 2.9 $^{+1.0}_{-1.0}$ & 63 $^{+25}_{-25}$ & 1412 & 9.80 $^{+0.12}_{-0.12}$ & 28.90 $^{+0.12}_{-0.12}$ & 3.27E+37 & 1.40E+35 \\
2896 & 58732.877954525 & 562.3 $^{+1.4}_{-1.4}$ & 4.7 $^{+1.1}_{-1.1}$ & 110 $^{+46}_{-46}$ & 1360 & 12.16 $^{+0.15}_{-0.15}$ & 57.26 $^{+0.16}_{-0.16}$ & 6.47E+37 & 1.76E+35 \\
2897 & 58732.878316738 & 563.7 $^{+1.4}_{-1.4}$ & 3.7 $^{+0.6}_{-0.6}$ & 62 $^{+3}_{-3}$ & 1414 & 11.37 $^{+0.14}_{-0.14}$ & 42.52 $^{+0.09}_{-0.09}$ & 4.80E+37 & 9.75E+34 \\
2898 & 58732.878412423 & 563.6 $^{+1.1}_{-1.1}$ & 6.4 $^{+1.0}_{-1.0}$ & 137 $^{+34}_{-34}$ & 1166 & 8.82 $^{+0.11}_{-0.11}$ & 56.73 $^{+0.10}_{-0.10}$ & 6.41E+37 & 1.15E+35 \\
2899 & 58732.878567604 & 564.1 $^{+0.9}_{-0.9}$ & 7.2 $^{+1.0}_{-1.0}$ & 90 $^{+8}_{-8}$ & 1236 & 6.08 $^{+0.07}_{-0.07}$ & 43.80 $^{+0.61}_{-0.61}$ & 4.69E+37 & 6.53E+35 \\
2900 & 58732.878694277 & 563.5 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.6}_{-0.6}$ & 61 $^{+34}_{-34}$ & 1338 & 7.08 $^{+0.09}_{-0.09}$ & 16.97 $^{+0.05}_{-0.05}$ & 1.92E+37 & 5.77E+34 \\
2901 & 58732.878851421 & 563.0 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.8}_{-0.8}$ & 189 $^{+5}_{-5}$ & 1256 & 9.09 $^{+0.11}_{-0.11}$ & 24.11 $^{+0.08}_{-0.08}$ & 2.72E+37 & 9.32E+34 \\
2902 & 58732.878982377 & 562.8 $^{+1.2}_{-1.2}$ & 8.6 $^{+1.2}_{-1.2}$ & 80 $^{+16}_{-16}$ & 1387 & 8.97 $^{+0.11}_{-0.11}$ & 76.83 $^{+1.06}_{-1.06}$ & 8.22E+37 & 1.13E+36 \\
2903 & 58732.879078710 & 565.0 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.6}_{-0.6}$ & 159 $^{+114}_{-114}$ & 1310 & 11.36 $^{+0.14}_{-0.14}$ & 31.76 $^{+0.08}_{-0.08}$ & 3.59E+37 & 9.47E+34 \\
2904 & 58732.879141027 & 561.9 $^{+1.1}_{-1.1}$ & 6.0 $^{+2.5}_{-2.5}$ & 74 $^{+29}_{-29}$ & 1389 & 5.85 $^{+0.07}_{-0.07}$ & 34.88 $^{+0.17}_{-0.17}$ & 3.94E+37 & 1.97E+35 \\
2905 & 58732.879141377 & 565.1 $^{+0.6}_{-0.6}$ & 4.2 $^{+1.1}_{-1.1}$ & 159 $^{+128}_{-128}$ & 1347 & 12.94 $^{+0.15}_{-0.15}$ & 54.21 $^{+0.16}_{-0.16}$ & 6.13E+37 & 1.84E+35 \\
2906 & 58732.879141613 & 563.8 $^{+0.6}_{-0.6}$ & 6.2 $^{+2.9}_{-2.9}$ & 63 $^{+25}_{-25}$ & 1353 & 4.69 $^{+0.06}_{-0.06}$ & 29.04 $^{+0.16}_{-0.16}$ & 3.28E+37 & 1.81E+35 \\
2907 & 58732.879148702 & 563.3 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.5}_{-0.5}$ & 117 $^{+21}_{-21}$ & 1068 & 27.17 $^{+0.33}_{-0.33}$ & 98.53 $^{+1.35}_{-1.35}$ & 1.05E+38 & 1.45E+36 \\
2908 & 58732.879390507 & 563.3 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.7}_{-1.7}$ & 121 $^{+38}_{-38}$ & 1265 & 8.48 $^{+0.10}_{-0.10}$ & 49.22 $^{+0.17}_{-0.17}$ & 5.56E+37 & 1.97E+35 \\
2909 & 58732.879772856 & 564.9 $^{+0.3}_{-0.3}$ & 7.4 $^{+1.0}_{-1.0}$ & 153 $^{+47}_{-47}$ & 1395 & 15.63 $^{+0.19}_{-0.19}$ & 116.40 $^{+0.19}_{-0.19}$ & 1.32E+38 & 2.19E+35 \\
2910 & 58732.879773013 & 562.4 $^{+1.4}_{-1.4}$ & 8.4 $^{+2.0}_{-2.0}$ & 51 $^{+27}_{-27}$ & 1403 & 8.23 $^{+0.10}_{-0.10}$ & 69.16 $^{+0.19}_{-0.19}$ & 7.81E+37 & 2.19E+35 \\
2911 & 58732.880182776 & 562.9 $^{+1.3}_{-1.3}$ & 4.5 $^{+0.6}_{-0.6}$ & 333 $^{+31}_{-31}$ & 1309 & 24.25 $^{+0.28}_{-0.28}$ & 108.59 $^{+1.46}_{-1.46}$ & 1.16E+38 & 1.56E+36 \\
2912 & 58732.880184565 & 563.3 $^{+0.3}_{-0.3}$ & 7.2 $^{+1.5}_{-1.5}$ & 154 $^{+23}_{-23}$ & 1178 & 11.81 $^{+0.14}_{-0.14}$ & 85.45 $^{+0.21}_{-0.21}$ & 9.66E+37 & 2.39E+35 \\
2913 & 58732.880348502 & 563.2 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.7}_{-0.7}$ & 355 $^{+39}_{-39}$ & 1305 & 24.04 $^{+0.28}_{-0.28}$ & 112.70 $^{+1.52}_{-1.52}$ & 1.21E+38 & 1.62E+36 \\
2914 & 58732.880361227 & 561.9 $^{+0.5}_{-0.5}$ & 3.4 $^{+1.0}_{-1.0}$ & 46 $^{+13}_{-13}$ & 1428 & 9.83 $^{+0.12}_{-0.12}$ & 33.83 $^{+0.11}_{-0.11}$ & 3.82E+37 & 1.25E+35 \\
2915 & 58732.952250841 & 563.0 $^{+0.6}_{-0.6}$ & 4.7 $^{+0.6}_{-0.6}$ & 242 $^{+9}_{-9}$ & 1132 & 20.54 $^{+0.17}_{-0.17}$ & 96.91 $^{+0.10}_{-0.10}$ & 1.10E+38 & 1.09E+35 \\
2916 & 58732.952250901 & 562.6 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.5}_{-0.5}$ & 109 $^{+61}_{-61}$ & 1289 & 12.98 $^{+0.10}_{-0.10}$ & 41.15 $^{+0.05}_{-0.05}$ & 4.65E+37 & 5.51E+34 \\
2917 & 58732.952511784 & 562.6 $^{+1.1}_{-1.1}$ & 7.5 $^{+1.1}_{-1.1}$ & 84 $^{+71}_{-71}$ & 1342 & 7.78 $^{+0.06}_{-0.06}$ & 58.58 $^{+0.54}_{-0.54}$ & 6.27E+37 & 5.81E+35 \\
2918 & 58732.953037912 & 562.2 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.5}_{-0.5}$ & 106 $^{+29}_{-29}$ & 1284 & 11.42 $^{+0.09}_{-0.09}$ & 32.62 $^{+0.04}_{-0.04}$ & 3.69E+37 & 4.84E+34 \\
2919 & 58732.953038101 & 564.5 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.7}_{-0.7}$ & 83 $^{+44}_{-44}$ & 1364 & 14.08 $^{+0.12}_{-0.12}$ & 28.01 $^{+0.08}_{-0.08}$ & 3.17E+37 & 8.82E+34 \\
2920 & 58732.953038282 & 564.1 $^{+0.5}_{-0.5}$ & 4.5 $^{+1.5}_{-1.5}$ & 158 $^{+45}_{-45}$ & 1204 & 12.61 $^{+0.10}_{-0.10}$ & 57.22 $^{+0.15}_{-0.15}$ & 6.47E+37 & 1.73E+35 \\
2921 & 58732.953038473 & 563.3 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.4}_{-0.4}$ & 230 $^{+175}_{-175}$ & 1197 & 10.32 $^{+0.09}_{-0.09}$ & 26.93 $^{+0.03}_{-0.03}$ & 3.04E+37 & 3.93E+34 \\
2922 & 58732.953104751 & 564.3 $^{+1.0}_{-1.0}$ & 6.5 $^{+1.5}_{-1.5}$ & 58 $^{+25}_{-25}$ & 1326 & 10.33 $^{+0.08}_{-0.08}$ & 67.34 $^{+0.12}_{-0.12}$ & 7.61E+37 & 1.38E+35 \\
2923 & 58732.953105108 & 562.7 $^{+1.1}_{-1.1}$ & 7.3 $^{+1.5}_{-1.5}$ & 51 $^{+11}_{-11}$ & 1283 & 6.32 $^{+0.05}_{-0.05}$ & 45.87 $^{+0.08}_{-0.08}$ & 5.18E+37 & 8.92E+34 \\
2924 & 58732.953214335 & 564.7 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.3}_{-0.3}$ & 147 $^{+39}_{-39}$ & 1411 & 64.35 $^{+5.60}_{-5.60}$ & 204.63 $^{+1.79}_{-1.79}$ & 2.19E+38 & 1.92E+36 \\
2925 & 58732.953240824 & 563.1 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.5}_{-0.5}$ & 51 $^{+33}_{-33}$ & 1402 & 8.96 $^{+0.07}_{-0.07}$ & 29.55 $^{+0.03}_{-0.03}$ & 3.34E+37 & 3.91E+34 \\
2926 & 58732.953241230 & 562.5 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.8}_{-0.8}$ & 104 $^{+52}_{-52}$ & 1333 & 5.85 $^{+0.05}_{-0.05}$ & 16.35 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.32E+34 \\
2927 & 58732.953307465 & 563.5 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.0}_{-1.0}$ & 188 $^{+43}_{-43}$ & 1343 & 9.12 $^{+0.07}_{-0.07}$ & 31.56 $^{+0.08}_{-0.08}$ & 3.57E+37 & 8.80E+34 \\
2928 & 58732.953331377 & 562.4 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.7}_{-1.7}$ & 52 $^{+9}_{-9}$ & 1424 & 7.40 $^{+0.06}_{-0.06}$ & 53.20 $^{+0.10}_{-0.10}$ & 6.01E+37 & 1.17E+35 \\
2929 & 58732.953331484 & 562.5 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 140 $^{+54}_{-54}$ & 1357 & 5.64 $^{+0.04}_{-0.04}$ & 14.50 $^{+0.03}_{-0.03}$ & 1.64E+37 & 3.35E+34 \\
2930 & 58732.953332857 & 563.1 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.3}_{-0.3}$ & 110 $^{+107}_{-107}$ & 1163 & 12.17 $^{+0.10}_{-0.10}$ & 32.91 $^{+0.03}_{-0.03}$ & 3.72E+37 & 3.93E+34 \\
2931 & 58732.953357946 & 563.1 $^{+1.5}_{-1.5}$ & 7.6 $^{+1.3}_{-1.3}$ & 283 $^{+16}_{-16}$ & 1309 & 8.30 $^{+0.07}_{-0.07}$ & 63.25 $^{+0.09}_{-0.09}$ & 7.15E+37 & 1.03E+35 \\
2932 & 58732.953358175 & 563.8 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.7}_{-1.7}$ & 282 $^{+25}_{-25}$ & 1313 & 16.21 $^{+0.13}_{-0.13}$ & 96.58 $^{+0.22}_{-0.22}$ & 1.09E+38 & 2.51E+35 \\
2933 & 58732.953358406 & 563.1 $^{+1.5}_{-1.5}$ & 4.9 $^{+0.7}_{-0.7}$ & 283 $^{+16}_{-16}$ & 1309 & 16.39 $^{+0.13}_{-0.13}$ & 79.84 $^{+0.74}_{-0.74}$ & 8.55E+37 & 7.87E+35 \\
2934 & 58732.953358526 & 563.4 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.4}_{-0.4}$ & 178 $^{+3}_{-3}$ & 1256 & 10.86 $^{+0.09}_{-0.09}$ & 17.90 $^{+0.04}_{-0.04}$ & 2.02E+37 & 4.28E+34 \\
2935 & 58732.953358729 & 562.5 $^{+0.5}_{-0.5}$ & 3.3 $^{+1.1}_{-1.1}$ & 265 $^{+102}_{-102}$ & 1208 & 6.61 $^{+0.05}_{-0.05}$ & 21.56 $^{+0.06}_{-0.06}$ & 2.43E+37 & 6.40E+34 \\
2936 & 58732.953514811 & 563.2 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.7}_{-0.7}$ & 109 $^{+5}_{-5}$ & 1357 & 7.54 $^{+0.06}_{-0.06}$ & 17.76 $^{+0.04}_{-0.04}$ & 2.01E+37 & 4.79E+34 \\
2937 & 58732.953529133 & 563.0 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.0}_{-1.0}$ & 63 $^{+43}_{-43}$ & 1168 & 8.85 $^{+0.07}_{-0.07}$ & 31.58 $^{+0.07}_{-0.07}$ & 3.57E+37 & 8.36E+34 \\
2938 & 58732.953574409 & 562.8 $^{+1.2}_{-1.2}$ & 5.4 $^{+2.0}_{-2.0}$ & 73 $^{+28}_{-28}$ & 1061 & 6.63 $^{+0.05}_{-0.05}$ & 35.91 $^{+0.11}_{-0.11}$ & 4.06E+37 & 1.22E+35 \\
2939 & 58732.953602401 & 562.4 $^{+1.2}_{-1.2}$ & 14.9 $^{+3.3}_{-3.3}$ & 88 $^{+42}_{-42}$ & 1295 & 10.98 $^{+0.09}_{-0.09}$ & 163.75 $^{+0.30}_{-0.30}$ & 1.85E+38 & 3.36E+35 \\
2940 & 58732.953611576 & 561.7 $^{+0.7}_{-0.7}$ & 1.6 $^{+0.3}_{-0.3}$ & 387 $^{+34}_{-34}$ & 1304 & 50.09 $^{+7.56}_{-7.56}$ & 82.65 $^{+2.19}_{-2.19}$ & 8.85E+37 & 2.35E+36 \\
2941 & 58732.953618312 & 563.2 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.7}_{-0.7}$ & 123 $^{+76}_{-76}$ & 1362 & 6.07 $^{+0.05}_{-0.05}$ & 14.97 $^{+0.03}_{-0.03}$ & 1.69E+37 & 3.60E+34 \\
2942 & 58732.953653894 & 563.0 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.7}_{-1.7}$ & 59 $^{+5}_{-5}$ & 1430 & 4.96 $^{+0.04}_{-0.04}$ & 20.21 $^{+0.07}_{-0.07}$ & 2.28E+37 & 7.79E+34 \\
2943 & 58732.953654075 & 564.4 $^{+0.5}_{-0.5}$ & 3.8 $^{+1.0}_{-1.0}$ & 50 $^{+8}_{-8}$ & 1164 & 8.37 $^{+0.07}_{-0.07}$ & 31.45 $^{+0.07}_{-0.07}$ & 3.55E+37 & 7.98E+34 \\
2944 & 58732.953837500 & 562.8 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.6}_{-0.6}$ & 68 $^{+45}_{-45}$ & 1309 & 10.96 $^{+0.09}_{-0.09}$ & 33.08 $^{+0.06}_{-0.06}$ & 3.74E+37 & 6.35E+34 \\
2945 & 58732.953864287 & 563.0 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.9}_{-0.9}$ & 70 $^{+5}_{-5}$ & 1406 & 10.44 $^{+0.09}_{-0.09}$ & 43.56 $^{+0.08}_{-0.08}$ & 4.92E+37 & 9.15E+34 \\
2946 & 58732.953871327 & 564.0 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.7}_{-0.7}$ & 104 $^{+48}_{-48}$ & 1290 & 10.84 $^{+0.09}_{-0.09}$ & 28.76 $^{+0.06}_{-0.06}$ & 3.25E+37 & 7.16E+34 \\
2947 & 58732.954028736 & 562.5 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.0}_{-1.0}$ & 57 $^{+7}_{-7}$ & 1401 & 7.61 $^{+0.06}_{-0.06}$ & 29.76 $^{+0.06}_{-0.06}$ & 3.36E+37 & 6.78E+34 \\
2948 & 58732.954069721 & 563.8 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.9}_{-0.9}$ & 67 $^{+6}_{-6}$ & 1407 & 6.66 $^{+0.05}_{-0.05}$ & 15.97 $^{+0.05}_{-0.05}$ & 1.80E+37 & 5.56E+34 \\
2949 & 58732.954180842 & 562.7 $^{+1.4}_{-1.4}$ & 8.0 $^{+1.9}_{-1.9}$ & 61 $^{+9}_{-9}$ & 1443 & 12.25 $^{+0.10}_{-0.10}$ & 98.20 $^{+0.19}_{-0.19}$ & 1.11E+38 & 2.12E+35 \\
2950 & 58732.954222249 & 564.7 $^{+0.3}_{-0.3}$ & 3.2 $^{+1.0}_{-1.0}$ & 72 $^{+55}_{-55}$ & 1309 & 7.50 $^{+0.06}_{-0.06}$ & 24.10 $^{+0.06}_{-0.06}$ & 2.72E+37 & 6.56E+34 \\
2951 & 58732.954222484 & 564.1 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.6}_{-0.6}$ & 101 $^{+53}_{-53}$ & 1217 & 20.25 $^{+0.16}_{-0.16}$ & 87.17 $^{+0.80}_{-0.80}$ & 9.33E+37 & 8.54E+35 \\
2952 & 58732.954256376 & 563.9 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.2}_{-0.2}$ & 315 $^{+10}_{-10}$ & 1249 & 14.35 $^{+0.12}_{-0.12}$ & 25.99 $^{+0.03}_{-0.03}$ & 2.94E+37 & 3.16E+34 \\
2953 & 58732.954411936 & 562.6 $^{+1.2}_{-1.2}$ & 9.7 $^{+2.5}_{-2.5}$ & 118 $^{+19}_{-19}$ & 1251 & 8.91 $^{+0.07}_{-0.07}$ & 86.30 $^{+0.18}_{-0.18}$ & 9.75E+37 & 2.05E+35 \\
2954 & 58732.954433648 & 563.1 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.4}_{-0.4}$ & 155 $^{+24}_{-24}$ & 1226 & 6.92 $^{+0.06}_{-0.06}$ & 20.48 $^{+0.19}_{-0.19}$ & 2.19E+37 & 1.99E+35 \\
2955 & 58732.954532930 & 561.6 $^{+1.0}_{-1.0}$ & 5.7 $^{+0.8}_{-0.8}$ & 77 $^{+17}_{-17}$ & 1154 & 9.54 $^{+0.08}_{-0.08}$ & 54.44 $^{+0.50}_{-0.50}$ & 5.83E+37 & 5.31E+35 \\
2956 & 58732.954616025 & 562.8 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.7}_{-0.7}$ & 87 $^{+56}_{-56}$ & 1368 & 8.49 $^{+0.07}_{-0.07}$ & 30.03 $^{+0.05}_{-0.05}$ & 3.39E+37 & 5.69E+34 \\
2957 & 58732.954767845 & 562.5 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.3}_{-0.3}$ & 93 $^{+4}_{-4}$ & 1173 & 11.01 $^{+0.09}_{-0.09}$ & 24.80 $^{+0.03}_{-0.03}$ & 2.80E+37 & 3.45E+34 \\
2958 & 58732.954781881 & 562.3 $^{+0.4}_{-0.4}$ & 7.0 $^{+1.4}_{-1.4}$ & 116 $^{+28}_{-28}$ & 1370 & 9.84 $^{+0.08}_{-0.08}$ & 68.42 $^{+0.11}_{-0.11}$ & 7.73E+37 & 1.22E+35 \\
2959 & 58732.954784029 & 564.2 $^{+1.4}_{-1.4}$ & 6.3 $^{+0.4}_{-0.4}$ & 216 $^{+21}_{-21}$ & 1247 & 67.24 $^{+4.05}_{-4.05}$ & 421.59 $^{+1.82}_{-1.82}$ & 4.51E+38 & 1.95E+36 \\
2960 & 58732.954791445 & 564.6 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.5}_{-0.5}$ & 71 $^{+19}_{-19}$ & 1366 & 11.08 $^{+0.09}_{-0.09}$ & 28.07 $^{+0.04}_{-0.04}$ & 3.17E+37 & 4.79E+34 \\
2961 & 58732.954796531 & 564.1 $^{+0.5}_{-0.5}$ & 1.8 $^{+0.4}_{-0.4}$ & 76 $^{+18}_{-18}$ & 1368 & 10.48 $^{+0.09}_{-0.09}$ & 18.45 $^{+0.03}_{-0.03}$ & 2.08E+37 & 3.61E+34 \\
2962 & 58732.954816560 & 564.0 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.7}_{-0.7}$ & 122 $^{+44}_{-44}$ & 1315 & 11.94 $^{+0.10}_{-0.10}$ & 57.66 $^{+0.07}_{-0.07}$ & 6.52E+37 & 7.95E+34 \\
2963 & 58732.954930504 & 563.5 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.2}_{-1.2}$ & 93 $^{+4}_{-4}$ & 1287 & 9.68 $^{+0.08}_{-0.08}$ & 46.55 $^{+0.09}_{-0.09}$ & 5.26E+37 & 1.02E+35 \\
2964 & 58732.954994748 & 563.0 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.8}_{-0.8}$ & 50 $^{+16}_{-16}$ & 1254 & 5.53 $^{+0.04}_{-0.04}$ & 16.37 $^{+0.03}_{-0.03}$ & 1.85E+37 & 3.76E+34 \\
2965 & 58732.954995101 & 563.1 $^{+1.3}_{-1.3}$ & 2.6 $^{+1.2}_{-1.2}$ & 56 $^{+6}_{-6}$ & 1419 & 5.84 $^{+0.05}_{-0.05}$ & 15.25 $^{+0.06}_{-0.06}$ & 1.72E+37 & 6.39E+34 \\
2966 & 58732.955023479 & 563.2 $^{+0.4}_{-0.4}$ & 1.5 $^{+0.1}_{-0.1}$ & 60 $^{+9}_{-9}$ & 1355 & 22.08 $^{+0.18}_{-0.18}$ & 33.79 $^{+0.03}_{-0.03}$ & 3.82E+37 & 2.88E+34 \\
2967 & 58732.955057954 & 564.2 $^{+0.7}_{-0.7}$ & 6.4 $^{+0.9}_{-0.9}$ & 112 $^{+8}_{-8}$ & 1103 & 15.63 $^{+0.12}_{-0.12}$ & 99.95 $^{+0.91}_{-0.91}$ & 1.07E+38 & 9.71E+35 \\
2968 & 58732.955115645 & 565.1 $^{+0.6}_{-0.6}$ & 5.3 $^{+0.8}_{-0.8}$ & 218 $^{+28}_{-28}$ & 1178 & 15.81 $^{+0.13}_{-0.13}$ & 83.39 $^{+0.76}_{-0.76}$ & 8.93E+37 & 8.14E+35 \\
2969 & 58732.955118650 & 563.1 $^{+1.1}_{-1.1}$ & 8.6 $^{+1.6}_{-1.6}$ & 153 $^{+5}_{-5}$ & 1087 & 12.70 $^{+0.10}_{-0.10}$ & 109.58 $^{+0.16}_{-0.16}$ & 1.24E+38 & 1.86E+35 \\
2970 & 58732.955139222 & 563.2 $^{+1.2}_{-1.2}$ & 4.6 $^{+2.3}_{-2.3}$ & 107 $^{+9}_{-9}$ & 1342 & 5.72 $^{+0.05}_{-0.05}$ & 26.60 $^{+0.11}_{-0.11}$ & 3.01E+37 & 1.21E+35 \\
2971 & 58732.955318337 & 562.7 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.6}_{-1.6}$ & 74 $^{+36}_{-36}$ & 1326 & 7.20 $^{+0.06}_{-0.06}$ & 37.10 $^{+0.10}_{-0.10}$ & 4.19E+37 & 1.09E+35 \\
2972 & 58732.955351198 & 562.9 $^{+1.2}_{-1.2}$ & 10.1 $^{+4.8}_{-4.8}$ & 130 $^{+4}_{-4}$ & 1188 & 4.72 $^{+0.04}_{-0.04}$ & 47.89 $^{+0.18}_{-0.18}$ & 5.41E+37 & 2.06E+35 \\
2973 & 58732.955440895 & 563.3 $^{+0.9}_{-0.9}$ & 3.5 $^{+1.2}_{-1.2}$ & 68 $^{+19}_{-19}$ & 1166 & 6.65 $^{+0.05}_{-0.05}$ & 23.58 $^{+0.07}_{-0.07}$ & 2.66E+37 & 7.57E+34 \\
2974 & 58732.955442249 & 564.0 $^{+0.9}_{-0.9}$ & 1.8 $^{+0.4}_{-0.4}$ & 110 $^{+4}_{-4}$ & 1367 & 12.65 $^{+0.10}_{-0.10}$ & 23.12 $^{+0.04}_{-0.04}$ & 2.61E+37 & 4.03E+34 \\
2975 & 58732.955442374 & 564.5 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.7}_{-0.7}$ & 98 $^{+28}_{-28}$ & 1429 & 12.78 $^{+0.10}_{-0.10}$ & 48.25 $^{+0.07}_{-0.07}$ & 5.45E+37 & 8.46E+34 \\
2976 & 58732.955682860 & 564.2 $^{+0.9}_{-0.9}$ & 5.2 $^{+0.8}_{-0.8}$ & 99 $^{+26}_{-26}$ & 1435 & 14.04 $^{+0.11}_{-0.11}$ & 72.93 $^{+0.09}_{-0.09}$ & 8.24E+37 & 1.06E+35 \\
2977 & 58732.955815412 & 564.0 $^{+1.1}_{-1.1}$ & 6.2 $^{+2.8}_{-2.8}$ & 81 $^{+24}_{-24}$ & 1309 & 7.07 $^{+0.06}_{-0.06}$ & 43.88 $^{+0.16}_{-0.16}$ & 4.96E+37 & 1.84E+35 \\
2978 & 58732.955852997 & 564.3 $^{+0.6}_{-0.6}$ & 8.0 $^{+0.2}_{-0.2}$ & 205 $^{+12}_{-12}$ & 1147 & 158.47 $^{+3.61}_{-3.61}$ & 1267.76 $^{+0.79}_{-0.79}$ & 1.36E+39 & 8.50E+35 \\
2979 & 58732.955853097 & 564.3 $^{+0.6}_{-0.6}$ & 7.7 $^{+1.1}_{-1.1}$ & 213 $^{+9}_{-9}$ & 1112 & 50.36 $^{+0.40}_{-0.40}$ & 388.83 $^{+3.51}_{-3.51}$ & 4.16E+38 & 3.75E+36 \\
2980 & 58732.955860753 & 563.4 $^{+0.6}_{-0.6}$ & 5.2 $^{+0.5}_{-0.5}$ & 151 $^{+28}_{-28}$ & 1286 & 16.17 $^{+0.13}_{-0.13}$ & 84.51 $^{+0.06}_{-0.06}$ & 9.55E+37 & 7.21E+34 \\
2981 & 58732.955946089 & 563.1 $^{+1.4}_{-1.4}$ & 2.5 $^{+0.7}_{-0.7}$ & 88 $^{+73}_{-73}$ & 1380 & 7.18 $^{+0.06}_{-0.06}$ & 17.87 $^{+0.04}_{-0.04}$ & 2.02E+37 & 4.53E+34 \\
2982 & 58732.956060912 & 563.2 $^{+1.2}_{-1.2}$ & 3.6 $^{+1.0}_{-1.0}$ & 110 $^{+58}_{-58}$ & 1267 & 9.32 $^{+0.07}_{-0.07}$ & 33.67 $^{+0.08}_{-0.08}$ & 3.80E+37 & 8.81E+34 \\
2983 & 58732.956065312 & 562.2 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.3}_{-1.3}$ & 93 $^{+26}_{-26}$ & 1376 & 8.81 $^{+0.07}_{-0.07}$ & 31.09 $^{+0.09}_{-0.09}$ & 3.51E+37 & 1.03E+35 \\
2984 & 58732.956183972 & 562.6 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.3}_{-0.3}$ & 47 $^{+29}_{-29}$ & 1376 & 12.32 $^{+0.10}_{-0.10}$ & 21.47 $^{+0.03}_{-0.03}$ & 2.43E+37 & 3.51E+34 \\
2985 & 58732.956314028 & 563.9 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.1}_{-0.1}$ & 421 $^{+53}_{-53}$ & 1286 & 142.20 $^{+5.80}_{-5.80}$ & 378.25 $^{+0.75}_{-0.75}$ & 4.05E+38 & 8.07E+35 \\
2986 & 58732.956314038 & 563.9 $^{+0.1}_{-0.1}$ & 3.8 $^{+0.5}_{-0.5}$ & 467 $^{+26}_{-26}$ & 1258 & 29.66 $^{+0.23}_{-0.23}$ & 111.92 $^{+1.01}_{-1.01}$ & 1.20E+38 & 1.08E+36 \\
2987 & 58732.956411961 & 562.2 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.3}_{-0.3}$ & 113 $^{+37}_{-37}$ & 1401 & 14.75 $^{+0.12}_{-0.12}$ & 34.78 $^{+0.31}_{-0.31}$ & 3.72E+37 & 3.35E+35 \\
2988 & 58732.956579539 & 562.0 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.2}_{-1.2}$ & 63 $^{+8}_{-8}$ & 1395 & 8.83 $^{+0.07}_{-0.07}$ & 29.88 $^{+0.09}_{-0.09}$ & 3.38E+37 & 1.01E+35 \\
2989 & 58732.956599730 & 565.2 $^{+0.8}_{-0.8}$ & 3.2 $^{+1.6}_{-1.6}$ & 42 $^{+30}_{-30}$ & 1425 & 6.65 $^{+0.05}_{-0.05}$ & 21.59 $^{+0.09}_{-0.09}$ & 2.44E+37 & 9.61E+34 \\
2990 & 58732.956600061 & 562.6 $^{+1.2}_{-1.2}$ & 5.5 $^{+3.2}_{-3.2}$ & 158 $^{+96}_{-96}$ & 1381 & 5.49 $^{+0.04}_{-0.04}$ & 30.31 $^{+0.14}_{-0.14}$ & 3.42E+37 & 1.61E+35 \\
2991 & 58732.956602358 & 562.7 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.4}_{-0.4}$ & 183 $^{+27}_{-27}$ & 1397 & 65.14 $^{+5.51}_{-5.51}$ & 228.64 $^{+2.31}_{-2.31}$ & 2.45E+38 & 2.48E+36 \\
2992 & 58732.956602397 & 562.7 $^{+0.8}_{-0.8}$ & 12.5 $^{+1.8}_{-1.8}$ & 47 $^{+3}_{-3}$ & 1375 & 12.83 $^{+0.10}_{-0.10}$ & 160.58 $^{+1.43}_{-1.43}$ & 1.72E+38 & 1.53E+36 \\
2993 & 58732.956602703 & 563.2 $^{+1.4}_{-1.4}$ & 5.4 $^{+1.8}_{-1.8}$ & 42 $^{+4}_{-4}$ & 1394 & 5.89 $^{+0.05}_{-0.05}$ & 31.67 $^{+0.09}_{-0.09}$ & 3.58E+37 & 9.82E+34 \\
2994 & 58732.957003936 & 563.5 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.1}_{-1.1}$ & 105 $^{+9}_{-9}$ & 1373 & 9.34 $^{+0.08}_{-0.08}$ & 39.45 $^{+0.08}_{-0.08}$ & 4.46E+37 & 9.22E+34 \\
2995 & 58732.957151933 & 563.0 $^{+1.0}_{-1.0}$ & 4.5 $^{+1.7}_{-1.7}$ & 44 $^{+4}_{-4}$ & 1325 & 9.42 $^{+0.07}_{-0.07}$ & 42.05 $^{+0.13}_{-0.13}$ & 4.75E+37 & 1.41E+35 \\
2996 & 58732.957263067 & 563.0 $^{+0.7}_{-0.7}$ & 3.8 $^{+1.1}_{-1.1}$ & 52 $^{+27}_{-27}$ & 1387 & 8.41 $^{+0.07}_{-0.07}$ & 31.94 $^{+0.08}_{-0.08}$ & 3.61E+37 & 8.68E+34 \\
2997 & 58732.957445151 & 563.8 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.8}_{-1.8}$ & 81 $^{+31}_{-31}$ & 1340 & 6.13 $^{+0.05}_{-0.05}$ & 21.88 $^{+0.09}_{-0.09}$ & 2.47E+37 & 9.81E+34 \\
2998 & 58732.957445326 & 564.4 $^{+0.6}_{-0.6}$ & 5.2 $^{+1.8}_{-1.8}$ & 60 $^{+4}_{-4}$ & 1401 & 6.47 $^{+0.05}_{-0.05}$ & 33.82 $^{+0.09}_{-0.09}$ & 3.82E+37 & 1.03E+35 \\
2999 & 58732.957464771 & 562.5 $^{+1.3}_{-1.3}$ & 6.2 $^{+1.5}_{-1.5}$ & 63 $^{+36}_{-36}$ & 1303 & 9.94 $^{+0.08}_{-0.08}$ & 61.69 $^{+0.12}_{-0.12}$ & 6.97E+37 & 1.32E+35 \\
3000 & 58732.957576862 & 563.4 $^{+1.2}_{-1.2}$ & 3.6 $^{+1.4}_{-1.4}$ & 56 $^{+29}_{-29}$ & 1366 & 6.87 $^{+0.05}_{-0.05}$ & 24.93 $^{+0.07}_{-0.07}$ & 2.82E+37 & 8.39E+34 \\
3001 & 58732.957604908 & 563.4 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.3}_{-0.3}$ & 63 $^{+43}_{-43}$ & 1410 & 11.18 $^{+0.09}_{-0.09}$ & 26.21 $^{+0.23}_{-0.23}$ & 2.81E+37 & 2.50E+35 \\
3002 & 58732.957917045 & 562.4 $^{+1.2}_{-1.2}$ & 9.2 $^{+2.9}_{-2.9}$ & 76 $^{+23}_{-23}$ & 1355 & 8.00 $^{+0.06}_{-0.06}$ & 73.35 $^{+0.18}_{-0.18}$ & 8.29E+37 & 2.06E+35 \\
3003 & 58732.958584170 & 563.5 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.0}_{-1.0}$ & 77 $^{+3}_{-3}$ & 1082 & 6.79 $^{+0.05}_{-0.05}$ & 29.69 $^{+0.05}_{-0.05}$ & 3.35E+37 & 6.16E+34 \\
3004 & 58732.958777671 & 563.8 $^{+1.4}_{-1.4}$ & 3.9 $^{+1.1}_{-1.1}$ & 97 $^{+4}_{-4}$ & 1401 & 8.18 $^{+0.06}_{-0.06}$ & 31.70 $^{+0.07}_{-0.07}$ & 3.58E+37 & 8.01E+34 \\
3005 & 58732.958778108 & 563.0 $^{+0.3}_{-0.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 124 $^{+66}_{-66}$ & 1193 & 16.34 $^{+0.13}_{-0.13}$ & 65.14 $^{+0.07}_{-0.07}$ & 7.36E+37 & 8.24E+34 \\
3006 & 58732.958778635 & 564.1 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.5}_{-0.5}$ & 240 $^{+28}_{-28}$ & 1225 & 17.77 $^{+0.14}_{-0.14}$ & 55.90 $^{+0.49}_{-0.49}$ & 5.98E+37 & 5.28E+35 \\
3007 & 58732.958780366 & 563.6 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.6}_{-0.6}$ & 74 $^{+74}_{-74}$ & 1085 & 10.49 $^{+0.08}_{-0.08}$ & 38.36 $^{+0.05}_{-0.05}$ & 4.33E+37 & 5.82E+34 \\
3008 & 58732.959288023 & 562.7 $^{+1.5}_{-1.5}$ & 7.4 $^{+1.2}_{-1.2}$ & 123 $^{+39}_{-39}$ & 1333 & 14.15 $^{+0.11}_{-0.11}$ & 105.38 $^{+0.13}_{-0.13}$ & 1.19E+38 & 1.48E+35 \\
3009 & 58732.959322000 & 564.8 $^{+0.5}_{-0.5}$ & 11.3 $^{+0.8}_{-0.8}$ & 204 $^{+15}_{-15}$ & 1329 & 56.23 $^{+3.25}_{-3.25}$ & 637.09 $^{+2.57}_{-2.57}$ & 6.82E+38 & 2.75E+36 \\
3010 & 58732.959347069 & 564.6 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.8}_{-0.8}$ & 136 $^{+27}_{-27}$ & 1181 & 10.60 $^{+0.08}_{-0.08}$ & 33.16 $^{+0.06}_{-0.06}$ & 3.75E+37 & 7.10E+34 \\
3011 & 58732.959538846 & 563.2 $^{+1.2}_{-1.2}$ & 7.3 $^{+1.1}_{-1.1}$ & 62 $^{+37}_{-37}$ & 1380 & 7.21 $^{+0.06}_{-0.06}$ & 52.60 $^{+0.47}_{-0.47}$ & 5.63E+37 & 5.00E+35 \\
3012 & 58732.959632396 & 562.8 $^{+0.8}_{-0.8}$ & 4.6 $^{+1.2}_{-1.2}$ & 86 $^{+33}_{-33}$ & 1418 & 8.20 $^{+0.06}_{-0.06}$ & 37.93 $^{+0.08}_{-0.08}$ & 4.29E+37 & 8.66E+34 \\
3013 & 58732.959811209 & 563.9 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 121 $^{+34}_{-34}$ & 1152 & 5.19 $^{+0.04}_{-0.04}$ & 19.03 $^{+0.17}_{-0.17}$ & 2.04E+37 & 1.80E+35 \\
3014 & 58732.959844764 & 564.1 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.7}_{-0.7}$ & 81 $^{+38}_{-38}$ & 1406 & 7.85 $^{+0.06}_{-0.06}$ & 25.22 $^{+0.04}_{-0.04}$ & 2.85E+37 & 4.62E+34 \\
3015 & 58732.959844875 & 564.0 $^{+0.5}_{-0.5}$ & 5.8 $^{+0.8}_{-0.8}$ & 177 $^{+39}_{-39}$ & 1247 & 10.06 $^{+0.08}_{-0.08}$ & 58.45 $^{+0.06}_{-0.06}$ & 6.60E+37 & 6.99E+34 \\
3016 & 58732.959845314 & 562.7 $^{+0.8}_{-0.8}$ & 10.4 $^{+2.6}_{-2.6}$ & 79 $^{+5}_{-5}$ & 1405 & 7.61 $^{+0.06}_{-0.06}$ & 78.92 $^{+0.15}_{-0.15}$ & 8.92E+37 & 1.72E+35 \\
3017 & 58732.959942425 & 565.1 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.4}_{-0.4}$ & 240 $^{+32}_{-32}$ & 1311 & 20.32 $^{+0.15}_{-0.15}$ & 61.58 $^{+0.54}_{-0.54}$ & 6.59E+37 & 5.75E+35 \\
3018 & 58732.959975148 & 563.5 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.9}_{-0.9}$ & 198 $^{+44}_{-44}$ & 1322 & 13.45 $^{+0.10}_{-0.10}$ & 53.15 $^{+0.09}_{-0.09}$ & 6.01E+37 & 1.01E+35 \\
3019 & 58732.959996605 & 563.2 $^{+0.3}_{-0.3}$ & 2.1 $^{+0.3}_{-0.3}$ & 297 $^{+80}_{-80}$ & 1315 & 23.55 $^{+0.19}_{-0.19}$ & 49.84 $^{+0.05}_{-0.05}$ & 5.63E+37 & 6.04E+34 \\
3020 & 58732.960227900 & 565.3 $^{+0.9}_{-0.9}$ & 4.8 $^{+0.3}_{-0.3}$ & 152 $^{+10}_{-10}$ & 1412 & 81.57 $^{+4.53}_{-4.53}$ & 392.35 $^{+1.40}_{-1.40}$ & 4.20E+38 & 1.50E+36 \\
3021 & 58732.960333894 & 563.0 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.0}_{-1.0}$ & 153 $^{+25}_{-25}$ & 1216 & 16.63 $^{+0.14}_{-0.14}$ & 100.62 $^{+0.14}_{-0.14}$ & 1.14E+38 & 1.53E+35 \\
3022 & 58732.960372931 & 563.5 $^{+1.0}_{-1.0}$ & 3.7 $^{+1.1}_{-1.1}$ & 171 $^{+106}_{-106}$ & 1336 & 9.50 $^{+0.08}_{-0.08}$ & 35.38 $^{+0.09}_{-0.09}$ & 4.00E+37 & 9.66E+34 \\
3023 & 58732.960380516 & 563.4 $^{+0.4}_{-0.4}$ & 6.5 $^{+0.9}_{-0.9}$ & 218 $^{+6}_{-6}$ & 1338 & 11.60 $^{+0.09}_{-0.09}$ & 75.02 $^{+0.66}_{-0.66}$ & 8.03E+37 & 7.05E+35 \\
3024 & 58732.960380629 & 563.8 $^{+0.4}_{-0.4}$ & 4.0 $^{+1.2}_{-1.2}$ & 84 $^{+15}_{-15}$ & 1313 & 8.68 $^{+0.07}_{-0.07}$ & 34.32 $^{+0.08}_{-0.08}$ & 3.88E+37 & 9.55E+34 \\
3025 & 58732.960458080 & 562.8 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.9}_{-0.9}$ & 39 $^{+4}_{-4}$ & 1349 & 9.93 $^{+0.08}_{-0.08}$ & 30.30 $^{+0.07}_{-0.07}$ & 3.42E+37 & 8.15E+34 \\
3026 & 58732.960582041 & 563.9 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.9}_{-0.9}$ & 66 $^{+24}_{-24}$ & 1384 & 9.39 $^{+0.07}_{-0.07}$ & 38.97 $^{+0.07}_{-0.07}$ & 4.40E+37 & 8.03E+34 \\
3027 & 58732.960712326 & 564.0 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.7}_{-0.7}$ & 149 $^{+42}_{-42}$ & 1226 & 15.75 $^{+0.12}_{-0.12}$ & 59.71 $^{+0.09}_{-0.09}$ & 6.75E+37 & 1.01E+35 \\
3028 & 58732.960743664 & 564.4 $^{+0.4}_{-0.4}$ & 1.6 $^{+0.3}_{-0.3}$ & 76 $^{+4}_{-4}$ & 1384 & 18.64 $^{+0.14}_{-0.14}$ & 30.73 $^{+0.04}_{-0.04}$ & 3.47E+37 & 4.38E+34 \\
3029 & 58732.960743698 & 564.4 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.8}_{-0.8}$ & 59 $^{+16}_{-16}$ & 1282 & 11.24 $^{+0.09}_{-0.09}$ & 33.63 $^{+0.07}_{-0.07}$ & 3.80E+37 & 7.40E+34 \\
3030 & 58732.960744866 & 562.9 $^{+1.2}_{-1.2}$ & 16.6 $^{+5.4}_{-5.4}$ & 171 $^{+57}_{-57}$ & 1360 & 8.25 $^{+0.06}_{-0.06}$ & 137.16 $^{+0.34}_{-0.34}$ & 1.55E+38 & 3.89E+35 \\
3031 & 58732.960745416 & 564.8 $^{+0.8}_{-0.8}$ & 4.0 $^{+1.4}_{-1.4}$ & 87 $^{+44}_{-44}$ & 1210 & 9.06 $^{+0.07}_{-0.07}$ & 35.80 $^{+0.10}_{-0.10}$ & 4.05E+37 & 1.09E+35 \\
3032 & 58732.960841852 & 563.4 $^{+1.4}_{-1.4}$ & 4.0 $^{+1.0}_{-1.0}$ & 67 $^{+41}_{-41}$ & 1395 & 9.51 $^{+0.08}_{-0.08}$ & 37.82 $^{+0.08}_{-0.08}$ & 4.27E+37 & 9.37E+34 \\
3033 & 58732.960842837 & 563.2 $^{+1.1}_{-1.1}$ & 7.2 $^{+2.0}_{-2.0}$ & 79 $^{+14}_{-14}$ & 1271 & 9.64 $^{+0.08}_{-0.08}$ & 69.71 $^{+0.16}_{-0.16}$ & 7.88E+37 & 1.82E+35 \\
3034 & 58732.960873518 & 562.2 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.2}_{-1.2}$ & 109 $^{+37}_{-37}$ & 1396 & 11.20 $^{+0.09}_{-0.09}$ & 49.03 $^{+0.10}_{-0.10}$ & 5.54E+37 & 1.17E+35 \\
3035 & 58732.960873994 & 564.4 $^{+1.0}_{-1.0}$ & 7.8 $^{+1.9}_{-1.9}$ & 150 $^{+35}_{-35}$ & 1350 & 9.30 $^{+0.07}_{-0.07}$ & 72.75 $^{+0.14}_{-0.14}$ & 8.22E+37 & 1.54E+35 \\
3036 & 58732.960927508 & 563.4 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.5}_{-0.5}$ & 162 $^{+11}_{-11}$ & 1211 & 10.96 $^{+0.08}_{-0.08}$ & 38.72 $^{+0.34}_{-0.34}$ & 4.14E+37 & 3.64E+35 \\
3037 & 58732.961043438 & 561.5 $^{+0.7}_{-0.7}$ & 8.2 $^{+6.3}_{-6.3}$ & 179 $^{+70}_{-70}$ & 1135 & 4.37 $^{+0.03}_{-0.03}$ & 35.66 $^{+0.21}_{-0.21}$ & 4.03E+37 & 2.42E+35 \\
3038 & 58732.961043773 & 563.4 $^{+1.4}_{-1.4}$ & 2.6 $^{+0.7}_{-0.7}$ & 162 $^{+164}_{-164}$ & 1352 & 9.80 $^{+0.07}_{-0.07}$ & 25.58 $^{+0.05}_{-0.05}$ & 2.89E+37 & 5.87E+34 \\
3039 & 58732.961044170 & 564.3 $^{+0.5}_{-0.5}$ & 2.4 $^{+1.2}_{-1.2}$ & 166 $^{+88}_{-88}$ & 1190 & 6.44 $^{+0.05}_{-0.05}$ & 15.65 $^{+0.06}_{-0.06}$ & 1.77E+37 & 6.75E+34 \\
3040 & 58732.961250144 & 562.8 $^{+1.4}_{-1.4}$ & 3.3 $^{+1.1}_{-1.1}$ & 268 $^{+109}_{-109}$ & 1189 & 7.51 $^{+0.06}_{-0.06}$ & 24.98 $^{+0.06}_{-0.06}$ & 2.82E+37 & 6.89E+34 \\
3041 & 58732.961251659 & 562.5 $^{+1.1}_{-1.1}$ & 4.4 $^{+2.0}_{-2.0}$ & 45 $^{+21}_{-21}$ & 1100 & 6.55 $^{+0.05}_{-0.05}$ & 28.63 $^{+0.10}_{-0.10}$ & 3.24E+37 & 1.10E+35 \\
3042 & 58732.961350204 & 563.3 $^{+1.3}_{-1.3}$ & 3.0 $^{+1.3}_{-1.3}$ & 51 $^{+26}_{-26}$ & 1384 & 7.96 $^{+0.06}_{-0.06}$ & 23.94 $^{+0.08}_{-0.08}$ & 2.71E+37 & 9.30E+34 \\
3043 & 58732.961469952 & 563.8 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.8}_{-0.8}$ & 108 $^{+65}_{-65}$ & 1228 & 6.75 $^{+0.05}_{-0.05}$ & 16.82 $^{+0.04}_{-0.04}$ & 1.90E+37 & 4.41E+34 \\
3044 & 58732.961470061 & 564.1 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.4}_{-1.4}$ & 112 $^{+40}_{-40}$ & 1374 & 10.22 $^{+0.08}_{-0.08}$ & 49.26 $^{+0.11}_{-0.11}$ & 5.57E+37 & 1.19E+35 \\
3045 & 58732.961586800 & 564.0 $^{+1.1}_{-1.1}$ & 8.5 $^{+1.7}_{-1.7}$ & 62 $^{+15}_{-15}$ & 1132 & 12.94 $^{+0.10}_{-0.10}$ & 110.08 $^{+0.17}_{-0.17}$ & 1.24E+38 & 1.89E+35 \\
3046 & 58732.961994991 & 562.7 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.4}_{-0.4}$ & 78 $^{+59}_{-59}$ & 1126 & 13.46 $^{+0.11}_{-0.11}$ & 23.11 $^{+0.04}_{-0.04}$ & 2.61E+37 & 4.41E+34 \\
3047 & 58732.962036029 & 563.2 $^{+1.4}_{-1.4}$ & 1.8 $^{+0.6}_{-0.6}$ & 268 $^{+27}_{-27}$ & 1274 & 8.01 $^{+0.07}_{-0.07}$ & 14.57 $^{+0.04}_{-0.04}$ & 1.65E+37 & 4.64E+34 \\
3048 & 58732.962108361 & 564.6 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.5}_{-0.5}$ & 299 $^{+21}_{-21}$ & 1270 & 19.71 $^{+0.15}_{-0.15}$ & 63.51 $^{+0.07}_{-0.07}$ & 7.18E+37 & 7.95E+34 \\
3049 & 58732.962294621 & 563.4 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.8}_{-0.8}$ & 70 $^{+4}_{-4}$ & 1400 & 5.59 $^{+0.04}_{-0.04}$ & 10.84 $^{+0.03}_{-0.03}$ & 1.23E+37 & 3.67E+34 \\
3050 & 58732.962295194 & 563.4 $^{+1.4}_{-1.4}$ & 3.2 $^{+0.9}_{-0.9}$ & 83 $^{+8}_{-8}$ & 1349 & 9.91 $^{+0.07}_{-0.07}$ & 32.10 $^{+0.07}_{-0.07}$ & 3.63E+37 & 7.66E+34 \\
3051 & 58732.962545222 & 563.9 $^{+1.4}_{-1.4}$ & 4.6 $^{+1.7}_{-1.7}$ & 74 $^{+24}_{-24}$ & 1370 & 9.06 $^{+0.07}_{-0.07}$ & 41.59 $^{+0.13}_{-0.13}$ & 4.70E+37 & 1.42E+35 \\
3052 & 58732.962864725 & 565.3 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.4}_{-0.4}$ & 84 $^{+27}_{-27}$ & 1372 & 15.80 $^{+0.12}_{-0.12}$ & 49.30 $^{+0.05}_{-0.05}$ & 5.57E+37 & 5.41E+34 \\
3053 & 58732.962877294 & 564.7 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.6}_{-0.6}$ & 222 $^{+27}_{-27}$ & 1239 & 394.24 $^{+2.96}_{-2.96}$ & 1633.71 $^{+14.06}_{-14.06}$ & 1.75E+39 & 1.50E+37 \\
3054 & 58732.963054509 & 564.9 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.4}_{-0.4}$ & 97 $^{+33}_{-33}$ & 1368 & 15.45 $^{+0.12}_{-0.12}$ & 43.72 $^{+0.38}_{-0.38}$ & 4.68E+37 & 4.02E+35 \\
3055 & 58732.963102209 & 563.7 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.3}_{-0.3}$ & 67 $^{+5}_{-5}$ & 1426 & 9.94 $^{+0.07}_{-0.07}$ & 22.91 $^{+0.20}_{-0.20}$ & 2.45E+37 & 2.12E+35 \\
3056 & 58732.963153688 & 564.3 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.5}_{-0.5}$ & 263 $^{+37}_{-37}$ & 1285 & 50.14 $^{+5.23}_{-5.23}$ & 209.59 $^{+2.67}_{-2.67}$ & 2.24E+38 & 2.86E+36 \\
3057 & 58732.963202966 & 564.1 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.9}_{-0.9}$ & 47 $^{+3}_{-3}$ & 1105 & 6.59 $^{+0.05}_{-0.05}$ & 20.80 $^{+0.05}_{-0.05}$ & 2.35E+37 & 5.33E+34 \\
3058 & 58732.963614601 & 563.3 $^{+1.1}_{-1.1}$ & 3.9 $^{+1.4}_{-1.4}$ & 262 $^{+56}_{-56}$ & 1197 & 8.39 $^{+0.07}_{-0.07}$ & 32.61 $^{+0.09}_{-0.09}$ & 3.68E+37 & 1.06E+35 \\
3059 & 58732.963651983 & 564.0 $^{+0.7}_{-0.7}$ & 6.3 $^{+0.9}_{-0.9}$ & 176 $^{+32}_{-32}$ & 1232 & 12.09 $^{+0.09}_{-0.09}$ & 76.37 $^{+0.66}_{-0.66}$ & 8.18E+37 & 7.04E+35 \\
3060 & 58732.963966917 & 564.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.6}_{-0.6}$ & 116 $^{+33}_{-33}$ & 1303 & 15.51 $^{+0.12}_{-0.12}$ & 61.21 $^{+0.52}_{-0.52}$ & 6.55E+37 & 5.61E+35 \\
3061 & 58732.963968000 & 562.8 $^{+1.3}_{-1.3}$ & 6.7 $^{+2.3}_{-2.3}$ & 98 $^{+54}_{-54}$ & 1323 & 11.00 $^{+0.08}_{-0.08}$ & 73.87 $^{+0.19}_{-0.19}$ & 8.35E+37 & 2.19E+35 \\
3062 & 58732.963968139 & 563.1 $^{+1.2}_{-1.2}$ & 2.0 $^{+1.5}_{-1.5}$ & 70 $^{+4}_{-4}$ & 1381 & 6.11 $^{+0.05}_{-0.05}$ & 12.51 $^{+0.07}_{-0.07}$ & 1.41E+37 & 7.88E+34 \\
3063 & 58732.963968427 & 563.1 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.8}_{-0.8}$ & 58 $^{+4}_{-4}$ & 1327 & 9.77 $^{+0.07}_{-0.07}$ & 19.42 $^{+0.06}_{-0.06}$ & 2.19E+37 & 6.39E+34 \\
3064 & 58732.963969902 & 563.4 $^{+1.2}_{-1.2}$ & 8.3 $^{+1.2}_{-1.2}$ & 122 $^{+13}_{-13}$ & 1186 & 10.43 $^{+0.08}_{-0.08}$ & 86.56 $^{+0.74}_{-0.74}$ & 9.27E+37 & 7.93E+35 \\
3065 & 58732.963987279 & 563.5 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.9}_{-1.9}$ & 67 $^{+38}_{-38}$ & 1373 & 8.60 $^{+0.07}_{-0.07}$ & 38.00 $^{+0.13}_{-0.13}$ & 4.29E+37 & 1.48E+35 \\
3066 & 58732.964144832 & 563.4 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.8}_{-0.8}$ & 63 $^{+18}_{-18}$ & 1361 & 10.50 $^{+0.08}_{-0.08}$ & 30.00 $^{+0.06}_{-0.06}$ & 3.39E+37 & 6.93E+34 \\
3067 & 58732.964181002 & 563.7 $^{+1.4}_{-1.4}$ & 4.8 $^{+1.2}_{-1.2}$ & 148 $^{+34}_{-34}$ & 1334 & 13.79 $^{+0.11}_{-0.11}$ & 65.66 $^{+0.13}_{-0.13}$ & 7.42E+37 & 1.49E+35 \\
3068 & 58732.964181481 & 563.2 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.5}_{-0.5}$ & 91 $^{+5}_{-5}$ & 1405 & 13.49 $^{+0.10}_{-0.10}$ & 51.03 $^{+0.05}_{-0.05}$ & 5.77E+37 & 6.10E+34 \\
3069 & 58732.964217727 & 563.6 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.4}_{-0.4}$ & 107 $^{+13}_{-13}$ & 1360 & 9.54 $^{+0.07}_{-0.07}$ & 14.51 $^{+0.03}_{-0.03}$ & 1.64E+37 & 3.29E+34 \\
3070 & 58732.964418154 & 564.6 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.8}_{-0.8}$ & 93 $^{+44}_{-44}$ & 1323 & 13.61 $^{+0.11}_{-0.11}$ & 37.13 $^{+0.09}_{-0.09}$ & 4.20E+37 & 9.71E+34 \\
3071 & 58732.964421251 & 563.4 $^{+1.0}_{-1.0}$ & 5.9 $^{+2.6}_{-2.6}$ & 130 $^{+5}_{-5}$ & 1382 & 6.41 $^{+0.05}_{-0.05}$ & 38.01 $^{+0.12}_{-0.12}$ & 4.29E+37 & 1.40E+35 \\
3072 & 58732.964427545 & 562.8 $^{+1.2}_{-1.2}$ & 7.7 $^{+2.5}_{-2.5}$ & 295 $^{+102}_{-102}$ & 1248 & 7.85 $^{+0.06}_{-0.06}$ & 60.80 $^{+0.16}_{-0.16}$ & 6.87E+37 & 1.79E+35 \\
3073 & 58732.964674957 & 563.5 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.9}_{-0.9}$ & 42 $^{+4}_{-4}$ & 1130 & 5.14 $^{+0.04}_{-0.04}$ & 10.57 $^{+0.04}_{-0.04}$ & 1.19E+37 & 4.08E+34 \\
3074 & 58732.964675239 & 563.2 $^{+1.2}_{-1.2}$ & 8.6 $^{+1.9}_{-1.9}$ & 67 $^{+35}_{-35}$ & 1101 & 11.24 $^{+0.09}_{-0.09}$ & 96.40 $^{+0.18}_{-0.18}$ & 1.09E+38 & 2.00E+35 \\
3075 & 58732.964865841 & 563.3 $^{+1.4}_{-1.4}$ & 4.2 $^{+0.6}_{-0.6}$ & 95 $^{+39}_{-39}$ & 1388 & 9.14 $^{+0.07}_{-0.07}$ & 38.20 $^{+0.33}_{-0.33}$ & 4.09E+37 & 3.48E+35 \\
3076 & 58732.965119752 & 562.5 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.7}_{-0.7}$ & 116 $^{+8}_{-8}$ & 1199 & 8.06 $^{+0.06}_{-0.06}$ & 24.10 $^{+0.04}_{-0.04}$ & 2.72E+37 & 4.60E+34 \\
3077 & 58732.965151268 & 563.9 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.5}_{-0.5}$ & 87 $^{+36}_{-36}$ & 1137 & 17.34 $^{+0.13}_{-0.13}$ & 64.54 $^{+0.55}_{-0.55}$ & 6.91E+37 & 5.88E+35 \\
3078 & 58732.965151481 & 563.7 $^{+0.4}_{-0.4}$ & 3.4 $^{+1.4}_{-1.4}$ & 182 $^{+4}_{-4}$ & 1217 & 10.84 $^{+0.08}_{-0.08}$ & 37.04 $^{+0.11}_{-0.11}$ & 4.19E+37 & 1.29E+35 \\
3079 & 58732.965151744 & 562.6 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.9}_{-0.9}$ & 184 $^{+88}_{-88}$ & 1257 & 8.09 $^{+0.06}_{-0.06}$ & 24.75 $^{+0.05}_{-0.05}$ & 2.80E+37 & 6.07E+34 \\
3080 & 58732.965153139 & 563.6 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.9}_{-0.9}$ & 94 $^{+31}_{-31}$ & 1411 & 3.98 $^{+0.03}_{-0.03}$ & 6.09 $^{+0.03}_{-0.03}$ & 6.88E+36 & 3.16E+34 \\
3081 & 58732.965302665 & 562.6 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.7}_{-0.7}$ & 55 $^{+21}_{-21}$ & 1369 & 9.67 $^{+0.07}_{-0.07}$ & 25.65 $^{+0.05}_{-0.05}$ & 2.90E+37 & 5.93E+34 \\
3082 & 58732.965373596 & 563.2 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.2}_{-1.2}$ & 77 $^{+34}_{-34}$ & 1410 & 10.77 $^{+0.08}_{-0.08}$ & 61.16 $^{+0.10}_{-0.10}$ & 6.91E+37 & 1.10E+35 \\
3083 & 58732.965373623 & 563.6 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.0}_{-1.0}$ & 113 $^{+14}_{-14}$ & 1328 & 10.81 $^{+0.08}_{-0.08}$ & 54.86 $^{+0.08}_{-0.08}$ & 6.20E+37 & 8.96E+34 \\
3084 & 58732.965373814 & 564.9 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.2}_{-0.2}$ & 94 $^{+37}_{-37}$ & 1277 & 15.28 $^{+0.12}_{-0.12}$ & 28.84 $^{+0.03}_{-0.03}$ & 3.26E+37 & 2.94E+34 \\
3085 & 58732.965374363 & 564.0 $^{+1.0}_{-1.0}$ & 9.1 $^{+3.7}_{-3.7}$ & 39 $^{+5}_{-5}$ & 1430 & 5.41 $^{+0.04}_{-0.04}$ & 49.14 $^{+0.15}_{-0.15}$ & 5.55E+37 & 1.72E+35 \\
3086 & 58732.965471226 & 563.8 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.8}_{-0.8}$ & 58 $^{+16}_{-16}$ & 1384 & 13.53 $^{+0.10}_{-0.10}$ & 57.63 $^{+0.09}_{-0.09}$ & 6.51E+37 & 9.81E+34 \\
3087 & 58732.965517323 & 564.9 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.7}_{-0.7}$ & 281 $^{+3}_{-3}$ & 1243 & 8.90 $^{+0.07}_{-0.07}$ & 17.18 $^{+0.05}_{-0.05}$ & 1.94E+37 & 5.32E+34 \\
3088 & 58732.966050040 & 563.7 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.2}_{-1.2}$ & 79 $^{+37}_{-37}$ & 1308 & 8.18 $^{+0.06}_{-0.06}$ & 37.82 $^{+0.08}_{-0.08}$ & 4.27E+37 & 8.59E+34 \\
3089 & 58732.966051122 & 564.3 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.4}_{-0.4}$ & 211 $^{+10}_{-10}$ & 1337 & 84.25 $^{+6.53}_{-6.53}$ & 342.05 $^{+2.42}_{-2.42}$ & 3.66E+38 & 2.59E+36 \\
3090 & 58732.966132864 & 563.6 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.3}_{-0.3}$ & 458 $^{+15}_{-15}$ & 1240 & 67.67 $^{+6.75}_{-6.75}$ & 154.96 $^{+1.82}_{-1.82}$ & 1.66E+38 & 1.95E+36 \\
3091 & 58732.966417789 & 564.1 $^{+0.9}_{-0.9}$ & 1.5 $^{+0.4}_{-0.4}$ & 49 $^{+5}_{-5}$ & 1423 & 8.35 $^{+0.07}_{-0.07}$ & 12.49 $^{+0.03}_{-0.03}$ & 1.41E+37 & 3.04E+34 \\
3092 & 58732.966455525 & 562.7 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.7}_{-0.7}$ & 111 $^{+109}_{-109}$ & 1172 & 9.57 $^{+0.08}_{-0.08}$ & 28.63 $^{+0.05}_{-0.05}$ & 3.24E+37 & 6.02E+34 \\
3093 & 58732.966531489 & 563.8 $^{+1.1}_{-1.1}$ & 3.2 $^{+1.6}_{-1.6}$ & 95 $^{+5}_{-5}$ & 1363 & 3.93 $^{+0.03}_{-0.03}$ & 12.39 $^{+0.05}_{-0.05}$ & 1.40E+37 & 5.27E+34 \\
3094 & 58732.966761978 & 563.3 $^{+1.2}_{-1.2}$ & 9.5 $^{+3.7}_{-3.7}$ & 100 $^{+26}_{-26}$ & 1281 & 5.70 $^{+0.04}_{-0.04}$ & 54.13 $^{+0.16}_{-0.16}$ & 6.12E+37 & 1.86E+35 \\
3095 & 58732.966892884 & 563.3 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 190 $^{+29}_{-29}$ & 1127 & 9.96 $^{+0.07}_{-0.07}$ & 39.80 $^{+0.34}_{-0.34}$ & 4.26E+37 & 3.62E+35 \\
3096 & 58732.966930871 & 563.2 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.8}_{-0.8}$ & 39 $^{+4}_{-4}$ & 1340 & 6.45 $^{+0.05}_{-0.05}$ & 15.17 $^{+0.04}_{-0.04}$ & 1.71E+37 & 4.68E+34 \\
3097 & 58732.966952221 & 563.4 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.7}_{-1.7}$ & 113 $^{+16}_{-16}$ & 1189 & 8.46 $^{+0.06}_{-0.06}$ & 45.38 $^{+0.11}_{-0.11}$ & 5.13E+37 & 1.24E+35 \\
3098 & 58732.967296695 & 563.3 $^{+1.2}_{-1.2}$ & 3.8 $^{+2.2}_{-2.2}$ & 61 $^{+4}_{-4}$ & 1408 & 6.34 $^{+0.05}_{-0.05}$ & 23.82 $^{+0.10}_{-0.10}$ & 2.69E+37 & 1.17E+35 \\
3099 & 58732.967297052 & 563.1 $^{+1.2}_{-1.2}$ & 2.2 $^{+1.3}_{-1.3}$ & 85 $^{+58}_{-58}$ & 1232 & 5.05 $^{+0.04}_{-0.04}$ & 11.28 $^{+0.05}_{-0.05}$ & 1.27E+37 & 5.75E+34 \\
3100 & 58732.967297987 & 564.1 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.5}_{-0.5}$ & 261 $^{+44}_{-44}$ & 1356 & 18.91 $^{+0.15}_{-0.15}$ & 56.73 $^{+0.07}_{-0.07}$ & 6.41E+37 & 7.92E+34 \\
3101 & 58732.967298588 & 563.1 $^{+1.4}_{-1.4}$ & 16.3 $^{+4.2}_{-4.2}$ & 158 $^{+20}_{-20}$ & 1397 & 9.39 $^{+0.07}_{-0.07}$ & 153.32 $^{+0.30}_{-0.30}$ & 1.73E+38 & 3.39E+35 \\
3102 & 58732.967299320 & 564.3 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.3}_{-0.3}$ & 65 $^{+29}_{-29}$ & 1421 & 80.11 $^{+5.09}_{-5.09}$ & 306.02 $^{+1.43}_{-1.43}$ & 3.28E+38 & 1.53E+36 \\
3103 & 58732.967299322 & 564.3 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.6}_{-0.6}$ & 156 $^{+9}_{-9}$ & 1386 & 21.67 $^{+0.16}_{-0.16}$ & 88.05 $^{+0.74}_{-0.74}$ & 9.43E+37 & 7.96E+35 \\
3104 & 58732.967483773 & 563.2 $^{+1.4}_{-1.4}$ & 4.5 $^{+0.5}_{-0.5}$ & 91 $^{+4}_{-4}$ & 1391 & 108.82 $^{+8.52}_{-8.52}$ & 485.34 $^{+4.43}_{-4.43}$ & 5.20E+38 & 4.74E+36 \\
3105 & 58732.967494039 & 563.3 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.5}_{-0.5}$ & 116 $^{+4}_{-4}$ & 1287 & 10.58 $^{+0.08}_{-0.08}$ & 35.06 $^{+0.30}_{-0.30}$ & 3.75E+37 & 3.17E+35 \\
3106 & 58732.967591478 & 563.2 $^{+1.3}_{-1.3}$ & 3.7 $^{+2.2}_{-2.2}$ & 81 $^{+141}_{-141}$ & 1191 & 5.77 $^{+0.04}_{-0.04}$ & 21.27 $^{+0.09}_{-0.09}$ & 2.40E+37 & 1.07E+35 \\
3107 & 58732.967591764 & 563.0 $^{+1.3}_{-1.3}$ & 7.4 $^{+3.5}_{-3.5}$ & 91 $^{+4}_{-4}$ & 1347 & 6.43 $^{+0.05}_{-0.05}$ & 47.78 $^{+0.17}_{-0.17}$ & 5.40E+37 & 1.89E+35 \\
3108 & 58732.967721705 & 566.1 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.6}_{-0.6}$ & 279 $^{+24}_{-24}$ & 1300 & 26.73 $^{+0.20}_{-0.20}$ & 102.76 $^{+0.86}_{-0.86}$ & 1.10E+38 & 9.23E+35 \\
3109 & 58732.967721707 & 566.1 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.2}_{-0.2}$ & 282 $^{+12}_{-12}$ & 1170 & 102.10 $^{+4.83}_{-4.83}$ & 419.63 $^{+1.11}_{-1.11}$ & 4.49E+38 & 1.19E+36 \\
3110 & 58732.967861752 & 563.0 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.7}_{-0.7}$ & 192 $^{+16}_{-16}$ & 1393 & 11.91 $^{+0.09}_{-0.09}$ & 54.85 $^{+0.46}_{-0.46}$ & 5.87E+37 & 4.91E+35 \\
3111 & 58732.967990886 & 563.0 $^{+0.0}_{-0.0}$ & 2.9 $^{+0.1}_{-0.1}$ & 458 $^{+58}_{-58}$ & 1270 & 279.16 $^{+7.21}_{-7.21}$ & 806.77 $^{+0.65}_{-0.65}$ & 8.64E+38 & 6.95E+35 \\
3112 & 58732.967990902 & 563.0 $^{+0.0}_{-0.0}$ & 8.6 $^{+1.2}_{-1.2}$ & 497 $^{+1}_{-1}$ & 1251 & 131.12 $^{+0.96}_{-0.96}$ & 1130.77 $^{+9.49}_{-9.49}$ & 1.21E+39 & 1.02E+37 \\
3113 & 58732.968296618 & 563.4 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.3}_{-1.3}$ & 86 $^{+3}_{-3}$ & 1371 & 9.86 $^{+0.07}_{-0.07}$ & 36.58 $^{+0.09}_{-0.09}$ & 4.13E+37 & 1.05E+35 \\
3114 & 58732.968561216 & 562.7 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.8}_{-0.8}$ & 290 $^{+32}_{-32}$ & 1233 & 10.57 $^{+0.08}_{-0.08}$ & 23.46 $^{+0.06}_{-0.06}$ & 2.65E+37 & 7.32E+34 \\
3115 & 58732.968645940 & 563.5 $^{+1.1}_{-1.1}$ & 3.5 $^{+2.0}_{-2.0}$ & 60 $^{+14}_{-14}$ & 1098 & 8.28 $^{+0.06}_{-0.06}$ & 28.87 $^{+0.12}_{-0.12}$ & 3.26E+37 & 1.39E+35 \\
3116 & 58732.968892731 & 563.1 $^{+1.3}_{-1.3}$ & 5.5 $^{+3.0}_{-3.0}$ & 86 $^{+6}_{-6}$ & 1370 & 7.95 $^{+0.06}_{-0.06}$ & 44.05 $^{+0.17}_{-0.17}$ & 4.97E+37 & 1.95E+35 \\
3117 & 58732.968893195 & 563.2 $^{+1.3}_{-1.3}$ & 2.7 $^{+2.7}_{-2.7}$ & 63 $^{+4}_{-4}$ & 1321 & 6.66 $^{+0.05}_{-0.05}$ & 18.24 $^{+0.14}_{-0.14}$ & 2.06E+37 & 1.58E+35 \\
3118 & 58732.969042629 & 563.7 $^{+1.4}_{-1.4}$ & 1.4 $^{+0.6}_{-0.6}$ & 93 $^{+22}_{-22}$ & 1391 & 11.38 $^{+0.09}_{-0.09}$ & 15.97 $^{+0.05}_{-0.05}$ & 1.80E+37 & 5.73E+34 \\
3119 & 58732.969046061 & 563.1 $^{+1.2}_{-1.2}$ & 3.3 $^{+1.3}_{-1.3}$ & 105 $^{+12}_{-12}$ & 1136 & 8.73 $^{+0.07}_{-0.07}$ & 29.09 $^{+0.08}_{-0.08}$ & 3.29E+37 & 9.53E+34 \\
3120 & 58732.969318875 & 563.9 $^{+0.9}_{-0.9}$ & 3.7 $^{+1.0}_{-1.0}$ & 72 $^{+51}_{-51}$ & 1332 & 14.22 $^{+0.11}_{-0.11}$ & 52.69 $^{+0.11}_{-0.11}$ & 5.95E+37 & 1.24E+35 \\
3121 & 58732.969524297 & 563.1 $^{+0.0}_{-0.0}$ & 4.4 $^{+0.2}_{-0.2}$ & 331 $^{+14}_{-14}$ & 1168 & 126.69 $^{+5.21}_{-5.21}$ & 553.64 $^{+1.09}_{-1.09}$ & 5.93E+38 & 1.17E+36 \\
3122 & 58732.969524324 & 563.1 $^{+0.0}_{-0.0}$ & 4.5 $^{+0.6}_{-0.6}$ & 492 $^{+5}_{-5}$ & 1254 & 67.29 $^{+0.49}_{-0.49}$ & 301.13 $^{+2.53}_{-2.53}$ & 3.22E+38 & 2.71E+36 \\
3123 & 58732.969621994 & 563.8 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.5}_{-0.5}$ & 92 $^{+4}_{-4}$ & 1398 & 7.59 $^{+0.06}_{-0.06}$ & 24.70 $^{+0.21}_{-0.21}$ & 2.64E+37 & 2.23E+35 \\
3124 & 58732.969645753 & 562.8 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.9}_{-1.9}$ & 55 $^{+31}_{-31}$ & 1401 & 10.70 $^{+0.08}_{-0.08}$ & 56.00 $^{+0.16}_{-0.16}$ & 6.33E+37 & 1.76E+35 \\
3125 & 58732.969853571 & 563.8 $^{+1.1}_{-1.1}$ & 3.7 $^{+2.2}_{-2.2}$ & 62 $^{+21}_{-21}$ & 1416 & 6.18 $^{+0.05}_{-0.05}$ & 23.06 $^{+0.10}_{-0.10}$ & 2.61E+37 & 1.17E+35 \\
3126 & 58732.969853732 & 564.4 $^{+1.0}_{-1.0}$ & 2.2 $^{+0.9}_{-0.9}$ & 130 $^{+20}_{-20}$ & 1421 & 8.21 $^{+0.06}_{-0.06}$ & 18.43 $^{+0.06}_{-0.06}$ & 2.08E+37 & 6.70E+34 \\
3127 & 58732.969864500 & 562.8 $^{+1.2}_{-1.2}$ & 7.8 $^{+5.9}_{-5.9}$ & 55 $^{+3}_{-3}$ & 1415 & 6.23 $^{+0.05}_{-0.05}$ & 48.38 $^{+0.29}_{-0.29}$ & 5.46E+37 & 3.24E+35 \\
3128 & 58732.969865009 & 562.8 $^{+1.2}_{-1.2}$ & 6.6 $^{+5.9}_{-5.9}$ & 67 $^{+53}_{-53}$ & 1136 & 6.23 $^{+0.05}_{-0.05}$ & 41.12 $^{+0.29}_{-0.29}$ & 4.65E+37 & 3.25E+35 \\
3129 & 58732.970179592 & 563.7 $^{+1.3}_{-1.3}$ & 6.3 $^{+2.5}_{-2.5}$ & 75 $^{+38}_{-38}$ & 1336 & 7.63 $^{+0.06}_{-0.06}$ & 47.75 $^{+0.14}_{-0.14}$ & 5.40E+37 & 1.61E+35 \\
3130 & 58732.970558058 & 564.2 $^{+0.9}_{-0.9}$ & 10.2 $^{+3.1}_{-3.1}$ & 223 $^{+37}_{-37}$ & 1298 & 10.24 $^{+0.08}_{-0.08}$ & 104.08 $^{+0.23}_{-0.23}$ & 1.18E+38 & 2.65E+35 \\
3131 & 58732.970558202 & 564.4 $^{+1.1}_{-1.1}$ & 4.3 $^{+1.7}_{-1.7}$ & 63 $^{+33}_{-33}$ & 1338 & 11.94 $^{+0.09}_{-0.09}$ & 50.94 $^{+0.15}_{-0.15}$ & 5.76E+37 & 1.67E+35 \\
3132 & 58732.970558413 & 564.1 $^{+1.0}_{-1.0}$ & 4.2 $^{+2.5}_{-2.5}$ & 193 $^{+4}_{-4}$ & 1208 & 7.84 $^{+0.06}_{-0.06}$ & 33.27 $^{+0.15}_{-0.15}$ & 3.76E+37 & 1.65E+35 \\
3133 & 58732.970558656 & 563.3 $^{+0.9}_{-0.9}$ & 3.2 $^{+1.0}_{-1.0}$ & 57 $^{+3}_{-3}$ & 1340 & 7.67 $^{+0.06}_{-0.06}$ & 24.71 $^{+0.06}_{-0.06}$ & 2.79E+37 & 6.76E+34 \\
3134 & 58732.970559162 & 562.7 $^{+1.3}_{-1.3}$ & 8.8 $^{+3.6}_{-3.6}$ & 65 $^{+24}_{-24}$ & 1148 & 7.87 $^{+0.06}_{-0.06}$ & 68.85 $^{+0.21}_{-0.21}$ & 7.78E+37 & 2.36E+35 \\
3135 & 58732.970606701 & 563.8 $^{+1.2}_{-1.2}$ & 3.6 $^{+1.1}_{-1.1}$ & 95 $^{+28}_{-28}$ & 1150 & 7.26 $^{+0.05}_{-0.05}$ & 26.23 $^{+0.06}_{-0.06}$ & 2.96E+37 & 6.91E+34 \\
3136 & 58732.970651981 & 563.4 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.0}_{-1.0}$ & 117 $^{+31}_{-31}$ & 1371 & 11.47 $^{+0.09}_{-0.09}$ & 46.89 $^{+0.08}_{-0.08}$ & 5.30E+37 & 9.41E+34 \\
3137 & 58732.970679068 & 563.1 $^{+1.3}_{-1.3}$ & 6.6 $^{+2.2}_{-2.2}$ & 124 $^{+67}_{-67}$ & 1207 & 9.75 $^{+0.07}_{-0.07}$ & 64.37 $^{+0.16}_{-0.16}$ & 7.27E+37 & 1.80E+35 \\
3138 & 58732.970737119 & 563.3 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.9}_{-0.9}$ & 327 $^{+17}_{-17}$ & 1236 & 10.41 $^{+0.08}_{-0.08}$ & 29.05 $^{+0.07}_{-0.07}$ & 3.28E+37 & 7.95E+34 \\
3139 & 58732.970737274 & 563.1 $^{+1.3}_{-1.3}$ & 5.5 $^{+1.7}_{-1.7}$ & 153 $^{+95}_{-95}$ & 1272 & 9.10 $^{+0.07}_{-0.07}$ & 49.95 $^{+0.12}_{-0.12}$ & 5.64E+37 & 1.34E+35 \\
3140 & 58732.970918847 & 562.9 $^{+0.0}_{-0.0}$ & 4.1 $^{+0.1}_{-0.1}$ & 497 $^{+1}_{-1}$ & 1251 & 727.59 $^{+12.80}_{-12.80}$ & 2990.39 $^{+1.02}_{-1.02}$ & 3.20E+39 & 1.10E+36 \\
3141 & 58732.970918857 & 562.9 $^{+0.0}_{-0.0}$ & 9.7 $^{+1.4}_{-1.4}$ & 498 $^{+1}_{-1}$ & 1250 & 353.03 $^{+2.57}_{-2.57}$ & 3419.39 $^{+28.48}_{-28.48}$ & 3.66E+39 & 3.05E+37 \\
3142 & 58732.970937727 & 562.9 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.2}_{-1.2}$ & 141 $^{+34}_{-34}$ & 1204 & 10.45 $^{+0.08}_{-0.08}$ & 45.22 $^{+0.10}_{-0.10}$ & 5.11E+37 & 1.09E+35 \\
3143 & 58732.970968119 & 563.6 $^{+0.7}_{-0.7}$ & 4.9 $^{+2.6}_{-2.6}$ & 111 $^{+35}_{-35}$ & 1367 & 7.84 $^{+0.06}_{-0.06}$ & 38.79 $^{+0.17}_{-0.17}$ & 4.38E+37 & 1.91E+35 \\
3144 & 58732.971001725 & 562.6 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.6}_{-0.6}$ & 70 $^{+13}_{-13}$ & 1375 & 5.79 $^{+0.04}_{-0.04}$ & 24.82 $^{+0.21}_{-0.21}$ & 2.66E+37 & 2.20E+35 \\
3145 & 58732.971321183 & 561.6 $^{+1.1}_{-1.1}$ & 3.0 $^{+1.0}_{-1.0}$ & 87 $^{+40}_{-40}$ & 1124 & 7.96 $^{+0.06}_{-0.06}$ & 23.76 $^{+0.06}_{-0.06}$ & 2.68E+37 & 6.53E+34 \\
3146 & 58732.971408404 & 564.2 $^{+0.9}_{-0.9}$ & 4.8 $^{+1.4}_{-1.4}$ & 103 $^{+22}_{-22}$ & 1425 & 9.64 $^{+0.07}_{-0.07}$ & 45.99 $^{+0.10}_{-0.10}$ & 5.20E+37 & 1.13E+35 \\
3147 & 58732.971449760 & 565.3 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.3}_{-0.3}$ & 58 $^{+41}_{-41}$ & 1340 & 20.77 $^{+0.15}_{-0.15}$ & 51.56 $^{+0.04}_{-0.04}$ & 5.83E+37 & 4.77E+34 \\
3148 & 58732.971620394 & 561.9 $^{+0.6}_{-0.6}$ & 3.7 $^{+1.4}_{-1.4}$ & 59 $^{+22}_{-22}$ & 1135 & 7.96 $^{+0.06}_{-0.06}$ & 29.08 $^{+0.08}_{-0.08}$ & 3.29E+37 & 9.10E+34 \\
3149 & 58732.972080958 & 563.2 $^{+0.6}_{-0.6}$ & 8.8 $^{+1.7}_{-1.7}$ & 216 $^{+83}_{-83}$ & 1128 & 18.16 $^{+0.14}_{-0.14}$ & 160.03 $^{+0.24}_{-0.24}$ & 1.81E+38 & 2.68E+35 \\
3150 & 58732.972081239 & 563.3 $^{+0.6}_{-0.6}$ & 6.8 $^{+2.7}_{-2.7}$ & 78 $^{+4}_{-4}$ & 1083 & 11.01 $^{+0.08}_{-0.08}$ & 74.68 $^{+0.22}_{-0.22}$ & 8.44E+37 & 2.53E+35 \\
3151 & 58732.972484987 & 563.7 $^{+1.3}_{-1.3}$ & 6.7 $^{+1.0}_{-1.0}$ & 190 $^{+16}_{-16}$ & 1160 & 11.73 $^{+0.09}_{-0.09}$ & 78.61 $^{+0.65}_{-0.65}$ & 8.41E+37 & 6.98E+35 \\
3152 & 58732.972590477 & 563.2 $^{+1.4}_{-1.4}$ & 3.6 $^{+1.2}_{-1.2}$ & 52 $^{+27}_{-27}$ & 1364 & 7.79 $^{+0.06}_{-0.06}$ & 27.82 $^{+0.07}_{-0.07}$ & 3.14E+37 & 8.29E+34 \\
3153 & 58732.972830667 & 562.9 $^{+1.4}_{-1.4}$ & 4.7 $^{+1.6}_{-1.6}$ & 75 $^{+48}_{-48}$ & 1307 & 7.73 $^{+0.06}_{-0.06}$ & 36.66 $^{+0.10}_{-0.10}$ & 4.14E+37 & 1.11E+35 \\
3154 & 58732.972898291 & 563.2 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.5}_{-0.5}$ & 125 $^{+93}_{-93}$ & 1384 & 10.06 $^{+0.07}_{-0.07}$ & 31.94 $^{+0.27}_{-0.27}$ & 3.42E+37 & 2.84E+35 \\
3155 & 58732.972945233 & 562.9 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.8}_{-1.8}$ & 154 $^{+4}_{-4}$ & 1228 & 5.42 $^{+0.04}_{-0.04}$ & 19.61 $^{+0.07}_{-0.07}$ & 2.22E+37 & 8.36E+34 \\
3156 & 58732.973019450 & 563.1 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.2}_{-0.2}$ & 55 $^{+38}_{-38}$ & 1384 & 18.64 $^{+0.14}_{-0.14}$ & 28.36 $^{+0.03}_{-0.03}$ & 3.20E+37 & 3.43E+34 \\
3157 & 58732.973185118 & 563.4 $^{+1.2}_{-1.2}$ & 6.4 $^{+2.0}_{-2.0}$ & 63 $^{+28}_{-28}$ & 1301 & 7.89 $^{+0.06}_{-0.06}$ & 50.70 $^{+0.12}_{-0.12}$ & 5.73E+37 & 1.37E+35 \\
3158 & 58732.973185383 & 562.9 $^{+1.1}_{-1.1}$ & 5.2 $^{+2.0}_{-2.0}$ & 64 $^{+17}_{-17}$ & 1084 & 9.75 $^{+0.08}_{-0.08}$ & 50.23 $^{+0.15}_{-0.15}$ & 5.68E+37 & 1.75E+35 \\
3159 & 58732.973185482 & 563.9 $^{+0.8}_{-0.8}$ & 4.6 $^{+3.2}_{-3.2}$ & 64 $^{+5}_{-5}$ & 1112 & 6.43 $^{+0.05}_{-0.05}$ & 29.35 $^{+0.16}_{-0.16}$ & 3.32E+37 & 1.78E+35 \\
3160 & 58732.973223155 & 563.8 $^{+1.0}_{-1.0}$ & 9.2 $^{+1.3}_{-1.3}$ & 168 $^{+52}_{-52}$ & 1313 & 8.86 $^{+0.06}_{-0.06}$ & 81.27 $^{+0.67}_{-0.67}$ & 8.70E+37 & 7.19E+35 \\
3161 & 58732.973245530 & 564.4 $^{+0.8}_{-0.8}$ & 5.4 $^{+1.8}_{-1.8}$ & 93 $^{+4}_{-4}$ & 1295 & 9.86 $^{+0.07}_{-0.07}$ & 53.72 $^{+0.13}_{-0.13}$ & 6.07E+37 & 1.47E+35 \\
3162 & 58732.973246908 & 563.4 $^{+1.2}_{-1.2}$ & 7.8 $^{+1.1}_{-1.1}$ & 69 $^{+4}_{-4}$ & 1369 & 5.71 $^{+0.04}_{-0.04}$ & 44.37 $^{+0.37}_{-0.37}$ & 4.75E+37 & 4.00E+35 \\
3163 & 58732.973246970 & 564.0 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.1}_{-1.1}$ & 275 $^{+84}_{-84}$ & 1183 & 6.76 $^{+0.05}_{-0.05}$ & 18.89 $^{+0.06}_{-0.06}$ & 2.13E+37 & 6.49E+34 \\
3164 & 58732.973303177 & 563.4 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.3}_{-0.3}$ & 162 $^{+18}_{-18}$ & 1393 & 18.39 $^{+0.13}_{-0.13}$ & 33.97 $^{+0.28}_{-0.28}$ & 3.64E+37 & 3.03E+35 \\
3165 & 58732.973373330 & 564.5 $^{+1.0}_{-1.0}$ & 4.3 $^{+0.6}_{-0.6}$ & 92 $^{+19}_{-19}$ & 1383 & 11.85 $^{+0.09}_{-0.09}$ & 51.23 $^{+0.43}_{-0.43}$ & 5.48E+37 & 4.55E+35 \\
3166 & 58732.973391575 & 563.6 $^{+1.2}_{-1.2}$ & 2.1 $^{+1.2}_{-1.2}$ & 156 $^{+10}_{-10}$ & 1181 & 6.29 $^{+0.05}_{-0.05}$ & 13.00 $^{+0.06}_{-0.06}$ & 1.47E+37 & 6.83E+34 \\
3167 & 58732.973566158 & 562.9 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.7}_{-0.7}$ & 68 $^{+35}_{-35}$ & 1361 & 10.28 $^{+0.08}_{-0.08}$ & 38.43 $^{+0.06}_{-0.06}$ & 4.34E+37 & 6.34E+34 \\
3168 & 58732.973621482 & 563.8 $^{+1.2}_{-1.2}$ & 2.5 $^{+1.0}_{-1.0}$ & 110 $^{+63}_{-63}$ & 1321 & 6.57 $^{+0.05}_{-0.05}$ & 16.64 $^{+0.05}_{-0.05}$ & 1.88E+37 & 5.47E+34 \\
3169 & 58732.973894071 & 565.6 $^{+0.8}_{-0.8}$ & 5.1 $^{+2.5}_{-2.5}$ & 211 $^{+38}_{-38}$ & 1382 & 6.88 $^{+0.05}_{-0.05}$ & 35.23 $^{+0.13}_{-0.13}$ & 3.98E+37 & 1.49E+35 \\
3170 & 58732.974077006 & 562.9 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.6}_{-0.6}$ & 168 $^{+24}_{-24}$ & 1188 & 10.68 $^{+0.08}_{-0.08}$ & 21.51 $^{+0.05}_{-0.05}$ & 2.43E+37 & 5.48E+34 \\
3171 & 58732.974157474 & 564.0 $^{+0.1}_{-0.1}$ & 3.8 $^{+0.2}_{-0.2}$ & 400 $^{+18}_{-18}$ & 1278 & 124.21 $^{+5.09}_{-5.09}$ & 467.03 $^{+0.92}_{-0.92}$ & 5.00E+38 & 9.81E+35 \\
3172 & 58732.974157496 & 564.0 $^{+0.1}_{-0.1}$ & 4.7 $^{+0.7}_{-0.7}$ & 438 $^{+24}_{-24}$ & 1252 & 27.18 $^{+0.20}_{-0.20}$ & 127.53 $^{+1.06}_{-1.06}$ & 1.37E+38 & 1.14E+36 \\
3173 & 58732.974553874 & 563.5 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.3}_{-0.3}$ & 69 $^{+12}_{-12}$ & 1427 & 12.23 $^{+0.09}_{-0.09}$ & 26.64 $^{+0.22}_{-0.22}$ & 2.85E+37 & 2.37E+35 \\
3174 & 58732.974759286 & 563.8 $^{+1.1}_{-1.1}$ & 3.0 $^{+1.2}_{-1.2}$ & 114 $^{+4}_{-4}$ & 1369 & 6.77 $^{+0.05}_{-0.05}$ & 20.09 $^{+0.06}_{-0.06}$ & 2.27E+37 & 7.14E+34 \\
3175 & 58732.974786381 & 564.8 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.3}_{-0.3}$ & 228 $^{+22}_{-22}$ & 1380 & 70.72 $^{+5.84}_{-5.84}$ & 185.99 $^{+1.52}_{-1.52}$ & 1.99E+38 & 1.63E+36 \\
3176 & 58732.975163895 & 562.6 $^{+0.0}_{-0.0}$ & 3.3 $^{+0.2}_{-0.2}$ & 469 $^{+13}_{-13}$ & 1246 & 116.90 $^{+5.42}_{-5.42}$ & 390.45 $^{+0.98}_{-0.98}$ & 4.18E+38 & 1.04E+36 \\
3177 & 58732.975163910 & 562.6 $^{+0.0}_{-0.0}$ & 5.0 $^{+0.7}_{-0.7}$ & 482 $^{+20}_{-20}$ & 1254 & 21.73 $^{+0.16}_{-0.16}$ & 108.22 $^{+0.90}_{-0.90}$ & 1.16E+38 & 9.64E+35 \\
3178 & 58732.975472173 & 565.3 $^{+0.8}_{-0.8}$ & 3.9 $^{+0.6}_{-0.6}$ & 107 $^{+21}_{-21}$ & 1377 & 17.33 $^{+0.13}_{-0.13}$ & 66.93 $^{+0.56}_{-0.56}$ & 7.16E+37 & 5.96E+35 \\
3179 & 58732.975779338 & 563.7 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 56 $^{+35}_{-35}$ & 1384 & 12.17 $^{+0.09}_{-0.09}$ & 49.19 $^{+0.41}_{-0.41}$ & 5.27E+37 & 4.41E+35 \\
3180 & 58732.976151745 & 563.1 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.4}_{-0.4}$ & 91 $^{+23}_{-23}$ & 1416 & 12.09 $^{+0.09}_{-0.09}$ & 34.98 $^{+0.29}_{-0.29}$ & 3.74E+37 & 3.12E+35 \\
3181 & 58732.976177005 & 563.6 $^{+0.3}_{-0.3}$ & 2.9 $^{+0.1}_{-0.1}$ & 244 $^{+30}_{-30}$ & 1377 & 141.21 $^{+5.95}_{-5.95}$ & 405.27 $^{+0.83}_{-0.83}$ & 4.34E+38 & 8.92E+35 \\
3182 & 58732.976177021 & 563.3 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.4}_{-0.4}$ & 71 $^{+4}_{-4}$ & 1401 & 38.05 $^{+0.28}_{-0.28}$ & 115.60 $^{+0.96}_{-0.96}$ & 1.24E+38 & 1.03E+36 \\
3183 & 58732.976177940 & 563.0 $^{+1.3}_{-1.3}$ & 3.3 $^{+1.0}_{-1.0}$ & 110 $^{+35}_{-35}$ & 1386 & 8.24 $^{+0.07}_{-0.07}$ & 26.97 $^{+0.06}_{-0.06}$ & 3.05E+37 & 7.21E+34 \\
3184 & 58732.976178370 & 563.1 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.3}_{-1.3}$ & 157 $^{+147}_{-147}$ & 1313 & 10.91 $^{+0.09}_{-0.09}$ & 41.91 $^{+0.11}_{-0.11}$ & 4.74E+37 & 1.29E+35 \\
3185 & 58732.976178858 & 562.7 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.8}_{-1.8}$ & 126 $^{+7}_{-7}$ & 1312 & 8.09 $^{+0.06}_{-0.06}$ & 31.07 $^{+0.11}_{-0.11}$ & 3.51E+37 & 1.27E+35 \\
3186 & 58732.976186005 & 563.1 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.6}_{-0.6}$ & 63 $^{+25}_{-25}$ & 1366 & 16.27 $^{+0.12}_{-0.12}$ & 53.12 $^{+0.07}_{-0.07}$ & 6.00E+37 & 7.99E+34 \\
3187 & 58732.976291223 & 564.1 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.6}_{-0.6}$ & 181 $^{+54}_{-54}$ & 1345 & 14.09 $^{+0.11}_{-0.11}$ & 55.08 $^{+0.07}_{-0.07}$ & 6.22E+37 & 7.58E+34 \\
3188 & 58732.976291677 & 562.4 $^{+0.7}_{-0.7}$ & 2.9 $^{+0.9}_{-0.9}$ & 126 $^{+11}_{-11}$ & 1387 & 10.04 $^{+0.08}_{-0.08}$ & 28.67 $^{+0.07}_{-0.07}$ & 3.24E+37 & 7.87E+34 \\
3189 & 58732.976378639 & 563.0 $^{+0.6}_{-0.6}$ & 3.1 $^{+1.3}_{-1.3}$ & 80 $^{+20}_{-20}$ & 1063 & 6.85 $^{+0.05}_{-0.05}$ & 21.53 $^{+0.07}_{-0.07}$ & 2.43E+37 & 7.71E+34 \\
3190 & 58732.976446151 & 562.6 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.6}_{-0.6}$ & 102 $^{+17}_{-17}$ & 1397 & 11.03 $^{+0.08}_{-0.08}$ & 21.67 $^{+0.05}_{-0.05}$ & 2.45E+37 & 5.43E+34 \\
3191 & 58732.976447314 & 562.0 $^{+0.8}_{-0.8}$ & 5.5 $^{+1.4}_{-1.4}$ & 55 $^{+10}_{-10}$ & 1336 & 9.90 $^{+0.07}_{-0.07}$ & 54.46 $^{+0.10}_{-0.10}$ & 6.15E+37 & 1.14E+35 \\
3192 & 58732.976448185 & 561.5 $^{+0.4}_{-0.4}$ & 3.7 $^{+1.0}_{-1.0}$ & 104 $^{+3}_{-3}$ & 1092 & 11.94 $^{+0.09}_{-0.09}$ & 43.73 $^{+0.08}_{-0.08}$ & 4.94E+37 & 9.46E+34 \\
3193 & 58732.976448536 & 563.6 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.9}_{-1.9}$ & 148 $^{+7}_{-7}$ & 1334 & 7.33 $^{+0.05}_{-0.05}$ & 45.57 $^{+0.10}_{-0.10}$ & 5.15E+37 & 1.15E+35 \\
3194 & 58732.976490498 & 563.1 $^{+1.3}_{-1.3}$ & 8.1 $^{+3.4}_{-3.4}$ & 241 $^{+46}_{-46}$ & 1332 & 7.70 $^{+0.06}_{-0.06}$ & 62.62 $^{+0.19}_{-0.19}$ & 7.08E+37 & 2.18E+35 \\
3195 & 58732.976516272 & 562.8 $^{+1.2}_{-1.2}$ & 1.6 $^{+1.2}_{-1.2}$ & 93 $^{+4}_{-4}$ & 1362 & 4.75 $^{+0.04}_{-0.04}$ & 7.63 $^{+0.05}_{-0.05}$ & 8.62E+36 & 5.22E+34 \\
3196 & 58732.976516499 & 562.8 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.7}_{-0.7}$ & 53 $^{+25}_{-25}$ & 1358 & 13.84 $^{+0.11}_{-0.11}$ & 38.11 $^{+0.08}_{-0.08}$ & 4.31E+37 & 9.39E+34 \\
3197 & 58732.976610231 & 562.9 $^{+1.1}_{-1.1}$ & 6.6 $^{+1.0}_{-1.0}$ & 127 $^{+67}_{-67}$ & 1328 & 9.57 $^{+0.07}_{-0.07}$ & 63.15 $^{+0.53}_{-0.53}$ & 6.76E+37 & 5.66E+35 \\
3198 & 58732.976757335 & 563.9 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.5}_{-0.5}$ & 153 $^{+25}_{-25}$ & 1377 & 14.70 $^{+0.11}_{-0.11}$ & 52.14 $^{+0.43}_{-0.43}$ & 5.58E+37 & 4.65E+35 \\
3199 & 58732.976802784 & 563.7 $^{+0.9}_{-0.9}$ & 4.9 $^{+2.0}_{-2.0}$ & 48 $^{+5}_{-5}$ & 1424 & 8.22 $^{+0.06}_{-0.06}$ & 40.10 $^{+0.12}_{-0.12}$ & 4.53E+37 & 1.40E+35 \\
3200 & 58732.977225625 & 563.1 $^{+1.3}_{-1.3}$ & 5.6 $^{+0.8}_{-0.8}$ & 106 $^{+81}_{-81}$ & 1207 & 4.77 $^{+0.04}_{-0.04}$ & 26.57 $^{+0.22}_{-0.22}$ & 2.84E+37 & 2.39E+35 \\
3201 & 58732.977226126 & 562.8 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.2}_{-1.2}$ & 65 $^{+22}_{-22}$ & 1419 & 12.97 $^{+0.10}_{-0.10}$ & 74.34 $^{+0.12}_{-0.12}$ & 8.40E+37 & 1.33E+35 \\
3202 & 58732.977284362 & 563.2 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.4}_{-1.4}$ & 79 $^{+37}_{-37}$ & 1409 & 8.69 $^{+0.07}_{-0.07}$ & 27.24 $^{+0.10}_{-0.10}$ & 3.08E+37 & 1.14E+35 \\
3203 & 58732.977342749 & 563.4 $^{+1.0}_{-1.0}$ & 1.7 $^{+0.8}_{-0.8}$ & 119 $^{+47}_{-47}$ & 1382 & 5.80 $^{+0.04}_{-0.04}$ & 9.66 $^{+0.03}_{-0.03}$ & 1.09E+37 & 3.83E+34 \\
3204 & 58732.977749456 & 563.4 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.2}_{-0.2}$ & 145 $^{+54}_{-54}$ & 1392 & 87.01 $^{+7.11}_{-7.11}$ & 162.71 $^{+1.28}_{-1.28}$ & 1.74E+38 & 1.37E+36 \\
3205 & 58732.977783250 & 563.7 $^{+1.3}_{-1.3}$ & 78.5 $^{+11.3}_{-11.3}$ & 183 $^{+14}_{-14}$ & 1124 & 9.99 $^{+0.07}_{-0.07}$ & 784.41 $^{+6.56}_{-6.56}$ & 8.40E+38 & 7.02E+36 \\
3206 & 58732.978586864 & 563.0 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.0}_{-1.0}$ & 114 $^{+19}_{-19}$ & 1280 & 12.46 $^{+0.09}_{-0.09}$ & 58.58 $^{+0.09}_{-0.09}$ & 6.62E+37 & 1.01E+35 \\
3207 & 58732.978597710 & 563.5 $^{+1.3}_{-1.3}$ & 2.5 $^{+1.2}_{-1.2}$ & 119 $^{+57}_{-57}$ & 1350 & 6.09 $^{+0.04}_{-0.04}$ & 14.95 $^{+0.05}_{-0.05}$ & 1.69E+37 & 5.94E+34 \\
3208 & 58732.978836594 & 562.9 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.9}_{-0.9}$ & 77 $^{+23}_{-23}$ & 1348 & 9.65 $^{+0.07}_{-0.07}$ & 31.25 $^{+0.07}_{-0.07}$ & 3.53E+37 & 7.63E+34 \\
3209 & 58732.979069598 & 563.3 $^{+1.1}_{-1.1}$ & 7.2 $^{+1.9}_{-1.9}$ & 56 $^{+51}_{-51}$ & 1396 & 7.54 $^{+0.06}_{-0.06}$ & 54.06 $^{+0.11}_{-0.11}$ & 6.11E+37 & 1.23E+35 \\
3210 & 58732.979071488 & 564.4 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.7}_{-0.7}$ & 69 $^{+6}_{-6}$ & 1274 & 10.09 $^{+0.08}_{-0.08}$ & 27.19 $^{+0.05}_{-0.05}$ & 3.07E+37 & 5.66E+34 \\
3211 & 58732.979085116 & 562.4 $^{+0.5}_{-0.5}$ & 6.5 $^{+1.3}_{-1.3}$ & 123 $^{+13}_{-13}$ & 1192 & 14.84 $^{+0.12}_{-0.12}$ & 96.50 $^{+0.15}_{-0.15}$ & 1.09E+38 & 1.69E+35 \\
3212 & 58732.979299032 & 562.0 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.4}_{-1.4}$ & 120 $^{+55}_{-55}$ & 1330 & 12.86 $^{+0.10}_{-0.10}$ & 71.70 $^{+0.15}_{-0.15}$ & 8.10E+37 & 1.69E+35 \\
3213 & 58732.979472957 & 562.9 $^{+1.5}_{-1.5}$ & 1.9 $^{+0.6}_{-0.6}$ & 122 $^{+42}_{-42}$ & 1400 & 7.88 $^{+0.06}_{-0.06}$ & 14.86 $^{+0.04}_{-0.04}$ & 1.68E+37 & 4.68E+34 \\
3214 & 58732.979473842 & 564.5 $^{+0.5}_{-0.5}$ & 3.2 $^{+1.4}_{-1.4}$ & 76 $^{+7}_{-7}$ & 1401 & 8.01 $^{+0.07}_{-0.07}$ & 25.39 $^{+0.09}_{-0.09}$ & 2.87E+37 & 1.04E+35 \\
3215 & 58732.979584286 & 563.7 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.8}_{-0.8}$ & 99 $^{+5}_{-5}$ & 1375 & 10.61 $^{+0.08}_{-0.08}$ & 42.83 $^{+0.07}_{-0.07}$ & 4.84E+37 & 7.67E+34 \\
3216 & 58732.979781919 & 562.6 $^{+1.3}_{-1.3}$ & 10.6 $^{+0.8}_{-0.8}$ & 166 $^{+9}_{-9}$ & 1395 & 49.36 $^{+3.09}_{-3.09}$ & 522.23 $^{+2.47}_{-2.47}$ & 5.59E+38 & 2.65E+36 \\
3217 & 58732.979922183 & 563.6 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.8}_{-0.8}$ & 52 $^{+22}_{-22}$ & 1379 & 8.93 $^{+0.07}_{-0.07}$ & 21.94 $^{+0.05}_{-0.05}$ & 2.48E+37 & 6.07E+34 \\
3218 & 58732.979990583 & 562.3 $^{+0.8}_{-0.8}$ & 4.5 $^{+1.1}_{-1.1}$ & 110 $^{+57}_{-57}$ & 1412 & 10.60 $^{+0.08}_{-0.08}$ & 47.23 $^{+0.09}_{-0.09}$ & 5.34E+37 & 1.01E+35 \\
3219 & 58732.980021514 & 562.9 $^{+1.4}_{-1.4}$ & 7.0 $^{+1.0}_{-1.0}$ & 58 $^{+20}_{-20}$ & 1408 & 9.35 $^{+0.07}_{-0.07}$ & 65.11 $^{+0.55}_{-0.55}$ & 6.97E+37 & 5.88E+35 \\
3220 & 58732.980138005 & 565.1 $^{+0.4}_{-0.4}$ & 6.2 $^{+0.4}_{-0.4}$ & 321 $^{+36}_{-36}$ & 1254 & 74.10 $^{+4.01}_{-4.01}$ & 455.71 $^{+1.56}_{-1.56}$ & 4.88E+38 & 1.67E+36 \\
3221 & 58732.980609729 & 563.2 $^{+1.2}_{-1.2}$ & 2.2 $^{+1.4}_{-1.4}$ & 124 $^{+3}_{-3}$ & 1365 & 6.23 $^{+0.05}_{-0.05}$ & 13.55 $^{+0.07}_{-0.07}$ & 1.53E+37 & 7.37E+34 \\
3222 & 58732.980610244 & 564.7 $^{+1.1}_{-1.1}$ & 7.0 $^{+2.5}_{-2.5}$ & 51 $^{+27}_{-27}$ & 1396 & 11.50 $^{+0.09}_{-0.09}$ & 80.03 $^{+0.22}_{-0.22}$ & 9.04E+37 & 2.45E+35 \\
3223 & 58732.980610507 & 563.5 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.7}_{-0.7}$ & 103 $^{+7}_{-7}$ & 1361 & 9.38 $^{+0.07}_{-0.07}$ & 21.20 $^{+0.05}_{-0.05}$ & 2.40E+37 & 5.53E+34 \\
3224 & 58732.980610920 & 563.0 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.1}_{-1.1}$ & 147 $^{+45}_{-45}$ & 1152 & 11.39 $^{+0.09}_{-0.09}$ & 39.97 $^{+0.09}_{-0.09}$ & 4.52E+37 & 1.01E+35 \\
3225 & 58732.980610990 & 563.5 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.7}_{-1.7}$ & 117 $^{+25}_{-25}$ & 1410 & 11.06 $^{+0.08}_{-0.08}$ & 64.19 $^{+0.14}_{-0.14}$ & 7.25E+37 & 1.61E+35 \\
3226 & 58732.980776790 & 564.1 $^{+1.2}_{-1.2}$ & 9.1 $^{+1.3}_{-1.3}$ & 100 $^{+15}_{-15}$ & 1304 & 11.72 $^{+0.09}_{-0.09}$ & 106.86 $^{+0.90}_{-0.90}$ & 1.14E+38 & 9.60E+35 \\
3227 & 58732.980783836 & 563.5 $^{+1.3}_{-1.3}$ & 5.8 $^{+0.8}_{-0.8}$ & 119 $^{+6}_{-6}$ & 1364 & 7.01 $^{+0.05}_{-0.05}$ & 40.77 $^{+0.34}_{-0.34}$ & 4.36E+37 & 3.63E+35 \\
3228 & 58732.980839313 & 563.5 $^{+1.1}_{-1.1}$ & 3.0 $^{+1.1}_{-1.1}$ & 84 $^{+4}_{-4}$ & 1397 & 7.54 $^{+0.06}_{-0.06}$ & 22.95 $^{+0.07}_{-0.07}$ & 2.59E+37 & 7.94E+34 \\
3229 & 58732.980947070 & 562.3 $^{+1.1}_{-1.1}$ & 4.2 $^{+2.0}_{-2.0}$ & 119 $^{+43}_{-43}$ & 1377 & 7.63 $^{+0.06}_{-0.06}$ & 32.12 $^{+0.11}_{-0.11}$ & 3.63E+37 & 1.28E+35 \\
3230 & 58732.980996235 & 560.6 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.9}_{-0.9}$ & 87 $^{+38}_{-38}$ & 1190 & 11.66 $^{+0.09}_{-0.09}$ & 41.24 $^{+0.08}_{-0.08}$ & 4.66E+37 & 8.79E+34 \\
3231 & 58732.981006259 & 563.4 $^{+1.6}_{-1.6}$ & 5.9 $^{+1.2}_{-1.2}$ & 72 $^{+22}_{-22}$ & 1168 & 11.59 $^{+0.09}_{-0.09}$ & 68.24 $^{+0.11}_{-0.11}$ & 7.71E+37 & 1.30E+35 \\
3232 & 58732.981298015 & 564.1 $^{+0.9}_{-0.9}$ & 2.5 $^{+0.6}_{-0.6}$ & 189 $^{+40}_{-40}$ & 1216 & 12.98 $^{+0.10}_{-0.10}$ & 32.76 $^{+0.06}_{-0.06}$ & 3.70E+37 & 6.29E+34 \\
3233 & 58732.981464859 & 563.4 $^{+1.3}_{-1.3}$ & 4.9 $^{+2.6}_{-2.6}$ & 72 $^{+31}_{-31}$ & 1383 & 5.83 $^{+0.04}_{-0.04}$ & 28.51 $^{+0.11}_{-0.11}$ & 3.22E+37 & 1.24E+35 \\
3234 & 58732.981507673 & 565.3 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.6}_{-0.6}$ & 126 $^{+34}_{-34}$ & 1273 & 13.60 $^{+0.10}_{-0.10}$ & 53.67 $^{+0.45}_{-0.45}$ & 5.74E+37 & 4.83E+35 \\
3235 & 58732.981526403 & 564.5 $^{+0.8}_{-0.8}$ & 5.4 $^{+1.4}_{-1.4}$ & 66 $^{+25}_{-25}$ & 1102 & 12.86 $^{+0.10}_{-0.10}$ & 69.86 $^{+0.15}_{-0.15}$ & 7.89E+37 & 1.69E+35 \\
3236 & 58732.981633129 & 563.4 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.3}_{-1.3}$ & 69 $^{+4}_{-4}$ & 1411 & 7.43 $^{+0.06}_{-0.06}$ & 36.24 $^{+0.07}_{-0.07}$ & 4.09E+37 & 8.37E+34 \\
3237 & 58732.981634514 & 564.0 $^{+1.4}_{-1.4}$ & 5.1 $^{+1.9}_{-1.9}$ & 45 $^{+11}_{-11}$ & 1423 & 6.61 $^{+0.05}_{-0.05}$ & 33.45 $^{+0.09}_{-0.09}$ & 3.78E+37 & 1.03E+35 \\
3238 & 58732.981709831 & 564.2 $^{+0.9}_{-0.9}$ & 3.9 $^{+1.2}_{-1.2}$ & 80 $^{+8}_{-8}$ & 1398 & 6.94 $^{+0.05}_{-0.05}$ & 27.26 $^{+0.07}_{-0.07}$ & 3.08E+37 & 7.37E+34 \\
3239 & 58732.981709935 & 564.8 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.8}_{-0.8}$ & 141 $^{+7}_{-7}$ & 1365 & 10.27 $^{+0.08}_{-0.08}$ & 35.69 $^{+0.06}_{-0.06}$ & 4.03E+37 & 6.97E+34 \\
3240 & 58732.981869539 & 563.7 $^{+0.9}_{-0.9}$ & 9.3 $^{+5.1}_{-5.1}$ & 54 $^{+10}_{-10}$ & 1261 & 6.46 $^{+0.05}_{-0.05}$ & 60.32 $^{+0.26}_{-0.26}$ & 6.82E+37 & 2.97E+35 \\
3241 & 58732.982006688 & 563.6 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.2}_{-1.2}$ & 100 $^{+42}_{-42}$ & 1115 & 9.02 $^{+0.07}_{-0.07}$ & 48.14 $^{+0.09}_{-0.09}$ & 5.44E+37 & 9.62E+34 \\
3242 & 58732.982051405 & 565.0 $^{+0.5}_{-0.5}$ & 5.3 $^{+2.0}_{-2.0}$ & 89 $^{+44}_{-44}$ & 1317 & 8.08 $^{+0.07}_{-0.07}$ & 42.43 $^{+0.13}_{-0.13}$ & 4.80E+37 & 1.49E+35 \\
3243 & 58732.982207815 & 563.5 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.3}_{-1.3}$ & 61 $^{+11}_{-11}$ & 1386 & 6.53 $^{+0.05}_{-0.05}$ & 21.15 $^{+0.07}_{-0.07}$ & 2.39E+37 & 7.39E+34 \\
3244 & 58732.982221955 & 562.6 $^{+1.2}_{-1.2}$ & 4.8 $^{+2.3}_{-2.3}$ & 68 $^{+7}_{-7}$ & 1389 & 7.18 $^{+0.06}_{-0.06}$ & 34.49 $^{+0.14}_{-0.14}$ & 3.90E+37 & 1.53E+35 \\
3245 & 58732.982222203 & 563.7 $^{+1.4}_{-1.4}$ & 1.8 $^{+0.5}_{-0.5}$ & 141 $^{+40}_{-40}$ & 1296 & 13.64 $^{+0.11}_{-0.11}$ & 24.47 $^{+0.05}_{-0.05}$ & 2.76E+37 & 5.81E+34 \\
3246 & 58732.982222414 & 563.6 $^{+0.8}_{-0.8}$ & 6.2 $^{+1.9}_{-1.9}$ & 191 $^{+74}_{-74}$ & 1223 & 10.75 $^{+0.09}_{-0.09}$ & 66.70 $^{+0.16}_{-0.16}$ & 7.54E+37 & 1.86E+35 \\
3247 & 58732.982222921 & 563.5 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.7}_{-0.7}$ & 89 $^{+30}_{-30}$ & 1312 & 7.37 $^{+0.06}_{-0.06}$ & 15.15 $^{+0.04}_{-0.04}$ & 1.71E+37 & 4.99E+34 \\
3248 & 58732.982263537 & 564.4 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.5}_{-0.5}$ & 134 $^{+16}_{-16}$ & 1260 & 11.73 $^{+0.09}_{-0.09}$ & 43.77 $^{+0.37}_{-0.37}$ & 4.69E+37 & 3.98E+35 \\
3249 & 58732.982521422 & 565.3 $^{+0.6}_{-0.6}$ & 6.9 $^{+1.3}_{-1.3}$ & 224 $^{+29}_{-29}$ & 1357 & 16.86 $^{+0.14}_{-0.14}$ & 116.37 $^{+0.18}_{-0.18}$ & 1.31E+38 & 2.04E+35 \\
3250 & 58732.982521522 & 565.2 $^{+0.6}_{-0.6}$ & 3.1 $^{+1.0}_{-1.0}$ & 65 $^{+10}_{-10}$ & 1389 & 9.64 $^{+0.08}_{-0.08}$ & 30.08 $^{+0.08}_{-0.08}$ & 3.40E+37 & 9.28E+34 \\
3251 & 58732.982524033 & 563.3 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 80 $^{+14}_{-14}$ & 1211 & 16.30 $^{+0.13}_{-0.13}$ & 64.41 $^{+0.08}_{-0.08}$ & 7.28E+37 & 9.20E+34 \\
3252 & 58732.982562852 & 563.1 $^{+1.2}_{-1.2}$ & 6.6 $^{+2.1}_{-2.1}$ & 97 $^{+4}_{-4}$ & 1106 & 8.06 $^{+0.07}_{-0.07}$ & 53.36 $^{+0.14}_{-0.14}$ & 6.03E+37 & 1.57E+35 \\
3253 & 58732.982769467 & 565.3 $^{+0.7}_{-0.7}$ & 5.9 $^{+0.9}_{-0.9}$ & 123 $^{+22}_{-22}$ & 1200 & 13.35 $^{+0.10}_{-0.10}$ & 78.84 $^{+0.67}_{-0.67}$ & 8.44E+37 & 7.16E+35 \\
3254 & 58732.982835151 & 562.9 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.5}_{-1.5}$ & 122 $^{+75}_{-75}$ & 1262 & 7.62 $^{+0.06}_{-0.06}$ & 38.01 $^{+0.08}_{-0.08}$ & 4.30E+37 & 9.57E+34 \\
3255 & 58732.982977289 & 563.2 $^{+1.3}_{-1.3}$ & 4.9 $^{+0.8}_{-0.8}$ & 163 $^{+34}_{-34}$ & 1215 & 15.32 $^{+0.12}_{-0.12}$ & 75.79 $^{+0.09}_{-0.09}$ & 8.56E+37 & 1.04E+35 \\
3256 & 58732.983209149 & 564.7 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.6}_{-0.6}$ & 150 $^{+69}_{-69}$ & 1336 & 14.86 $^{+0.11}_{-0.11}$ & 58.29 $^{+0.49}_{-0.49}$ & 6.24E+37 & 5.29E+35 \\
3257 & 58732.983225623 & 563.0 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.9}_{-1.9}$ & 108 $^{+6}_{-6}$ & 1384 & 4.97 $^{+0.04}_{-0.04}$ & 18.72 $^{+0.07}_{-0.07}$ & 2.12E+37 & 7.79E+34 \\
3258 & 58732.983243884 & 564.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.4}_{-1.4}$ & 82 $^{+22}_{-22}$ & 1129 & 8.01 $^{+0.07}_{-0.07}$ & 34.10 $^{+0.09}_{-0.09}$ & 3.85E+37 & 1.03E+35 \\
3259 & 58732.983345052 & 563.7 $^{+1.2}_{-1.2}$ & 6.2 $^{+2.2}_{-2.2}$ & 55 $^{+21}_{-21}$ & 1403 & 7.89 $^{+0.06}_{-0.06}$ & 48.88 $^{+0.13}_{-0.13}$ & 5.52E+37 & 1.51E+35 \\
3260 & 58732.983561798 & 564.0 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.6}_{-0.6}$ & 88 $^{+32}_{-32}$ & 1364 & 19.06 $^{+0.15}_{-0.15}$ & 71.27 $^{+0.09}_{-0.09}$ & 8.05E+37 & 9.85E+34 \\
3261 & 58732.983563851 & 563.4 $^{+1.4}_{-1.4}$ & 5.5 $^{+1.1}_{-1.1}$ & 196 $^{+50}_{-50}$ & 1332 & 16.81 $^{+0.13}_{-0.13}$ & 92.46 $^{+0.14}_{-0.14}$ & 1.04E+38 & 1.59E+35 \\
3262 & 58732.983567555 & 564.7 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.8}_{-0.8}$ & 107 $^{+43}_{-43}$ & 1360 & 16.16 $^{+0.12}_{-0.12}$ & 71.58 $^{+0.10}_{-0.10}$ & 8.09E+37 & 1.11E+35 \\
3263 & 58732.983567692 & 564.2 $^{+0.7}_{-0.7}$ & 6.0 $^{+0.9}_{-0.9}$ & 181 $^{+23}_{-23}$ & 1343 & 16.40 $^{+0.13}_{-0.13}$ & 98.58 $^{+0.12}_{-0.12}$ & 1.11E+38 & 1.32E+35 \\
3264 & 58732.983788085 & 563.7 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.4}_{-0.4}$ & 108 $^{+55}_{-55}$ & 1343 & 11.44 $^{+0.09}_{-0.09}$ & 34.38 $^{+0.29}_{-0.29}$ & 3.68E+37 & 3.13E+35 \\
3265 & 58732.983788335 & 563.4 $^{+1.3}_{-1.3}$ & 2.2 $^{+1.9}_{-1.9}$ & 47 $^{+4}_{-4}$ & 1139 & 3.76 $^{+0.03}_{-0.03}$ & 8.24 $^{+0.05}_{-0.05}$ & 9.31E+36 & 6.12E+34 \\
3266 & 58732.983851437 & 563.3 $^{+1.4}_{-1.4}$ & 6.8 $^{+1.0}_{-1.0}$ & 106 $^{+22}_{-22}$ & 1093 & 15.81 $^{+0.12}_{-0.12}$ & 107.05 $^{+0.91}_{-0.91}$ & 1.15E+38 & 9.78E+35 \\
3267 & 58732.983885224 & 560.3 $^{+0.1}_{-0.1}$ & 4.7 $^{+3.8}_{-3.8}$ & 137 $^{+21}_{-21}$ & 1413 & 5.67 $^{+0.04}_{-0.04}$ & 26.80 $^{+0.17}_{-0.17}$ & 3.03E+37 & 1.93E+35 \\
3268 & 58732.983981958 & 561.1 $^{+0.8}_{-0.8}$ & 3.1 $^{+1.8}_{-1.8}$ & 59 $^{+4}_{-4}$ & 1078 & 5.34 $^{+0.05}_{-0.05}$ & 16.71 $^{+0.08}_{-0.08}$ & 1.89E+37 & 9.33E+34 \\
3269 & 58732.983982815 & 562.5 $^{+1.3}_{-1.3}$ & 6.4 $^{+2.3}_{-2.3}$ & 72 $^{+27}_{-27}$ & 1112 & 9.52 $^{+0.08}_{-0.08}$ & 61.11 $^{+0.19}_{-0.19}$ & 6.91E+37 & 2.10E+35 \\
3270 & 58732.984057600 & 563.3 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.6}_{-0.6}$ & 84 $^{+49}_{-49}$ & 1324 & 21.56 $^{+0.16}_{-0.16}$ & 94.36 $^{+0.81}_{-0.81}$ & 1.01E+38 & 8.63E+35 \\
3271 & 58732.984088660 & 564.2 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.2}_{-0.2}$ & 202 $^{+10}_{-10}$ & 1216 & 83.32 $^{+6.35}_{-6.35}$ & 204.13 $^{+1.40}_{-1.40}$ & 2.19E+38 & 1.50E+36 \\
3272 & 58732.984088668 & 564.2 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.5}_{-0.5}$ & 211 $^{+13}_{-13}$ & 1215 & 21.54 $^{+0.16}_{-0.16}$ & 74.26 $^{+0.63}_{-0.63}$ & 7.95E+37 & 6.80E+35 \\
3273 & 58732.984154212 & 563.1 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.6}_{-0.6}$ & 106 $^{+52}_{-52}$ & 1359 & 13.40 $^{+0.11}_{-0.11}$ & 37.47 $^{+0.07}_{-0.07}$ & 4.23E+37 & 7.71E+34 \\
3274 & 58732.984561150 & 563.0 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.9}_{-0.9}$ & 156 $^{+29}_{-29}$ & 1326 & 9.60 $^{+0.07}_{-0.07}$ & 33.61 $^{+0.07}_{-0.07}$ & 3.80E+37 & 7.53E+34 \\
3275 & 58732.984704942 & 562.7 $^{+1.4}_{-1.4}$ & 5.7 $^{+2.0}_{-2.0}$ & 47 $^{+24}_{-24}$ & 1326 & 10.71 $^{+0.08}_{-0.08}$ & 60.84 $^{+0.16}_{-0.16}$ & 6.87E+37 & 1.86E+35 \\
3276 & 58732.985279102 & 565.2 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.6}_{-0.6}$ & 79 $^{+16}_{-16}$ & 1357 & 12.55 $^{+0.11}_{-0.11}$ & 38.93 $^{+0.06}_{-0.06}$ & 4.40E+37 & 6.72E+34 \\
3277 & 58732.985279840 & 563.6 $^{+0.8}_{-0.8}$ & 5.3 $^{+1.0}_{-1.0}$ & 170 $^{+32}_{-32}$ & 1130 & 15.20 $^{+0.13}_{-0.13}$ & 80.47 $^{+0.13}_{-0.13}$ & 9.09E+37 & 1.43E+35 \\
3278 & 58732.985321348 & 563.1 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.2}_{-1.2}$ & 91 $^{+4}_{-4}$ & 1361 & 7.97 $^{+0.07}_{-0.07}$ & 39.41 $^{+0.08}_{-0.08}$ & 4.45E+37 & 9.06E+34 \\
3279 & 58732.985450712 & 564.2 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.5}_{-0.5}$ & 88 $^{+54}_{-54}$ & 1427 & 12.34 $^{+0.09}_{-0.09}$ & 40.58 $^{+0.35}_{-0.35}$ & 4.34E+37 & 3.75E+35 \\
3280 & 58732.985451493 & 564.8 $^{+0.7}_{-0.7}$ & 1.5 $^{+0.4}_{-0.4}$ & 91 $^{+70}_{-70}$ & 1376 & 12.45 $^{+0.11}_{-0.11}$ & 18.31 $^{+0.04}_{-0.04}$ & 2.07E+37 & 4.72E+34 \\
3281 & 58732.985554271 & 562.1 $^{+0.7}_{-0.7}$ & 3.8 $^{+1.3}_{-1.3}$ & 49 $^{+4}_{-4}$ & 1048 & 8.33 $^{+0.06}_{-0.06}$ & 31.57 $^{+0.08}_{-0.08}$ & 3.57E+37 & 9.21E+34 \\
3282 & 58732.985781956 & 563.3 $^{+1.2}_{-1.2}$ & 4.7 $^{+2.3}_{-2.3}$ & 57 $^{+3}_{-3}$ & 1377 & 6.70 $^{+0.05}_{-0.05}$ & 31.68 $^{+0.12}_{-0.12}$ & 3.58E+37 & 1.30E+35 \\
3283 & 58732.985953578 & 562.3 $^{+0.3}_{-0.3}$ & 3.3 $^{+0.3}_{-0.3}$ & 187 $^{+54}_{-54}$ & 1364 & 62.27 $^{+5.30}_{-5.30}$ & 204.87 $^{+1.75}_{-1.75}$ & 2.19E+38 & 1.87E+36 \\
3284 & 58732.986266885 & 562.8 $^{+1.0}_{-1.0}$ & 7.9 $^{+3.5}_{-3.5}$ & 120 $^{+25}_{-25}$ & 1258 & 8.27 $^{+0.06}_{-0.06}$ & 65.72 $^{+0.22}_{-0.22}$ & 7.43E+37 & 2.47E+35 \\
3285 & 58732.986339706 & 562.4 $^{+1.2}_{-1.2}$ & 5.7 $^{+0.8}_{-0.8}$ & 115 $^{+54}_{-54}$ & 1358 & 9.92 $^{+0.07}_{-0.07}$ & 56.56 $^{+0.49}_{-0.49}$ & 6.05E+37 & 5.24E+35 \\
3286 & 58732.986548915 & 563.0 $^{+1.2}_{-1.2}$ & 5.6 $^{+2.6}_{-2.6}$ & 49 $^{+29}_{-29}$ & 1331 & 10.04 $^{+0.08}_{-0.08}$ & 56.34 $^{+0.22}_{-0.22}$ & 6.37E+37 & 2.46E+35 \\
3287 & 58732.986582884 & 563.9 $^{+0.7}_{-0.7}$ & 3.9 $^{+1.6}_{-1.6}$ & 77 $^{+15}_{-15}$ & 1378 & 9.25 $^{+0.08}_{-0.08}$ & 36.26 $^{+0.12}_{-0.12}$ & 4.10E+37 & 1.41E+35 \\
3288 & 58732.986675513 & 564.5 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.8}_{-0.8}$ & 115 $^{+50}_{-50}$ & 1340 & 8.39 $^{+0.07}_{-0.07}$ & 16.90 $^{+0.06}_{-0.06}$ & 1.91E+37 & 6.48E+34 \\
3289 & 58732.986714342 & 563.9 $^{+1.0}_{-1.0}$ & 4.5 $^{+1.2}_{-1.2}$ & 75 $^{+24}_{-24}$ & 1407 & 13.05 $^{+0.11}_{-0.11}$ & 59.24 $^{+0.13}_{-0.13}$ & 6.69E+37 & 1.49E+35 \\
3290 & 58732.986745056 & 563.5 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.3}_{-0.3}$ & 77 $^{+50}_{-50}$ & 1151 & 5.19 $^{+0.04}_{-0.04}$ & 12.48 $^{+0.11}_{-0.11}$ & 1.34E+37 & 1.15E+35 \\
3291 & 58732.987126862 & 562.7 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.4}_{-1.4}$ & 207 $^{+9}_{-9}$ & 1280 & 8.95 $^{+0.07}_{-0.07}$ & 39.31 $^{+0.09}_{-0.09}$ & 4.44E+37 & 1.07E+35 \\
3292 & 58732.987278548 & 563.1 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.8}_{-1.8}$ & 86 $^{+18}_{-18}$ & 1284 & 11.35 $^{+0.10}_{-0.10}$ & 43.98 $^{+0.18}_{-0.18}$ & 4.97E+37 & 2.00E+35 \\
3293 & 58732.987321423 & 564.6 $^{+0.7}_{-0.7}$ & 1.4 $^{+0.6}_{-0.6}$ & 141 $^{+48}_{-48}$ & 1294 & 10.89 $^{+0.09}_{-0.09}$ & 15.74 $^{+0.05}_{-0.05}$ & 1.78E+37 & 5.89E+34 \\
3294 & 58732.987379176 & 563.3 $^{+1.2}_{-1.2}$ & 5.5 $^{+3.4}_{-3.4}$ & 79 $^{+61}_{-61}$ & 1117 & 8.82 $^{+0.07}_{-0.07}$ & 48.13 $^{+0.23}_{-0.23}$ & 5.44E+37 & 2.63E+35 \\
3295 & 58732.987636594 & 563.0 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.3}_{-1.3}$ & 121 $^{+52}_{-52}$ & 1230 & 10.91 $^{+0.09}_{-0.09}$ & 35.33 $^{+0.12}_{-0.12}$ & 3.99E+37 & 1.35E+35 \\
3296 & 58732.987695092 & 563.4 $^{+1.3}_{-1.3}$ & 3.7 $^{+2.2}_{-2.2}$ & 74 $^{+12}_{-12}$ & 1370 & 7.41 $^{+0.06}_{-0.06}$ & 27.58 $^{+0.13}_{-0.13}$ & 3.12E+37 & 1.45E+35 \\
3297 & 58732.987876880 & 562.7 $^{+1.1}_{-1.1}$ & 1.5 $^{+1.0}_{-1.0}$ & 31 $^{+5}_{-5}$ & 1177 & 6.55 $^{+0.05}_{-0.05}$ & 10.13 $^{+0.05}_{-0.05}$ & 1.15E+37 & 5.90E+34 \\
3298 & 58732.987930273 & 562.6 $^{+1.3}_{-1.3}$ & 1.4 $^{+0.5}_{-0.5}$ & 163 $^{+9}_{-9}$ & 1138 & 12.59 $^{+0.11}_{-0.11}$ & 17.98 $^{+0.05}_{-0.05}$ & 2.03E+37 & 5.74E+34 \\
3299 & 58732.987972964 & 561.9 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.4}_{-1.4}$ & 113 $^{+7}_{-7}$ & 1101 & 10.74 $^{+0.09}_{-0.09}$ & 54.87 $^{+0.13}_{-0.13}$ & 6.20E+37 & 1.52E+35 \\
3300 & 58732.987988174 & 563.2 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.9}_{-0.9}$ & 47 $^{+8}_{-8}$ & 1414 & 10.19 $^{+0.08}_{-0.08}$ & 36.59 $^{+0.08}_{-0.08}$ & 4.13E+37 & 8.59E+34 \\
3301 & 58732.987988376 & 563.2 $^{+1.4}_{-1.4}$ & 7.8 $^{+1.1}_{-1.1}$ & 15 $^{+5}_{-5}$ & 1389 & 2.45 $^{+0.02}_{-0.02}$ & 19.11 $^{+0.17}_{-0.17}$ & 2.05E+37 & 1.82E+35 \\
3302 & 58732.988011253 & 563.5 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.8}_{-0.8}$ & 73 $^{+60}_{-60}$ & 1167 & 13.18 $^{+0.11}_{-0.11}$ & 43.45 $^{+0.09}_{-0.09}$ & 4.91E+37 & 1.01E+35 \\
3303 & 58732.988177307 & 563.6 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.5}_{-1.5}$ & 66 $^{+49}_{-49}$ & 1299 & 10.56 $^{+0.08}_{-0.08}$ & 52.80 $^{+0.13}_{-0.13}$ & 5.97E+37 & 1.43E+35 \\
3304 & 58732.988177739 & 563.1 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.5}_{-0.5}$ & 298 $^{+57}_{-57}$ & 1170 & 19.97 $^{+0.16}_{-0.16}$ & 87.76 $^{+0.08}_{-0.08}$ & 9.92E+37 & 8.50E+34 \\
3305 & 58732.988186612 & 562.7 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.1}_{-1.1}$ & 76 $^{+8}_{-8}$ & 1341 & 12.63 $^{+0.11}_{-0.11}$ & 45.31 $^{+0.12}_{-0.12}$ & 5.12E+37 & 1.34E+35 \\
3306 & 58732.988265530 & 563.0 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.5}_{-0.5}$ & 62 $^{+4}_{-4}$ & 1340 & 15.98 $^{+0.13}_{-0.13}$ & 31.51 $^{+0.07}_{-0.07}$ & 3.56E+37 & 7.64E+34 \\
3307 & 58732.988287973 & 563.2 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.6}_{-0.6}$ & 283 $^{+50}_{-50}$ & 1212 & 7.61 $^{+0.06}_{-0.06}$ & 29.08 $^{+0.25}_{-0.25}$ & 3.11E+37 & 2.71E+35 \\
3308 & 58732.988288037 & 563.0 $^{+1.2}_{-1.2}$ & 1.5 $^{+0.5}_{-0.5}$ & 71 $^{+24}_{-24}$ & 1357 & 9.67 $^{+0.08}_{-0.08}$ & 14.47 $^{+0.04}_{-0.04}$ & 1.63E+37 & 4.43E+34 \\
3309 & 58732.988496393 & 562.8 $^{+1.4}_{-1.4}$ & 3.8 $^{+1.3}_{-1.3}$ & 63 $^{+29}_{-29}$ & 1326 & 12.74 $^{+0.11}_{-0.11}$ & 48.10 $^{+0.14}_{-0.14}$ & 5.44E+37 & 1.61E+35 \\
3310 & 58732.988706118 & 563.1 $^{+1.0}_{-1.0}$ & 5.2 $^{+1.3}_{-1.3}$ & 112 $^{+8}_{-8}$ & 1373 & 12.52 $^{+0.10}_{-0.10}$ & 64.68 $^{+0.14}_{-0.14}$ & 7.31E+37 & 1.54E+35 \\
3311 & 58732.988797329 & 562.1 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.4}_{-1.4}$ & 245 $^{+4}_{-4}$ & 1214 & 11.04 $^{+0.09}_{-0.09}$ & 39.98 $^{+0.14}_{-0.14}$ & 4.52E+37 & 1.54E+35 \\
3312 & 58732.988815394 & 563.0 $^{+1.3}_{-1.3}$ & 5.7 $^{+2.5}_{-2.5}$ & 66 $^{+31}_{-31}$ & 1129 & 10.87 $^{+0.08}_{-0.08}$ & 61.44 $^{+0.21}_{-0.21}$ & 6.94E+37 & 2.35E+35 \\
3313 & 58732.988815755 & 563.1 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.4}_{-0.4}$ & 170 $^{+23}_{-23}$ & 1274 & 15.25 $^{+0.12}_{-0.12}$ & 45.85 $^{+0.40}_{-0.40}$ & 4.91E+37 & 4.31E+35 \\
3314 & 58732.988882393 & 562.9 $^{+1.7}_{-1.7}$ & 3.9 $^{+0.6}_{-0.6}$ & 53 $^{+23}_{-23}$ & 1423 & 11.91 $^{+0.09}_{-0.09}$ & 45.99 $^{+0.40}_{-0.40}$ & 4.92E+37 & 4.30E+35 \\
3315 & 58732.988882821 & 563.5 $^{+1.4}_{-1.4}$ & 4.4 $^{+1.3}_{-1.3}$ & 144 $^{+5}_{-5}$ & 1300 & 9.90 $^{+0.09}_{-0.09}$ & 43.33 $^{+0.11}_{-0.11}$ & 4.90E+37 & 1.28E+35 \\
3316 & 58732.988946585 & 563.6 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.6}_{-1.6}$ & 192 $^{+8}_{-8}$ & 1206 & 7.53 $^{+0.06}_{-0.06}$ & 28.73 $^{+0.10}_{-0.10}$ & 3.25E+37 & 1.08E+35 \\
3317 & 58732.989175222 & 562.7 $^{+1.1}_{-1.1}$ & 10.9 $^{+3.5}_{-3.5}$ & 73 $^{+29}_{-29}$ & 1397 & 12.09 $^{+0.10}_{-0.10}$ & 132.03 $^{+0.35}_{-0.35}$ & 1.49E+38 & 3.96E+35 \\
3318 & 58732.989175397 & 562.7 $^{+1.1}_{-1.1}$ & 6.3 $^{+0.9}_{-0.9}$ & 89 $^{+12}_{-12}$ & 1340 & 3.58 $^{+0.03}_{-0.03}$ & 22.48 $^{+0.19}_{-0.19}$ & 2.41E+37 & 2.08E+35 \\
3319 & 58732.989175902 & 562.5 $^{+1.2}_{-1.2}$ & 5.5 $^{+2.0}_{-2.0}$ & 106 $^{+5}_{-5}$ & 1295 & 12.05 $^{+0.10}_{-0.10}$ & 65.97 $^{+0.20}_{-0.20}$ & 7.45E+37 & 2.21E+35 \\
3320 & 58732.989176060 & 562.9 $^{+1.6}_{-1.6}$ & 1.8 $^{+1.7}_{-1.7}$ & 39 $^{+4}_{-4}$ & 1437 & 6.64 $^{+0.06}_{-0.06}$ & 12.03 $^{+0.10}_{-0.10}$ & 1.36E+37 & 1.08E+35 \\
3321 & 58732.989413663 & 562.6 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.0}_{-1.0}$ & 162 $^{+85}_{-85}$ & 1202 & 14.02 $^{+0.12}_{-0.12}$ & 56.73 $^{+0.12}_{-0.12}$ & 6.41E+37 & 1.35E+35 \\
3322 & 58732.989415701 & 563.4 $^{+1.1}_{-1.1}$ & 1.4 $^{+0.6}_{-0.6}$ & 274 $^{+176}_{-176}$ & 1183 & 11.94 $^{+0.10}_{-0.10}$ & 17.25 $^{+0.06}_{-0.06}$ & 1.95E+37 & 6.30E+34 \\
3323 & 58732.989652130 & 562.7 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.7}_{-0.7}$ & 48 $^{+3}_{-3}$ & 1423 & 11.52 $^{+0.09}_{-0.09}$ & 36.02 $^{+0.06}_{-0.06}$ & 4.07E+37 & 7.09E+34 \\
3324 & 58732.989679850 & 562.9 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.9}_{-0.9}$ & 174 $^{+78}_{-78}$ & 1329 & 11.23 $^{+0.09}_{-0.09}$ & 42.67 $^{+0.08}_{-0.08}$ & 4.82E+37 & 9.17E+34 \\
3325 & 58732.989742846 & 565.3 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.5}_{-0.5}$ & 152 $^{+23}_{-23}$ & 1396 & 12.49 $^{+0.10}_{-0.10}$ & 41.77 $^{+0.37}_{-0.37}$ & 4.47E+37 & 3.93E+35 \\
3326 & 58732.989780286 & 563.8 $^{+1.1}_{-1.1}$ & 5.5 $^{+2.5}_{-2.5}$ & 76 $^{+3}_{-3}$ & 1385 & 8.37 $^{+0.07}_{-0.07}$ & 46.08 $^{+0.16}_{-0.16}$ & 5.21E+37 & 1.84E+35 \\
3327 & 58732.989797150 & 563.2 $^{+0.7}_{-0.7}$ & 1.4 $^{+0.3}_{-0.3}$ & 47 $^{+27}_{-27}$ & 1391 & 15.74 $^{+0.14}_{-0.14}$ & 22.74 $^{+0.04}_{-0.04}$ & 2.57E+37 & 4.41E+34 \\
3328 & 58732.990039284 & 563.1 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 97 $^{+27}_{-27}$ & 1384 & 3.35 $^{+0.03}_{-0.03}$ & 12.53 $^{+0.11}_{-0.11}$ & 1.34E+37 & 1.19E+35 \\
3329 & 58732.990091802 & 564.1 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.5}_{-1.5}$ & 67 $^{+10}_{-10}$ & 1338 & 10.29 $^{+0.09}_{-0.09}$ & 50.47 $^{+0.13}_{-0.13}$ & 5.70E+37 & 1.50E+35 \\
3330 & 58732.990323079 & 563.1 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.5}_{-1.5}$ & 92 $^{+104}_{-104}$ & 1382 & 13.74 $^{+0.12}_{-0.12}$ & 58.86 $^{+0.18}_{-0.18}$ & 6.65E+37 & 2.03E+35 \\
3331 & 58732.990341173 & 563.2 $^{+1.2}_{-1.2}$ & 3.3 $^{+1.6}_{-1.6}$ & 73 $^{+3}_{-3}$ & 1374 & 7.65 $^{+0.06}_{-0.06}$ & 24.96 $^{+0.10}_{-0.10}$ & 2.82E+37 & 1.12E+35 \\
3332 & 58732.990415123 & 563.3 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.9}_{-1.9}$ & 64 $^{+26}_{-26}$ & 1317 & 10.51 $^{+0.09}_{-0.09}$ & 59.32 $^{+0.16}_{-0.16}$ & 6.70E+37 & 1.80E+35 \\
3333 & 58732.990415253 & 563.3 $^{+1.1}_{-1.1}$ & 4.0 $^{+2.1}_{-2.1}$ & 77 $^{+14}_{-14}$ & 1276 & 9.07 $^{+0.07}_{-0.07}$ & 35.86 $^{+0.15}_{-0.15}$ & 4.05E+37 & 1.71E+35 \\
3334 & 58732.990514798 & 562.8 $^{+1.2}_{-1.2}$ & 2.5 $^{+1.0}_{-1.0}$ & 91 $^{+7}_{-7}$ & 1286 & 9.68 $^{+0.08}_{-0.08}$ & 24.18 $^{+0.08}_{-0.08}$ & 2.73E+37 & 8.69E+34 \\
3335 & 58732.990530481 & 563.3 $^{+0.7}_{-0.7}$ & 6.7 $^{+1.0}_{-1.0}$ & 148 $^{+54}_{-54}$ & 1268 & 16.60 $^{+0.13}_{-0.13}$ & 110.63 $^{+0.98}_{-0.98}$ & 1.18E+38 & 1.05E+36 \\
3336 & 58732.990530631 & 563.5 $^{+0.5}_{-0.5}$ & 5.9 $^{+1.7}_{-1.7}$ & 70 $^{+10}_{-10}$ & 1425 & 11.94 $^{+0.10}_{-0.10}$ & 70.32 $^{+0.18}_{-0.18}$ & 7.95E+37 & 2.04E+35 \\
3337 & 58732.990543366 & 563.2 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.4}_{-1.4}$ & 115 $^{+41}_{-41}$ & 1165 & 7.77 $^{+0.06}_{-0.06}$ & 29.31 $^{+0.09}_{-0.09}$ & 3.31E+37 & 1.01E+35 \\
3338 & 58732.990550451 & 563.2 $^{+1.3}_{-1.3}$ & 5.7 $^{+0.8}_{-0.8}$ & 40 $^{+11}_{-11}$ & 1414 & 11.18 $^{+0.09}_{-0.09}$ & 64.18 $^{+0.57}_{-0.57}$ & 6.87E+37 & 6.12E+35 \\
3339 & 58732.990795017 & 564.0 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.4}_{-0.4}$ & 216 $^{+93}_{-93}$ & 1332 & 12.15 $^{+0.09}_{-0.09}$ & 37.78 $^{+0.33}_{-0.33}$ & 4.04E+37 & 3.58E+35 \\
3340 & 58732.990796420 & 563.1 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.7}_{-1.7}$ & 71 $^{+3}_{-3}$ & 1380 & 10.01 $^{+0.09}_{-0.09}$ & 47.96 $^{+0.15}_{-0.15}$ & 5.42E+37 & 1.65E+35 \\
3341 & 58732.991157152 & 563.1 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.3}_{-0.3}$ & 187 $^{+55}_{-55}$ & 1323 & 25.76 $^{+0.21}_{-0.21}$ & 43.57 $^{+0.06}_{-0.06}$ & 4.92E+37 & 6.73E+34 \\
3342 & 58732.991250145 & 563.2 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.7}_{-1.7}$ & 56 $^{+33}_{-33}$ & 1382 & 9.24 $^{+0.07}_{-0.07}$ & 39.88 $^{+0.13}_{-0.13}$ & 4.51E+37 & 1.43E+35 \\
3343 & 58732.991310711 & 562.2 $^{+0.3}_{-0.3}$ & 4.9 $^{+0.7}_{-0.7}$ & 230 $^{+51}_{-51}$ & 1167 & 15.98 $^{+0.12}_{-0.12}$ & 78.80 $^{+0.70}_{-0.70}$ & 8.44E+37 & 7.49E+35 \\
3344 & 58732.991447007 & 563.2 $^{+1.3}_{-1.3}$ & 9.3 $^{+3.7}_{-3.7}$ & 193 $^{+20}_{-20}$ & 1247 & 17.24 $^{+0.15}_{-0.15}$ & 159.88 $^{+0.57}_{-0.57}$ & 1.81E+38 & 6.42E+35 \\
3345 & 58732.991531757 & 562.9 $^{+1.2}_{-1.2}$ & 3.7 $^{+4.1}_{-4.1}$ & 50 $^{+4}_{-4}$ & 1421 & 5.83 $^{+0.05}_{-0.05}$ & 21.62 $^{+0.22}_{-0.22}$ & 2.44E+37 & 2.43E+35 \\
3346 & 58732.991554226 & 562.9 $^{+1.4}_{-1.4}$ & 1.7 $^{+1.1}_{-1.1}$ & 64 $^{+46}_{-46}$ & 1138 & 8.82 $^{+0.07}_{-0.07}$ & 14.92 $^{+0.08}_{-0.08}$ & 1.69E+37 & 8.55E+34 \\
3347 & 58732.991750851 & 563.3 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.5}_{-0.5}$ & 73 $^{+4}_{-4}$ & 1408 & 6.54 $^{+0.05}_{-0.05}$ & 21.44 $^{+0.19}_{-0.19}$ & 2.29E+37 & 2.05E+35 \\
3348 & 58732.991979986 & 563.4 $^{+1.3}_{-1.3}$ & 1.6 $^{+0.5}_{-0.5}$ & 213 $^{+88}_{-88}$ & 1198 & 10.12 $^{+0.08}_{-0.08}$ & 16.51 $^{+0.04}_{-0.04}$ & 1.87E+37 & 4.61E+34 \\
3349 & 58732.992143703 & 563.4 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.1}_{-1.1}$ & 71 $^{+16}_{-16}$ & 1408 & 7.67 $^{+0.06}_{-0.06}$ & 57.89 $^{+0.52}_{-0.52}$ & 6.20E+37 & 5.54E+35 \\
3350 & 58732.992314570 & 563.2 $^{+1.2}_{-1.2}$ & 7.6 $^{+3.0}_{-3.0}$ & 132 $^{+34}_{-34}$ & 1338 & 9.41 $^{+0.08}_{-0.08}$ & 71.27 $^{+0.25}_{-0.25}$ & 8.05E+37 & 2.83E+35 \\
3351 & 58732.992314851 & 562.8 $^{+1.1}_{-1.1}$ & 2.8 $^{+1.3}_{-1.3}$ & 227 $^{+21}_{-21}$ & 1167 & 9.79 $^{+0.09}_{-0.09}$ & 27.05 $^{+0.11}_{-0.11}$ & 3.06E+37 & 1.30E+35 \\
3352 & 58732.992327618 & 562.9 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.1}_{-0.1}$ & 400 $^{+23}_{-23}$ & 1299 & 117.21 $^{+0.98}_{-0.98}$ & 454.29 $^{+0.10}_{-0.10}$ & 5.13E+38 & 1.12E+35 \\
3353 & 58733.898233462 & 563.9 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.3}_{-0.3}$ & 122 $^{+106}_{-106}$ & 1339 & 7.44 $^{+0.09}_{-0.09}$ & 14.35 $^{+0.03}_{-0.03}$ & 1.62E+37 & 3.01E+34 \\
3354 & 58733.898370475 & 563.7 $^{+1.2}_{-1.2}$ & 6.0 $^{+2.0}_{-2.0}$ & 53 $^{+3}_{-3}$ & 1381 & 5.47 $^{+0.07}_{-0.07}$ & 32.81 $^{+0.14}_{-0.14}$ & 3.71E+37 & 1.54E+35 \\
3355 & 58733.899818053 & 563.4 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.4}_{-0.4}$ & 59 $^{+31}_{-31}$ & 1382 & 6.75 $^{+0.08}_{-0.08}$ & 22.34 $^{+0.03}_{-0.03}$ & 2.52E+37 & 3.85E+34 \\
3356 & 58733.900016544 & 565.0 $^{+0.7}_{-0.7}$ & 4.5 $^{+0.5}_{-0.5}$ & 102 $^{+23}_{-23}$ & 1149 & 10.26 $^{+0.12}_{-0.12}$ & 46.14 $^{+0.07}_{-0.07}$ & 5.21E+37 & 7.68E+34 \\
3357 & 58733.900016682 & 563.8 $^{+1.1}_{-1.1}$ & 6.0 $^{+2.8}_{-2.8}$ & 201 $^{+137}_{-137}$ & 1141 & 3.53 $^{+0.04}_{-0.04}$ & 21.29 $^{+0.12}_{-0.12}$ & 2.41E+37 & 1.35E+35 \\
3358 & 58733.900107611 & 565.2 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.5}_{-0.5}$ & 124 $^{+24}_{-24}$ & 1418 & 64.74 $^{+6.62}_{-6.62}$ & 218.17 $^{+3.11}_{-3.11}$ & 2.34E+38 & 3.33E+36 \\
3359 & 58733.900362679 & 564.1 $^{+0.6}_{-0.6}$ & 5.3 $^{+0.6}_{-0.6}$ & 142 $^{+40}_{-40}$ & 1395 & 11.47 $^{+0.14}_{-0.14}$ & 61.13 $^{+0.08}_{-0.08}$ & 6.91E+37 & 9.08E+34 \\
3360 & 58733.900708757 & 564.2 $^{+1.2}_{-1.2}$ & 5.8 $^{+0.7}_{-0.7}$ & 141 $^{+30}_{-30}$ & 1395 & 11.50 $^{+0.14}_{-0.14}$ & 66.19 $^{+0.09}_{-0.09}$ & 7.48E+37 & 1.06E+35 \\
3361 & 58733.900849921 & 564.4 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.6}_{-0.6}$ & 97 $^{+14}_{-14}$ & 1386 & 10.39 $^{+0.12}_{-0.12}$ & 40.17 $^{+0.08}_{-0.08}$ & 4.54E+37 & 9.00E+34 \\
3362 & 58733.900850045 & 564.0 $^{+0.4}_{-0.4}$ & 6.3 $^{+1.1}_{-1.1}$ & 236 $^{+51}_{-51}$ & 1199 & 11.42 $^{+0.14}_{-0.14}$ & 72.23 $^{+0.15}_{-0.15}$ & 8.16E+37 & 1.67E+35 \\
3363 & 58733.900850190 & 563.6 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.4}_{-0.4}$ & 316 $^{+35}_{-35}$ & 1324 & 19.23 $^{+0.23}_{-0.23}$ & 71.59 $^{+0.09}_{-0.09}$ & 8.09E+37 & 9.73E+34 \\
3364 & 58733.900850711 & 563.3 $^{+1.2}_{-1.2}$ & 8.1 $^{+1.6}_{-1.6}$ & 54 $^{+18}_{-18}$ & 1395 & 5.33 $^{+0.06}_{-0.06}$ & 43.26 $^{+0.10}_{-0.10}$ & 4.89E+37 & 1.18E+35 \\
3365 & 58733.901002885 & 562.9 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.6}_{-0.6}$ & 32 $^{+4}_{-4}$ & 1386 & 4.54 $^{+0.06}_{-0.06}$ & 10.94 $^{+0.03}_{-0.03}$ & 1.24E+37 & 3.87E+34 \\
3366 & 58733.901498129 & 563.3 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.1}_{-1.1}$ & 63 $^{+5}_{-5}$ & 1376 & 6.07 $^{+0.07}_{-0.07}$ & 28.96 $^{+0.08}_{-0.08}$ & 3.27E+37 & 9.22E+34 \\
3367 & 58733.901791760 & 563.6 $^{+0.0}_{-0.0}$ & 4.2 $^{+0.0}_{-0.0}$ & 497 $^{+1}_{-1}$ & 1251 & 861.12 $^{+7.71}_{-7.71}$ & 3625.32 $^{+0.31}_{-0.31}$ & 3.88E+39 & 3.30E+35 \\
3368 & 58733.901791903 & 563.6 $^{+0.0}_{-0.0}$ & 4.4 $^{+0.1}_{-0.1}$ & 340 $^{+99}_{-99}$ & 1329 & 327.06 $^{+7.57}_{-7.57}$ & 1432.52 $^{+0.91}_{-0.91}$ & 1.53E+39 & 9.72E+35 \\
3369 & 58733.901818754 & 562.7 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.5}_{-0.5}$ & 128 $^{+30}_{-30}$ & 1401 & 8.94 $^{+0.11}_{-0.11}$ & 22.26 $^{+0.05}_{-0.05}$ & 2.51E+37 & 6.11E+34 \\
3370 & 58733.901818983 & 563.7 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.4}_{-0.4}$ & 125 $^{+64}_{-64}$ & 1334 & 10.59 $^{+0.13}_{-0.13}$ & 27.01 $^{+0.06}_{-0.06}$ & 3.05E+37 & 6.29E+34 \\
3371 & 58733.901980768 & 564.0 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.5}_{-0.5}$ & 184 $^{+28}_{-28}$ & 1141 & 12.28 $^{+0.15}_{-0.15}$ & 51.78 $^{+0.07}_{-0.07}$ & 5.85E+37 & 8.12E+34 \\
3372 & 58733.902120979 & 564.7 $^{+0.8}_{-0.8}$ & 5.1 $^{+0.5}_{-0.5}$ & 108 $^{+31}_{-31}$ & 1388 & 11.57 $^{+0.14}_{-0.14}$ & 58.53 $^{+0.07}_{-0.07}$ & 6.61E+37 & 8.41E+34 \\
3373 & 58733.902494550 & 562.9 $^{+1.2}_{-1.2}$ & 5.4 $^{+0.9}_{-0.9}$ & 54 $^{+17}_{-17}$ & 1340 & 7.24 $^{+0.09}_{-0.09}$ & 38.85 $^{+0.08}_{-0.08}$ & 4.39E+37 & 8.95E+34 \\
3374 & 58733.902494700 & 562.9 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.6}_{-1.6}$ & 49 $^{+4}_{-4}$ & 1430 & 5.95 $^{+0.07}_{-0.07}$ & 42.51 $^{+0.11}_{-0.11}$ & 4.80E+37 & 1.28E+35 \\
3375 & 58733.902494885 & 562.9 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.9}_{-0.9}$ & 96 $^{+32}_{-32}$ & 1431 & 6.98 $^{+0.08}_{-0.08}$ & 32.47 $^{+0.08}_{-0.08}$ & 3.67E+37 & 8.68E+34 \\
3376 & 58733.902555481 & 564.5 $^{+0.9}_{-0.9}$ & 7.6 $^{+0.4}_{-0.4}$ & 256 $^{+22}_{-22}$ & 1278 & 97.26 $^{+4.55}_{-4.55}$ & 742.09 $^{+1.91}_{-1.91}$ & 7.94E+38 & 2.05E+36 \\
3377 & 58733.902555497 & 564.5 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.1}_{-0.1}$ & 294 $^{+25}_{-25}$ & 1281 & 325.54 $^{+6.65}_{-6.65}$ & 1113.35 $^{+0.53}_{-0.53}$ & 1.19E+39 & 5.69E+35 \\
3378 & 58733.902571301 & 564.9 $^{+0.3}_{-0.3}$ & 2.8 $^{+0.1}_{-0.1}$ & 280 $^{+5}_{-5}$ & 1359 & 675.20 $^{+4.50}_{-4.50}$ & 1890.56 $^{+0.32}_{-0.32}$ & 2.02E+39 & 3.37E+35 \\
3379 & 58733.902571303 & 564.9 $^{+0.3}_{-0.3}$ & 2.8 $^{+0.1}_{-0.1}$ & 279 $^{+6}_{-6}$ & 1360 & 676.30 $^{+4.50}_{-4.50}$ & 1893.64 $^{+0.32}_{-0.32}$ & 2.03E+39 & 3.37E+35 \\
3380 & 58733.902691536 & 563.1 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.4}_{-0.4}$ & 93 $^{+38}_{-38}$ & 1428 & 13.05 $^{+0.15}_{-0.15}$ & 49.27 $^{+0.06}_{-0.06}$ & 5.57E+37 & 7.32E+34 \\
3381 & 58733.903142765 & 565.5 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.6}_{-0.6}$ & 167 $^{+32}_{-32}$ & 1336 & 54.62 $^{+6.11}_{-6.11}$ & 227.22 $^{+3.36}_{-3.36}$ & 2.43E+38 & 3.60E+36 \\
3382 & 58733.903142875 & 565.7 $^{+0.6}_{-0.6}$ & 4.8 $^{+0.4}_{-0.4}$ & 240 $^{+39}_{-39}$ & 1310 & 80.01 $^{+5.69}_{-5.69}$ & 384.05 $^{+2.28}_{-2.28}$ & 4.11E+38 & 2.44E+36 \\
3383 & 58733.903143116 & 561.9 $^{+1.1}_{-1.1}$ & 3.8 $^{+1.6}_{-1.6}$ & 91 $^{+3}_{-3}$ & 1370 & 5.11 $^{+0.06}_{-0.06}$ & 19.19 $^{+0.10}_{-0.10}$ & 2.17E+37 & 1.10E+35 \\
3384 & 58733.903442275 & 563.1 $^{+1.4}_{-1.4}$ & 10.8 $^{+2.3}_{-2.3}$ & 87 $^{+57}_{-57}$ & 1329 & 6.11 $^{+0.07}_{-0.07}$ & 66.12 $^{+0.17}_{-0.17}$ & 7.47E+37 & 1.87E+35 \\
3385 & 58733.903479583 & 563.1 $^{+1.1}_{-1.1}$ & 8.2 $^{+1.2}_{-1.2}$ & 125 $^{+10}_{-10}$ & 1099 & 13.69 $^{+0.16}_{-0.16}$ & 111.86 $^{+1.50}_{-1.50}$ & 1.20E+38 & 1.61E+36 \\
3386 & 58733.903648981 & 563.6 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.9}_{-0.9}$ & 123 $^{+87}_{-87}$ & 1378 & 6.63 $^{+0.08}_{-0.08}$ & 25.69 $^{+0.07}_{-0.07}$ & 2.90E+37 & 8.33E+34 \\
3387 & 58733.903650207 & 560.9 $^{+0.1}_{-0.1}$ & 5.6 $^{+1.6}_{-1.6}$ & 100 $^{+10}_{-10}$ & 1436 & 7.08 $^{+0.08}_{-0.08}$ & 39.50 $^{+0.13}_{-0.13}$ & 4.46E+37 & 1.50E+35 \\
3388 & 58733.903650411 & 562.9 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.1}_{-1.1}$ & 71 $^{+8}_{-8}$ & 1417 & 5.02 $^{+0.06}_{-0.06}$ & 24.43 $^{+0.07}_{-0.07}$ & 2.76E+37 & 7.63E+34 \\
3389 & 58733.903798218 & 562.8 $^{+1.0}_{-1.0}$ & 6.3 $^{+2.7}_{-2.7}$ & 198 $^{+75}_{-75}$ & 1242 & 3.27 $^{+0.04}_{-0.04}$ & 20.59 $^{+0.10}_{-0.10}$ & 2.33E+37 & 1.18E+35 \\
3390 & 58733.903897563 & 564.3 $^{+0.5}_{-0.5}$ & 4.3 $^{+0.4}_{-0.4}$ & 350 $^{+43}_{-43}$ & 1303 & 13.00 $^{+0.15}_{-0.15}$ & 55.59 $^{+0.06}_{-0.06}$ & 6.28E+37 & 6.50E+34 \\
3391 & 58733.903897686 & 564.3 $^{+0.6}_{-0.6}$ & 2.7 $^{+1.0}_{-1.0}$ & 264 $^{+6}_{-6}$ & 1219 & 3.74 $^{+0.04}_{-0.04}$ & 9.98 $^{+0.05}_{-0.05}$ & 1.13E+37 & 5.16E+34 \\
3392 & 58733.904031953 & 564.7 $^{+1.2}_{-1.2}$ & 5.9 $^{+0.5}_{-0.5}$ & 96 $^{+28}_{-28}$ & 1382 & 15.85 $^{+0.19}_{-0.19}$ & 93.07 $^{+0.09}_{-0.09}$ & 1.05E+38 & 9.79E+34 \\
3393 & 58733.904163796 & 563.8 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.6}_{-0.6}$ & 103 $^{+33}_{-33}$ & 1282 & 10.70 $^{+0.13}_{-0.13}$ & 40.75 $^{+0.07}_{-0.07}$ & 4.60E+37 & 8.16E+34 \\
3394 & 58733.904459050 & 564.2 $^{+0.9}_{-0.9}$ & 5.7 $^{+0.9}_{-0.9}$ & 98 $^{+28}_{-28}$ & 1327 & 6.69 $^{+0.08}_{-0.08}$ & 38.27 $^{+0.07}_{-0.07}$ & 4.32E+37 & 8.45E+34 \\
3395 & 58733.904706547 & 564.3 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.5}_{-0.5}$ & 174 $^{+26}_{-26}$ & 1396 & 12.13 $^{+0.14}_{-0.14}$ & 43.81 $^{+0.08}_{-0.08}$ & 4.95E+37 & 8.62E+34 \\
3396 & 58733.904718274 & 563.8 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.7}_{-0.7}$ & 145 $^{+31}_{-31}$ & 1402 & 10.08 $^{+0.12}_{-0.12}$ & 34.00 $^{+0.08}_{-0.08}$ & 3.84E+37 & 8.84E+34 \\
3397 & 58733.905011443 & 564.4 $^{+1.1}_{-1.1}$ & 4.9 $^{+0.8}_{-0.8}$ & 172 $^{+64}_{-64}$ & 1309 & 12.45 $^{+0.14}_{-0.14}$ & 60.96 $^{+0.11}_{-0.11}$ & 6.89E+37 & 1.30E+35 \\
3398 & 58733.905187792 & 564.5 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.3}_{-0.3}$ & 93 $^{+29}_{-29}$ & 1200 & 12.29 $^{+0.14}_{-0.14}$ & 33.91 $^{+0.04}_{-0.04}$ & 3.83E+37 & 4.65E+34 \\
3399 & 58733.905208709 & 563.5 $^{+1.3}_{-1.3}$ & 6.1 $^{+1.4}_{-1.4}$ & 50 $^{+27}_{-27}$ & 1413 & 7.63 $^{+0.09}_{-0.09}$ & 46.42 $^{+0.12}_{-0.12}$ & 5.25E+37 & 1.38E+35 \\
3400 & 58733.905288269 & 563.3 $^{+1.0}_{-1.0}$ & 7.3 $^{+1.1}_{-1.1}$ & 120 $^{+31}_{-31}$ & 1259 & 8.07 $^{+0.09}_{-0.09}$ & 58.73 $^{+0.11}_{-0.11}$ & 6.64E+37 & 1.19E+35 \\
3401 & 58733.905338125 & 564.3 $^{+0.0}_{-0.0}$ & 2.7 $^{+0.0}_{-0.0}$ & 488 $^{+4}_{-4}$ & 1255 & 842.39 $^{+7.33}_{-7.33}$ & 2249.18 $^{+0.22}_{-0.22}$ & 2.41E+39 & 2.35E+35 \\
3402 & 58733.905454023 & 562.9 $^{+1.2}_{-1.2}$ & 9.4 $^{+1.7}_{-1.7}$ & 108 $^{+33}_{-33}$ & 1107 & 7.45 $^{+0.09}_{-0.09}$ & 70.08 $^{+0.15}_{-0.15}$ & 7.92E+37 & 1.69E+35 \\
3403 & 58733.905801474 & 562.6 $^{+1.0}_{-1.0}$ & 8.1 $^{+1.1}_{-1.1}$ & 206 $^{+65}_{-65}$ & 1349 & 9.83 $^{+0.11}_{-0.11}$ & 79.62 $^{+0.12}_{-0.12}$ & 9.00E+37 & 1.39E+35 \\
3404 & 58733.905955499 & 564.8 $^{+0.7}_{-0.7}$ & 7.1 $^{+0.5}_{-0.5}$ & 249 $^{+11}_{-11}$ & 1304 & 70.43 $^{+4.32}_{-4.32}$ & 500.05 $^{+2.25}_{-2.25}$ & 5.35E+38 & 2.40E+36 \\
3405 & 58733.905955514 & 564.8 $^{+0.7}_{-0.7}$ & 7.1 $^{+0.6}_{-0.6}$ & 248 $^{+15}_{-15}$ & 1297 & 70.80 $^{+4.50}_{-4.50}$ & 502.68 $^{+2.70}_{-2.70}$ & 5.38E+38 & 2.89E+36 \\
3406 & 58733.906162136 & 564.0 $^{+0.8}_{-0.8}$ & 5.5 $^{+0.9}_{-0.9}$ & 117 $^{+19}_{-19}$ & 1408 & 9.86 $^{+0.11}_{-0.11}$ & 54.13 $^{+0.10}_{-0.10}$ & 6.12E+37 & 1.15E+35 \\
3407 & 58733.906162524 & 563.3 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.7}_{-1.7}$ & 202 $^{+49}_{-49}$ & 1177 & 3.26 $^{+0.04}_{-0.04}$ & 21.20 $^{+0.06}_{-0.06}$ & 2.40E+37 & 7.24E+34 \\
3408 & 58733.906571880 & 565.7 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.5}_{-0.5}$ & 145 $^{+21}_{-21}$ & 1407 & 12.38 $^{+0.14}_{-0.14}$ & 53.88 $^{+0.08}_{-0.08}$ & 6.09E+37 & 8.75E+34 \\
3409 & 58733.906606090 & 563.5 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.4}_{-0.4}$ & 230 $^{+9}_{-9}$ & 1375 & 65.30 $^{+4.20}_{-4.20}$ & 293.85 $^{+1.68}_{-1.68}$ & 3.15E+38 & 1.80E+36 \\
3410 & 58733.906606093 & 563.5 $^{+0.5}_{-0.5}$ & 9.7 $^{+0.4}_{-0.4}$ & 246 $^{+9}_{-9}$ & 1364 & 161.34 $^{+4.05}_{-4.05}$ & 1568.22 $^{+1.74}_{-1.74}$ & 1.68E+39 & 1.86E+36 \\
3411 & 58733.906606207 & 563.5 $^{+0.5}_{-0.5}$ & 5.9 $^{+0.5}_{-0.5}$ & 219 $^{+14}_{-14}$ & 1313 & 95.16 $^{+5.44}_{-5.44}$ & 564.30 $^{+2.61}_{-2.61}$ & 6.04E+38 & 2.80E+36 \\
3412 & 58733.906826780 & 562.9 $^{+1.4}_{-1.4}$ & 3.5 $^{+1.1}_{-1.1}$ & 101 $^{+25}_{-25}$ & 1139 & 4.74 $^{+0.05}_{-0.05}$ & 16.49 $^{+0.06}_{-0.06}$ & 1.86E+37 & 6.62E+34 \\
3413 & 58733.906827498 & 563.4 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.2}_{-1.2}$ & 172 $^{+9}_{-9}$ & 1392 & 10.16 $^{+0.12}_{-0.12}$ & 65.29 $^{+0.14}_{-0.14}$ & 7.38E+37 & 1.56E+35 \\
3414 & 58733.907156146 & 562.1 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.4}_{-1.4}$ & 92 $^{+17}_{-17}$ & 1162 & 8.74 $^{+0.10}_{-0.10}$ & 57.93 $^{+0.15}_{-0.15}$ & 6.55E+37 & 1.65E+35 \\
3415 & 58733.907156944 & 561.9 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.6}_{-0.6}$ & 64 $^{+21}_{-21}$ & 1115 & 10.26 $^{+0.12}_{-0.12}$ & 32.69 $^{+0.07}_{-0.07}$ & 3.69E+37 & 8.16E+34 \\
3416 & 58733.907182080 & 563.8 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.7}_{-0.7}$ & 160 $^{+19}_{-19}$ & 1378 & 10.48 $^{+0.12}_{-0.12}$ & 42.77 $^{+0.08}_{-0.08}$ & 4.83E+37 & 9.12E+34 \\
3417 & 58733.907188257 & 563.7 $^{+1.3}_{-1.3}$ & 6.2 $^{+1.3}_{-1.3}$ & 92 $^{+12}_{-12}$ & 1153 & 9.19 $^{+0.11}_{-0.11}$ & 57.38 $^{+0.14}_{-0.14}$ & 6.48E+37 & 1.61E+35 \\
3418 & 58733.907941470 & 563.5 $^{+1.2}_{-1.2}$ & 12.0 $^{+3.3}_{-3.3}$ & 91 $^{+49}_{-49}$ & 1409 & 6.20 $^{+0.07}_{-0.07}$ & 74.15 $^{+0.23}_{-0.23}$ & 8.38E+37 & 2.58E+35 \\
3419 & 58733.907956525 & 565.0 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.5}_{-0.5}$ & 222 $^{+33}_{-33}$ & 1236 & 94.18 $^{+5.97}_{-5.97}$ & 439.82 $^{+3.04}_{-3.04}$ & 4.71E+38 & 3.26E+36 \\
3420 & 58733.907956535 & 565.6 $^{+0.7}_{-0.7}$ & 5.4 $^{+1.3}_{-1.3}$ & 230 $^{+21}_{-21}$ & 1242 & 44.56 $^{+5.10}_{-5.10}$ & 242.85 $^{+6.48}_{-6.48}$ & 2.60E+38 & 6.93E+36 \\
3421 & 58733.908235954 & 564.7 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.5}_{-0.5}$ & 103 $^{+69}_{-69}$ & 1344 & 11.70 $^{+0.13}_{-0.13}$ & 39.29 $^{+0.06}_{-0.06}$ & 4.44E+37 & 6.86E+34 \\
3422 & 58733.908236400 & 562.8 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.0}_{-1.0}$ & 60 $^{+27}_{-27}$ & 1349 & 4.67 $^{+0.05}_{-0.05}$ & 13.24 $^{+0.05}_{-0.05}$ & 1.50E+37 & 5.70E+34 \\
3423 & 58733.908236823 & 560.9 $^{+0.5}_{-0.5}$ & 4.7 $^{+2.4}_{-2.4}$ & 94 $^{+7}_{-7}$ & 1342 & 4.33 $^{+0.05}_{-0.05}$ & 20.46 $^{+0.12}_{-0.12}$ & 2.31E+37 & 1.34E+35 \\
3424 & 58733.908236965 & 560.8 $^{+0.5}_{-0.5}$ & 5.7 $^{+0.6}_{-0.6}$ & 142 $^{+31}_{-31}$ & 1420 & 11.95 $^{+0.14}_{-0.14}$ & 67.97 $^{+0.09}_{-0.09}$ & 7.68E+37 & 9.90E+34 \\
3425 & 58733.908320154 & 564.6 $^{+1.0}_{-1.0}$ & 5.4 $^{+0.6}_{-0.6}$ & 88 $^{+28}_{-28}$ & 1287 & 9.92 $^{+0.11}_{-0.11}$ & 53.75 $^{+0.07}_{-0.07}$ & 6.07E+37 & 8.21E+34 \\
3426 & 58733.908594271 & 563.6 $^{+0.9}_{-0.9}$ & 6.2 $^{+1.3}_{-1.3}$ & 108 $^{+6}_{-6}$ & 1073 & 5.96 $^{+0.07}_{-0.07}$ & 36.87 $^{+0.08}_{-0.08}$ & 4.17E+37 & 9.51E+34 \\
3427 & 58733.908986411 & 564.4 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.6}_{-0.6}$ & 142 $^{+13}_{-13}$ & 1398 & 12.59 $^{+0.14}_{-0.14}$ & 58.87 $^{+0.09}_{-0.09}$ & 6.65E+37 & 9.92E+34 \\
3428 & 58733.909072419 & 565.1 $^{+0.3}_{-0.3}$ & 2.7 $^{+0.4}_{-0.4}$ & 104 $^{+4}_{-4}$ & 1376 & 9.75 $^{+0.11}_{-0.11}$ & 26.28 $^{+0.05}_{-0.05}$ & 2.97E+37 & 5.54E+34 \\
3429 & 58733.909072553 & 563.9 $^{+1.1}_{-1.1}$ & 6.3 $^{+0.9}_{-0.9}$ & 53 $^{+38}_{-38}$ & 1326 & 7.64 $^{+0.09}_{-0.09}$ & 48.34 $^{+0.08}_{-0.08}$ & 5.46E+37 & 8.81E+34 \\
3430 & 58733.909782497 & 564.3 $^{+0.9}_{-0.9}$ & 3.7 $^{+0.4}_{-0.4}$ & 147 $^{+16}_{-16}$ & 1374 & 13.03 $^{+0.15}_{-0.15}$ & 48.17 $^{+0.06}_{-0.06}$ & 5.44E+37 & 6.61E+34 \\
3431 & 58733.909821701 & 562.5 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.0}_{-1.0}$ & 113 $^{+23}_{-23}$ & 1407 & 6.56 $^{+0.07}_{-0.07}$ & 28.51 $^{+0.07}_{-0.07}$ & 3.22E+37 & 8.18E+34 \\
3432 & 58733.910159276 & 563.9 $^{+1.1}_{-1.1}$ & 6.2 $^{+1.5}_{-1.5}$ & 72 $^{+35}_{-35}$ & 1388 & 6.56 $^{+0.07}_{-0.07}$ & 40.77 $^{+0.11}_{-0.11}$ & 4.61E+37 & 1.29E+35 \\
3433 & 58733.910408883 & 563.4 $^{+0.8}_{-0.8}$ & 6.0 $^{+0.3}_{-0.3}$ & 310 $^{+23}_{-23}$ & 1164 & 97.35 $^{+4.71}_{-4.71}$ & 579.23 $^{+1.60}_{-1.60}$ & 6.20E+38 & 1.71E+36 \\
3434 & 58733.910408885 & 563.4 $^{+0.8}_{-0.8}$ & 6.0 $^{+0.3}_{-0.3}$ & 324 $^{+20}_{-20}$ & 1169 & 97.35 $^{+4.71}_{-4.71}$ & 579.23 $^{+1.60}_{-1.60}$ & 6.20E+38 & 1.71E+36 \\
3435 & 58733.910608395 & 563.0 $^{+0.3}_{-0.3}$ & 4.2 $^{+0.6}_{-0.6}$ & 120 $^{+14}_{-14}$ & 1158 & 9.87 $^{+0.11}_{-0.11}$ & 41.77 $^{+0.06}_{-0.06}$ & 4.72E+37 & 7.19E+34 \\
3436 & 58733.910613166 & 563.2 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.9}_{-0.9}$ & 111 $^{+15}_{-15}$ & 1412 & 9.02 $^{+0.10}_{-0.10}$ & 43.40 $^{+0.09}_{-0.09}$ & 4.90E+37 & 1.05E+35 \\
3437 & 58733.910694516 & 563.2 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.4}_{-1.4}$ & 124 $^{+162}_{-162}$ & 1260 & 3.63 $^{+0.04}_{-0.04}$ & 17.40 $^{+0.05}_{-0.05}$ & 1.97E+37 & 6.18E+34 \\
3438 & 58733.910795326 & 562.9 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.0}_{-1.0}$ & 46 $^{+4}_{-4}$ & 1070 & 4.39 $^{+0.05}_{-0.05}$ & 13.99 $^{+0.05}_{-0.05}$ & 1.58E+37 & 5.74E+34 \\
3439 & 58733.912400666 & 562.6 $^{+0.7}_{-0.7}$ & 2.9 $^{+1.0}_{-1.0}$ & 226 $^{+148}_{-148}$ & 1173 & 6.36 $^{+0.07}_{-0.07}$ & 18.59 $^{+0.07}_{-0.07}$ & 2.10E+37 & 7.51E+34 \\
3440 & 58733.912400803 & 563.6 $^{+0.4}_{-0.4}$ & 4.7 $^{+0.6}_{-0.6}$ & 179 $^{+17}_{-17}$ & 1302 & 7.81 $^{+0.09}_{-0.09}$ & 36.64 $^{+0.06}_{-0.06}$ & 4.14E+37 & 6.24E+34 \\
3441 & 58733.912400887 & 563.8 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.5}_{-0.5}$ & 115 $^{+25}_{-25}$ & 1187 & 12.73 $^{+0.14}_{-0.14}$ & 34.08 $^{+0.08}_{-0.08}$ & 3.85E+37 & 8.65E+34 \\
3442 & 58733.912401426 & 563.7 $^{+0.7}_{-0.7}$ & 1.3 $^{+0.7}_{-0.7}$ & 103 $^{+70}_{-70}$ & 1230 & 5.02 $^{+0.06}_{-0.06}$ & 6.74 $^{+0.04}_{-0.04}$ & 7.62E+36 & 4.52E+34 \\
3443 & 58733.912401674 & 562.6 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.6}_{-0.6}$ & 70 $^{+19}_{-19}$ & 1111 & 4.01 $^{+0.04}_{-0.04}$ & 6.85 $^{+0.02}_{-0.02}$ & 7.74E+36 & 2.75E+34 \\
3444 & 58733.912526785 & 563.0 $^{+0.2}_{-0.2}$ & 4.1 $^{+0.3}_{-0.3}$ & 336 $^{+14}_{-14}$ & 1172 & 136.46 $^{+9.30}_{-9.30}$ & 559.49 $^{+3.07}_{-3.07}$ & 5.99E+38 & 3.29E+36 \\
3445 & 58733.912526786 & 563.0 $^{+0.2}_{-0.2}$ & 3.8 $^{+0.4}_{-0.4}$ & 200 $^{+161}_{-161}$ & 1145 & 133.10 $^{+8.90}_{-8.90}$ & 505.78 $^{+3.65}_{-3.65}$ & 5.41E+38 & 3.91E+36 \\
3446 & 58733.912527062 & 565.1 $^{+0.2}_{-0.2}$ & 3.4 $^{+0.3}_{-0.3}$ & 454 $^{+24}_{-24}$ & 1236 & 168.71 $^{+9.51}_{-9.51}$ & 575.30 $^{+2.57}_{-2.57}$ & 6.16E+38 & 2.75E+36 \\
3447 & 58733.912527066 & 565.1 $^{+0.2}_{-0.2}$ & 2.8 $^{+0.9}_{-0.9}$ & 451 $^{+15}_{-15}$ & 1235 & 42.76 $^{+10.30}_{-10.30}$ & 119.73 $^{+9.68}_{-9.68}$ & 1.28E+38 & 1.04E+37 \\
3448 & 58733.912775748 & 564.1 $^{+1.0}_{-1.0}$ & 4.4 $^{+1.1}_{-1.1}$ & 119 $^{+23}_{-23}$ & 1424 & 7.20 $^{+0.08}_{-0.08}$ & 31.89 $^{+0.09}_{-0.09}$ & 3.60E+37 & 9.81E+34 \\
3449 & 58733.912874549 & 562.7 $^{+1.3}_{-1.3}$ & 1.9 $^{+0.4}_{-0.4}$ & 59 $^{+10}_{-10}$ & 1422 & 11.01 $^{+0.12}_{-0.12}$ & 20.97 $^{+0.04}_{-0.04}$ & 2.37E+37 & 4.85E+34 \\
3450 & 58733.912947468 & 563.3 $^{+0.5}_{-0.5}$ & 10.0 $^{+0.5}_{-0.5}$ & 165 $^{+9}_{-9}$ & 1115 & 86.76 $^{+3.59}_{-3.59}$ & 866.73 $^{+1.79}_{-1.79}$ & 9.28E+38 & 1.92E+36 \\
3451 & 58733.912947480 & 563.3 $^{+0.5}_{-0.5}$ & 8.7 $^{+0.6}_{-0.6}$ & 175 $^{+9}_{-9}$ & 1114 & 84.30 $^{+3.20}_{-3.20}$ & 733.41 $^{+1.92}_{-1.92}$ & 7.85E+38 & 2.06E+36 \\
3452 & 58733.913257621 & 562.9 $^{+0.0}_{-0.0}$ & 1.3 $^{+0.0}_{-0.0}$ & 496 $^{+5}_{-5}$ & 1251 & 254.30 $^{+3.10}_{-3.10}$ & 330.59 $^{+0.09}_{-0.09}$ & 3.54E+38 & 9.96E+34 \\
3453 & 58733.913257627 & 562.9 $^{+0.0}_{-0.0}$ & 1.3 $^{+0.0}_{-0.0}$ & 237 $^{+58}_{-58}$ & 1249 & 554.89 $^{+4.60}_{-4.60}$ & 732.45 $^{+0.14}_{-0.14}$ & 7.84E+38 & 1.48E+35 \\
3454 & 58733.913595877 & 563.2 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.5}_{-1.5}$ & 69 $^{+8}_{-8}$ & 1068 & 6.66 $^{+0.07}_{-0.07}$ & 43.70 $^{+0.11}_{-0.11}$ & 4.94E+37 & 1.28E+35 \\
3455 & 58733.913653305 & 564.0 $^{+0.1}_{-0.1}$ & 2.2 $^{+0.1}_{-0.1}$ & 412 $^{+25}_{-25}$ & 1289 & 244.26 $^{+7.99}_{-7.99}$ & 532.49 $^{+0.64}_{-0.64}$ & 5.70E+38 & 6.84E+35 \\
3456 & 58733.913653309 & 564.0 $^{+0.1}_{-0.1}$ & 2.1 $^{+0.1}_{-0.1}$ & 101 $^{+50}_{-50}$ & 1309 & 243.16 $^{+7.10}_{-7.10}$ & 510.64 $^{+0.50}_{-0.50}$ & 5.47E+38 & 5.32E+35 \\
3457 & 58733.913653621 & 563.5 $^{+1.7}_{-1.7}$ & 6.2 $^{+1.2}_{-1.2}$ & 98 $^{+78}_{-78}$ & 1320 & 9.50 $^{+0.10}_{-0.10}$ & 58.47 $^{+0.12}_{-0.12}$ & 6.61E+37 & 1.40E+35 \\
3458 & 58733.913807957 & 563.5 $^{+1.3}_{-1.3}$ & 7.0 $^{+0.8}_{-0.8}$ & 176 $^{+11}_{-11}$ & 1389 & 46.76 $^{+4.55}_{-4.55}$ & 326.85 $^{+3.69}_{-3.69}$ & 3.50E+38 & 3.95E+36 \\
3459 & 58733.913808049 & 564.2 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.2}_{-1.2}$ & 179 $^{+26}_{-26}$ & 1161 & 7.79 $^{+0.09}_{-0.09}$ & 38.06 $^{+0.10}_{-0.10}$ & 4.30E+37 & 1.16E+35 \\
3460 & 58733.913856472 & 563.4 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.7}_{-0.7}$ & 129 $^{+36}_{-36}$ & 1125 & 4.79 $^{+0.05}_{-0.05}$ & 22.00 $^{+0.27}_{-0.27}$ & 2.36E+37 & 2.93E+35 \\
3461 & 58733.914134874 & 564.2 $^{+0.2}_{-0.2}$ & 3.2 $^{+0.2}_{-0.2}$ & 138 $^{+9}_{-9}$ & 1428 & 119.91 $^{+6.31}_{-6.31}$ & 381.31 $^{+1.26}_{-1.26}$ & 4.08E+38 & 1.35E+36 \\
3462 & 58733.914134881 & 564.2 $^{+0.2}_{-0.2}$ & 3.6 $^{+0.4}_{-0.4}$ & 207 $^{+18}_{-18}$ & 1395 & 110.20 $^{+5.20}_{-5.20}$ & 396.72 $^{+2.08}_{-2.08}$ & 4.25E+38 & 2.23E+36 \\
3463 & 58733.914947045 & 564.0 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.6}_{-0.6}$ & 88 $^{+34}_{-34}$ & 1296 & 11.99 $^{+0.13}_{-0.13}$ & 47.30 $^{+0.07}_{-0.07}$ & 5.34E+37 & 8.18E+34 \\
3464 & 58733.915344203 & 562.7 $^{+1.3}_{-1.3}$ & 5.7 $^{+2.4}_{-2.4}$ & 83 $^{+25}_{-25}$ & 1442 & 5.76 $^{+0.06}_{-0.06}$ & 33.04 $^{+0.15}_{-0.15}$ & 3.73E+37 & 1.65E+35 \\
3465 & 58733.915455915 & 562.6 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.6}_{-1.6}$ & 61 $^{+3}_{-3}$ & 1426 & 4.25 $^{+0.05}_{-0.05}$ & 18.38 $^{+0.08}_{-0.08}$ & 2.08E+37 & 8.52E+34 \\
3466 & 58733.915456016 & 562.4 $^{+1.3}_{-1.3}$ & 11.1 $^{+3.6}_{-3.6}$ & 166 $^{+30}_{-30}$ & 1284 & 5.63 $^{+0.06}_{-0.06}$ & 62.43 $^{+0.22}_{-0.22}$ & 7.05E+37 & 2.50E+35 \\
3467 & 58733.915624557 & 563.2 $^{+0.5}_{-0.5}$ & 8.1 $^{+0.6}_{-0.6}$ & 185 $^{+17}_{-17}$ & 1358 & 70.56 $^{+4.10}_{-4.10}$ & 568.71 $^{+2.30}_{-2.30}$ & 6.09E+38 & 2.46E+36 \\
3468 & 58733.915624562 & 563.2 $^{+0.5}_{-0.5}$ & 6.0 $^{+0.4}_{-0.4}$ & 235 $^{+13}_{-13}$ & 1311 & 81.40 $^{+3.80}_{-3.80}$ & 489.21 $^{+1.71}_{-1.71}$ & 5.24E+38 & 1.83E+36 \\
3469 & 58733.915667261 & 565.8 $^{+0.9}_{-0.9}$ & 6.8 $^{+0.4}_{-0.4}$ & 161 $^{+9}_{-9}$ & 1414 & 92.14 $^{+4.36}_{-4.36}$ & 630.24 $^{+1.66}_{-1.66}$ & 6.75E+38 & 1.77E+36 \\
3470 & 58733.915667292 & 564.8 $^{+0.9}_{-0.9}$ & 4.8 $^{+0.3}_{-0.3}$ & 200 $^{+12}_{-12}$ & 1393 & 73.10 $^{+3.30}_{-3.30}$ & 350.88 $^{+1.02}_{-1.02}$ & 3.76E+38 & 1.10E+36 \\
3471 & 58733.916228704 & 564.2 $^{+0.9}_{-0.9}$ & 4.2 $^{+0.6}_{-0.6}$ & 45 $^{+4}_{-4}$ & 1431 & 2.49 $^{+0.03}_{-0.03}$ & 10.38 $^{+0.13}_{-0.13}$ & 1.11E+37 & 1.38E+35 \\
3472 & 58733.916228996 & 562.6 $^{+1.2}_{-1.2}$ & 8.3 $^{+2.5}_{-2.5}$ & 62 $^{+4}_{-4}$ & 1379 & 5.12 $^{+0.06}_{-0.06}$ & 42.24 $^{+0.14}_{-0.14}$ & 4.77E+37 & 1.54E+35 \\
3473 & 58733.916263040 & 563.8 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.8}_{-0.8}$ & 130 $^{+34}_{-34}$ & 1379 & 8.82 $^{+0.09}_{-0.09}$ & 41.32 $^{+0.07}_{-0.07}$ & 4.67E+37 & 8.35E+34 \\
3474 & 58733.916352752 & 563.1 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.0}_{-1.0}$ & 55 $^{+20}_{-20}$ & 1416 & 6.34 $^{+0.07}_{-0.07}$ & 28.78 $^{+0.06}_{-0.06}$ & 3.25E+37 & 7.34E+34 \\
3475 & 58733.916356203 & 563.3 $^{+1.3}_{-1.3}$ & 6.1 $^{+1.6}_{-1.6}$ & 73 $^{+40}_{-40}$ & 1385 & 5.19 $^{+0.06}_{-0.06}$ & 31.83 $^{+0.09}_{-0.09}$ & 3.60E+37 & 1.01E+35 \\
3476 & 58733.916442733 & 564.1 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.7}_{-0.7}$ & 45 $^{+22}_{-22}$ & 1341 & 6.45 $^{+0.07}_{-0.07}$ & 16.18 $^{+0.05}_{-0.05}$ & 1.83E+37 & 5.78E+34 \\
3477 & 58733.916493235 & 564.4 $^{+0.4}_{-0.4}$ & 3.9 $^{+0.9}_{-0.9}$ & 222 $^{+31}_{-31}$ & 1129 & 8.62 $^{+0.09}_{-0.09}$ & 33.41 $^{+0.08}_{-0.08}$ & 3.78E+37 & 9.02E+34 \\
3478 & 58733.916493393 & 564.2 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 310 $^{+87}_{-87}$ & 1206 & 10.92 $^{+0.12}_{-0.12}$ & 38.43 $^{+0.05}_{-0.05}$ & 4.34E+37 & 5.57E+34 \\
3479 & 58733.916816988 & 564.6 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.3}_{-0.3}$ & 70 $^{+25}_{-25}$ & 1405 & 13.26 $^{+0.14}_{-0.14}$ & 31.67 $^{+0.04}_{-0.04}$ & 3.58E+37 & 4.08E+34 \\
3480 & 58733.916818372 & 563.1 $^{+1.3}_{-1.3}$ & 9.5 $^{+0.9}_{-0.9}$ & 114 $^{+14}_{-14}$ & 1438 & 46.44 $^{+3.49}_{-3.49}$ & 441.18 $^{+3.00}_{-3.00}$ & 4.72E+38 & 3.21E+36 \\
3481 & 58733.916818376 & 563.1 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.4}_{-0.4}$ & 164 $^{+26}_{-26}$ & 1411 & 63.21 $^{+7.20}_{-7.20}$ & 214.91 $^{+2.95}_{-2.95}$ & 2.30E+38 & 3.16E+36 \\
3482 & 58733.916855020 & 563.2 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.8}_{-0.8}$ & 80 $^{+4}_{-4}$ & 1422 & 6.26 $^{+0.07}_{-0.07}$ & 19.15 $^{+0.05}_{-0.05}$ & 2.16E+37 & 5.72E+34 \\
3483 & 58733.916855975 & 563.8 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.5}_{-1.5}$ & 49 $^{+4}_{-4}$ & 1436 & 5.13 $^{+0.06}_{-0.06}$ & 25.37 $^{+0.08}_{-0.08}$ & 2.87E+37 & 9.50E+34 \\
3484 & 58733.916856211 & 563.3 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.3}_{-1.3}$ & 208 $^{+37}_{-37}$ & 1380 & 7.79 $^{+0.08}_{-0.08}$ & 39.29 $^{+0.11}_{-0.11}$ & 4.44E+37 & 1.24E+35 \\
3485 & 58733.916856566 & 563.4 $^{+1.3}_{-1.3}$ & 2.9 $^{+2.4}_{-2.4}$ & 331 $^{+4}_{-4}$ & 1279 & 2.92 $^{+0.03}_{-0.03}$ & 8.53 $^{+0.07}_{-0.07}$ & 9.64E+36 & 8.32E+34 \\
3486 & 58733.917021555 & 565.2 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.3}_{-0.3}$ & 146 $^{+24}_{-24}$ & 1351 & 67.15 $^{+7.40}_{-7.40}$ & 164.52 $^{+2.37}_{-2.37}$ & 1.76E+38 & 2.53E+36 \\
3487 & 58733.917021781 & 564.3 $^{+0.2}_{-0.2}$ & 6.0 $^{+2.2}_{-2.2}$ & 118 $^{+14}_{-14}$ & 1361 & 16.24 $^{+5.08}_{-5.08}$ & 98.25 $^{+11.38}_{-11.38}$ & 1.05E+38 & 1.22E+37 \\
3488 & 58733.917022014 & 562.3 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.5}_{-0.5}$ & 198 $^{+16}_{-16}$ & 1151 & 50.53 $^{+7.30}_{-7.30}$ & 138.45 $^{+3.36}_{-3.36}$ & 1.48E+38 & 3.59E+36 \\
3489 & 58733.917367952 & 562.8 $^{+1.2}_{-1.2}$ & 13.7 $^{+4.6}_{-4.6}$ & 80 $^{+3}_{-3}$ & 1378 & 3.89 $^{+0.04}_{-0.04}$ & 53.29 $^{+0.19}_{-0.19}$ & 6.02E+37 & 2.11E+35 \\
3490 & 58733.917471049 & 563.9 $^{+0.7}_{-0.7}$ & 0.3 $^{+0.0}_{-0.0}$ & 105 $^{+33}_{-33}$ & 1405 & 4.74 $^{+0.05}_{-0.05}$ & 1.61 $^{+0.02}_{-0.02}$ & 1.73E+36 & 2.08E+34 \\
3491 & 58733.917471138 & 564.3 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.9}_{-0.9}$ & 66 $^{+34}_{-34}$ & 1391 & 6.23 $^{+0.07}_{-0.07}$ & 21.35 $^{+0.06}_{-0.06}$ & 2.41E+37 & 6.95E+34 \\
3492 & 58733.917560710 & 563.8 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 142 $^{+6}_{-6}$ & 1238 & 7.99 $^{+0.09}_{-0.09}$ & 31.03 $^{+0.06}_{-0.06}$ & 3.51E+37 & 6.71E+34 \\
3493 & 58733.917562945 & 563.1 $^{+1.0}_{-1.0}$ & 4.1 $^{+0.7}_{-0.7}$ & 172 $^{+31}_{-31}$ & 1348 & 10.76 $^{+0.11}_{-0.11}$ & 44.35 $^{+0.08}_{-0.08}$ & 5.01E+37 & 8.91E+34 \\
3494 & 58733.917935789 & 563.0 $^{+1.4}_{-1.4}$ & 4.0 $^{+1.1}_{-1.1}$ & 96 $^{+44}_{-44}$ & 1358 & 7.42 $^{+0.08}_{-0.08}$ & 29.85 $^{+0.09}_{-0.09}$ & 3.37E+37 & 1.01E+35 \\
3495 & 58733.918186250 & 565.0 $^{+0.7}_{-0.7}$ & 7.6 $^{+0.5}_{-0.5}$ & 152 $^{+6}_{-6}$ & 1420 & 72.68 $^{+4.09}_{-4.09}$ & 550.91 $^{+2.09}_{-2.09}$ & 5.90E+38 & 2.23E+36 \\
3496 & 58733.918186289 & 565.0 $^{+0.7}_{-0.7}$ & 7.5 $^{+0.6}_{-0.6}$ & 154 $^{+10}_{-10}$ & 1416 & 68.71 $^{+5.10}_{-5.10}$ & 518.07 $^{+3.11}_{-3.11}$ & 5.55E+38 & 3.33E+36 \\
3497 & 58733.918237979 & 565.2 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.5}_{-0.5}$ & 73 $^{+15}_{-15}$ & 1374 & 7.14 $^{+0.07}_{-0.07}$ & 16.87 $^{+0.03}_{-0.03}$ & 1.91E+37 & 3.83E+34 \\
3498 & 58733.918551057 & 563.3 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.6}_{-0.6}$ & 55 $^{+23}_{-23}$ & 1391 & 8.37 $^{+0.09}_{-0.09}$ & 20.62 $^{+0.05}_{-0.05}$ & 2.33E+37 & 6.04E+34 \\
3499 & 58733.918551246 & 563.3 $^{+1.3}_{-1.3}$ & 1.8 $^{+0.4}_{-0.4}$ & 93 $^{+20}_{-20}$ & 1401 & 7.70 $^{+0.08}_{-0.08}$ & 13.55 $^{+0.03}_{-0.03}$ & 1.53E+37 & 3.35E+34 \\
3500 & 58733.918551648 & 562.6 $^{+1.3}_{-1.3}$ & 3.5 $^{+1.9}_{-1.9}$ & 95 $^{+5}_{-5}$ & 1380 & 4.42 $^{+0.05}_{-0.05}$ & 15.32 $^{+0.09}_{-0.09}$ & 1.73E+37 & 9.65E+34 \\
3501 & 58733.918622732 & 563.8 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.3}_{-0.3}$ & 150 $^{+26}_{-26}$ & 1402 & 75.65 $^{+6.59}_{-6.59}$ & 200.47 $^{+1.78}_{-1.78}$ & 2.15E+38 & 1.90E+36 \\
3502 & 58733.918670217 & 563.6 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.4}_{-1.4}$ & 65 $^{+7}_{-7}$ & 1419 & 5.70 $^{+0.06}_{-0.06}$ & 28.74 $^{+0.08}_{-0.08}$ & 3.25E+37 & 9.58E+34 \\
3503 & 58733.918749078 & 564.3 $^{+0.9}_{-0.9}$ & 8.7 $^{+0.5}_{-0.5}$ & 293 $^{+9}_{-9}$ & 1341 & 86.21 $^{+5.20}_{-5.20}$ & 750.89 $^{+2.70}_{-2.70}$ & 8.04E+38 & 2.89E+36 \\
3504 & 58733.918872143 & 563.3 $^{+0.9}_{-0.9}$ & 9.1 $^{+0.4}_{-0.4}$ & 165 $^{+28}_{-28}$ & 1401 & 90.56 $^{+3.67}_{-3.67}$ & 826.81 $^{+1.61}_{-1.61}$ & 8.85E+38 & 1.73E+36 \\
3505 & 58733.918872151 & 563.4 $^{+1.0}_{-1.0}$ & 5.6 $^{+0.5}_{-0.5}$ & 137 $^{+16}_{-16}$ & 1425 & 65.27 $^{+4.64}_{-4.64}$ & 362.25 $^{+2.13}_{-2.13}$ & 3.88E+38 & 2.28E+36 \\
3506 & 58733.919143986 & 563.0 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.5}_{-0.5}$ & 280 $^{+56}_{-56}$ & 1300 & 13.20 $^{+0.14}_{-0.14}$ & 63.10 $^{+0.07}_{-0.07}$ & 7.13E+37 & 7.75E+34 \\
3507 & 58733.919144290 & 562.6 $^{+1.1}_{-1.1}$ & 2.1 $^{+1.3}_{-1.3}$ & 138 $^{+40}_{-40}$ & 1325 & 6.48 $^{+0.07}_{-0.07}$ & 13.60 $^{+0.09}_{-0.09}$ & 1.54E+37 & 1.03E+35 \\
3508 & 58733.919144421 & 562.6 $^{+1.2}_{-1.2}$ & 1.4 $^{+0.2}_{-0.2}$ & 80 $^{+20}_{-20}$ & 1387 & 14.22 $^{+0.15}_{-0.15}$ & 19.46 $^{+0.02}_{-0.02}$ & 2.20E+37 & 2.64E+34 \\
3509 & 58733.919144908 & 562.4 $^{+0.3}_{-0.3}$ & 1.4 $^{+0.1}_{-0.1}$ & 166 $^{+27}_{-27}$ & 1375 & 104.10 $^{+9.14}_{-9.14}$ & 143.66 $^{+1.28}_{-1.28}$ & 1.54E+38 & 1.37E+36 \\
3510 & 58733.919341896 & 563.6 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.0}_{-1.0}$ & 135 $^{+69}_{-69}$ & 1353 & 9.87 $^{+0.10}_{-0.10}$ & 69.22 $^{+0.10}_{-0.10}$ & 7.82E+37 & 1.13E+35 \\
3511 & 58733.919343671 & 563.1 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.8}_{-0.8}$ & 93 $^{+26}_{-26}$ & 1363 & 5.82 $^{+0.06}_{-0.06}$ & 17.32 $^{+0.05}_{-0.05}$ & 1.96E+37 & 5.31E+34 \\
3512 & 58733.919439744 & 564.1 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.3}_{-0.3}$ & 60 $^{+31}_{-31}$ & 1370 & 12.60 $^{+0.13}_{-0.13}$ & 39.42 $^{+0.04}_{-0.04}$ & 4.45E+37 & 4.83E+34 \\
3513 & 58733.919585727 & 564.3 $^{+1.0}_{-1.0}$ & 2.3 $^{+0.2}_{-0.2}$ & 155 $^{+28}_{-28}$ & 1394 & 90.33 $^{+7.03}_{-7.03}$ & 204.15 $^{+1.48}_{-1.48}$ & 2.19E+38 & 1.58E+36 \\
3514 & 58733.919738413 & 563.9 $^{+1.3}_{-1.3}$ & 9.2 $^{+2.0}_{-2.0}$ & 92 $^{+47}_{-47}$ & 1357 & 6.88 $^{+0.07}_{-0.07}$ & 63.27 $^{+0.15}_{-0.15}$ & 7.15E+37 & 1.64E+35 \\
3515 & 58733.920190018 & 564.6 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.4}_{-1.4}$ & 186 $^{+26}_{-26}$ & 1371 & 8.86 $^{+0.09}_{-0.09}$ & 45.42 $^{+0.13}_{-0.13}$ & 5.13E+37 & 1.51E+35 \\
3516 & 58733.920301402 & 564.2 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.7}_{-0.7}$ & 135 $^{+38}_{-38}$ & 1392 & 11.38 $^{+0.12}_{-0.12}$ & 37.34 $^{+0.08}_{-0.08}$ & 4.22E+37 & 8.81E+34 \\
3517 & 58733.920432576 & 563.2 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.4}_{-0.4}$ & 82 $^{+33}_{-33}$ & 1380 & 6.56 $^{+0.07}_{-0.07}$ & 10.63 $^{+0.02}_{-0.02}$ & 1.20E+37 & 2.78E+34 \\
3518 & 58733.920449603 & 562.4 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.5}_{-0.5}$ & 62 $^{+32}_{-32}$ & 1373 & 8.25 $^{+0.09}_{-0.09}$ & 21.13 $^{+0.04}_{-0.04}$ & 2.39E+37 & 4.80E+34 \\
3519 & 58733.920449691 & 562.6 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.2}_{-1.2}$ & 82 $^{+7}_{-7}$ & 1304 & 8.09 $^{+0.08}_{-0.08}$ & 51.86 $^{+0.10}_{-0.10}$ & 5.86E+37 & 1.16E+35 \\
3520 & 58733.920452060 & 562.6 $^{+1.2}_{-1.2}$ & 3.0 $^{+1.0}_{-1.0}$ & 178 $^{+12}_{-12}$ & 1315 & 4.39 $^{+0.04}_{-0.04}$ & 13.27 $^{+0.04}_{-0.04}$ & 1.50E+37 & 4.84E+34 \\
3521 & 58733.920526855 & 563.0 $^{+1.3}_{-1.3}$ & 7.3 $^{+1.6}_{-1.6}$ & 55 $^{+22}_{-22}$ & 1384 & 5.65 $^{+0.06}_{-0.06}$ & 41.37 $^{+0.09}_{-0.09}$ & 4.67E+37 & 1.04E+35 \\
3522 & 58733.920527015 & 562.9 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.9}_{-0.9}$ & 52 $^{+12}_{-12}$ & 1329 & 7.11 $^{+0.07}_{-0.07}$ & 26.97 $^{+0.07}_{-0.07}$ & 3.05E+37 & 7.68E+34 \\
3523 & 58733.920712697 & 563.0 $^{+1.1}_{-1.1}$ & 1.7 $^{+0.2}_{-0.2}$ & 131 $^{+38}_{-38}$ & 1348 & 14.44 $^{+0.15}_{-0.15}$ & 24.92 $^{+0.04}_{-0.04}$ & 2.82E+37 & 4.09E+34 \\
3524 & 58733.921546878 & 562.6 $^{+1.4}_{-1.4}$ & 8.5 $^{+1.4}_{-1.4}$ & 64 $^{+18}_{-18}$ & 1418 & 6.51 $^{+0.07}_{-0.07}$ & 55.19 $^{+0.09}_{-0.09}$ & 6.24E+37 & 1.06E+35 \\
3525 & 58733.921812134 & 563.5 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.3}_{-1.3}$ & 130 $^{+36}_{-36}$ & 1326 & 9.66 $^{+0.10}_{-0.10}$ & 49.25 $^{+0.12}_{-0.12}$ & 5.56E+37 & 1.40E+35 \\
3526 & 58733.922437347 & 563.6 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.5}_{-1.5}$ & 84 $^{+23}_{-23}$ & 1405 & 6.84 $^{+0.07}_{-0.07}$ & 33.40 $^{+0.10}_{-0.10}$ & 3.77E+37 & 1.16E+35 \\
3527 & 58733.922496499 & 564.8 $^{+0.7}_{-0.7}$ & 4.8 $^{+0.6}_{-0.6}$ & 78 $^{+19}_{-19}$ & 1389 & 11.53 $^{+0.12}_{-0.12}$ & 54.76 $^{+0.07}_{-0.07}$ & 6.19E+37 & 8.41E+34 \\
3528 & 58733.922649028 & 563.8 $^{+0.9}_{-0.9}$ & 4.9 $^{+1.6}_{-1.6}$ & 224 $^{+7}_{-7}$ & 1243 & 7.30 $^{+0.07}_{-0.07}$ & 35.48 $^{+0.12}_{-0.12}$ & 4.01E+37 & 1.31E+35 \\
3529 & 58733.922649632 & 564.6 $^{+0.9}_{-0.9}$ & 1.1 $^{+0.4}_{-0.4}$ & 181 $^{+36}_{-36}$ & 1353 & 42.10 $^{+10.50}_{-10.50}$ & 45.47 $^{+4.30}_{-4.30}$ & 4.87E+37 & 4.61E+36 \\
3530 & 58733.922977056 & 563.0 $^{+1.4}_{-1.4}$ & 5.6 $^{+1.2}_{-1.2}$ & 135 $^{+53}_{-53}$ & 1392 & 11.02 $^{+0.11}_{-0.11}$ & 61.14 $^{+0.13}_{-0.13}$ & 6.91E+37 & 1.46E+35 \\
3531 & 58733.922977404 & 564.0 $^{+1.0}_{-1.0}$ & 1.7 $^{+0.7}_{-0.7}$ & 69 $^{+29}_{-29}$ & 1121 & 5.81 $^{+0.06}_{-0.06}$ & 9.73 $^{+0.04}_{-0.04}$ & 1.10E+37 & 4.92E+34 \\
3532 & 58733.923267942 & 563.5 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.2}_{-0.2}$ & 180 $^{+39}_{-39}$ & 1350 & 77.33 $^{+7.62}_{-7.62}$ & 141.51 $^{+1.60}_{-1.60}$ & 1.51E+38 & 1.71E+36 \\
3533 & 58733.923348458 & 563.0 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.6}_{-1.6}$ & 95 $^{+14}_{-14}$ & 1370 & 8.04 $^{+0.08}_{-0.08}$ & 55.94 $^{+0.13}_{-0.13}$ & 6.32E+37 & 1.51E+35 \\
3534 & 58733.923454115 & 565.1 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.5}_{-0.5}$ & 79 $^{+33}_{-33}$ & 1436 & 9.59 $^{+0.10}_{-0.10}$ & 26.49 $^{+0.05}_{-0.05}$ & 2.99E+37 & 6.00E+34 \\
3535 & 58733.924293163 & 562.9 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.7}_{-1.7}$ & 43 $^{+7}_{-7}$ & 1452 & 4.93 $^{+0.05}_{-0.05}$ & 20.66 $^{+0.08}_{-0.08}$ & 2.33E+37 & 9.32E+34 \\
3536 & 58733.924293551 & 564.3 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.7}_{-0.7}$ & 171 $^{+69}_{-69}$ & 1259 & 32.48 $^{+5.99}_{-5.99}$ & 105.88 $^{+4.19}_{-4.19}$ & 1.13E+38 & 4.49E+36 \\
3537 & 58733.924294014 & 564.3 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.5}_{-0.5}$ & 155 $^{+17}_{-17}$ & 1410 & 45.16 $^{+7.86}_{-7.86}$ & 105.22 $^{+3.77}_{-3.77}$ & 1.13E+38 & 4.04E+36 \\
3538 & 58733.924294394 & 562.4 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.6}_{-0.6}$ & 180 $^{+33}_{-33}$ & 1375 & 50.19 $^{+5.54}_{-5.54}$ & 221.34 $^{+3.16}_{-3.16}$ & 2.37E+38 & 3.38E+36 \\
3539 & 58733.924294520 & 563.9 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.5}_{-0.5}$ & 247 $^{+44}_{-44}$ & 1361 & 54.08 $^{+5.57}_{-5.57}$ & 229.30 $^{+2.90}_{-2.90}$ & 2.45E+38 & 3.10E+36 \\
3540 & 58733.924341213 & 564.2 $^{+0.8}_{-0.8}$ & 6.0 $^{+0.8}_{-0.8}$ & 61 $^{+31}_{-31}$ & 1380 & 9.15 $^{+0.09}_{-0.09}$ & 55.25 $^{+0.08}_{-0.08}$ & 6.24E+37 & 8.48E+34 \\
3541 & 58733.924433482 & 564.6 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.5}_{-0.5}$ & 113 $^{+44}_{-44}$ & 1391 & 10.32 $^{+0.10}_{-0.10}$ & 30.26 $^{+0.05}_{-0.05}$ & 3.42E+37 & 5.54E+34 \\
3542 & 58733.924433668 & 564.6 $^{+0.6}_{-0.6}$ & 7.8 $^{+3.2}_{-3.2}$ & 113 $^{+114}_{-114}$ & 1395 & 3.89 $^{+0.04}_{-0.04}$ & 30.37 $^{+0.12}_{-0.12}$ & 3.43E+37 & 1.39E+35 \\
3543 & 58733.924456257 & 562.9 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.2}_{-0.2}$ & 205 $^{+14}_{-14}$ & 1108 & 22.01 $^{+0.22}_{-0.22}$ & 58.55 $^{+0.04}_{-0.04}$ & 6.62E+37 & 4.92E+34 \\
3544 & 58733.924506815 & 564.2 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.1}_{-0.1}$ & 381 $^{+20}_{-20}$ & 1239 & 336.42 $^{+6.49}_{-6.49}$ & 898.24 $^{+0.39}_{-0.39}$ & 9.62E+38 & 4.17E+35 \\
3545 & 58733.924506817 & 564.2 $^{+0.2}_{-0.2}$ & 1.0 $^{+0.2}_{-0.2}$ & 278 $^{+19}_{-19}$ & 1331 & 59.61 $^{+5.10}_{-5.10}$ & 60.21 $^{+1.07}_{-1.07}$ & 6.44E+37 & 1.15E+36 \\
3546 & 58733.924906248 & 563.7 $^{+1.0}_{-1.0}$ & 6.2 $^{+1.6}_{-1.6}$ & 129 $^{+17}_{-17}$ & 1144 & 8.54 $^{+0.09}_{-0.09}$ & 53.19 $^{+0.13}_{-0.13}$ & 6.01E+37 & 1.51E+35 \\
3547 & 58733.925185130 & 563.3 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.4}_{-0.4}$ & 276 $^{+28}_{-28}$ & 1343 & 63.06 $^{+4.46}_{-4.46}$ & 338.00 $^{+2.01}_{-2.01}$ & 3.62E+38 & 2.15E+36 \\
3548 & 58733.925381130 & 563.5 $^{+1.3}_{-1.3}$ & 5.9 $^{+1.2}_{-1.2}$ & 187 $^{+18}_{-18}$ & 1398 & 9.30 $^{+0.09}_{-0.09}$ & 54.92 $^{+0.11}_{-0.11}$ & 6.21E+37 & 1.27E+35 \\
3549 & 58733.925495887 & 563.1 $^{+0.9}_{-0.9}$ & 5.1 $^{+1.4}_{-1.4}$ & 63 $^{+35}_{-35}$ & 1324 & 5.89 $^{+0.06}_{-0.06}$ & 30.05 $^{+0.08}_{-0.08}$ & 3.40E+37 & 9.50E+34 \\
3550 & 58733.926246376 & 563.9 $^{+0.4}_{-0.4}$ & 1.7 $^{+0.2}_{-0.2}$ & 113 $^{+45}_{-45}$ & 1385 & 17.19 $^{+0.17}_{-0.17}$ & 29.67 $^{+0.03}_{-0.03}$ & 3.35E+37 & 3.48E+34 \\
3551 & 58733.926246692 & 563.1 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.5}_{-0.5}$ & 79 $^{+26}_{-26}$ & 1138 & 9.22 $^{+0.09}_{-0.09}$ & 22.09 $^{+0.04}_{-0.04}$ & 2.50E+37 & 4.86E+34 \\
3552 & 58733.926329642 & 565.0 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.4}_{-0.4}$ & 91 $^{+10}_{-10}$ & 1349 & 8.51 $^{+0.08}_{-0.08}$ & 16.79 $^{+0.03}_{-0.03}$ & 1.90E+37 & 3.41E+34 \\
3553 & 58733.926329728 & 564.4 $^{+1.3}_{-1.3}$ & 7.1 $^{+1.0}_{-1.0}$ & 226 $^{+79}_{-79}$ & 1376 & 11.64 $^{+0.12}_{-0.12}$ & 82.49 $^{+0.12}_{-0.12}$ & 9.32E+37 & 1.31E+35 \\
3554 & 58733.926786689 & 562.9 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.6}_{-0.6}$ & 57 $^{+8}_{-8}$ & 1354 & 11.23 $^{+0.11}_{-0.11}$ & 49.44 $^{+0.56}_{-0.56}$ & 5.29E+37 & 5.99E+35 \\
3555 & 58733.927138975 & 562.1 $^{+0.6}_{-0.6}$ & 3.9 $^{+1.0}_{-1.0}$ & 84 $^{+75}_{-75}$ & 1142 & 6.85 $^{+0.07}_{-0.07}$ & 26.50 $^{+0.07}_{-0.07}$ & 2.99E+37 & 7.62E+34 \\
3556 & 58733.927202585 & 564.3 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 156 $^{+30}_{-30}$ & 1232 & 10.39 $^{+0.10}_{-0.10}$ & 39.56 $^{+0.04}_{-0.04}$ & 4.47E+37 & 4.53E+34 \\
3557 & 58733.927262252 & 564.2 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.5}_{-1.5}$ & 178 $^{+148}_{-148}$ & 1352 & 5.20 $^{+0.05}_{-0.05}$ & 27.78 $^{+0.08}_{-0.08}$ & 3.14E+37 & 8.79E+34 \\
3558 & 58733.927365033 & 562.7 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.1}_{-1.1}$ & 73 $^{+33}_{-33}$ & 1402 & 6.74 $^{+0.07}_{-0.07}$ & 36.75 $^{+0.07}_{-0.07}$ & 4.15E+37 & 8.18E+34 \\
3559 & 58733.927413516 & 564.0 $^{+0.2}_{-0.2}$ & 2.0 $^{+0.2}_{-0.2}$ & 260 $^{+46}_{-46}$ & 1251 & 73.80 $^{+7.21}_{-7.21}$ & 148.34 $^{+1.66}_{-1.66}$ & 1.59E+38 & 1.78E+36 \\
3560 & 58733.927478544 & 562.4 $^{+1.1}_{-1.1}$ & 8.2 $^{+1.9}_{-1.9}$ & 111 $^{+45}_{-45}$ & 1416 & 8.02 $^{+0.08}_{-0.08}$ & 65.78 $^{+0.15}_{-0.15}$ & 7.43E+37 & 1.71E+35 \\
3561 & 58733.927547124 & 564.3 $^{+0.4}_{-0.4}$ & 5.4 $^{+0.7}_{-0.7}$ & 211 $^{+12}_{-12}$ & 1176 & 8.71 $^{+0.09}_{-0.09}$ & 47.32 $^{+0.06}_{-0.06}$ & 5.35E+37 & 6.41E+34 \\
3562 & 58733.927676792 & 563.3 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.6}_{-0.6}$ & 89 $^{+21}_{-21}$ & 1302 & 9.37 $^{+0.09}_{-0.09}$ & 39.66 $^{+0.05}_{-0.05}$ & 4.48E+37 & 5.83E+34 \\
3563 & 58733.927676881 & 563.6 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.9}_{-0.9}$ & 201 $^{+13}_{-13}$ & 1276 & 6.38 $^{+0.06}_{-0.06}$ & 20.70 $^{+0.06}_{-0.06}$ & 2.34E+37 & 6.27E+34 \\
3564 & 58733.927679856 & 564.1 $^{+1.1}_{-1.1}$ & 5.5 $^{+0.9}_{-0.9}$ & 92 $^{+20}_{-20}$ & 1188 & 9.53 $^{+0.09}_{-0.09}$ & 52.31 $^{+0.09}_{-0.09}$ & 5.91E+37 & 9.69E+34 \\
3565 & 58733.927784527 & 564.0 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.7}_{-0.7}$ & 167 $^{+6}_{-6}$ & 1279 & 6.00 $^{+0.06}_{-0.06}$ & 16.31 $^{+0.04}_{-0.04}$ & 1.84E+37 & 4.53E+34 \\
3566 & 58733.927784619 & 562.9 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.9}_{-0.9}$ & 96 $^{+44}_{-44}$ & 1184 & 5.25 $^{+0.05}_{-0.05}$ & 16.43 $^{+0.04}_{-0.04}$ & 1.86E+37 & 5.08E+34 \\
3567 & 58733.927785010 & 564.1 $^{+0.9}_{-0.9}$ & 4.9 $^{+0.6}_{-0.6}$ & 274 $^{+44}_{-44}$ & 1160 & 9.77 $^{+0.10}_{-0.10}$ & 47.58 $^{+0.05}_{-0.05}$ & 5.38E+37 & 6.14E+34 \\
3568 & 58733.927785145 & 564.1 $^{+1.1}_{-1.1}$ & 6.2 $^{+0.9}_{-0.9}$ & 112 $^{+7}_{-7}$ & 1095 & 4.08 $^{+0.04}_{-0.04}$ & 25.21 $^{+0.28}_{-0.28}$ & 2.70E+37 & 3.03E+35 \\
3569 & 58733.927792690 & 563.0 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.0}_{-1.0}$ & 110 $^{+39}_{-39}$ & 1414 & 10.19 $^{+0.10}_{-0.10}$ & 71.15 $^{+0.10}_{-0.10}$ & 8.04E+37 & 1.10E+35 \\
3570 & 58733.927858085 & 564.9 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.5}_{-0.5}$ & 77 $^{+12}_{-12}$ & 1366 & 10.39 $^{+0.10}_{-0.10}$ & 29.67 $^{+0.05}_{-0.05}$ & 3.35E+37 & 5.68E+34 \\
3571 & 58733.927975646 & 562.9 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.8}_{-1.8}$ & 46 $^{+44}_{-44}$ & 1341 & 4.28 $^{+0.04}_{-0.04}$ & 21.01 $^{+0.07}_{-0.07}$ & 2.37E+37 & 8.43E+34 \\
3572 & 58733.927976211 & 564.0 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.6}_{-0.6}$ & 114 $^{+41}_{-41}$ & 1326 & 10.13 $^{+0.10}_{-0.10}$ & 33.32 $^{+0.06}_{-0.06}$ & 3.77E+37 & 6.59E+34 \\
3573 & 58733.928311758 & 564.4 $^{+0.3}_{-0.3}$ & 10.2 $^{+1.2}_{-1.2}$ & 140 $^{+25}_{-25}$ & 1289 & 36.58 $^{+3.43}_{-3.43}$ & 371.65 $^{+4.08}_{-4.08}$ & 3.98E+38 & 4.37E+36 \\
3574 & 58733.928311916 & 565.0 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.4}_{-0.4}$ & 102 $^{+43}_{-43}$ & 1156 & 56.07 $^{+6.05}_{-6.05}$ & 171.57 $^{+2.36}_{-2.36}$ & 1.84E+38 & 2.53E+36 \\
3575 & 58733.928312287 & 560.9 $^{+0.3}_{-0.3}$ & 9.7 $^{+2.7}_{-2.7}$ & 150 $^{+12}_{-12}$ & 1166 & 7.31 $^{+0.07}_{-0.07}$ & 71.11 $^{+0.19}_{-0.19}$ & 8.03E+37 & 2.20E+35 \\
3576 & 58733.928550087 & 562.8 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.4}_{-1.4}$ & 46 $^{+9}_{-9}$ & 1403 & 3.98 $^{+0.04}_{-0.04}$ & 17.40 $^{+0.05}_{-0.05}$ & 1.97E+37 & 6.10E+34 \\
3577 & 58733.928552060 & 564.0 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.5}_{-0.5}$ & 212 $^{+23}_{-23}$ & 1342 & 67.50 $^{+3.94}_{-3.94}$ & 456.97 $^{+1.85}_{-1.85}$ & 4.89E+38 & 1.98E+36 \\
3578 & 58733.929649561 & 563.7 $^{+1.3}_{-1.3}$ & 5.9 $^{+0.9}_{-0.9}$ & 105 $^{+8}_{-8}$ & 1421 & 12.94 $^{+0.12}_{-0.12}$ & 75.86 $^{+0.11}_{-0.11}$ & 8.57E+37 & 1.24E+35 \\
3579 & 58733.929649642 & 563.9 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.8}_{-0.8}$ & 70 $^{+13}_{-13}$ & 1370 & 10.03 $^{+0.10}_{-0.10}$ & 39.13 $^{+0.07}_{-0.07}$ & 4.42E+37 & 8.41E+34 \\
3580 & 58733.929793893 & 563.1 $^{+1.3}_{-1.3}$ & 4.6 $^{+0.5}_{-0.5}$ & 103 $^{+47}_{-47}$ & 1264 & 8.52 $^{+0.08}_{-0.08}$ & 38.85 $^{+0.04}_{-0.04}$ & 4.39E+37 & 4.42E+34 \\
3581 & 58733.929794159 & 562.9 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.5}_{-0.5}$ & 129 $^{+46}_{-46}$ & 1363 & 8.22 $^{+0.08}_{-0.08}$ & 28.33 $^{+0.31}_{-0.31}$ & 3.03E+37 & 3.29E+35 \\
3582 & 58733.929794199 & 562.8 $^{+1.3}_{-1.3}$ & 7.2 $^{+1.8}_{-1.8}$ & 100 $^{+24}_{-24}$ & 1358 & 5.87 $^{+0.06}_{-0.06}$ & 42.18 $^{+0.10}_{-0.10}$ & 4.77E+37 & 1.14E+35 \\
3583 & 58733.929951957 & 562.8 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.5}_{-0.5}$ & 68 $^{+32}_{-32}$ & 1350 & 9.21 $^{+0.09}_{-0.09}$ & 29.98 $^{+0.05}_{-0.05}$ & 3.39E+37 & 5.49E+34 \\
3584 & 58733.930114426 & 562.8 $^{+0.2}_{-0.2}$ & 1.8 $^{+0.2}_{-0.2}$ & 238 $^{+13}_{-13}$ & 1378 & 85.19 $^{+7.37}_{-7.37}$ & 156.75 $^{+1.40}_{-1.40}$ & 1.68E+38 & 1.50E+36 \\
3585 & 58733.930114427 & 562.8 $^{+0.2}_{-0.2}$ & 6.9 $^{+0.4}_{-0.4}$ & 99 $^{+37}_{-37}$ & 1344 & 65.53 $^{+5.41}_{-5.41}$ & 451.50 $^{+1.89}_{-1.89}$ & 4.83E+38 & 2.03E+36 \\
3586 & 58733.930449607 & 564.3 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.8}_{-0.8}$ & 86 $^{+22}_{-22}$ & 1345 & 7.90 $^{+0.07}_{-0.07}$ & 35.46 $^{+0.06}_{-0.06}$ & 4.01E+37 & 6.66E+34 \\
3587 & 58733.930449860 & 562.3 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 144 $^{+44}_{-44}$ & 1377 & 10.23 $^{+0.10}_{-0.10}$ & 35.64 $^{+0.05}_{-0.05}$ & 4.03E+37 & 5.12E+34 \\
3588 & 58733.930537294 & 563.4 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.5}_{-0.5}$ & 71 $^{+41}_{-41}$ & 1396 & 5.94 $^{+0.06}_{-0.06}$ & 19.35 $^{+0.21}_{-0.21}$ & 2.07E+37 & 2.23E+35 \\
3589 & 58733.930654016 & 563.4 $^{+1.4}_{-1.4}$ & 5.9 $^{+0.4}_{-0.4}$ & 149 $^{+10}_{-10}$ & 1187 & 77.85 $^{+4.21}_{-4.21}$ & 458.54 $^{+1.56}_{-1.56}$ & 4.91E+38 & 1.67E+36 \\
3590 & 58733.930720577 & 564.5 $^{+0.3}_{-0.3}$ & 7.9 $^{+1.1}_{-1.1}$ & 178 $^{+20}_{-20}$ & 1362 & 22.84 $^{+0.22}_{-0.22}$ & 179.67 $^{+1.95}_{-1.95}$ & 1.92E+38 & 2.09E+36 \\
3591 & 58733.930720580 & 564.5 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.2}_{-0.2}$ & 268 $^{+94}_{-94}$ & 1153 & 111.52 $^{+6.38}_{-6.38}$ & 266.53 $^{+1.02}_{-1.02}$ & 2.85E+38 & 1.09E+36 \\
3592 & 58733.930729068 & 562.8 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.1}_{-1.1}$ & 79 $^{+16}_{-16}$ & 1366 & 6.41 $^{+0.06}_{-0.06}$ & 27.36 $^{+0.07}_{-0.07}$ & 3.09E+37 & 7.68E+34 \\
3593 & 58733.930729582 & 563.3 $^{+1.1}_{-1.1}$ & 6.4 $^{+1.2}_{-1.2}$ & 112 $^{+16}_{-16}$ & 1407 & 9.00 $^{+0.09}_{-0.09}$ & 57.67 $^{+0.10}_{-0.10}$ & 6.52E+37 & 1.12E+35 \\
3594 & 58733.930731904 & 563.0 $^{+1.1}_{-1.1}$ & 7.8 $^{+1.0}_{-1.0}$ & 217 $^{+13}_{-13}$ & 1234 & 36.09 $^{+3.74}_{-3.74}$ & 282.58 $^{+3.59}_{-3.59}$ & 3.03E+38 & 3.84E+36 \\
3595 & 58733.930742005 & 563.6 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.4}_{-0.4}$ & 153 $^{+131}_{-131}$ & 1226 & 13.41 $^{+0.13}_{-0.13}$ & 39.18 $^{+0.42}_{-0.42}$ & 4.19E+37 & 4.54E+35 \\
3596 & 58733.931027829 & 563.7 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.0}_{-1.0}$ & 115 $^{+17}_{-17}$ & 1429 & 15.15 $^{+0.14}_{-0.14}$ & 109.15 $^{+1.19}_{-1.19}$ & 1.17E+38 & 1.27E+36 \\
3597 & 58733.931027849 & 563.7 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.5}_{-0.5}$ & 194 $^{+32}_{-32}$ & 1354 & 52.15 $^{+4.66}_{-4.66}$ & 248.23 $^{+2.28}_{-2.28}$ & 2.66E+38 & 2.44E+36 \\
3598 & 58733.931166762 & 562.9 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.6}_{-0.6}$ & 161 $^{+3}_{-3}$ & 1239 & 8.41 $^{+0.08}_{-0.08}$ & 33.15 $^{+0.36}_{-0.36}$ & 3.55E+37 & 3.86E+35 \\
3599 & 58733.931273426 & 563.2 $^{+1.4}_{-1.4}$ & 5.3 $^{+1.3}_{-1.3}$ & 41 $^{+15}_{-15}$ & 1392 & 5.02 $^{+0.05}_{-0.05}$ & 26.48 $^{+0.06}_{-0.06}$ & 2.99E+37 & 6.88E+34 \\
3600 & 58733.931337564 & 562.9 $^{+1.5}_{-1.5}$ & 4.6 $^{+0.7}_{-0.7}$ & 61 $^{+9}_{-9}$ & 1395 & 18.11 $^{+0.17}_{-0.17}$ & 83.59 $^{+0.90}_{-0.90}$ & 8.95E+37 & 9.67E+35 \\
3601 & 58735.007861745 & 565.2 $^{+0.7}_{-0.7}$ & 1.8 $^{+0.5}_{-0.5}$ & 72 $^{+27}_{-27}$ & 1407 & 8.48 $^{+0.08}_{-0.08}$ & 15.58 $^{+0.04}_{-0.04}$ & 1.76E+37 & 4.17E+34 \\
3602 & 58735.007861900 & 564.6 $^{+0.9}_{-0.9}$ & 3.7 $^{+1.6}_{-1.6}$ & 79 $^{+35}_{-35}$ & 1395 & 6.23 $^{+0.06}_{-0.06}$ & 23.16 $^{+0.10}_{-0.10}$ & 2.62E+37 & 1.09E+35 \\
3603 & 58735.008069531 & 563.6 $^{+1.3}_{-1.3}$ & 6.7 $^{+1.0}_{-1.0}$ & 67 $^{+30}_{-30}$ & 1372 & 7.92 $^{+0.08}_{-0.08}$ & 52.81 $^{+0.08}_{-0.08}$ & 5.97E+37 & 8.54E+34 \\
3604 & 58735.008118310 & 562.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.5}_{-1.5}$ & 128 $^{+4}_{-4}$ & 1318 & 7.63 $^{+0.07}_{-0.07}$ & 36.86 $^{+0.11}_{-0.11}$ & 4.17E+37 & 1.23E+35 \\
3605 & 58735.008118787 & 563.2 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.8}_{-0.8}$ & 88 $^{+37}_{-37}$ & 1399 & 7.63 $^{+0.07}_{-0.07}$ & 19.97 $^{+0.06}_{-0.06}$ & 2.26E+37 & 6.63E+34 \\
3606 & 58735.008171748 & 563.6 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.9}_{-1.9}$ & 53 $^{+34}_{-34}$ & 1382 & 4.97 $^{+0.05}_{-0.05}$ & 26.03 $^{+0.09}_{-0.09}$ & 2.94E+37 & 1.03E+35 \\
3607 & 58735.008171892 & 562.6 $^{+1.2}_{-1.2}$ & 2.5 $^{+1.3}_{-1.3}$ & 52 $^{+3}_{-3}$ & 1384 & 3.48 $^{+0.03}_{-0.03}$ & 8.85 $^{+0.04}_{-0.04}$ & 1.00E+37 & 4.81E+34 \\
3608 & 58735.008427203 & 563.9 $^{+0.8}_{-0.8}$ & 1.7 $^{+0.6}_{-0.6}$ & 77 $^{+5}_{-5}$ & 1273 & 5.43 $^{+0.05}_{-0.05}$ & 9.10 $^{+0.03}_{-0.03}$ & 1.03E+37 & 3.60E+34 \\
3609 & 58735.008427346 & 563.8 $^{+1.0}_{-1.0}$ & 1.9 $^{+0.5}_{-0.5}$ & 105 $^{+8}_{-8}$ & 1378 & 6.15 $^{+0.06}_{-0.06}$ & 11.50 $^{+0.03}_{-0.03}$ & 1.30E+37 & 3.45E+34 \\
3610 & 58735.008427510 & 563.5 $^{+1.3}_{-1.3}$ & 6.2 $^{+2.4}_{-2.4}$ & 51 $^{+25}_{-25}$ & 1359 & 5.63 $^{+0.05}_{-0.05}$ & 34.81 $^{+0.13}_{-0.13}$ & 3.93E+37 & 1.44E+35 \\
3611 & 58735.008737129 & 564.5 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.7}_{-0.7}$ & 176 $^{+41}_{-41}$ & 1381 & 11.41 $^{+0.11}_{-0.11}$ & 53.53 $^{+0.08}_{-0.08}$ & 6.05E+37 & 8.61E+34 \\
3612 & 58735.008863693 & 563.4 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.4}_{-0.4}$ & 199 $^{+29}_{-29}$ & 1360 & 14.36 $^{+0.14}_{-0.14}$ & 57.35 $^{+0.06}_{-0.06}$ & 6.48E+37 & 6.61E+34 \\
3613 & 58735.009075914 & 563.9 $^{+1.2}_{-1.2}$ & 3.3 $^{+1.1}_{-1.1}$ & 96 $^{+32}_{-32}$ & 1412 & 7.04 $^{+0.07}_{-0.07}$ & 23.05 $^{+0.07}_{-0.07}$ & 2.60E+37 & 8.25E+34 \\
3614 & 58735.009130323 & 564.7 $^{+0.9}_{-0.9}$ & 4.7 $^{+1.7}_{-1.7}$ & 48 $^{+19}_{-19}$ & 1412 & 5.93 $^{+0.06}_{-0.06}$ & 27.96 $^{+0.10}_{-0.10}$ & 3.16E+37 & 1.08E+35 \\
3615 & 58735.009130951 & 564.4 $^{+1.0}_{-1.0}$ & 3.9 $^{+0.7}_{-0.7}$ & 124 $^{+56}_{-56}$ & 1324 & 10.46 $^{+0.10}_{-0.10}$ & 40.72 $^{+0.07}_{-0.07}$ & 4.60E+37 & 7.42E+34 \\
3616 & 58735.009399999 & 563.0 $^{+1.3}_{-1.3}$ & 7.4 $^{+2.5}_{-2.5}$ & 92 $^{+4}_{-4}$ & 1351 & 6.29 $^{+0.06}_{-0.06}$ & 46.88 $^{+0.15}_{-0.15}$ & 5.29E+37 & 1.70E+35 \\
3617 & 58735.009400188 & 563.1 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.7}_{-1.7}$ & 52 $^{+75}_{-75}$ & 1070 & 5.48 $^{+0.05}_{-0.05}$ & 34.56 $^{+0.09}_{-0.09}$ & 3.91E+37 & 1.03E+35 \\
3618 & 58735.009484422 & 564.0 $^{+0.9}_{-0.9}$ & 4.8 $^{+1.5}_{-1.5}$ & 121 $^{+56}_{-56}$ & 1377 & 9.57 $^{+0.09}_{-0.09}$ & 46.31 $^{+0.14}_{-0.14}$ & 5.23E+37 & 1.53E+35 \\
3619 & 58735.009587302 & 564.2 $^{+0.7}_{-0.7}$ & 3.6 $^{+1.6}_{-1.6}$ & 70 $^{+38}_{-38}$ & 1407 & 6.56 $^{+0.06}_{-0.06}$ & 23.80 $^{+0.10}_{-0.10}$ & 2.69E+37 & 1.13E+35 \\
3620 & 58735.009700402 & 561.5 $^{+0.8}_{-0.8}$ & 10.6 $^{+4.3}_{-4.3}$ & 293 $^{+61}_{-61}$ & 1188 & 4.06 $^{+0.04}_{-0.04}$ & 43.00 $^{+0.17}_{-0.17}$ & 4.86E+37 & 1.90E+35 \\
3621 & 58735.010070143 & 564.0 $^{+1.0}_{-1.0}$ & 14.6 $^{+4.1}_{-4.1}$ & 84 $^{+4}_{-4}$ & 1354 & 6.25 $^{+0.06}_{-0.06}$ & 91.29 $^{+0.24}_{-0.24}$ & 1.03E+38 & 2.72E+35 \\
3622 & 58735.010070857 & 563.0 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.3}_{-1.3}$ & 186 $^{+42}_{-42}$ & 1249 & 7.05 $^{+0.07}_{-0.07}$ & 30.63 $^{+0.08}_{-0.08}$ & 3.46E+37 & 9.58E+34 \\
3623 & 58735.010162271 & 563.3 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.7}_{-1.7}$ & 54 $^{+50}_{-50}$ & 1371 & 6.95 $^{+0.07}_{-0.07}$ & 35.98 $^{+0.11}_{-0.11}$ & 4.07E+37 & 1.29E+35 \\
3624 & 58735.010576807 & 563.1 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.6}_{-0.6}$ & 82 $^{+38}_{-38}$ & 1402 & 5.94 $^{+0.06}_{-0.06}$ & 13.59 $^{+0.04}_{-0.04}$ & 1.54E+37 & 4.15E+34 \\
3625 & 58735.010871504 & 563.1 $^{+1.3}_{-1.3}$ & 8.6 $^{+3.7}_{-3.7}$ & 65 $^{+40}_{-40}$ & 1332 & 4.63 $^{+0.04}_{-0.04}$ & 39.80 $^{+0.16}_{-0.16}$ & 4.50E+37 & 1.86E+35 \\
3626 & 58735.011277362 & 563.1 $^{+1.3}_{-1.3}$ & 3.5 $^{+1.4}_{-1.4}$ & 84 $^{+17}_{-17}$ & 1137 & 4.31 $^{+0.04}_{-0.04}$ & 15.05 $^{+0.06}_{-0.06}$ & 1.70E+37 & 6.78E+34 \\
3627 & 58735.011279333 & 562.9 $^{+1.3}_{-1.3}$ & 8.7 $^{+1.3}_{-1.3}$ & 81 $^{+38}_{-38}$ & 1096 & 10.80 $^{+0.10}_{-0.10}$ & 94.09 $^{+1.04}_{-1.04}$ & 1.01E+38 & 1.11E+36 \\
3628 & 58735.011318783 & 562.9 $^{+1.2}_{-1.2}$ & 8.5 $^{+1.8}_{-1.8}$ & 203 $^{+25}_{-25}$ & 1390 & 10.95 $^{+0.10}_{-0.10}$ & 93.16 $^{+0.19}_{-0.19}$ & 1.05E+38 & 2.17E+35 \\
3629 & 58735.011825684 & 563.2 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.3}_{-1.3}$ & 59 $^{+21}_{-21}$ & 1403 & 8.05 $^{+0.08}_{-0.08}$ & 33.12 $^{+0.10}_{-0.10}$ & 3.74E+37 & 1.14E+35 \\
3630 & 58735.011826771 & 564.1 $^{+1.1}_{-1.1}$ & 4.9 $^{+0.7}_{-0.7}$ & 199 $^{+44}_{-44}$ & 1314 & 8.26 $^{+0.08}_{-0.08}$ & 40.38 $^{+0.05}_{-0.05}$ & 4.56E+37 & 6.02E+34 \\
3631 & 58735.011827467 & 562.6 $^{+1.4}_{-1.4}$ & 4.0 $^{+1.6}_{-1.6}$ & 61 $^{+20}_{-20}$ & 1187 & 3.30 $^{+0.03}_{-0.03}$ & 13.18 $^{+0.05}_{-0.05}$ & 1.49E+37 & 5.79E+34 \\
3632 & 58735.011862878 & 562.7 $^{+1.4}_{-1.4}$ & 2.5 $^{+1.0}_{-1.0}$ & 46 $^{+23}_{-23}$ & 1433 & 5.00 $^{+0.05}_{-0.05}$ & 12.70 $^{+0.05}_{-0.05}$ & 1.43E+37 & 5.44E+34 \\
3633 & 58735.012062402 & 563.1 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.3}_{-1.3}$ & 199 $^{+69}_{-69}$ & 1348 & 8.23 $^{+0.08}_{-0.08}$ & 47.35 $^{+0.11}_{-0.11}$ & 5.35E+37 & 1.21E+35 \\
3634 & 58735.012104337 & 564.7 $^{+0.7}_{-0.7}$ & 4.9 $^{+0.8}_{-0.8}$ & 189 $^{+40}_{-40}$ & 1236 & 9.73 $^{+0.10}_{-0.10}$ & 48.15 $^{+0.07}_{-0.07}$ & 5.44E+37 & 8.47E+34 \\
3635 & 58735.012246139 & 563.5 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.0}_{-1.0}$ & 147 $^{+69}_{-69}$ & 1277 & 8.36 $^{+0.08}_{-0.08}$ & 35.33 $^{+0.08}_{-0.08}$ & 3.99E+37 & 9.03E+34 \\
3636 & 58735.012324469 & 563.5 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.4}_{-0.4}$ & 105 $^{+33}_{-33}$ & 1145 & 10.90 $^{+0.11}_{-0.11}$ & 26.87 $^{+0.04}_{-0.04}$ & 3.04E+37 & 4.66E+34 \\
3637 & 58735.012421349 & 563.8 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.3}_{-0.3}$ & 175 $^{+16}_{-16}$ & 1123 & 14.60 $^{+0.14}_{-0.14}$ & 41.07 $^{+0.05}_{-0.05}$ & 4.64E+37 & 5.47E+34 \\
3638 & 58735.012509481 & 564.6 $^{+0.5}_{-0.5}$ & 6.2 $^{+1.6}_{-1.6}$ & 50 $^{+31}_{-31}$ & 1349 & 7.15 $^{+0.07}_{-0.07}$ & 44.17 $^{+0.11}_{-0.11}$ & 4.99E+37 & 1.28E+35 \\
3639 & 58735.012655563 & 561.3 $^{+0.9}_{-0.9}$ & 3.9 $^{+1.8}_{-1.8}$ & 81 $^{+12}_{-12}$ & 1281 & 3.86 $^{+0.04}_{-0.04}$ & 14.92 $^{+0.07}_{-0.07}$ & 1.69E+37 & 7.90E+34 \\
3640 & 58735.012754926 & 563.0 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.9}_{-0.9}$ & 86 $^{+25}_{-25}$ & 1336 & 4.50 $^{+0.04}_{-0.04}$ & 11.66 $^{+0.04}_{-0.04}$ & 1.32E+37 & 4.65E+34 \\
3641 & 58735.012755246 & 564.6 $^{+1.0}_{-1.0}$ & 9.9 $^{+1.9}_{-1.9}$ & 257 $^{+52}_{-52}$ & 1286 & 11.23 $^{+0.11}_{-0.11}$ & 110.74 $^{+0.21}_{-0.21}$ & 1.25E+38 & 2.38E+35 \\
3642 & 58735.013473033 & 563.0 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.4}_{-0.4}$ & 106 $^{+38}_{-38}$ & 1351 & 13.21 $^{+0.13}_{-0.13}$ & 39.31 $^{+0.06}_{-0.06}$ & 4.44E+37 & 6.35E+34 \\
3643 & 58735.013737109 & 562.2 $^{+0.7}_{-0.7}$ & 4.1 $^{+0.7}_{-0.7}$ & 255 $^{+4}_{-4}$ & 1183 & 11.91 $^{+0.12}_{-0.12}$ & 49.02 $^{+0.09}_{-0.09}$ & 5.54E+37 & 9.89E+34 \\
3644 & 58735.013758758 & 563.6 $^{+1.3}_{-1.3}$ & 8.9 $^{+1.8}_{-1.8}$ & 203 $^{+82}_{-82}$ & 1282 & 10.09 $^{+0.10}_{-0.10}$ & 89.57 $^{+0.18}_{-0.18}$ & 1.01E+38 & 2.02E+35 \\
3645 & 58735.013901038 & 562.4 $^{+1.4}_{-1.4}$ & 7.4 $^{+2.3}_{-2.3}$ & 122 $^{+37}_{-37}$ & 1380 & 7.67 $^{+0.08}_{-0.08}$ & 56.68 $^{+0.18}_{-0.18}$ & 6.41E+37 & 2.02E+35 \\
3646 & 58735.013901365 & 562.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.9}_{-0.9}$ & 173 $^{+141}_{-141}$ & 1137 & 5.45 $^{+0.05}_{-0.05}$ & 13.81 $^{+0.05}_{-0.05}$ & 1.56E+37 & 5.61E+34 \\
3647 & 58735.013901791 & 563.2 $^{+1.2}_{-1.2}$ & 2.6 $^{+1.0}_{-1.0}$ & 119 $^{+9}_{-9}$ & 1271 & 4.96 $^{+0.05}_{-0.05}$ & 12.77 $^{+0.05}_{-0.05}$ & 1.44E+37 & 5.56E+34 \\
3648 & 58735.013902271 & 563.1 $^{+1.1}_{-1.1}$ & 5.5 $^{+0.9}_{-0.9}$ & 232 $^{+39}_{-39}$ & 1225 & 14.82 $^{+0.15}_{-0.15}$ & 81.03 $^{+0.13}_{-0.13}$ & 9.16E+37 & 1.44E+35 \\
3649 & 58735.014125483 & 564.8 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.5}_{-0.5}$ & 49 $^{+48}_{-48}$ & 1370 & 13.35 $^{+0.13}_{-0.13}$ & 53.69 $^{+0.06}_{-0.06}$ & 6.07E+37 & 6.80E+34 \\
3650 & 58735.014125662 & 562.3 $^{+0.9}_{-0.9}$ & 7.6 $^{+0.9}_{-0.9}$ & 234 $^{+45}_{-45}$ & 1346 & 41.57 $^{+4.12}_{-4.12}$ & 315.93 $^{+3.67}_{-3.67}$ & 3.38E+38 & 3.93E+36 \\
3651 & 58735.014697147 & 561.0 $^{+0.8}_{-0.8}$ & 9.1 $^{+2.3}_{-2.3}$ & 87 $^{+10}_{-10}$ & 1441 & 7.87 $^{+0.08}_{-0.08}$ & 71.93 $^{+0.18}_{-0.18}$ & 8.13E+37 & 2.01E+35 \\
3652 & 58735.014697236 & 564.3 $^{+0.9}_{-0.9}$ & 5.2 $^{+1.0}_{-1.0}$ & 122 $^{+35}_{-35}$ & 1168 & 11.07 $^{+0.11}_{-0.11}$ & 57.42 $^{+0.11}_{-0.11}$ & 6.49E+37 & 1.23E+35 \\
3653 & 58735.015114444 & 563.9 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.1}_{-0.1}$ & 147 $^{+28}_{-28}$ & 1420 & 220.16 $^{+6.61}_{-6.61}$ & 563.61 $^{+0.59}_{-0.59}$ & 6.03E+38 & 6.37E+35 \\
3654 & 58735.015377333 & 563.1 $^{+0.9}_{-0.9}$ & 13.3 $^{+2.6}_{-2.6}$ & 56 $^{+20}_{-20}$ & 1124 & 7.72 $^{+0.08}_{-0.08}$ & 102.35 $^{+0.20}_{-0.20}$ & 1.16E+38 & 2.27E+35 \\
3655 & 58735.015532602 & 562.8 $^{+0.9}_{-0.9}$ & 6.5 $^{+1.6}_{-1.6}$ & 83 $^{+18}_{-18}$ & 1375 & 6.89 $^{+0.07}_{-0.07}$ & 44.57 $^{+0.11}_{-0.11}$ & 5.04E+37 & 1.21E+35 \\
3656 & 58735.015547640 & 562.5 $^{+1.3}_{-1.3}$ & 7.0 $^{+1.4}_{-1.4}$ & 250 $^{+84}_{-84}$ & 1287 & 10.72 $^{+0.11}_{-0.11}$ & 74.92 $^{+0.15}_{-0.15}$ & 8.47E+37 & 1.74E+35 \\
3657 & 58735.015547711 & 562.9 $^{+1.3}_{-1.3}$ & 7.2 $^{+0.9}_{-0.9}$ & 165 $^{+60}_{-60}$ & 1290 & 12.34 $^{+0.12}_{-0.12}$ & 88.56 $^{+0.11}_{-0.11}$ & 1.00E+38 & 1.28E+35 \\
3658 & 58735.015832332 & 564.7 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.6}_{-0.6}$ & 73 $^{+54}_{-54}$ & 1371 & 7.95 $^{+0.08}_{-0.08}$ & 22.64 $^{+0.05}_{-0.05}$ & 2.56E+37 & 5.67E+34 \\
3659 & 58735.015975076 & 563.2 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.6}_{-0.6}$ & 84 $^{+37}_{-37}$ & 1383 & 6.01 $^{+0.06}_{-0.06}$ & 14.09 $^{+0.04}_{-0.04}$ & 1.59E+37 & 4.35E+34 \\
3660 & 58735.016021592 & 562.8 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.6}_{-0.6}$ & 145 $^{+12}_{-12}$ & 1407 & 9.37 $^{+0.09}_{-0.09}$ & 31.21 $^{+0.05}_{-0.05}$ & 3.53E+37 & 5.96E+34 \\
3661 & 58735.016022310 & 560.8 $^{+1.4}_{-1.4}$ & 6.2 $^{+1.2}_{-1.2}$ & 232 $^{+29}_{-29}$ & 1371 & 10.17 $^{+0.10}_{-0.10}$ & 62.68 $^{+0.12}_{-0.12}$ & 7.08E+37 & 1.36E+35 \\
3662 & 58735.016385725 & 563.4 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.8}_{-0.8}$ & 98 $^{+14}_{-14}$ & 1204 & 35.30 $^{+5.76}_{-5.76}$ & 153.20 $^{+4.78}_{-4.78}$ & 1.64E+38 & 5.12E+36 \\
3663 & 58735.016386064 & 564.1 $^{+0.7}_{-0.7}$ & 12.8 $^{+1.6}_{-1.6}$ & 72 $^{+13}_{-13}$ & 1173 & 31.99 $^{+3.22}_{-3.22}$ & 408.51 $^{+5.06}_{-5.06}$ & 4.37E+38 & 5.41E+36 \\
3664 & 58735.016386313 & 563.5 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.7}_{-0.7}$ & 88 $^{+4}_{-4}$ & 1118 & 6.16 $^{+0.06}_{-0.06}$ & 12.94 $^{+0.05}_{-0.05}$ & 1.46E+37 & 5.24E+34 \\
3665 & 58735.016457386 & 564.1 $^{+0.7}_{-0.7}$ & 4.1 $^{+1.0}_{-1.0}$ & 72 $^{+13}_{-13}$ & 1173 & 7.02 $^{+0.07}_{-0.07}$ & 28.98 $^{+0.07}_{-0.07}$ & 3.27E+37 & 7.81E+34 \\
3666 & 58735.016499638 & 564.0 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.9}_{-0.9}$ & 113 $^{+96}_{-96}$ & 1353 & 4.17 $^{+0.04}_{-0.04}$ & 13.47 $^{+0.04}_{-0.04}$ & 1.52E+37 & 4.30E+34 \\
3667 & 58735.016499870 & 562.8 $^{+1.5}_{-1.5}$ & 1.6 $^{+0.5}_{-0.5}$ & 94 $^{+61}_{-61}$ & 1290 & 6.02 $^{+0.06}_{-0.06}$ & 9.36 $^{+0.03}_{-0.03}$ & 1.06E+37 & 3.30E+34 \\
3668 & 58735.016500180 & 562.7 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.6}_{-0.6}$ & 88 $^{+49}_{-49}$ & 1387 & 6.50 $^{+0.07}_{-0.07}$ & 24.60 $^{+0.04}_{-0.04}$ & 2.78E+37 & 4.57E+34 \\
3669 & 58735.016868498 & 562.6 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.5}_{-1.5}$ & 83 $^{+24}_{-24}$ & 1341 & 4.93 $^{+0.05}_{-0.05}$ & 22.35 $^{+0.07}_{-0.07}$ & 2.53E+37 & 8.23E+34 \\
3670 & 58735.017240522 & 563.2 $^{+1.3}_{-1.3}$ & 8.6 $^{+2.4}_{-2.4}$ & 87 $^{+31}_{-31}$ & 1289 & 6.26 $^{+0.06}_{-0.06}$ & 54.10 $^{+0.15}_{-0.15}$ & 6.11E+37 & 1.71E+35 \\
3671 & 58735.017482328 & 562.9 $^{+0.6}_{-0.6}$ & 6.2 $^{+0.5}_{-0.5}$ & 80 $^{+11}_{-11}$ & 1394 & 60.09 $^{+4.15}_{-4.15}$ & 374.96 $^{+2.12}_{-2.12}$ & 4.01E+38 & 2.27E+36 \\
3672 & 58735.017515736 & 563.3 $^{+1.8}_{-1.8}$ & 1.8 $^{+0.5}_{-0.5}$ & 66 $^{+35}_{-35}$ & 1373 & 8.55 $^{+0.09}_{-0.09}$ & 14.97 $^{+0.04}_{-0.04}$ & 1.69E+37 & 4.79E+34 \\
3673 & 58735.017516031 & 562.9 $^{+0.6}_{-0.6}$ & 8.3 $^{+1.6}_{-1.6}$ & 80 $^{+11}_{-11}$ & 1394 & 8.72 $^{+0.09}_{-0.09}$ & 72.28 $^{+0.14}_{-0.14}$ & 8.17E+37 & 1.59E+35 \\
3674 & 58735.017615003 & 562.5 $^{+1.0}_{-1.0}$ & 4.9 $^{+1.0}_{-1.0}$ & 79 $^{+12}_{-12}$ & 1350 & 7.32 $^{+0.07}_{-0.07}$ & 36.19 $^{+0.08}_{-0.08}$ & 4.09E+37 & 8.70E+34 \\
3675 & 58735.017636456 & 562.6 $^{+1.5}_{-1.5}$ & 5.8 $^{+1.2}_{-1.2}$ & 76 $^{+3}_{-3}$ & 1338 & 7.14 $^{+0.07}_{-0.07}$ & 41.10 $^{+0.09}_{-0.09}$ & 4.64E+37 & 1.02E+35 \\
3676 & 58735.018020329 & 564.6 $^{+0.8}_{-0.8}$ & 2.4 $^{+1.0}_{-1.0}$ & 36 $^{+4}_{-4}$ & 1431 & 3.25 $^{+0.03}_{-0.03}$ & 7.65 $^{+0.03}_{-0.03}$ & 8.65E+36 & 3.72E+34 \\
3677 & 58735.018133204 & 563.2 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.7}_{-0.7}$ & 109 $^{+26}_{-26}$ & 1255 & 8.94 $^{+0.09}_{-0.09}$ & 35.57 $^{+0.06}_{-0.06}$ & 4.02E+37 & 6.77E+34 \\
3678 & 58735.018347341 & 563.9 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.3}_{-0.3}$ & 58 $^{+30}_{-30}$ & 1342 & 11.01 $^{+0.11}_{-0.11}$ & 24.70 $^{+0.04}_{-0.04}$ & 2.79E+37 & 4.39E+34 \\
3679 & 58735.018540809 & 563.3 $^{+0.4}_{-0.4}$ & 5.4 $^{+1.0}_{-1.0}$ & 103 $^{+15}_{-15}$ & 1189 & 12.77 $^{+0.13}_{-0.13}$ & 69.37 $^{+0.12}_{-0.12}$ & 7.84E+37 & 1.41E+35 \\
3680 & 58735.018540999 & 563.7 $^{+0.6}_{-0.6}$ & 14.9 $^{+0.6}_{-0.6}$ & 358 $^{+11}_{-11}$ & 1299 & 89.19 $^{+3.02}_{-3.02}$ & 1328.93 $^{+1.87}_{-1.87}$ & 1.42E+39 & 2.00E+36 \\
3681 & 58735.018543082 & 564.7 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.4}_{-0.4}$ & 190 $^{+9}_{-9}$ & 1222 & 75.85 $^{+8.07}_{-8.07}$ & 277.61 $^{+3.55}_{-3.55}$ & 2.97E+38 & 3.80E+36 \\
3682 & 58735.018554043 & 564.3 $^{+1.1}_{-1.1}$ & 7.1 $^{+0.5}_{-0.5}$ & 270 $^{+19}_{-19}$ & 1233 & 63.98 $^{+3.87}_{-3.87}$ & 453.62 $^{+1.97}_{-1.97}$ & 4.86E+38 & 2.11E+36 \\
3683 & 58735.018571657 & 562.5 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.8}_{-0.8}$ & 75 $^{+46}_{-46}$ & 1406 & 6.51 $^{+0.07}_{-0.07}$ & 17.66 $^{+0.06}_{-0.06}$ & 2.00E+37 & 6.33E+34 \\
3684 & 58735.018646261 & 563.4 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.0}_{-1.0}$ & 79 $^{+54}_{-54}$ & 1110 & 7.81 $^{+0.08}_{-0.08}$ & 30.40 $^{+0.08}_{-0.08}$ & 3.44E+37 & 8.71E+34 \\
3685 & 58735.018801969 & 562.9 $^{+1.3}_{-1.3}$ & 5.5 $^{+1.0}_{-1.0}$ & 49 $^{+21}_{-21}$ & 1375 & 8.36 $^{+0.09}_{-0.09}$ & 46.10 $^{+0.09}_{-0.09}$ & 5.21E+37 & 1.02E+35 \\
3686 & 58735.018937461 & 565.1 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.6}_{-0.6}$ & 84 $^{+38}_{-38}$ & 1372 & 9.24 $^{+0.10}_{-0.10}$ & 27.72 $^{+0.06}_{-0.06}$ & 3.13E+37 & 6.32E+34 \\
3687 & 58735.019141087 & 562.3 $^{+0.9}_{-0.9}$ & 1.6 $^{+0.3}_{-0.3}$ & 125 $^{+22}_{-22}$ & 1129 & 5.57 $^{+0.06}_{-0.06}$ & 8.96 $^{+0.02}_{-0.02}$ & 1.01E+37 & 2.24E+34 \\
3688 & 58735.019141792 & 562.9 $^{+1.3}_{-1.3}$ & 7.9 $^{+2.9}_{-2.9}$ & 123 $^{+31}_{-31}$ & 1092 & 4.77 $^{+0.05}_{-0.05}$ & 37.54 $^{+0.14}_{-0.14}$ & 4.24E+37 & 1.59E+35 \\
3689 & 58735.019205226 & 562.9 $^{+0.8}_{-0.8}$ & 3.7 $^{+1.0}_{-1.0}$ & 73 $^{+13}_{-13}$ & 1411 & 6.68 $^{+0.07}_{-0.07}$ & 24.64 $^{+0.07}_{-0.07}$ & 2.78E+37 & 7.95E+34 \\
3690 & 58735.019346657 & 564.4 $^{+0.4}_{-0.4}$ & 5.9 $^{+0.4}_{-0.4}$ & 294 $^{+40}_{-40}$ & 1339 & 72.51 $^{+4.54}_{-4.54}$ & 429.26 $^{+2.00}_{-2.00}$ & 4.60E+38 & 2.14E+36 \\
3691 & 58735.019810241 & 562.7 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.5}_{-0.5}$ & 143 $^{+33}_{-33}$ & 1203 & 7.84 $^{+0.08}_{-0.08}$ & 26.85 $^{+0.32}_{-0.32}$ & 2.87E+37 & 3.40E+35 \\
3692 & 58735.019811103 & 564.8 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.3}_{-0.3}$ & 98 $^{+14}_{-14}$ & 1257 & 10.53 $^{+0.11}_{-0.11}$ & 27.74 $^{+0.04}_{-0.04}$ & 3.13E+37 & 4.29E+34 \\
3693 & 58735.020363818 & 562.5 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.9}_{-0.9}$ & 98 $^{+28}_{-28}$ & 1360 & 7.46 $^{+0.08}_{-0.08}$ & 27.90 $^{+0.07}_{-0.07}$ & 3.15E+37 & 8.33E+34 \\
3694 & 58735.020430008 & 565.3 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.2}_{-0.2}$ & 89 $^{+11}_{-11}$ & 1280 & 11.63 $^{+0.12}_{-0.12}$ & 31.23 $^{+0.03}_{-0.03}$ & 3.53E+37 & 3.27E+34 \\
3695 & 58735.020430358 & 562.7 $^{+1.0}_{-1.0}$ & 4.2 $^{+2.5}_{-2.5}$ & 115 $^{+5}_{-5}$ & 1371 & 2.93 $^{+0.03}_{-0.03}$ & 12.29 $^{+0.07}_{-0.07}$ & 1.39E+37 & 8.48E+34 \\
3696 & 58735.020669215 & 561.7 $^{+1.0}_{-1.0}$ & 6.0 $^{+2.6}_{-2.6}$ & 41 $^{+12}_{-12}$ & 1408 & 4.28 $^{+0.04}_{-0.04}$ & 25.62 $^{+0.12}_{-0.12}$ & 2.90E+37 & 1.31E+35 \\
3697 & 58735.020669458 & 562.7 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 143 $^{+37}_{-37}$ & 1293 & 7.45 $^{+0.08}_{-0.08}$ & 19.32 $^{+0.05}_{-0.05}$ & 2.18E+37 & 6.13E+34 \\
3698 & 58735.020861068 & 563.1 $^{+1.4}_{-1.4}$ & 7.3 $^{+1.5}_{-1.5}$ & 46 $^{+27}_{-27}$ & 1343 & 6.30 $^{+0.07}_{-0.07}$ & 45.67 $^{+0.10}_{-0.10}$ & 5.16E+37 & 1.14E+35 \\
3699 & 58735.021265196 & 565.3 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.2}_{-0.2}$ & 151 $^{+40}_{-40}$ & 1233 & 19.19 $^{+0.20}_{-0.20}$ & 44.53 $^{+0.04}_{-0.04}$ & 5.03E+37 & 4.52E+34 \\
3700 & 58735.021338582 & 563.2 $^{+1.1}_{-1.1}$ & 8.0 $^{+0.7}_{-0.7}$ & 171 $^{+18}_{-18}$ & 1214 & 51.18 $^{+3.85}_{-3.85}$ & 410.98 $^{+2.77}_{-2.77}$ & 4.40E+38 & 2.97E+36 \\
3701 & 58735.021519302 & 562.6 $^{+1.3}_{-1.3}$ & 5.9 $^{+1.7}_{-1.7}$ & 71 $^{+42}_{-42}$ & 1379 & 5.12 $^{+0.05}_{-0.05}$ & 30.31 $^{+0.09}_{-0.09}$ & 3.43E+37 & 1.04E+35 \\
3702 & 58735.021791946 & 562.7 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 120 $^{+28}_{-28}$ & 1395 & 13.98 $^{+0.15}_{-0.15}$ & 53.70 $^{+0.06}_{-0.06}$ & 6.07E+37 & 7.31E+34 \\
3703 & 58735.021937954 & 563.2 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.3}_{-0.3}$ & 172 $^{+8}_{-8}$ & 1388 & 90.80 $^{+5.61}_{-5.61}$ & 322.34 $^{+1.46}_{-1.46}$ & 3.45E+38 & 1.56E+36 \\
3704 & 58735.022116438 & 563.9 $^{+0.9}_{-0.9}$ & 4.2 $^{+0.8}_{-0.8}$ & 102 $^{+12}_{-12}$ & 1428 & 7.15 $^{+0.07}_{-0.07}$ & 30.25 $^{+0.06}_{-0.06}$ & 3.42E+37 & 6.52E+34 \\
3705 & 58735.022167303 & 564.3 $^{+1.1}_{-1.1}$ & 5.6 $^{+1.4}_{-1.4}$ & 107 $^{+39}_{-39}$ & 1301 & 5.66 $^{+0.06}_{-0.06}$ & 31.71 $^{+0.08}_{-0.08}$ & 3.58E+37 & 9.50E+34 \\
3706 & 58735.022416095 & 565.6 $^{+1.5}_{-1.5}$ & 7.9 $^{+0.4}_{-0.4}$ & 323 $^{+7}_{-7}$ & 1272 & 90.07 $^{+4.05}_{-4.05}$ & 707.95 $^{+1.70}_{-1.70}$ & 7.58E+38 & 1.82E+36 \\
3707 & 58735.022531476 & 563.4 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.2}_{-1.2}$ & 79 $^{+33}_{-33}$ & 1408 & 5.79 $^{+0.06}_{-0.06}$ & 27.76 $^{+0.07}_{-0.07}$ & 3.14E+37 & 8.09E+34 \\
3708 & 58735.022732579 & 563.0 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.3}_{-0.3}$ & 102 $^{+34}_{-34}$ & 1403 & 66.04 $^{+6.39}_{-6.39}$ & 182.93 $^{+1.98}_{-1.98}$ & 1.96E+38 & 2.12E+36 \\
3709 & 58735.023301895 & 563.8 $^{+0.4}_{-0.4}$ & 2.7 $^{+0.3}_{-0.3}$ & 173 $^{+28}_{-28}$ & 1318 & 71.49 $^{+6.60}_{-6.60}$ & 194.45 $^{+1.91}_{-1.91}$ & 2.08E+38 & 2.05E+36 \\
3710 & 58735.023324769 & 564.5 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.2}_{-0.2}$ & 212 $^{+15}_{-15}$ & 1351 & 94.69 $^{+5.69}_{-5.69}$ & 317.21 $^{+1.37}_{-1.37}$ & 3.40E+38 & 1.46E+36 \\
3711 & 58735.023680955 & 563.5 $^{+1.3}_{-1.3}$ & 5.9 $^{+0.6}_{-0.6}$ & 253 $^{+78}_{-78}$ & 1312 & 8.15 $^{+0.09}_{-0.09}$ & 48.25 $^{+0.06}_{-0.06}$ & 5.45E+37 & 6.38E+34 \\
3712 & 58735.023808944 & 564.1 $^{+1.3}_{-1.3}$ & 11.5 $^{+1.3}_{-1.3}$ & 104 $^{+29}_{-29}$ & 1234 & 11.39 $^{+0.12}_{-0.12}$ & 131.18 $^{+0.15}_{-0.15}$ & 1.48E+38 & 1.73E+35 \\
3713 & 58735.023981881 & 563.4 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.8}_{-0.8}$ & 68 $^{+24}_{-24}$ & 1319 & 10.86 $^{+0.12}_{-0.12}$ & 51.05 $^{+0.09}_{-0.09}$ & 5.77E+37 & 1.03E+35 \\
3714 & 58735.024129034 & 562.1 $^{+0.8}_{-0.8}$ & 10.4 $^{+2.2}_{-2.2}$ & 73 $^{+39}_{-39}$ & 1175 & 7.14 $^{+0.08}_{-0.08}$ & 74.16 $^{+0.17}_{-0.17}$ & 8.38E+37 & 1.92E+35 \\
3715 & 58735.024316723 & 563.8 $^{+0.8}_{-0.8}$ & 4.3 $^{+0.6}_{-0.6}$ & 74 $^{+39}_{-39}$ & 1149 & 10.37 $^{+0.11}_{-0.11}$ & 44.91 $^{+0.07}_{-0.07}$ & 5.07E+37 & 7.87E+34 \\
3716 & 58735.024660062 & 562.6 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.4}_{-0.4}$ & 126 $^{+88}_{-88}$ & 1356 & 12.49 $^{+0.14}_{-0.14}$ & 47.87 $^{+0.06}_{-0.06}$ & 5.41E+37 & 6.53E+34 \\
3717 & 58735.024661194 & 563.6 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.6}_{-0.6}$ & 115 $^{+4}_{-4}$ & 1106 & 8.31 $^{+0.09}_{-0.09}$ & 27.71 $^{+0.05}_{-0.05}$ & 3.13E+37 & 6.19E+34 \\
3718 & 58735.024810874 & 562.9 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.7}_{-1.7}$ & 31 $^{+3}_{-3}$ & 1305 & 4.76 $^{+0.05}_{-0.05}$ & 30.34 $^{+0.09}_{-0.09}$ & 3.43E+37 & 9.96E+34 \\
3719 & 58735.024884649 & 563.9 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.3}_{-0.3}$ & 178 $^{+4}_{-4}$ & 1206 & 10.61 $^{+0.11}_{-0.11}$ & 26.09 $^{+0.04}_{-0.04}$ & 2.95E+37 & 4.16E+34 \\
3720 & 58735.025043240 & 565.0 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.5}_{-0.5}$ & 153 $^{+22}_{-22}$ & 1326 & 54.53 $^{+5.86}_{-5.86}$ & 199.58 $^{+2.70}_{-2.70}$ & 2.14E+38 & 2.89E+36 \\
3721 & 58735.025369345 & 564.1 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.9}_{-0.9}$ & 219 $^{+17}_{-17}$ & 1299 & 6.69 $^{+0.07}_{-0.07}$ & 24.43 $^{+0.07}_{-0.07}$ & 2.76E+37 & 7.35E+34 \\
3722 & 58735.025481735 & 562.3 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.9}_{-0.9}$ & 74 $^{+41}_{-41}$ & 1375 & 8.42 $^{+0.09}_{-0.09}$ & 45.78 $^{+0.08}_{-0.08}$ & 5.17E+37 & 9.09E+34 \\
3723 & 58735.025575611 & 562.4 $^{+1.0}_{-1.0}$ & 7.7 $^{+1.8}_{-1.8}$ & 78 $^{+24}_{-24}$ & 1298 & 7.58 $^{+0.08}_{-0.08}$ & 58.34 $^{+0.15}_{-0.15}$ & 6.59E+37 & 1.69E+35 \\
3724 & 58735.025575917 & 561.8 $^{+0.9}_{-0.9}$ & 9.1 $^{+2.8}_{-2.8}$ & 117 $^{+5}_{-5}$ & 1390 & 6.00 $^{+0.07}_{-0.07}$ & 54.80 $^{+0.18}_{-0.18}$ & 6.19E+37 & 2.06E+35 \\
3725 & 58735.025879637 & 564.4 $^{+0.7}_{-0.7}$ & 5.8 $^{+0.9}_{-0.9}$ & 56 $^{+36}_{-36}$ & 1315 & 7.46 $^{+0.08}_{-0.08}$ & 43.62 $^{+0.07}_{-0.07}$ & 4.93E+37 & 8.30E+34 \\
3726 & 58735.026164386 & 565.7 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.8}_{-0.8}$ & 170 $^{+72}_{-72}$ & 1352 & 9.21 $^{+0.10}_{-0.10}$ & 31.49 $^{+0.08}_{-0.08}$ & 3.56E+37 & 9.23E+34 \\
3727 & 58735.026533506 & 562.5 $^{+1.0}_{-1.0}$ & 9.7 $^{+2.0}_{-2.0}$ & 196 $^{+52}_{-52}$ & 1366 & 8.50 $^{+0.09}_{-0.09}$ & 82.87 $^{+0.18}_{-0.18}$ & 9.36E+37 & 2.04E+35 \\
3728 & 58735.026534960 & 562.5 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.6}_{-0.6}$ & 107 $^{+30}_{-30}$ & 1364 & 6.47 $^{+0.07}_{-0.07}$ & 18.64 $^{+0.04}_{-0.04}$ & 2.11E+37 & 4.45E+34 \\
3729 & 58735.026629050 & 562.9 $^{+1.0}_{-1.0}$ & 21.3 $^{+2.3}_{-2.3}$ & 208 $^{+82}_{-82}$ & 1332 & 31.10 $^{+2.58}_{-2.58}$ & 661.50 $^{+5.96}_{-5.96}$ & 7.08E+38 & 6.38E+36 \\
3730 & 58735.026710249 & 564.4 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.4}_{-0.4}$ & 68 $^{+38}_{-38}$ & 1395 & 14.04 $^{+0.15}_{-0.15}$ & 40.57 $^{+0.07}_{-0.07}$ & 4.58E+37 & 7.79E+34 \\
3731 & 58735.026964217 & 563.2 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.5}_{-0.5}$ & 141 $^{+33}_{-33}$ & 1309 & 11.76 $^{+0.13}_{-0.13}$ & 34.99 $^{+0.06}_{-0.06}$ & 3.95E+37 & 7.06E+34 \\
3732 & 58735.027070094 & 563.7 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.0}_{-0.0}$ & 364 $^{+12}_{-12}$ & 1317 & 679.99 $^{+7.39}_{-7.39}$ & 1754.37 $^{+0.22}_{-0.22}$ & 1.88E+39 & 2.37E+35 \\
3733 & 58735.027220640 & 563.7 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.3}_{-0.3}$ & 160 $^{+26}_{-26}$ & 1372 & 15.64 $^{+0.17}_{-0.17}$ & 49.31 $^{+0.06}_{-0.06}$ & 5.57E+37 & 6.67E+34 \\
3734 & 58735.027221514 & 563.5 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.5}_{-0.5}$ & 219 $^{+47}_{-47}$ & 1349 & 13.30 $^{+0.14}_{-0.14}$ & 62.66 $^{+0.08}_{-0.08}$ & 7.08E+37 & 9.00E+34 \\
3735 & 58735.027342921 & 562.0 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.6}_{-0.6}$ & 83 $^{+5}_{-5}$ & 1402 & 10.28 $^{+0.11}_{-0.11}$ & 35.74 $^{+0.07}_{-0.07}$ & 4.04E+37 & 8.02E+34 \\
3736 & 58735.027777760 & 563.1 $^{+1.3}_{-1.3}$ & 14.4 $^{+3.9}_{-3.9}$ & 157 $^{+104}_{-104}$ & 1343 & 4.87 $^{+0.05}_{-0.05}$ & 70.38 $^{+0.21}_{-0.21}$ & 7.95E+37 & 2.34E+35 \\
3737 & 58735.028339642 & 563.2 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.4}_{-0.4}$ & 140 $^{+65}_{-65}$ & 1237 & 8.96 $^{+0.10}_{-0.10}$ & 20.69 $^{+0.04}_{-0.04}$ & 2.34E+37 & 4.89E+34 \\
3738 & 58735.028340745 & 564.6 $^{+1.2}_{-1.2}$ & 10.6 $^{+2.6}_{-2.6}$ & 281 $^{+77}_{-77}$ & 1265 & 5.02 $^{+0.06}_{-0.06}$ & 53.37 $^{+0.14}_{-0.14}$ & 6.03E+37 & 1.59E+35 \\
3739 & 58735.028457585 & 562.7 $^{+0.2}_{-0.2}$ & 5.4 $^{+0.3}_{-0.3}$ & 268 $^{+31}_{-31}$ & 1228 & 89.44 $^{+4.66}_{-4.66}$ & 481.19 $^{+1.54}_{-1.54}$ & 5.15E+38 & 1.65E+36 \\
3740 & 58735.028647722 & 564.0 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.5}_{-0.5}$ & 46 $^{+7}_{-7}$ & 1439 & 4.93 $^{+0.05}_{-0.05}$ & 17.95 $^{+0.22}_{-0.22}$ & 1.92E+37 & 2.41E+35 \\
3741 & 58735.028648246 & 564.0 $^{+0.8}_{-0.8}$ & 3.2 $^{+1.5}_{-1.5}$ & 197 $^{+110}_{-110}$ & 1167 & 3.40 $^{+0.04}_{-0.04}$ & 10.90 $^{+0.06}_{-0.06}$ & 1.23E+37 & 6.23E+34 \\
3742 & 58735.028661862 & 562.2 $^{+1.0}_{-1.0}$ & 5.0 $^{+0.8}_{-0.8}$ & 123 $^{+23}_{-23}$ & 1361 & 11.44 $^{+0.13}_{-0.13}$ & 57.18 $^{+0.10}_{-0.10}$ & 6.46E+37 & 1.18E+35 \\
3743 & 58735.028820285 & 563.8 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.9}_{-0.9}$ & 127 $^{+19}_{-19}$ & 1172 & 9.80 $^{+0.11}_{-0.11}$ & 50.15 $^{+0.10}_{-0.10}$ & 5.67E+37 & 1.10E+35 \\
3744 & 58735.028837674 & 563.1 $^{+1.3}_{-1.3}$ & 5.2 $^{+0.7}_{-0.7}$ & 75 $^{+37}_{-37}$ & 1343 & 10.21 $^{+0.11}_{-0.11}$ & 52.84 $^{+0.08}_{-0.08}$ & 5.97E+37 & 9.25E+34 \\
3745 & 58735.028919221 & 563.5 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.3}_{-0.3}$ & 104 $^{+41}_{-41}$ & 1214 & 13.43 $^{+0.15}_{-0.15}$ & 31.73 $^{+0.05}_{-0.05}$ & 3.59E+37 & 5.37E+34 \\
3746 & 58735.029034128 & 562.0 $^{+1.0}_{-1.0}$ & 6.7 $^{+1.0}_{-1.0}$ & 124 $^{+111}_{-111}$ & 1332 & 7.45 $^{+0.08}_{-0.08}$ & 50.19 $^{+0.64}_{-0.64}$ & 5.37E+37 & 6.85E+35 \\
3747 & 58735.029200746 & 564.5 $^{+0.9}_{-0.9}$ & 4.6 $^{+0.6}_{-0.6}$ & 79 $^{+29}_{-29}$ & 1311 & 10.38 $^{+0.12}_{-0.12}$ & 47.38 $^{+0.07}_{-0.07}$ & 5.35E+37 & 7.41E+34 \\
3748 & 58735.029412419 & 563.5 $^{+1.0}_{-1.0}$ & 5.5 $^{+0.6}_{-0.6}$ & 118 $^{+16}_{-16}$ & 1243 & 12.87 $^{+0.14}_{-0.14}$ & 71.35 $^{+0.09}_{-0.09}$ & 8.06E+37 & 9.84E+34 \\
3749 & 58735.029629802 & 564.1 $^{+1.0}_{-1.0}$ & 8.0 $^{+3.0}_{-3.0}$ & 124 $^{+5}_{-5}$ & 1353 & 4.33 $^{+0.05}_{-0.05}$ & 34.78 $^{+0.14}_{-0.14}$ & 3.93E+37 & 1.62E+35 \\
3750 & 58735.029699069 & 564.7 $^{+0.9}_{-0.9}$ & 6.9 $^{+1.3}_{-1.3}$ & 98 $^{+11}_{-11}$ & 1372 & 8.53 $^{+0.10}_{-0.10}$ & 58.88 $^{+0.12}_{-0.12}$ & 6.65E+37 & 1.38E+35 \\
3751 & 58735.029984431 & 563.6 $^{+1.0}_{-1.0}$ & 5.6 $^{+1.1}_{-1.1}$ & 119 $^{+38}_{-38}$ & 1395 & 8.97 $^{+0.10}_{-0.10}$ & 49.80 $^{+0.11}_{-0.11}$ & 5.63E+37 & 1.21E+35 \\
3752 & 58735.030059622 & 564.9 $^{+0.9}_{-0.9}$ & 8.0 $^{+1.1}_{-1.1}$ & 109 $^{+24}_{-24}$ & 1190 & 11.65 $^{+0.13}_{-0.13}$ & 92.78 $^{+0.14}_{-0.14}$ & 1.05E+38 & 1.62E+35 \\
3753 & 58735.030097760 & 562.9 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.8}_{-0.8}$ & 112 $^{+25}_{-25}$ & 1259 & 12.03 $^{+0.14}_{-0.14}$ & 64.11 $^{+0.10}_{-0.10}$ & 7.24E+37 & 1.15E+35 \\
3754 & 58735.030403453 & 563.4 $^{+0.7}_{-0.7}$ & 5.3 $^{+1.8}_{-1.8}$ & 63 $^{+9}_{-9}$ & 1401 & 4.96 $^{+0.06}_{-0.06}$ & 26.17 $^{+0.10}_{-0.10}$ & 2.96E+37 & 1.12E+35 \\
3755 & 58735.030500890 & 563.3 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.6}_{-0.6}$ & 96 $^{+99}_{-99}$ & 1422 & 11.22 $^{+0.13}_{-0.13}$ & 42.72 $^{+0.08}_{-0.08}$ & 4.83E+37 & 9.08E+34 \\
3756 & 58735.030501134 & 562.0 $^{+0.9}_{-0.9}$ & 6.1 $^{+3.3}_{-3.3}$ & 45 $^{+4}_{-4}$ & 1376 & 2.82 $^{+0.03}_{-0.03}$ & 17.11 $^{+0.11}_{-0.11}$ & 1.93E+37 & 1.20E+35 \\
3757 & 58735.030589718 & 561.6 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.8}_{-0.8}$ & 64 $^{+23}_{-23}$ & 1338 & 5.63 $^{+0.06}_{-0.06}$ & 15.33 $^{+0.05}_{-0.05}$ & 1.73E+37 & 5.67E+34 \\
3758 & 58735.030589949 & 563.9 $^{+0.9}_{-0.9}$ & 3.3 $^{+1.6}_{-1.6}$ & 49 $^{+12}_{-12}$ & 1344 & 7.21 $^{+0.08}_{-0.08}$ & 23.79 $^{+0.13}_{-0.13}$ & 2.69E+37 & 1.42E+35 \\
3759 & 58735.030590092 & 564.9 $^{+0.5}_{-0.5}$ & 2.1 $^{+0.7}_{-0.7}$ & 108 $^{+31}_{-31}$ & 1419 & 7.30 $^{+0.08}_{-0.08}$ & 15.20 $^{+0.06}_{-0.06}$ & 1.72E+37 & 6.59E+34 \\
3760 & 58735.030606137 & 563.4 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.5}_{-0.5}$ & 103 $^{+4}_{-4}$ & 1389 & 8.24 $^{+0.09}_{-0.09}$ & 22.05 $^{+0.05}_{-0.05}$ & 2.49E+37 & 5.26E+34 \\
3761 & 58735.030612426 & 561.3 $^{+0.6}_{-0.6}$ & 5.1 $^{+1.1}_{-1.1}$ & 149 $^{+39}_{-39}$ & 1328 & 7.40 $^{+0.08}_{-0.08}$ & 37.57 $^{+0.09}_{-0.09}$ & 4.25E+37 & 1.05E+35 \\
3762 & 58735.031113894 & 563.2 $^{+0.1}_{-0.1}$ & 0.9 $^{+0.1}_{-0.1}$ & 128 $^{+27}_{-27}$ & 1416 & 132.12 $^{+13.76}_{-13.76}$ & 124.19 $^{+1.51}_{-1.51}$ & 1.33E+38 & 1.62E+36 \\
3763 & 58735.031113960 & 563.2 $^{+0.1}_{-0.1}$ & 3.2 $^{+0.1}_{-0.1}$ & 355 $^{+18}_{-18}$ & 1322 & 325.62 $^{+7.52}_{-7.52}$ & 1028.96 $^{+0.68}_{-0.68}$ & 1.10E+39 & 7.25E+35 \\
3764 & 58735.031316517 & 563.3 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.7}_{-0.7}$ & 246 $^{+25}_{-25}$ & 1244 & 8.22 $^{+0.09}_{-0.09}$ & 36.88 $^{+0.06}_{-0.06}$ & 4.17E+37 & 7.14E+34 \\
3765 & 58735.031404248 & 565.1 $^{+0.6}_{-0.6}$ & 4.3 $^{+0.6}_{-0.6}$ & 178 $^{+18}_{-18}$ & 1143 & 11.56 $^{+0.13}_{-0.13}$ & 50.11 $^{+0.08}_{-0.08}$ & 5.66E+37 & 8.69E+34 \\
3766 & 58735.031404644 & 562.8 $^{+1.7}_{-1.7}$ & 3.5 $^{+1.6}_{-1.6}$ & 222 $^{+4}_{-4}$ & 1292 & 4.71 $^{+0.05}_{-0.05}$ & 16.55 $^{+0.08}_{-0.08}$ & 1.87E+37 & 9.36E+34 \\
3767 & 58735.031429886 & 564.5 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.7}_{-0.7}$ & 93 $^{+42}_{-42}$ & 1198 & 7.42 $^{+0.08}_{-0.08}$ & 30.03 $^{+0.06}_{-0.06}$ & 3.39E+37 & 6.67E+34 \\
3768 & 58735.031683009 & 564.3 $^{+1.2}_{-1.2}$ & 6.8 $^{+1.0}_{-1.0}$ & 104 $^{+35}_{-35}$ & 1380 & 9.05 $^{+0.10}_{-0.10}$ & 61.94 $^{+0.11}_{-0.11}$ & 6.99E+37 & 1.19E+35 \\
3769 & 58735.031734912 & 562.0 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.5}_{-0.5}$ & 174 $^{+29}_{-29}$ & 1334 & 10.71 $^{+0.12}_{-0.12}$ & 41.40 $^{+0.06}_{-0.06}$ & 4.68E+37 & 6.59E+34 \\
3770 & 58735.031781019 & 565.4 $^{+0.6}_{-0.6}$ & 12.1 $^{+2.2}_{-2.2}$ & 88 $^{+40}_{-40}$ & 1363 & 9.57 $^{+0.11}_{-0.11}$ & 115.56 $^{+0.24}_{-0.24}$ & 1.31E+38 & 2.70E+35 \\
3771 & 58735.031793775 & 563.6 $^{+1.4}_{-1.4}$ & 2.2 $^{+0.4}_{-0.4}$ & 168 $^{+29}_{-29}$ & 1406 & 12.49 $^{+0.14}_{-0.14}$ & 26.96 $^{+0.05}_{-0.05}$ & 3.05E+37 & 5.81E+34 \\
3772 & 58735.031878058 & 563.7 $^{+0.5}_{-0.5}$ & 2.0 $^{+0.2}_{-0.2}$ & 269 $^{+22}_{-22}$ & 1361 & 95.54 $^{+8.02}_{-8.02}$ & 190.12 $^{+1.60}_{-1.60}$ & 2.04E+38 & 1.72E+36 \\
3773 & 58735.031972640 & 564.7 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.6}_{-0.6}$ & 55 $^{+46}_{-46}$ & 1375 & 7.80 $^{+0.09}_{-0.09}$ & 23.35 $^{+0.06}_{-0.06}$ & 2.64E+37 & 6.30E+34 \\
3774 & 58735.032250263 & 563.6 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.3}_{-0.3}$ & 307 $^{+42}_{-42}$ & 1325 & 97.26 $^{+5.57}_{-5.57}$ & 395.85 $^{+1.50}_{-1.50}$ & 4.24E+38 & 1.61E+36 \\
3775 & 58735.032649075 & 562.2 $^{+1.3}_{-1.3}$ & 9.3 $^{+0.7}_{-0.7}$ & 215 $^{+14}_{-14}$ & 1379 & 60.72 $^{+3.74}_{-3.74}$ & 564.70 $^{+2.58}_{-2.58}$ & 6.04E+38 & 2.76E+36 \\
3776 & 58735.032649704 & 564.6 $^{+0.5}_{-0.5}$ & 5.1 $^{+0.9}_{-0.9}$ & 97 $^{+25}_{-25}$ & 1388 & 34.67 $^{+5.18}_{-5.18}$ & 177.51 $^{+4.66}_{-4.66}$ & 1.90E+38 & 4.99E+36 \\
3777 & 58735.032795894 & 565.2 $^{+1.0}_{-1.0}$ & 8.2 $^{+1.6}_{-1.6}$ & 140 $^{+47}_{-47}$ & 1123 & 5.72 $^{+0.07}_{-0.07}$ & 47.06 $^{+0.10}_{-0.10}$ & 5.32E+37 & 1.17E+35 \\
3778 & 58735.033826073 & 564.3 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.7}_{-0.7}$ & 85 $^{+25}_{-25}$ & 1394 & 9.87 $^{+0.11}_{-0.11}$ & 35.91 $^{+0.08}_{-0.08}$ & 4.06E+37 & 8.59E+34 \\
3779 & 58735.033888935 & 562.8 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.5}_{-0.5}$ & 120 $^{+61}_{-61}$ & 1344 & 6.81 $^{+0.08}_{-0.08}$ & 16.33 $^{+0.04}_{-0.04}$ & 1.84E+37 & 4.78E+34 \\
3780 & 58735.033889149 & 560.7 $^{+0.6}_{-0.6}$ & 4.6 $^{+0.8}_{-0.8}$ & 186 $^{+41}_{-41}$ & 1347 & 9.55 $^{+0.11}_{-0.11}$ & 44.15 $^{+0.09}_{-0.09}$ & 4.99E+37 & 1.01E+35 \\
3781 & 58735.034261345 & 563.3 $^{+1.2}_{-1.2}$ & 11.1 $^{+1.4}_{-1.4}$ & 216 $^{+24}_{-24}$ & 1310 & 10.46 $^{+0.12}_{-0.12}$ & 115.80 $^{+0.17}_{-0.17}$ & 1.31E+38 & 1.97E+35 \\
3782 & 58735.034652496 & 564.8 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.5}_{-0.5}$ & 101 $^{+19}_{-19}$ & 1280 & 9.95 $^{+0.12}_{-0.12}$ & 36.01 $^{+0.05}_{-0.05}$ & 4.07E+37 & 5.99E+34 \\
3783 & 58735.034653486 & 564.4 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.5}_{-0.5}$ & 84 $^{+16}_{-16}$ & 1140 & 12.73 $^{+0.15}_{-0.15}$ & 41.67 $^{+0.08}_{-0.08}$ & 4.71E+37 & 8.53E+34 \\
3784 & 58735.035026413 & 562.2 $^{+1.2}_{-1.2}$ & 9.0 $^{+1.6}_{-1.6}$ & 109 $^{+25}_{-25}$ & 1155 & 10.76 $^{+0.12}_{-0.12}$ & 96.59 $^{+0.20}_{-0.20}$ & 1.09E+38 & 2.24E+35 \\
3785 & 58735.035424495 & 561.2 $^{+1.0}_{-1.0}$ & 7.2 $^{+1.6}_{-1.6}$ & 111 $^{+27}_{-27}$ & 1380 & 7.34 $^{+0.09}_{-0.09}$ & 52.69 $^{+0.14}_{-0.14}$ & 5.95E+37 & 1.53E+35 \\
3786 & 58735.035930888 & 563.7 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.3}_{-0.3}$ & 89 $^{+32}_{-32}$ & 1117 & 13.61 $^{+0.16}_{-0.16}$ & 29.15 $^{+0.05}_{-0.05}$ & 3.29E+37 & 5.10E+34 \\
3787 & 58735.036015916 & 563.4 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.5}_{-0.5}$ & 199 $^{+31}_{-31}$ & 1323 & 11.95 $^{+0.14}_{-0.14}$ & 37.38 $^{+0.07}_{-0.07}$ & 4.22E+37 & 8.45E+34 \\
3788 & 58735.036016303 & 563.5 $^{+1.1}_{-1.1}$ & 4.1 $^{+2.2}_{-2.2}$ & 62 $^{+27}_{-27}$ & 1437 & 5.03 $^{+0.06}_{-0.06}$ & 20.50 $^{+0.13}_{-0.13}$ & 2.32E+37 & 1.44E+35 \\
3789 & 58735.036016663 & 564.0 $^{+0.9}_{-0.9}$ & 2.4 $^{+1.1}_{-1.1}$ & 96 $^{+26}_{-26}$ & 1136 & 6.46 $^{+0.08}_{-0.08}$ & 15.69 $^{+0.09}_{-0.09}$ & 1.77E+37 & 9.69E+34 \\
3790 & 58735.036017154 & 561.8 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.5}_{-0.5}$ & 53 $^{+7}_{-7}$ & 1118 & 10.83 $^{+0.13}_{-0.13}$ & 44.61 $^{+0.07}_{-0.07}$ & 5.04E+37 & 7.55E+34 \\
3791 & 58735.036017581 & 563.8 $^{+0.9}_{-0.9}$ & 2.8 $^{+0.6}_{-0.6}$ & 164 $^{+13}_{-13}$ & 1362 & 13.80 $^{+0.16}_{-0.16}$ & 38.72 $^{+0.09}_{-0.09}$ & 4.38E+37 & 1.01E+35 \\
3792 & 58735.036017795 & 563.1 $^{+0.5}_{-0.5}$ & 5.1 $^{+0.5}_{-0.5}$ & 239 $^{+28}_{-28}$ & 1356 & 12.01 $^{+0.14}_{-0.14}$ & 61.63 $^{+0.07}_{-0.07}$ & 6.96E+37 & 8.08E+34 \\
3793 & 58735.036109367 & 561.8 $^{+1.0}_{-1.0}$ & 4.1 $^{+1.0}_{-1.0}$ & 93 $^{+63}_{-63}$ & 1192 & 7.29 $^{+0.09}_{-0.09}$ & 30.00 $^{+0.09}_{-0.09}$ & 3.39E+37 & 9.95E+34 \\
3794 & 58735.036479972 & 563.7 $^{+0.4}_{-0.4}$ & 2.7 $^{+1.0}_{-1.0}$ & 51 $^{+37}_{-37}$ & 1409 & 5.46 $^{+0.06}_{-0.06}$ & 14.70 $^{+0.07}_{-0.07}$ & 1.66E+37 & 7.45E+34 \\
3795 & 58735.036480151 & 564.6 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.3}_{-0.3}$ & 165 $^{+50}_{-50}$ & 1358 & 76.24 $^{+6.59}_{-6.59}$ & 258.45 $^{+2.24}_{-2.24}$ & 2.77E+38 & 2.40E+36 \\
3796 & 58735.036480341 & 564.8 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.2}_{-1.2}$ & 73 $^{+19}_{-19}$ & 1377 & 5.96 $^{+0.07}_{-0.07}$ & 23.37 $^{+0.08}_{-0.08}$ & 2.64E+37 & 9.32E+34 \\
3797 & 58735.036629364 & 562.0 $^{+0.9}_{-0.9}$ & 4.3 $^{+1.1}_{-1.1}$ & 89 $^{+44}_{-44}$ & 1309 & 5.57 $^{+0.07}_{-0.07}$ & 23.97 $^{+0.07}_{-0.07}$ & 2.71E+37 & 8.12E+34 \\
3798 & 58735.036640200 & 561.4 $^{+0.8}_{-0.8}$ & 11.4 $^{+2.6}_{-2.6}$ & 82 $^{+15}_{-15}$ & 1264 & 8.54 $^{+0.10}_{-0.10}$ & 97.70 $^{+0.26}_{-0.26}$ & 1.10E+38 & 2.99E+35 \\
3799 & 58735.036754783 & 562.1 $^{+0.8}_{-0.8}$ & 4.7 $^{+0.9}_{-0.9}$ & 69 $^{+37}_{-37}$ & 1413 & 6.47 $^{+0.08}_{-0.08}$ & 30.16 $^{+0.07}_{-0.07}$ & 3.41E+37 & 7.98E+34 \\
3800 & 58735.036754926 & 561.3 $^{+0.2}_{-0.2}$ & 6.3 $^{+0.7}_{-0.7}$ & 224 $^{+25}_{-25}$ & 1377 & 11.39 $^{+0.13}_{-0.13}$ & 72.19 $^{+0.10}_{-0.10}$ & 8.15E+37 & 1.11E+35 \\
3801 & 58735.036754997 & 562.6 $^{+1.0}_{-1.0}$ & 6.3 $^{+0.2}_{-0.2}$ & 49 $^{+13}_{-13}$ & 1399 & 155.11 $^{+5.13}_{-5.13}$ & 974.09 $^{+1.23}_{-1.23}$ & 1.04E+39 & 1.32E+36 \\
3802 & 58735.037163156 & 562.6 $^{+1.1}_{-1.1}$ & 14.3 $^{+2.8}_{-2.8}$ & 171 $^{+34}_{-34}$ & 1316 & 9.25 $^{+0.11}_{-0.11}$ & 132.09 $^{+0.31}_{-0.31}$ & 1.49E+38 & 3.47E+35 \\
3803 & 58735.037230998 & 562.9 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.4}_{-0.4}$ & 262 $^{+41}_{-41}$ & 1299 & 77.55 $^{+5.57}_{-5.57}$ & 389.30 $^{+2.34}_{-2.34}$ & 4.17E+38 & 2.50E+36 \\
3804 & 58735.037847073 & 561.2 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.9}_{-0.9}$ & 89 $^{+32}_{-32}$ & 1384 & 7.11 $^{+0.09}_{-0.09}$ & 32.74 $^{+0.08}_{-0.08}$ & 3.70E+37 & 8.74E+34 \\
3805 & 58735.038324326 & 563.7 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.7}_{-0.7}$ & 85 $^{+51}_{-51}$ & 1353 & 8.90 $^{+0.11}_{-0.11}$ & 37.44 $^{+0.07}_{-0.07}$ & 4.23E+37 & 8.24E+34 \\
3806 & 58735.038483981 & 562.1 $^{+1.1}_{-1.1}$ & 6.8 $^{+1.8}_{-1.8}$ & 144 $^{+19}_{-19}$ & 1181 & 7.31 $^{+0.09}_{-0.09}$ & 49.64 $^{+0.16}_{-0.16}$ & 5.61E+37 & 1.77E+35 \\
3807 & 58735.038761582 & 565.2 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.5}_{-0.5}$ & 68 $^{+42}_{-42}$ & 1290 & 13.55 $^{+0.16}_{-0.16}$ & 44.33 $^{+0.07}_{-0.07}$ & 5.01E+37 & 8.29E+34 \\
3808 & 58735.038975520 & 562.5 $^{+1.1}_{-1.1}$ & 6.5 $^{+1.4}_{-1.4}$ & 85 $^{+40}_{-40}$ & 1391 & 6.52 $^{+0.08}_{-0.08}$ & 42.10 $^{+0.11}_{-0.11}$ & 4.76E+37 & 1.22E+35 \\
3809 & 58735.038975623 & 561.4 $^{+0.6}_{-0.6}$ & 4.2 $^{+0.9}_{-0.9}$ & 78 $^{+56}_{-56}$ & 1082 & 7.32 $^{+0.09}_{-0.09}$ & 30.44 $^{+0.08}_{-0.08}$ & 3.44E+37 & 8.83E+34 \\
3810 & 58735.039077034 & 564.2 $^{+1.3}_{-1.3}$ & 4.8 $^{+0.5}_{-0.5}$ & 202 $^{+16}_{-16}$ & 1386 & 66.89 $^{+5.70}_{-5.70}$ & 318.40 $^{+2.68}_{-2.68}$ & 3.41E+38 & 2.87E+36 \\
3811 & 58735.039202418 & 564.0 $^{+0.9}_{-0.9}$ & 5.5 $^{+0.9}_{-0.9}$ & 141 $^{+60}_{-60}$ & 1341 & 9.49 $^{+0.11}_{-0.11}$ & 51.79 $^{+0.10}_{-0.10}$ & 5.85E+37 & 1.19E+35 \\
3812 & 58735.039213457 & 564.9 $^{+0.9}_{-0.9}$ & 2.5 $^{+0.4}_{-0.4}$ & 163 $^{+51}_{-51}$ & 1247 & 9.46 $^{+0.11}_{-0.11}$ & 23.31 $^{+0.05}_{-0.05}$ & 2.63E+37 & 5.20E+34 \\
3813 & 58735.039402886 & 561.3 $^{+0.6}_{-0.6}$ & 8.3 $^{+0.9}_{-0.9}$ & 159 $^{+7}_{-7}$ & 1416 & 14.46 $^{+0.17}_{-0.17}$ & 119.73 $^{+0.15}_{-0.15}$ & 1.35E+38 & 1.70E+35 \\
3814 & 58735.039567288 & 563.9 $^{+1.5}_{-1.5}$ & 7.2 $^{+1.4}_{-1.4}$ & 59 $^{+17}_{-17}$ & 1392 & 6.52 $^{+0.08}_{-0.08}$ & 46.84 $^{+0.11}_{-0.11}$ & 5.29E+37 & 1.27E+35 \\
3815 & 58735.039582615 & 563.5 $^{+0.2}_{-0.2}$ & 3.2 $^{+0.5}_{-0.5}$ & 64 $^{+4}_{-4}$ & 1416 & 6.49 $^{+0.08}_{-0.08}$ & 21.02 $^{+0.04}_{-0.04}$ & 2.38E+37 & 4.42E+34 \\
3816 & 58735.039583115 & 563.1 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.7}_{-0.7}$ & 46 $^{+23}_{-23}$ & 1389 & 6.45 $^{+0.08}_{-0.08}$ & 20.08 $^{+0.05}_{-0.05}$ & 2.27E+37 & 6.12E+34 \\
3817 & 58735.039583332 & 565.5 $^{+0.3}_{-0.3}$ & 5.1 $^{+1.3}_{-1.3}$ & 147 $^{+32}_{-32}$ & 1233 & 10.92 $^{+0.13}_{-0.13}$ & 55.71 $^{+0.17}_{-0.17}$ & 6.29E+37 & 1.95E+35 \\
3818 & 58735.039644860 & 563.2 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 131 $^{+52}_{-52}$ & 1385 & 9.12 $^{+0.11}_{-0.11}$ & 23.25 $^{+0.05}_{-0.05}$ & 2.63E+37 & 5.92E+34 \\
3819 & 58735.040086795 & 564.8 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.0}_{-1.0}$ & 75 $^{+30}_{-30}$ & 1385 & 8.22 $^{+0.10}_{-0.10}$ & 43.34 $^{+0.10}_{-0.10}$ & 4.90E+37 & 1.09E+35 \\
3820 & 58735.040165493 & 565.4 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.4}_{-0.4}$ & 456 $^{+64}_{-64}$ & 1265 & 69.99 $^{+5.73}_{-5.73}$ & 314.26 $^{+2.46}_{-2.46}$ & 3.36E+38 & 2.64E+36 \\
3821 & 58735.040429141 & 565.0 $^{+0.8}_{-0.8}$ & 11.0 $^{+1.1}_{-1.1}$ & 205 $^{+22}_{-22}$ & 1336 & 44.35 $^{+3.68}_{-3.68}$ & 488.29 $^{+4.05}_{-4.05}$ & 5.23E+38 & 4.33E+36 \\
3822 & 58735.040576512 & 565.7 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.3}_{-0.3}$ & 58 $^{+22}_{-22}$ & 1371 & 18.27 $^{+0.22}_{-0.22}$ & 46.03 $^{+0.06}_{-0.06}$ & 5.20E+37 & 6.66E+34 \\
3823 & 58735.040848757 & 561.4 $^{+0.4}_{-0.4}$ & 6.5 $^{+1.2}_{-1.2}$ & 51 $^{+11}_{-11}$ & 1431 & 9.68 $^{+0.12}_{-0.12}$ & 62.72 $^{+0.14}_{-0.14}$ & 7.09E+37 & 1.61E+35 \\
3824 & 58735.040997321 & 563.5 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.9}_{-0.9}$ & 115 $^{+16}_{-16}$ & 1248 & 10.54 $^{+0.13}_{-0.13}$ & 72.05 $^{+0.11}_{-0.11}$ & 8.14E+37 & 1.25E+35 \\
3825 & 58735.040997837 & 561.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.9}_{-0.9}$ & 144 $^{+41}_{-41}$ & 1289 & 8.05 $^{+0.10}_{-0.10}$ & 31.05 $^{+0.09}_{-0.09}$ & 3.51E+37 & 9.63E+34 \\
3826 & 58735.041410500 & 562.7 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.5}_{-0.5}$ & 96 $^{+30}_{-30}$ & 1343 & 10.26 $^{+0.12}_{-0.12}$ & 26.16 $^{+0.06}_{-0.06}$ & 2.96E+37 & 6.86E+34 \\
3827 & 58735.041516973 & 564.4 $^{+1.2}_{-1.2}$ & 5.7 $^{+0.7}_{-0.7}$ & 77 $^{+3}_{-3}$ & 1392 & 6.24 $^{+0.08}_{-0.08}$ & 35.54 $^{+0.05}_{-0.05}$ & 4.02E+37 & 6.18E+34 \\
3828 & 58735.041590312 & 563.9 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.4}_{-0.4}$ & 77 $^{+39}_{-39}$ & 1401 & 10.82 $^{+0.13}_{-0.13}$ & 35.50 $^{+0.06}_{-0.06}$ & 4.01E+37 & 6.23E+34 \\
3829 & 58735.041844434 & 564.5 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.6}_{-0.6}$ & 84 $^{+36}_{-36}$ & 1184 & 11.24 $^{+0.14}_{-0.14}$ & 36.48 $^{+0.08}_{-0.08}$ & 4.12E+37 & 8.92E+34 \\
3830 & 58735.041955632 & 563.1 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.9}_{-0.9}$ & 48 $^{+4}_{-4}$ & 1381 & 6.67 $^{+0.08}_{-0.08}$ & 28.63 $^{+0.07}_{-0.07}$ & 3.24E+37 & 8.16E+34 \\
3831 & 58735.041955933 & 563.1 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.9}_{-0.9}$ & 93 $^{+5}_{-5}$ & 1398 & 8.95 $^{+0.11}_{-0.11}$ & 42.45 $^{+0.10}_{-0.10}$ & 4.80E+37 & 1.09E+35 \\
3832 & 58735.042370312 & 564.6 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.6}_{-0.6}$ & 110 $^{+9}_{-9}$ & 1431 & 13.90 $^{+0.17}_{-0.17}$ & 75.48 $^{+0.10}_{-0.10}$ & 8.53E+37 & 1.15E+35 \\
3833 & 58735.042591126 & 563.0 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.3}_{-0.3}$ & 77 $^{+13}_{-13}$ & 1117 & 11.05 $^{+0.14}_{-0.14}$ & 38.33 $^{+0.05}_{-0.05}$ & 4.33E+37 & 5.15E+34 \\
3834 & 58735.043149615 & 563.3 $^{+0.7}_{-0.7}$ & 7.2 $^{+1.3}_{-1.3}$ & 112 $^{+47}_{-47}$ & 1214 & 10.47 $^{+0.13}_{-0.13}$ & 75.19 $^{+0.17}_{-0.17}$ & 8.50E+37 & 1.96E+35 \\
3835 & 58735.043328629 & 565.3 $^{+0.6}_{-0.6}$ & 4.1 $^{+0.3}_{-0.3}$ & 159 $^{+67}_{-67}$ & 1358 & 17.09 $^{+0.21}_{-0.21}$ & 69.56 $^{+0.07}_{-0.07}$ & 7.86E+37 & 7.73E+34 \\
3836 & 58735.043372540 & 565.2 $^{+0.8}_{-0.8}$ & 16.2 $^{+2.1}_{-2.1}$ & 191 $^{+20}_{-20}$ & 1257 & 13.08 $^{+0.16}_{-0.16}$ & 212.06 $^{+0.33}_{-0.33}$ & 2.39E+38 & 3.77E+35 \\
3837 & 58735.043372625 & 563.2 $^{+0.4}_{-0.4}$ & 25.8 $^{+2.8}_{-2.8}$ & 219 $^{+40}_{-40}$ & 1240 & 36.28 $^{+2.83}_{-2.83}$ & 936.02 $^{+7.90}_{-7.90}$ & 1.00E+39 & 8.45E+36 \\
3838 & 58735.043373236 & 563.1 $^{+1.6}_{-1.6}$ & 6.9 $^{+1.6}_{-1.6}$ & 74 $^{+4}_{-4}$ & 1366 & 6.10 $^{+0.07}_{-0.07}$ & 41.84 $^{+0.12}_{-0.12}$ & 4.72E+37 & 1.35E+35 \\
3839 & 58735.043581404 & 564.0 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.5}_{-0.5}$ & 101 $^{+4}_{-4}$ & 1344 & 8.85 $^{+0.11}_{-0.11}$ & 23.76 $^{+0.05}_{-0.05}$ & 2.69E+37 & 6.07E+34 \\
3840 & 58735.043586041 & 563.3 $^{+1.0}_{-1.0}$ & 4.5 $^{+0.8}_{-0.8}$ & 73 $^{+28}_{-28}$ & 1162 & 6.16 $^{+0.08}_{-0.08}$ & 27.44 $^{+0.06}_{-0.06}$ & 3.10E+37 & 7.23E+34 \\
3841 & 58735.043646318 & 563.5 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.9}_{-0.9}$ & 54 $^{+24}_{-24}$ & 1428 & 4.30 $^{+0.05}_{-0.05}$ & 11.63 $^{+0.05}_{-0.05}$ & 1.31E+37 & 5.27E+34 \\
3842 & 58735.044039654 & 563.2 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.7}_{-0.7}$ & 72 $^{+30}_{-30}$ & 1380 & 6.83 $^{+0.09}_{-0.09}$ & 20.55 $^{+0.06}_{-0.06}$ & 2.32E+37 & 6.44E+34 \\
3843 & 58735.044163783 & 564.2 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.3}_{-0.3}$ & 228 $^{+28}_{-28}$ & 1177 & 90.52 $^{+6.45}_{-6.45}$ & 335.83 $^{+2.00}_{-2.00}$ & 3.59E+38 & 2.14E+36 \\
3844 & 58735.044389248 & 560.9 $^{+0.6}_{-0.6}$ & 7.0 $^{+1.6}_{-1.6}$ & 58 $^{+41}_{-41}$ & 1219 & 6.43 $^{+0.08}_{-0.08}$ & 45.35 $^{+0.13}_{-0.13}$ & 5.12E+37 & 1.47E+35 \\
3845 & 58735.044389349 & 563.2 $^{+1.3}_{-1.3}$ & 7.0 $^{+1.2}_{-1.2}$ & 89 $^{+35}_{-35}$ & 1174 & 9.56 $^{+0.12}_{-0.12}$ & 67.39 $^{+0.14}_{-0.14}$ & 7.61E+37 & 1.55E+35 \\
3846 & 58735.044561107 & 561.2 $^{+0.9}_{-0.9}$ & 9.1 $^{+1.7}_{-1.7}$ & 56 $^{+19}_{-19}$ & 1396 & 9.49 $^{+0.12}_{-0.12}$ & 86.29 $^{+0.21}_{-0.21}$ & 9.75E+37 & 2.33E+35 \\
3847 & 58735.045033661 & 563.4 $^{+0.9}_{-0.9}$ & 5.3 $^{+0.8}_{-0.8}$ & 82 $^{+65}_{-65}$ & 1253 & 9.41 $^{+0.12}_{-0.12}$ & 49.67 $^{+0.10}_{-0.10}$ & 5.61E+37 & 1.13E+35 \\
3848 & 58735.045033986 & 561.9 $^{+1.0}_{-1.0}$ & 3.0 $^{+1.7}_{-1.7}$ & 368 $^{+3}_{-3}$ & 1223 & 3.04 $^{+0.04}_{-0.04}$ & 9.10 $^{+0.06}_{-0.06}$ & 1.03E+37 & 7.21E+34 \\
3849 & 58735.045341394 & 564.0 $^{+1.1}_{-1.1}$ & 6.9 $^{+3.8}_{-3.8}$ & 119 $^{+5}_{-5}$ & 1396 & 3.70 $^{+0.05}_{-0.05}$ & 25.55 $^{+0.17}_{-0.17}$ & 2.89E+37 & 1.96E+35 \\
3850 & 58735.045341862 & 563.3 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.7}_{-1.7}$ & 63 $^{+4}_{-4}$ & 1422 & 5.26 $^{+0.07}_{-0.07}$ & 29.27 $^{+0.11}_{-0.11}$ & 3.31E+37 & 1.29E+35 \\
3851 & 58735.045733471 & 564.4 $^{+0.6}_{-0.6}$ & 7.0 $^{+1.1}_{-1.1}$ & 78 $^{+18}_{-18}$ & 1277 & 6.86 $^{+0.09}_{-0.09}$ & 48.28 $^{+0.10}_{-0.10}$ & 5.46E+37 & 1.10E+35 \\
3852 & 58735.046080232 & 563.4 $^{+0.7}_{-0.7}$ & 7.5 $^{+1.1}_{-1.1}$ & 125 $^{+28}_{-28}$ & 1245 & 6.54 $^{+0.08}_{-0.08}$ & 49.06 $^{+0.70}_{-0.70}$ & 5.25E+37 & 7.54E+35 \\
3853 & 58735.046350566 & 562.2 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.7}_{-0.7}$ & 56 $^{+20}_{-20}$ & 1167 & 5.75 $^{+0.07}_{-0.07}$ & 18.25 $^{+0.05}_{-0.05}$ & 2.06E+37 & 5.50E+34 \\
3854 & 58735.046474231 & 562.7 $^{+1.1}_{-1.1}$ & 8.6 $^{+3.6}_{-3.6}$ & 83 $^{+6}_{-6}$ & 1190 & 4.18 $^{+0.05}_{-0.05}$ & 35.76 $^{+0.19}_{-0.19}$ & 4.04E+37 & 2.16E+35 \\
3855 & 58735.046880237 & 564.3 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.3}_{-0.3}$ & 49 $^{+11}_{-11}$ & 1054 & 13.16 $^{+0.17}_{-0.17}$ & 31.45 $^{+0.05}_{-0.05}$ & 3.55E+37 & 5.36E+34 \\
3856 & 58735.046910589 & 563.4 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.0}_{-1.0}$ & 66 $^{+42}_{-42}$ & 1295 & 6.62 $^{+0.08}_{-0.08}$ & 38.11 $^{+0.08}_{-0.08}$ & 4.31E+37 & 9.08E+34 \\
3857 & 58735.046996595 & 563.4 $^{+0.8}_{-0.8}$ & 2.0 $^{+0.3}_{-0.3}$ & 123 $^{+23}_{-23}$ & 1241 & 8.10 $^{+0.10}_{-0.10}$ & 15.90 $^{+0.03}_{-0.03}$ & 1.80E+37 & 3.55E+34 \\
3858 & 58735.047183663 & 564.3 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.9}_{-0.9}$ & 104 $^{+50}_{-50}$ & 1340 & 8.53 $^{+0.11}_{-0.11}$ & 43.14 $^{+0.10}_{-0.10}$ & 4.87E+37 & 1.08E+35 \\
3859 & 58735.047233705 & 564.3 $^{+0.3}_{-0.3}$ & 9.5 $^{+0.5}_{-0.5}$ & 155 $^{+8}_{-8}$ & 1421 & 90.65 $^{+4.04}_{-4.04}$ & 863.89 $^{+2.06}_{-2.06}$ & 9.25E+38 & 2.21E+36 \\
3860 & 58735.047265871 & 563.5 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.5}_{-0.5}$ & 49 $^{+34}_{-34}$ & 1363 & 8.23 $^{+0.10}_{-0.10}$ & 19.72 $^{+0.05}_{-0.05}$ & 2.23E+37 & 5.46E+34 \\
3861 & 58735.047298976 & 562.8 $^{+1.5}_{-1.5}$ & 6.1 $^{+1.4}_{-1.4}$ & 61 $^{+41}_{-41}$ & 1352 & 8.05 $^{+0.10}_{-0.10}$ & 49.43 $^{+0.14}_{-0.14}$ & 5.59E+37 & 1.56E+35 \\
3862 & 58735.047574915 & 563.7 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.8}_{-0.8}$ & 140 $^{+5}_{-5}$ & 1366 & 8.24 $^{+0.10}_{-0.10}$ & 22.64 $^{+0.08}_{-0.08}$ & 2.56E+37 & 9.60E+34 \\
3863 & 58735.047704496 & 562.8 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.4}_{-1.4}$ & 330 $^{+98}_{-98}$ & 1211 & 4.62 $^{+0.06}_{-0.06}$ & 17.84 $^{+0.09}_{-0.09}$ & 2.02E+37 & 9.65E+34 \\
3864 & 58736.966194401 & 563.0 $^{+1.1}_{-1.1}$ & 4.6 $^{+1.7}_{-1.7}$ & 120 $^{+31}_{-31}$ & 1182 & 7.49 $^{+0.06}_{-0.06}$ & 34.38 $^{+0.09}_{-0.09}$ & 3.89E+37 & 1.06E+35 \\
3865 & 58736.966194731 & 565.4 $^{+0.6}_{-0.6}$ & 9.4 $^{+2.4}_{-2.4}$ & 288 $^{+28}_{-28}$ & 1179 & 16.25 $^{+0.12}_{-0.12}$ & 153.17 $^{+0.28}_{-0.28}$ & 1.73E+38 & 3.21E+35 \\
3866 & 58736.966792104 & 563.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.5}_{-0.5}$ & 81 $^{+47}_{-47}$ & 1369 & 13.34 $^{+0.10}_{-0.10}$ & 32.89 $^{+0.05}_{-0.05}$ & 3.72E+37 & 5.25E+34 \\
3867 & 58736.966792384 & 561.9 $^{+0.9}_{-0.9}$ & 5.3 $^{+1.7}_{-1.7}$ & 55 $^{+13}_{-13}$ & 1350 & 7.76 $^{+0.06}_{-0.06}$ & 41.32 $^{+0.09}_{-0.09}$ & 4.67E+37 & 1.06E+35 \\
3868 & 58736.967093100 & 563.0 $^{+0.1}_{-0.1}$ & 3.4 $^{+0.0}_{-0.0}$ & 350 $^{+19}_{-19}$ & 1324 & 501.56 $^{+6.60}_{-6.60}$ & 1710.32 $^{+0.33}_{-0.33}$ & 1.83E+39 & 3.53E+35 \\
3869 & 58736.967095174 & 563.3 $^{+1.2}_{-1.2}$ & 8.2 $^{+2.3}_{-2.3}$ & 120 $^{+8}_{-8}$ & 1433 & 15.34 $^{+0.11}_{-0.11}$ & 126.50 $^{+0.27}_{-0.27}$ & 1.43E+38 & 3.00E+35 \\
3870 & 58736.967110193 & 563.1 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.3}_{-1.3}$ & 51 $^{+8}_{-8}$ & 1384 & 14.39 $^{+0.11}_{-0.11}$ & 85.26 $^{+0.14}_{-0.14}$ & 9.63E+37 & 1.53E+35 \\
3871 & 58736.967136169 & 563.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.7}_{-0.7}$ & 231 $^{+19}_{-19}$ & 1298 & 13.87 $^{+0.10}_{-0.10}$ & 56.70 $^{+0.07}_{-0.07}$ & 6.41E+37 & 8.02E+34 \\
3872 & 58736.967300213 & 563.4 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.5}_{-1.5}$ & 59 $^{+39}_{-39}$ & 1383 & 7.04 $^{+0.05}_{-0.05}$ & 36.23 $^{+0.08}_{-0.08}$ & 4.09E+37 & 8.89E+34 \\
3873 & 58736.967384515 & 564.8 $^{+0.5}_{-0.5}$ & 4.3 $^{+1.2}_{-1.2}$ & 62 $^{+29}_{-29}$ & 1234 & 10.00 $^{+0.07}_{-0.07}$ & 43.11 $^{+0.09}_{-0.09}$ & 4.87E+37 & 1.03E+35 \\
3874 & 58736.967551551 & 564.6 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.1}_{-1.1}$ & 152 $^{+50}_{-50}$ & 1237 & 14.83 $^{+0.11}_{-0.11}$ & 79.77 $^{+0.11}_{-0.11}$ & 9.01E+37 & 1.30E+35 \\
3875 & 58736.967557753 & 562.9 $^{+1.1}_{-1.1}$ & 7.0 $^{+2.8}_{-2.8}$ & 107 $^{+5}_{-5}$ & 1386 & 7.37 $^{+0.05}_{-0.05}$ & 51.57 $^{+0.15}_{-0.15}$ & 5.83E+37 & 1.70E+35 \\
3876 & 58736.967594547 & 564.3 $^{+0.8}_{-0.8}$ & 5.2 $^{+2.0}_{-2.0}$ & 76 $^{+31}_{-31}$ & 1148 & 4.95 $^{+0.04}_{-0.04}$ & 25.78 $^{+0.07}_{-0.07}$ & 2.91E+37 & 8.17E+34 \\
3877 & 58736.967611173 & 563.9 $^{+0.4}_{-0.4}$ & 1.9 $^{+0.2}_{-0.2}$ & 116 $^{+35}_{-35}$ & 1273 & 21.54 $^{+0.16}_{-0.16}$ & 41.37 $^{+0.04}_{-0.04}$ & 4.68E+37 & 4.13E+34 \\
3878 & 58736.967618545 & 563.5 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.3}_{-1.3}$ & 66 $^{+29}_{-29}$ & 1233 & 8.58 $^{+0.06}_{-0.06}$ & 47.63 $^{+0.08}_{-0.08}$ & 5.38E+37 & 8.93E+34 \\
3879 & 58736.967667094 & 563.4 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.7}_{-0.7}$ & 316 $^{+64}_{-64}$ & 1237 & 3.28 $^{+0.02}_{-0.02}$ & 16.52 $^{+0.14}_{-0.14}$ & 1.77E+37 & 1.48E+35 \\
3880 & 58736.968258802 & 562.6 $^{+1.1}_{-1.1}$ & 7.2 $^{+1.4}_{-1.4}$ & 146 $^{+33}_{-33}$ & 1304 & 11.59 $^{+0.09}_{-0.09}$ & 82.96 $^{+0.12}_{-0.12}$ & 9.37E+37 & 1.40E+35 \\
3881 & 58736.968333297 & 563.2 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.8}_{-0.8}$ & 69 $^{+29}_{-29}$ & 1407 & 8.36 $^{+0.06}_{-0.06}$ & 20.19 $^{+0.05}_{-0.05}$ & 2.28E+37 & 5.57E+34 \\
3882 & 58736.968801425 & 563.8 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.9}_{-0.9}$ & 123 $^{+50}_{-50}$ & 1280 & 10.65 $^{+0.08}_{-0.08}$ & 44.17 $^{+0.07}_{-0.07}$ & 4.99E+37 & 8.11E+34 \\
3883 & 58736.969112133 & 564.1 $^{+0.5}_{-0.5}$ & 5.2 $^{+0.6}_{-0.6}$ & 137 $^{+13}_{-13}$ & 1176 & 14.43 $^{+0.11}_{-0.11}$ & 75.53 $^{+0.07}_{-0.07}$ & 8.53E+37 & 7.68E+34 \\
3884 & 58736.969112324 & 563.2 $^{+1.1}_{-1.1}$ & 5.9 $^{+0.8}_{-0.8}$ & 103 $^{+15}_{-15}$ & 1162 & 13.37 $^{+0.10}_{-0.10}$ & 78.85 $^{+0.08}_{-0.08}$ & 8.91E+37 & 9.40E+34 \\
3885 & 58736.969112797 & 562.8 $^{+1.2}_{-1.2}$ & 6.9 $^{+1.3}_{-1.3}$ & 92 $^{+3}_{-3}$ & 1291 & 7.40 $^{+0.05}_{-0.05}$ & 50.75 $^{+0.07}_{-0.07}$ & 5.73E+37 & 8.21E+34 \\
3886 & 58736.969165493 & 562.6 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.6}_{-0.6}$ & 50 $^{+8}_{-8}$ & 1445 & 9.75 $^{+0.07}_{-0.07}$ & 31.16 $^{+0.04}_{-0.04}$ & 3.52E+37 & 4.77E+34 \\
3887 & 58736.969320657 & 564.2 $^{+1.1}_{-1.1}$ & 8.8 $^{+0.8}_{-0.8}$ & 172 $^{+29}_{-29}$ & 1164 & 44.39 $^{+3.25}_{-3.25}$ & 392.85 $^{+2.53}_{-2.53}$ & 4.21E+38 & 2.71E+36 \\
3888 & 58736.969418049 & 563.1 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.0}_{-1.0}$ & 129 $^{+28}_{-28}$ & 1130 & 11.93 $^{+0.09}_{-0.09}$ & 69.93 $^{+0.08}_{-0.08}$ & 7.90E+37 & 9.59E+34 \\
3889 & 58736.969450937 & 563.3 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.9}_{-0.9}$ & 72 $^{+18}_{-18}$ & 1177 & 11.80 $^{+0.09}_{-0.09}$ & 45.43 $^{+0.08}_{-0.08}$ & 5.13E+37 & 9.30E+34 \\
3890 & 58736.969451268 & 563.0 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.7}_{-1.7}$ & 130 $^{+4}_{-4}$ & 1310 & 6.11 $^{+0.04}_{-0.04}$ & 28.73 $^{+0.08}_{-0.08}$ & 3.24E+37 & 8.72E+34 \\
3891 & 58736.969575011 & 563.5 $^{+1.0}_{-1.0}$ & 3.3 $^{+1.4}_{-1.4}$ & 87 $^{+44}_{-44}$ & 1098 & 5.64 $^{+0.04}_{-0.04}$ & 18.62 $^{+0.06}_{-0.06}$ & 2.10E+37 & 6.57E+34 \\
3892 & 58736.969582339 & 563.2 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.1}_{-1.1}$ & 67 $^{+25}_{-25}$ & 1320 & 10.23 $^{+0.07}_{-0.07}$ & 55.68 $^{+0.08}_{-0.08}$ & 6.29E+37 & 9.27E+34 \\
3893 & 58736.969913476 & 565.1 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.6}_{-0.6}$ & 144 $^{+21}_{-21}$ & 1310 & 10.08 $^{+0.07}_{-0.07}$ & 31.79 $^{+0.04}_{-0.04}$ & 3.59E+37 & 5.08E+34 \\
3894 & 58736.970148340 & 563.1 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.2}_{-1.2}$ & 47 $^{+13}_{-13}$ & 1426 & 9.09 $^{+0.07}_{-0.07}$ & 52.98 $^{+0.08}_{-0.08}$ & 5.98E+37 & 9.40E+34 \\
3895 & 58736.970337863 & 564.0 $^{+1.2}_{-1.2}$ & 6.9 $^{+2.7}_{-2.7}$ & 57 $^{+4}_{-4}$ & 1415 & 4.70 $^{+0.04}_{-0.04}$ & 32.35 $^{+0.09}_{-0.09}$ & 3.65E+37 & 1.07E+35 \\
3896 & 58736.970337954 & 564.1 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.3}_{-1.3}$ & 132 $^{+44}_{-44}$ & 1396 & 12.27 $^{+0.09}_{-0.09}$ & 73.24 $^{+0.11}_{-0.11}$ & 8.28E+37 & 1.29E+35 \\
3897 & 58736.970371377 & 563.3 $^{+1.2}_{-1.2}$ & 10.5 $^{+3.2}_{-3.2}$ & 224 $^{+34}_{-34}$ & 1253 & 7.43 $^{+0.06}_{-0.06}$ & 78.39 $^{+0.18}_{-0.18}$ & 8.86E+37 & 1.98E+35 \\
3898 & 58736.970373092 & 564.2 $^{+0.8}_{-0.8}$ & 4.9 $^{+1.5}_{-1.5}$ & 110 $^{+41}_{-41}$ & 1283 & 8.28 $^{+0.06}_{-0.06}$ & 40.23 $^{+0.09}_{-0.09}$ & 4.55E+37 & 1.03E+35 \\
3899 & 58736.970399698 & 563.2 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.5}_{-1.5}$ & 66 $^{+39}_{-39}$ & 1388 & 6.54 $^{+0.05}_{-0.05}$ & 31.39 $^{+0.07}_{-0.07}$ & 3.55E+37 & 8.30E+34 \\
3900 & 58736.970708167 & 563.1 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.8}_{-1.8}$ & 83 $^{+17}_{-17}$ & 1398 & 6.42 $^{+0.05}_{-0.05}$ & 30.14 $^{+0.09}_{-0.09}$ & 3.41E+37 & 9.94E+34 \\
3901 & 58736.970709097 & 563.8 $^{+0.8}_{-0.8}$ & 6.6 $^{+1.6}_{-1.6}$ & 202 $^{+61}_{-61}$ & 1313 & 8.74 $^{+0.07}_{-0.07}$ & 57.61 $^{+0.10}_{-0.10}$ & 6.51E+37 & 1.16E+35 \\
3902 & 58736.970827673 & 564.2 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.8}_{-0.8}$ & 69 $^{+31}_{-31}$ & 1419 & 11.29 $^{+0.08}_{-0.08}$ & 44.23 $^{+0.07}_{-0.07}$ & 5.00E+37 & 7.59E+34 \\
3903 & 58736.970996071 & 564.9 $^{+0.9}_{-0.9}$ & 3.3 $^{+0.7}_{-0.7}$ & 112 $^{+29}_{-29}$ & 1420 & 8.79 $^{+0.07}_{-0.07}$ & 29.27 $^{+0.05}_{-0.05}$ & 3.31E+37 & 5.37E+34 \\
3904 & 58736.971153207 & 564.6 $^{+0.8}_{-0.8}$ & 4.1 $^{+1.2}_{-1.2}$ & 64 $^{+11}_{-11}$ & 1141 & 9.69 $^{+0.07}_{-0.07}$ & 39.70 $^{+0.09}_{-0.09}$ & 4.49E+37 & 9.81E+34 \\
3905 & 58736.971525732 & 562.1 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.3}_{-0.3}$ & 100 $^{+27}_{-27}$ & 1426 & 57.48 $^{+5.58}_{-5.58}$ & 167.27 $^{+1.84}_{-1.84}$ & 1.79E+38 & 1.97E+36 \\
3906 & 58736.972048305 & 563.9 $^{+1.3}_{-1.3}$ & 5.2 $^{+0.8}_{-0.8}$ & 124 $^{+56}_{-56}$ & 1187 & 4.12 $^{+0.03}_{-0.03}$ & 21.52 $^{+0.18}_{-0.18}$ & 2.30E+37 & 1.92E+35 \\
3907 & 58736.972192966 & 565.2 $^{+0.7}_{-0.7}$ & 5.3 $^{+0.8}_{-0.8}$ & 186 $^{+19}_{-19}$ & 1344 & 15.51 $^{+0.12}_{-0.12}$ & 82.77 $^{+0.10}_{-0.10}$ & 9.35E+37 & 1.10E+35 \\
3908 & 58736.972599233 & 564.0 $^{+0.7}_{-0.7}$ & 8.4 $^{+2.5}_{-2.5}$ & 58 $^{+4}_{-4}$ & 1081 & 4.68 $^{+0.04}_{-0.04}$ & 39.25 $^{+0.09}_{-0.09}$ & 4.44E+37 & 9.92E+34 \\
3909 & 58736.972877503 & 564.1 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.6}_{-0.6}$ & 75 $^{+31}_{-31}$ & 1390 & 9.55 $^{+0.07}_{-0.07}$ & 23.79 $^{+0.04}_{-0.04}$ & 2.69E+37 & 4.86E+34 \\
3910 & 58736.973041057 & 564.0 $^{+0.9}_{-0.9}$ & 6.4 $^{+2.0}_{-2.0}$ & 101 $^{+45}_{-45}$ & 1276 & 6.50 $^{+0.05}_{-0.05}$ & 41.71 $^{+0.10}_{-0.10}$ & 4.71E+37 & 1.08E+35 \\
3911 & 58736.973348525 & 565.4 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.3}_{-0.3}$ & 198 $^{+26}_{-26}$ & 1394 & 75.85 $^{+6.55}_{-6.55}$ & 206.31 $^{+1.90}_{-1.90}$ & 2.21E+38 & 2.03E+36 \\
3912 & 58736.973348721 & 565.7 $^{+0.5}_{-0.5}$ & 6.7 $^{+0.9}_{-0.9}$ & 168 $^{+14}_{-14}$ & 1171 & 22.84 $^{+0.17}_{-0.17}$ & 154.13 $^{+0.15}_{-0.15}$ & 1.74E+38 & 1.70E+35 \\
3913 & 58736.973659521 & 564.4 $^{+0.7}_{-0.7}$ & 1.8 $^{+0.5}_{-0.5}$ & 72 $^{+32}_{-32}$ & 1200 & 9.74 $^{+0.07}_{-0.07}$ & 17.47 $^{+0.04}_{-0.04}$ & 1.97E+37 & 3.99E+34 \\
3914 & 58736.974219736 & 564.6 $^{+0.7}_{-0.7}$ & 3.7 $^{+0.5}_{-0.5}$ & 128 $^{+72}_{-72}$ & 1250 & 12.45 $^{+0.09}_{-0.09}$ & 45.51 $^{+0.04}_{-0.04}$ & 5.14E+37 & 5.03E+34 \\
3915 & 58736.974646085 & 563.8 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.4}_{-0.4}$ & 77 $^{+63}_{-63}$ & 1406 & 17.32 $^{+0.13}_{-0.13}$ & 42.40 $^{+0.05}_{-0.05}$ & 4.79E+37 & 5.71E+34 \\
3916 & 58736.974668831 & 563.8 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.0}_{-1.0}$ & 80 $^{+26}_{-26}$ & 1389 & 7.47 $^{+0.06}_{-0.06}$ & 25.94 $^{+0.06}_{-0.06}$ & 2.93E+37 & 6.62E+34 \\
3917 & 58736.974843038 & 564.3 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.5}_{-0.5}$ & 285 $^{+57}_{-57}$ & 1317 & 20.03 $^{+0.15}_{-0.15}$ & 65.37 $^{+0.07}_{-0.07}$ & 7.39E+37 & 8.07E+34 \\
3918 & 58736.975130721 & 563.6 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 230 $^{+5}_{-5}$ & 1198 & 6.43 $^{+0.05}_{-0.05}$ & 21.81 $^{+0.19}_{-0.19}$ & 2.33E+37 & 1.99E+35 \\
3919 & 58736.975175427 & 564.4 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.6}_{-0.6}$ & 206 $^{+19}_{-19}$ & 1241 & 46.68 $^{+4.81}_{-4.81}$ & 213.79 $^{+2.69}_{-2.69}$ & 2.29E+38 & 2.88E+36 \\
3920 & 58736.975421024 & 563.1 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.6}_{-1.6}$ & 86 $^{+55}_{-55}$ & 1376 & 5.60 $^{+0.04}_{-0.04}$ & 23.16 $^{+0.07}_{-0.07}$ & 2.62E+37 & 7.95E+34 \\
3921 & 58736.975457626 & 565.2 $^{+0.2}_{-0.2}$ & 2.9 $^{+0.4}_{-0.4}$ & 70 $^{+38}_{-38}$ & 1358 & 15.28 $^{+0.12}_{-0.12}$ & 44.17 $^{+0.04}_{-0.04}$ & 4.99E+37 & 4.97E+34 \\
3922 & 58736.975739356 & 563.7 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.8}_{-0.8}$ & 63 $^{+10}_{-10}$ & 1385 & 7.24 $^{+0.06}_{-0.06}$ & 21.28 $^{+0.04}_{-0.04}$ & 2.40E+37 & 5.06E+34 \\
3923 & 58736.975865885 & 562.5 $^{+1.4}_{-1.4}$ & 4.2 $^{+0.4}_{-0.4}$ & 101 $^{+28}_{-28}$ & 1113 & 11.46 $^{+0.09}_{-0.09}$ & 47.79 $^{+0.04}_{-0.04}$ & 5.40E+37 & 3.96E+34 \\
3924 & 58736.976184326 & 563.2 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.1}_{-1.1}$ & 135 $^{+29}_{-29}$ & 1338 & 9.55 $^{+0.07}_{-0.07}$ & 32.47 $^{+0.08}_{-0.08}$ & 3.67E+37 & 8.80E+34 \\
3925 & 58736.976241114 & 563.7 $^{+1.3}_{-1.3}$ & 3.1 $^{+1.0}_{-1.0}$ & 133 $^{+42}_{-42}$ & 1381 & 10.84 $^{+0.08}_{-0.08}$ & 33.54 $^{+0.09}_{-0.09}$ & 3.79E+37 & 9.72E+34 \\
3926 & 58736.977025094 & 564.1 $^{+0.9}_{-0.9}$ & 5.5 $^{+1.0}_{-1.0}$ & 104 $^{+25}_{-25}$ & 1098 & 12.21 $^{+0.09}_{-0.09}$ & 67.49 $^{+0.10}_{-0.10}$ & 7.63E+37 & 1.09E+35 \\
3927 & 58736.978005175 & 563.1 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.2}_{-0.2}$ & 253 $^{+55}_{-55}$ & 1188 & 24.11 $^{+0.19}_{-0.19}$ & 55.94 $^{+0.04}_{-0.04}$ & 6.32E+37 & 4.64E+34 \\
3928 & 58736.978166424 & 564.2 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.4}_{-0.4}$ & 172 $^{+18}_{-18}$ & 1331 & 20.61 $^{+0.16}_{-0.16}$ & 73.93 $^{+0.06}_{-0.06}$ & 8.35E+37 & 6.90E+34 \\
3929 & 58736.978635169 & 563.4 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.9}_{-0.9}$ & 117 $^{+43}_{-43}$ & 1331 & 9.36 $^{+0.07}_{-0.07}$ & 21.64 $^{+0.06}_{-0.06}$ & 2.45E+37 & 7.05E+34 \\
3930 & 58736.978749945 & 563.7 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.4}_{-0.4}$ & 131 $^{+30}_{-30}$ & 1398 & 19.74 $^{+0.15}_{-0.15}$ & 56.03 $^{+0.07}_{-0.07}$ & 6.33E+37 & 7.49E+34 \\
3931 & 58736.978870456 & 563.0 $^{+0.9}_{-0.9}$ & 7.4 $^{+2.0}_{-2.0}$ & 108 $^{+64}_{-64}$ & 1305 & 10.89 $^{+0.08}_{-0.08}$ & 80.46 $^{+0.17}_{-0.17}$ & 9.09E+37 & 1.94E+35 \\
3932 & 58736.979123622 & 564.6 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.6}_{-0.6}$ & 163 $^{+17}_{-17}$ & 1158 & 18.54 $^{+0.14}_{-0.14}$ & 75.81 $^{+0.08}_{-0.08}$ & 8.57E+37 & 9.23E+34 \\
3933 & 58736.979150790 & 563.1 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.8}_{-0.8}$ & 108 $^{+39}_{-39}$ & 1367 & 10.17 $^{+0.08}_{-0.08}$ & 30.96 $^{+0.06}_{-0.06}$ & 3.50E+37 & 6.74E+34 \\
3934 & 58736.979309239 & 563.6 $^{+0.1}_{-0.1}$ & 2.9 $^{+0.1}_{-0.1}$ & 417 $^{+32}_{-32}$ & 1291 & 256.92 $^{+6.62}_{-6.62}$ & 742.50 $^{+0.66}_{-0.66}$ & 7.95E+38 & 7.09E+35 \\
3935 & 58736.979309305 & 563.6 $^{+0.1}_{-0.1}$ & 5.8 $^{+0.3}_{-0.3}$ & 456 $^{+6}_{-6}$ & 1231 & 151.77 $^{+4.57}_{-4.57}$ & 883.30 $^{+1.28}_{-1.28}$ & 9.46E+38 & 1.37E+36 \\
3936 & 58736.979339463 & 562.6 $^{+0.4}_{-0.4}$ & 3.9 $^{+1.1}_{-1.1}$ & 51 $^{+4}_{-4}$ & 1401 & 9.17 $^{+0.07}_{-0.07}$ & 35.71 $^{+0.08}_{-0.08}$ & 4.03E+37 & 8.66E+34 \\
3937 & 58736.979905432 & 563.5 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.0}_{-1.0}$ & 77 $^{+15}_{-15}$ & 1304 & 12.79 $^{+0.10}_{-0.10}$ & 44.77 $^{+0.10}_{-0.10}$ & 5.06E+37 & 1.10E+35 \\
3938 & 58736.980296522 & 562.8 $^{+1.1}_{-1.1}$ & 7.3 $^{+3.0}_{-3.0}$ & 120 $^{+19}_{-19}$ & 1288 & 11.84 $^{+0.09}_{-0.09}$ & 86.07 $^{+0.28}_{-0.28}$ & 9.73E+37 & 3.11E+35 \\
3939 & 58736.980513260 & 562.9 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.9}_{-0.9}$ & 84 $^{+33}_{-33}$ & 1409 & 6.39 $^{+0.05}_{-0.05}$ & 14.66 $^{+0.05}_{-0.05}$ & 1.66E+37 & 5.33E+34 \\
3940 & 58736.980659732 & 563.9 $^{+1.1}_{-1.1}$ & 6.2 $^{+1.2}_{-1.2}$ & 79 $^{+13}_{-13}$ & 1428 & 11.62 $^{+0.09}_{-0.09}$ & 71.95 $^{+0.11}_{-0.11}$ & 8.12E+37 & 1.22E+35 \\
3941 & 58736.980660267 & 561.6 $^{+0.7}_{-0.7}$ & 5.0 $^{+1.4}_{-1.4}$ & 84 $^{+22}_{-22}$ & 1401 & 5.45 $^{+0.04}_{-0.04}$ & 27.48 $^{+0.06}_{-0.06}$ & 3.10E+37 & 6.87E+34 \\
3942 & 58736.980756889 & 564.0 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.1}_{-0.1}$ & 100 $^{+18}_{-18}$ & 1427 & 324.33 $^{+6.21}_{-6.21}$ & 927.58 $^{+0.37}_{-0.37}$ & 9.93E+38 & 3.99E+35 \\
3943 & 58736.980912023 & 561.7 $^{+1.0}_{-1.0}$ & 11.2 $^{+2.5}_{-2.5}$ & 109 $^{+29}_{-29}$ & 1095 & 10.19 $^{+0.08}_{-0.08}$ & 113.99 $^{+0.20}_{-0.20}$ & 1.29E+38 & 2.30E+35 \\
3944 & 58736.980912093 & 562.7 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.6}_{-1.6}$ & 60 $^{+11}_{-11}$ & 1059 & 7.90 $^{+0.06}_{-0.06}$ & 42.37 $^{+0.10}_{-0.10}$ & 4.78E+37 & 1.12E+35 \\
3945 & 58736.981123465 & 563.4 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.7}_{-0.7}$ & 93 $^{+48}_{-48}$ & 1357 & 10.52 $^{+0.08}_{-0.08}$ & 34.42 $^{+0.06}_{-0.06}$ & 3.89E+37 & 6.32E+34 \\
3946 & 58736.981381323 & 562.4 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.6}_{-0.6}$ & 88 $^{+10}_{-10}$ & 1195 & 13.12 $^{+0.10}_{-0.10}$ & 50.53 $^{+0.06}_{-0.06}$ & 5.71E+37 & 7.29E+34 \\
3947 & 58736.981381984 & 563.9 $^{+1.0}_{-1.0}$ & 3.7 $^{+1.1}_{-1.1}$ & 51 $^{+39}_{-39}$ & 1146 & 8.82 $^{+0.07}_{-0.07}$ & 32.52 $^{+0.08}_{-0.08}$ & 3.68E+37 & 8.85E+34 \\
3948 & 58736.981439071 & 563.8 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.8}_{-0.8}$ & 91 $^{+34}_{-34}$ & 1333 & 11.91 $^{+0.09}_{-0.09}$ & 35.34 $^{+0.08}_{-0.08}$ & 3.99E+37 & 8.70E+34 \\
3949 & 58736.981702235 & 564.7 $^{+1.1}_{-1.1}$ & 7.3 $^{+0.7}_{-0.7}$ & 166 $^{+32}_{-32}$ & 1172 & 47.62 $^{+3.71}_{-3.71}$ & 349.05 $^{+2.52}_{-2.52}$ & 3.74E+38 & 2.70E+36 \\
3950 & 58736.982004134 & 563.1 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.1}_{-1.1}$ & 141 $^{+43}_{-43}$ & 1330 & 11.30 $^{+0.09}_{-0.09}$ & 44.94 $^{+0.10}_{-0.10}$ & 5.08E+37 & 1.11E+35 \\
3951 & 58736.982104800 & 564.3 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.5}_{-1.5}$ & 59 $^{+15}_{-15}$ & 1366 & 12.53 $^{+0.10}_{-0.10}$ & 59.97 $^{+0.14}_{-0.14}$ & 6.78E+37 & 1.63E+35 \\
3952 & 58736.982428142 & 563.0 $^{+1.3}_{-1.3}$ & 9.1 $^{+3.2}_{-3.2}$ & 165 $^{+42}_{-42}$ & 1229 & 7.89 $^{+0.06}_{-0.06}$ & 71.48 $^{+0.20}_{-0.20}$ & 8.08E+37 & 2.21E+35 \\
3953 & 58736.982580998 & 563.2 $^{+1.1}_{-1.1}$ & 1.9 $^{+0.4}_{-0.4}$ & 198 $^{+93}_{-93}$ & 1262 & 16.54 $^{+0.13}_{-0.13}$ & 31.21 $^{+0.06}_{-0.06}$ & 3.53E+37 & 6.23E+34 \\
3954 & 58736.982600375 & 564.4 $^{+1.0}_{-1.0}$ & 3.3 $^{+0.9}_{-0.9}$ & 82 $^{+22}_{-22}$ & 1292 & 11.24 $^{+0.09}_{-0.09}$ & 36.99 $^{+0.08}_{-0.08}$ & 4.18E+37 & 9.53E+34 \\
3955 & 58736.983322584 & 563.1 $^{+1.2}_{-1.2}$ & 9.7 $^{+0.8}_{-0.8}$ & 222 $^{+40}_{-40}$ & 1362 & 47.40 $^{+3.28}_{-3.28}$ & 458.36 $^{+2.62}_{-2.62}$ & 4.91E+38 & 2.81E+36 \\
3956 & 58736.983332781 & 563.3 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.5}_{-1.5}$ & 92 $^{+40}_{-40}$ & 1294 & 13.67 $^{+0.11}_{-0.11}$ & 59.04 $^{+0.16}_{-0.16}$ & 6.67E+37 & 1.85E+35 \\
3957 & 58736.983680289 & 565.6 $^{+0.7}_{-0.7}$ & 4.2 $^{+0.4}_{-0.4}$ & 159 $^{+30}_{-30}$ & 1338 & 58.79 $^{+4.81}_{-4.81}$ & 246.33 $^{+1.92}_{-1.92}$ & 2.64E+38 & 2.06E+36 \\
3958 & 58736.983778295 & 564.8 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.7}_{-0.7}$ & 245 $^{+34}_{-34}$ & 1321 & 22.43 $^{+0.18}_{-0.18}$ & 99.31 $^{+0.12}_{-0.12}$ & 1.12E+38 & 1.37E+35 \\
3959 & 58736.984130245 & 563.7 $^{+1.2}_{-1.2}$ & 7.1 $^{+0.6}_{-0.6}$ & 246 $^{+33}_{-33}$ & 1301 & 50.33 $^{+3.77}_{-3.77}$ & 355.33 $^{+2.34}_{-2.34}$ & 3.80E+38 & 2.50E+36 \\
3960 & 58736.984517792 & 563.4 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.8}_{-0.8}$ & 110 $^{+22}_{-22}$ & 1334 & 14.68 $^{+0.12}_{-0.12}$ & 54.89 $^{+0.09}_{-0.09}$ & 6.20E+37 & 1.07E+35 \\
3961 & 58736.984982896 & 563.3 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.6}_{-0.6}$ & 92 $^{+53}_{-53}$ & 1398 & 13.98 $^{+0.11}_{-0.11}$ & 35.17 $^{+0.07}_{-0.07}$ & 3.97E+37 & 7.75E+34 \\
3962 & 58736.984994602 & 564.0 $^{+0.3}_{-0.3}$ & 4.0 $^{+0.5}_{-0.5}$ & 290 $^{+28}_{-28}$ & 1152 & 19.40 $^{+0.16}_{-0.16}$ & 77.65 $^{+0.08}_{-0.08}$ & 8.77E+37 & 9.12E+34 \\
3963 & 58736.985090878 & 563.4 $^{+0.8}_{-0.8}$ & 6.3 $^{+1.6}_{-1.6}$ & 77 $^{+4}_{-4}$ & 1416 & 8.23 $^{+0.07}_{-0.07}$ & 52.00 $^{+0.10}_{-0.10}$ & 5.88E+37 & 1.16E+35 \\
3964 & 58736.985136382 & 564.6 $^{+0.7}_{-0.7}$ & 2.3 $^{+0.6}_{-0.6}$ & 85 $^{+28}_{-28}$ & 1390 & 9.64 $^{+0.08}_{-0.08}$ & 22.45 $^{+0.04}_{-0.04}$ & 2.54E+37 & 4.95E+34 \\
3965 & 58736.985136600 & 563.9 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.7}_{-0.7}$ & 157 $^{+49}_{-49}$ & 1375 & 8.77 $^{+0.07}_{-0.07}$ & 25.04 $^{+0.05}_{-0.05}$ & 2.83E+37 & 5.89E+34 \\
3966 & 58736.985250949 & 563.8 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.4}_{-1.4}$ & 65 $^{+31}_{-31}$ & 1128 & 10.31 $^{+0.08}_{-0.08}$ & 49.68 $^{+0.12}_{-0.12}$ & 5.61E+37 & 1.30E+35 \\
3967 & 58736.985441139 & 563.0 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.6}_{-0.6}$ & 80 $^{+41}_{-41}$ & 1412 & 40.24 $^{+4.40}_{-4.40}$ & 202.41 $^{+2.86}_{-2.86}$ & 2.17E+38 & 3.06E+36 \\
3968 & 58736.985441602 & 563.1 $^{+1.3}_{-1.3}$ & 2.0 $^{+1.0}_{-1.0}$ & 186 $^{+142}_{-142}$ & 1364 & 7.12 $^{+0.06}_{-0.06}$ & 14.40 $^{+0.06}_{-0.06}$ & 1.63E+37 & 6.29E+34 \\
3969 & 58736.986021613 & 563.1 $^{+1.2}_{-1.2}$ & 6.8 $^{+2.0}_{-2.0}$ & 101 $^{+4}_{-4}$ & 1396 & 7.17 $^{+0.06}_{-0.06}$ & 48.44 $^{+0.12}_{-0.12}$ & 5.47E+37 & 1.33E+35 \\
3970 & 58736.986022778 & 563.6 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.2}_{-1.2}$ & 105 $^{+10}_{-10}$ & 1183 & 13.43 $^{+0.11}_{-0.11}$ & 54.32 $^{+0.13}_{-0.13}$ & 6.14E+37 & 1.44E+35 \\
3971 & 58736.986469350 & 562.3 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.7}_{-1.7}$ & 47 $^{+5}_{-5}$ & 1419 & 8.41 $^{+0.07}_{-0.07}$ & 36.94 $^{+0.12}_{-0.12}$ & 4.17E+37 & 1.31E+35 \\
3972 & 58736.986469636 & 563.6 $^{+1.0}_{-1.0}$ & 7.1 $^{+1.9}_{-1.9}$ & 346 $^{+53}_{-53}$ & 1299 & 12.62 $^{+0.10}_{-0.10}$ & 89.60 $^{+0.20}_{-0.20}$ & 1.01E+38 & 2.29E+35 \\
3973 & 58736.986759295 & 564.3 $^{+0.9}_{-0.9}$ & 3.7 $^{+0.6}_{-0.6}$ & 57 $^{+34}_{-34}$ & 1353 & 15.44 $^{+0.13}_{-0.13}$ & 57.88 $^{+0.08}_{-0.08}$ & 6.54E+37 & 8.50E+34 \\
3974 & 58736.987351033 & 562.4 $^{+0.8}_{-0.8}$ & 4.3 $^{+0.9}_{-0.9}$ & 52 $^{+12}_{-12}$ & 1121 & 11.16 $^{+0.09}_{-0.09}$ & 48.33 $^{+0.08}_{-0.08}$ & 5.46E+37 & 9.01E+34 \\
3975 & 58736.987685992 & 564.7 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.5}_{-0.5}$ & 136 $^{+24}_{-24}$ & 1375 & 16.25 $^{+0.13}_{-0.13}$ & 60.35 $^{+0.07}_{-0.07}$ & 6.82E+37 & 7.86E+34 \\
3976 & 58736.987726828 & 563.6 $^{+0.6}_{-0.6}$ & 5.4 $^{+1.2}_{-1.2}$ & 102 $^{+17}_{-17}$ & 1106 & 9.95 $^{+0.08}_{-0.08}$ & 53.90 $^{+0.10}_{-0.10}$ & 6.09E+37 & 1.15E+35 \\
3977 & 58736.988007875 & 562.7 $^{+0.1}_{-0.1}$ & 4.5 $^{+0.5}_{-0.5}$ & 282 $^{+52}_{-52}$ & 1212 & 53.78 $^{+4.88}_{-4.88}$ & 239.86 $^{+2.29}_{-2.29}$ & 2.57E+38 & 2.46E+36 \\
3978 & 58736.988071099 & 563.4 $^{+1.4}_{-1.4}$ & 5.8 $^{+0.7}_{-0.7}$ & 144 $^{+31}_{-31}$ & 1280 & 15.62 $^{+0.13}_{-0.13}$ & 91.20 $^{+0.09}_{-0.09}$ & 1.03E+38 & 1.05E+35 \\
3979 & 58736.988193487 & 563.6 $^{+1.1}_{-1.1}$ & 6.9 $^{+0.8}_{-0.8}$ & 115 $^{+6}_{-6}$ & 1366 & 40.01 $^{+3.76}_{-3.76}$ & 274.87 $^{+2.90}_{-2.90}$ & 2.94E+38 & 3.10E+36 \\
3980 & 58736.988470911 & 564.0 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.7}_{-0.7}$ & 59 $^{+8}_{-8}$ & 1221 & 16.08 $^{+0.13}_{-0.13}$ & 73.50 $^{+0.10}_{-0.10}$ & 8.31E+37 & 1.12E+35 \\
3981 & 58736.988702437 & 563.0 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.4}_{-1.4}$ & 264 $^{+4}_{-4}$ & 1195 & 8.46 $^{+0.07}_{-0.07}$ & 39.70 $^{+0.10}_{-0.10}$ & 4.49E+37 & 1.08E+35 \\
3982 & 58736.988703150 & 563.7 $^{+1.1}_{-1.1}$ & 10.0 $^{+2.6}_{-2.6}$ & 53 $^{+27}_{-27}$ & 1380 & 10.48 $^{+0.09}_{-0.09}$ & 104.97 $^{+0.22}_{-0.22}$ & 1.19E+38 & 2.54E+35 \\
3983 & 58736.988853384 & 563.6 $^{+0.7}_{-0.7}$ & 7.2 $^{+2.2}_{-2.2}$ & 64 $^{+36}_{-36}$ & 1089 & 9.15 $^{+0.08}_{-0.08}$ & 66.15 $^{+0.17}_{-0.17}$ & 7.47E+37 & 1.90E+35 \\
3984 & 58736.990012168 & 563.9 $^{+1.1}_{-1.1}$ & 4.7 $^{+1.4}_{-1.4}$ & 89 $^{+4}_{-4}$ & 1404 & 9.27 $^{+0.08}_{-0.08}$ & 43.90 $^{+0.11}_{-0.11}$ & 4.96E+37 & 1.27E+35 \\
3985 & 58736.990311852 & 563.3 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.4}_{-0.4}$ & 113 $^{+18}_{-18}$ & 1434 & 17.90 $^{+0.15}_{-0.15}$ & 41.99 $^{+0.06}_{-0.06}$ & 4.74E+37 & 6.67E+34 \\
3986 & 58736.990429609 & 563.2 $^{+1.3}_{-1.3}$ & 5.9 $^{+0.9}_{-0.9}$ & 153 $^{+13}_{-13}$ & 1122 & 6.83 $^{+0.06}_{-0.06}$ & 40.45 $^{+0.39}_{-0.39}$ & 4.33E+37 & 4.14E+35 \\
3987 & 58736.990991944 & 563.2 $^{+1.3}_{-1.3}$ & 5.3 $^{+1.2}_{-1.2}$ & 153 $^{+13}_{-13}$ & 1122 & 13.22 $^{+0.11}_{-0.11}$ & 70.47 $^{+0.13}_{-0.13}$ & 7.96E+37 & 1.51E+35 \\
3988 & 58736.991308185 & 563.9 $^{+1.2}_{-1.2}$ & 5.2 $^{+2.1}_{-2.1}$ & 126 $^{+86}_{-86}$ & 1088 & 9.38 $^{+0.08}_{-0.08}$ & 48.48 $^{+0.17}_{-0.17}$ & 5.48E+37 & 1.92E+35 \\
3989 & 58736.991686647 & 563.6 $^{+1.4}_{-1.4}$ & 4.9 $^{+0.9}_{-0.9}$ & 130 $^{+32}_{-32}$ & 1413 & 15.97 $^{+0.14}_{-0.14}$ & 78.20 $^{+0.12}_{-0.12}$ & 8.84E+37 & 1.39E+35 \\
3990 & 58736.991873112 & 563.3 $^{+0.1}_{-0.1}$ & 3.5 $^{+0.2}_{-0.2}$ & 321 $^{+13}_{-13}$ & 1268 & 137.12 $^{+5.40}_{-5.40}$ & 482.66 $^{+0.86}_{-0.86}$ & 5.17E+38 & 9.25E+35 \\
3991 & 58736.992440543 & 564.8 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.4}_{-0.4}$ & 113 $^{+25}_{-25}$ & 1423 & 23.59 $^{+0.20}_{-0.20}$ & 84.84 $^{+0.07}_{-0.07}$ & 9.59E+37 & 8.28E+34 \\
3992 & 58736.992440656 & 564.7 $^{+0.8}_{-0.8}$ & 3.4 $^{+1.0}_{-1.0}$ & 58 $^{+4}_{-4}$ & 1405 & 8.59 $^{+0.07}_{-0.07}$ & 29.07 $^{+0.07}_{-0.07}$ & 3.28E+37 & 8.43E+34 \\
3993 & 58736.992441205 & 562.8 $^{+1.0}_{-1.0}$ & 4.4 $^{+0.6}_{-0.6}$ & 202 $^{+25}_{-25}$ & 1379 & 16.05 $^{+0.14}_{-0.14}$ & 70.81 $^{+0.09}_{-0.09}$ & 8.00E+37 & 9.79E+34 \\
3994 & 58736.992441308 & 563.1 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.6}_{-0.6}$ & 251 $^{+17}_{-17}$ & 1345 & 20.96 $^{+0.18}_{-0.18}$ & 75.91 $^{+0.11}_{-0.11}$ & 8.58E+37 & 1.28E+35 \\
3995 & 58736.992441514 & 561.9 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.8}_{-1.8}$ & 79 $^{+46}_{-46}$ & 1345 & 7.51 $^{+0.07}_{-0.07}$ & 29.19 $^{+0.12}_{-0.12}$ & 3.30E+37 & 1.30E+35 \\
3996 & 58736.992442079 & 563.7 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.3}_{-1.3}$ & 104 $^{+37}_{-37}$ & 1263 & 13.77 $^{+0.12}_{-0.12}$ & 67.29 $^{+0.16}_{-0.16}$ & 7.60E+37 & 1.77E+35 \\
3997 & 58736.992456966 & 563.5 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.5}_{-0.5}$ & 107 $^{+10}_{-10}$ & 1302 & 6.66 $^{+0.06}_{-0.06}$ & 10.72 $^{+0.03}_{-0.03}$ & 1.21E+37 & 3.51E+34 \\
3998 & 58736.992457081 & 563.5 $^{+1.2}_{-1.2}$ & 5.6 $^{+0.9}_{-0.9}$ & 160 $^{+74}_{-74}$ & 1120 & 15.57 $^{+0.13}_{-0.13}$ & 87.48 $^{+0.12}_{-0.12}$ & 9.89E+37 & 1.35E+35 \\
3999 & 58736.992588627 & 562.9 $^{+1.5}_{-1.5}$ & 4.6 $^{+1.3}_{-1.3}$ & 61 $^{+63}_{-63}$ & 1432 & 14.37 $^{+0.12}_{-0.12}$ & 66.71 $^{+0.17}_{-0.17}$ & 7.54E+37 & 1.88E+35 \\
4000 & 58736.992605557 & 562.5 $^{+1.4}_{-1.4}$ & 6.1 $^{+2.1}_{-2.1}$ & 56 $^{+32}_{-32}$ & 1370 & 13.05 $^{+0.11}_{-0.11}$ & 79.89 $^{+0.24}_{-0.24}$ & 9.03E+37 & 2.72E+35 \\
4001 & 58736.992625001 & 564.0 $^{+0.4}_{-0.4}$ & 3.6 $^{+1.4}_{-1.4}$ & 111 $^{+30}_{-30}$ & 1395 & 10.99 $^{+0.10}_{-0.10}$ & 39.43 $^{+0.13}_{-0.13}$ & 4.46E+37 & 1.46E+35 \\
4002 & 58736.992712572 & 565.4 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.3}_{-0.3}$ & 85 $^{+30}_{-30}$ & 1402 & 70.28 $^{+5.02}_{-5.02}$ & 256.52 $^{+1.56}_{-1.56}$ & 2.75E+38 & 1.67E+36 \\
4003 & 58736.992744054 & 563.0 $^{+0.1}_{-0.1}$ & 3.0 $^{+0.2}_{-0.2}$ & 256 $^{+29}_{-29}$ & 1194 & 80.17 $^{+5.72}_{-5.72}$ & 239.71 $^{+1.43}_{-1.43}$ & 2.57E+38 & 1.53E+36 \\
4004 & 58736.992860529 & 563.0 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.4}_{-1.4}$ & 48 $^{+20}_{-20}$ & 1421 & 9.49 $^{+0.08}_{-0.08}$ & 36.80 $^{+0.12}_{-0.12}$ & 4.16E+37 & 1.32E+35 \\
4005 & 58736.993294968 & 563.0 $^{+1.2}_{-1.2}$ & 7.6 $^{+1.5}_{-1.5}$ & 54 $^{+37}_{-37}$ & 1367 & 14.11 $^{+0.12}_{-0.12}$ & 107.24 $^{+0.19}_{-0.19}$ & 1.21E+38 & 2.11E+35 \\
4006 & 58736.993418349 & 561.8 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.6}_{-0.6}$ & 48 $^{+10}_{-10}$ & 1319 & 13.61 $^{+0.12}_{-0.12}$ & 31.24 $^{+0.07}_{-0.07}$ & 3.53E+37 & 8.21E+34 \\
4007 & 58736.993544808 & 563.9 $^{+0.8}_{-0.8}$ & 5.3 $^{+1.6}_{-1.6}$ & 68 $^{+19}_{-19}$ & 1332 & 10.62 $^{+0.09}_{-0.09}$ & 56.80 $^{+0.14}_{-0.14}$ & 6.42E+37 & 1.64E+35 \\
4008 & 58736.993836391 & 562.9 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.6}_{-0.6}$ & 58 $^{+23}_{-23}$ & 1111 & 9.34 $^{+0.08}_{-0.08}$ & 25.64 $^{+0.05}_{-0.05}$ & 2.90E+37 & 5.90E+34 \\
4009 & 58736.993932523 & 564.6 $^{+0.9}_{-0.9}$ & 5.6 $^{+0.9}_{-0.9}$ & 172 $^{+26}_{-26}$ & 1310 & 14.86 $^{+0.13}_{-0.13}$ & 82.88 $^{+0.11}_{-0.11}$ & 9.37E+37 & 1.29E+35 \\
4010 & 58736.994362327 & 563.2 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.9}_{-0.9}$ & 55 $^{+31}_{-31}$ & 1390 & 8.82 $^{+0.08}_{-0.08}$ & 40.21 $^{+0.07}_{-0.07}$ & 4.54E+37 & 7.41E+34 \\
4011 & 58736.994587129 & 564.5 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.6}_{-0.6}$ & 186 $^{+21}_{-21}$ & 1361 & 18.00 $^{+0.16}_{-0.16}$ & 99.00 $^{+0.09}_{-0.09}$ & 1.12E+38 & 9.82E+34 \\
4012 & 58736.994589849 & 563.6 $^{+0.9}_{-0.9}$ & 4.6 $^{+0.5}_{-0.5}$ & 165 $^{+44}_{-44}$ & 1156 & 17.91 $^{+0.16}_{-0.16}$ & 82.19 $^{+0.07}_{-0.07}$ & 9.29E+37 & 8.43E+34 \\
4013 & 58736.994627814 & 563.2 $^{+0.0}_{-0.0}$ & 3.0 $^{+0.0}_{-0.0}$ & 494 $^{+2}_{-2}$ & 1252 & 836.42 $^{+6.32}_{-6.32}$ & 2509.26 $^{+0.19}_{-0.19}$ & 2.69E+39 & 2.03E+35 \\
4014 & 58736.994760189 & 565.3 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.3}_{-0.3}$ & 85 $^{+27}_{-27}$ & 1411 & 20.99 $^{+0.18}_{-0.18}$ & 49.96 $^{+0.06}_{-0.06}$ & 5.65E+37 & 7.01E+34 \\
4015 & 58736.994796658 & 562.8 $^{+1.1}_{-1.1}$ & 10.1 $^{+2.1}_{-2.1}$ & 81 $^{+53}_{-53}$ & 1229 & 12.23 $^{+0.11}_{-0.11}$ & 123.06 $^{+0.23}_{-0.23}$ & 1.39E+38 & 2.58E+35 \\
4016 & 58736.994992395 & 564.2 $^{+0.5}_{-0.5}$ & 1.7 $^{+0.3}_{-0.3}$ & 146 $^{+6}_{-6}$ & 1231 & 10.69 $^{+0.09}_{-0.09}$ & 18.45 $^{+0.03}_{-0.03}$ & 2.08E+37 & 3.26E+34 \\
4017 & 58736.994992511 & 564.7 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.2}_{-0.2}$ & 177 $^{+7}_{-7}$ & 1396 & 127.86 $^{+6.08}_{-6.08}$ & 372.07 $^{+0.97}_{-0.97}$ & 3.98E+38 & 1.04E+36 \\
4018 & 58736.995695971 & 563.9 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.8}_{-0.8}$ & 59 $^{+32}_{-32}$ & 1396 & 15.60 $^{+0.14}_{-0.14}$ & 70.29 $^{+0.11}_{-0.11}$ & 7.94E+37 & 1.25E+35 \\
4019 & 58736.995696265 & 562.6 $^{+1.3}_{-1.3}$ & 2.7 $^{+1.0}_{-1.0}$ & 83 $^{+55}_{-55}$ & 1399 & 8.79 $^{+0.08}_{-0.08}$ & 23.82 $^{+0.07}_{-0.07}$ & 2.69E+37 & 8.40E+34 \\
4020 & 58736.995799964 & 563.0 $^{+0.5}_{-0.5}$ & 1.7 $^{+0.2}_{-0.2}$ & 74 $^{+20}_{-20}$ & 1149 & 18.43 $^{+0.16}_{-0.16}$ & 31.64 $^{+0.03}_{-0.03}$ & 3.58E+37 & 3.26E+34 \\
4021 & 58736.996798168 & 563.6 $^{+1.1}_{-1.1}$ & 8.3 $^{+3.4}_{-3.4}$ & 153 $^{+38}_{-38}$ & 1171 & 8.66 $^{+0.08}_{-0.08}$ & 71.56 $^{+0.26}_{-0.26}$ & 8.09E+37 & 2.94E+35 \\
4022 & 58736.997139962 & 563.7 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.8}_{-0.8}$ & 208 $^{+72}_{-72}$ & 1306 & 10.87 $^{+0.10}_{-0.10}$ & 42.23 $^{+0.08}_{-0.08}$ & 4.77E+37 & 8.80E+34 \\
4023 & 58736.997496080 & 562.3 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.1}_{-1.1}$ & 112 $^{+22}_{-22}$ & 1362 & 11.80 $^{+0.11}_{-0.11}$ & 62.97 $^{+0.11}_{-0.11}$ & 7.12E+37 & 1.30E+35 \\
4024 & 58736.997574847 & 563.7 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.3}_{-0.3}$ & 277 $^{+64}_{-64}$ & 1184 & 19.66 $^{+0.18}_{-0.18}$ & 47.28 $^{+0.05}_{-0.05}$ & 5.34E+37 & 5.75E+34 \\
4025 & 58736.997793423 & 563.6 $^{+0.9}_{-0.9}$ & 6.3 $^{+2.0}_{-2.0}$ & 260 $^{+43}_{-43}$ & 1255 & 7.64 $^{+0.07}_{-0.07}$ & 48.13 $^{+0.14}_{-0.14}$ & 5.44E+37 & 1.55E+35 \\
4026 & 58736.998063598 & 563.6 $^{+0.1}_{-0.1}$ & 4.0 $^{+0.0}_{-0.0}$ & 481 $^{+15}_{-15}$ & 1259 & 945.19 $^{+7.44}_{-7.44}$ & 3752.40 $^{+0.30}_{-0.30}$ & 4.02E+39 & 3.19E+35 \\
4027 & 58736.998275308 & 564.0 $^{+0.7}_{-0.7}$ & 4.8 $^{+1.4}_{-1.4}$ & 104 $^{+50}_{-50}$ & 1344 & 8.86 $^{+0.08}_{-0.08}$ & 42.18 $^{+0.11}_{-0.11}$ & 4.77E+37 & 1.21E+35 \\
4028 & 58736.998511825 & 563.2 $^{+1.4}_{-1.4}$ & 2.5 $^{+0.5}_{-0.5}$ & 185 $^{+49}_{-49}$ & 1315 & 14.10 $^{+0.12}_{-0.12}$ & 34.75 $^{+0.06}_{-0.06}$ & 3.93E+37 & 6.72E+34 \\
4029 & 58736.998635948 & 564.1 $^{+1.0}_{-1.0}$ & 4.5 $^{+0.8}_{-0.8}$ & 96 $^{+13}_{-13}$ & 1176 & 17.28 $^{+0.15}_{-0.15}$ & 77.26 $^{+0.12}_{-0.12}$ & 8.73E+37 & 1.35E+35 \\
4030 & 58736.998719807 & 564.2 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.3}_{-1.3}$ & 117 $^{+90}_{-90}$ & 1292 & 11.67 $^{+0.10}_{-0.10}$ & 52.59 $^{+0.13}_{-0.13}$ & 5.94E+37 & 1.50E+35 \\
4031 & 58736.998740972 & 563.2 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.5}_{-1.5}$ & 68 $^{+16}_{-16}$ & 1395 & 10.53 $^{+0.09}_{-0.09}$ & 59.34 $^{+0.14}_{-0.14}$ & 6.71E+37 & 1.63E+35 \\
4032 & 58736.998814237 & 561.9 $^{+0.7}_{-0.7}$ & 4.0 $^{+0.9}_{-0.9}$ & 280 $^{+71}_{-71}$ & 1312 & 12.70 $^{+0.11}_{-0.11}$ & 51.05 $^{+0.10}_{-0.10}$ & 5.77E+37 & 1.09E+35 \\
4033 & 58736.999022432 & 562.4 $^{+1.2}_{-1.2}$ & 5.1 $^{+2.2}_{-2.2}$ & 73 $^{+32}_{-32}$ & 1315 & 6.64 $^{+0.06}_{-0.06}$ & 33.60 $^{+0.13}_{-0.13}$ & 3.80E+37 & 1.46E+35 \\
4034 & 58736.999023027 & 562.8 $^{+1.3}_{-1.3}$ & 7.0 $^{+1.9}_{-1.9}$ & 40 $^{+6}_{-6}$ & 1453 & 12.46 $^{+0.11}_{-0.11}$ & 87.38 $^{+0.21}_{-0.21}$ & 9.87E+37 & 2.40E+35 \\
4035 & 58736.999023272 & 563.0 $^{+1.2}_{-1.2}$ & 12.7 $^{+2.7}_{-2.7}$ & 100 $^{+28}_{-28}$ & 1338 & 14.06 $^{+0.12}_{-0.12}$ & 178.75 $^{+0.33}_{-0.33}$ & 2.02E+38 & 3.76E+35 \\
4036 & 58736.999362938 & 562.9 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.8}_{-0.8}$ & 64 $^{+41}_{-41}$ & 1312 & 13.89 $^{+0.12}_{-0.12}$ & 45.24 $^{+0.09}_{-0.09}$ & 5.11E+37 & 1.05E+35 \\
4037 & 58736.999439305 & 563.4 $^{+1.3}_{-1.3}$ & 4.3 $^{+1.1}_{-1.1}$ & 55 $^{+25}_{-25}$ & 1402 & 10.78 $^{+0.10}_{-0.10}$ & 46.00 $^{+0.11}_{-0.11}$ & 5.20E+37 & 1.24E+35 \\
4038 & 58736.999518724 & 565.1 $^{+0.6}_{-0.6}$ & 4.1 $^{+0.8}_{-0.8}$ & 236 $^{+25}_{-25}$ & 1243 & 15.30 $^{+0.14}_{-0.14}$ & 63.07 $^{+0.11}_{-0.11}$ & 7.13E+37 & 1.23E+35 \\
4039 & 58736.999610290 & 564.2 $^{+0.7}_{-0.7}$ & 1.7 $^{+0.6}_{-0.6}$ & 67 $^{+28}_{-28}$ & 1356 & 6.90 $^{+0.06}_{-0.06}$ & 11.67 $^{+0.04}_{-0.04}$ & 1.32E+37 & 4.12E+34 \\
4040 & 58736.999790388 & 564.2 $^{+1.1}_{-1.1}$ & 7.3 $^{+0.8}_{-0.8}$ & 181 $^{+47}_{-47}$ & 1367 & 15.89 $^{+0.14}_{-0.14}$ & 115.75 $^{+0.12}_{-0.12}$ & 1.31E+38 & 1.35E+35 \\
4041 & 58736.999996990 & 563.3 $^{+1.2}_{-1.2}$ & 9.7 $^{+5.1}_{-5.1}$ & 151 $^{+6}_{-6}$ & 1362 & 7.62 $^{+0.07}_{-0.07}$ & 73.78 $^{+0.36}_{-0.36}$ & 8.34E+37 & 4.06E+35 \\
4042 & 58736.999997700 & 562.8 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.9}_{-0.9}$ & 25 $^{+3}_{-3}$ & 1379 & 7.63 $^{+0.07}_{-0.07}$ & 14.34 $^{+0.06}_{-0.06}$ & 1.62E+37 & 7.09E+34 \\
4043 & 58737.000252496 & 563.0 $^{+1.4}_{-1.4}$ & 6.6 $^{+1.0}_{-1.0}$ & 97 $^{+3}_{-3}$ & 1392 & 9.56 $^{+0.09}_{-0.09}$ & 63.31 $^{+0.08}_{-0.08}$ & 7.15E+37 & 9.58E+34 \\
4044 & 58737.000269472 & 565.4 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.6}_{-0.6}$ & 117 $^{+33}_{-33}$ & 1412 & 13.49 $^{+0.12}_{-0.12}$ & 48.27 $^{+0.07}_{-0.07}$ & 5.45E+37 & 7.83E+34 \\
4045 & 58737.000553589 & 564.5 $^{+0.9}_{-0.9}$ & 4.2 $^{+0.4}_{-0.4}$ & 175 $^{+49}_{-49}$ & 1357 & 67.07 $^{+4.78}_{-4.78}$ & 283.71 $^{+1.67}_{-1.67}$ & 3.04E+38 & 1.79E+36 \\
4046 & 58737.000554315 & 565.9 $^{+0.2}_{-0.2}$ & 3.1 $^{+0.5}_{-0.5}$ & 201 $^{+32}_{-32}$ & 1159 & 41.75 $^{+5.71}_{-5.71}$ & 130.26 $^{+2.91}_{-2.91}$ & 1.39E+38 & 3.12E+36 \\
4047 & 58737.000633316 & 563.7 $^{+1.1}_{-1.1}$ & 5.9 $^{+3.6}_{-3.6}$ & 172 $^{+13}_{-13}$ & 1358 & 5.55 $^{+0.05}_{-0.05}$ & 32.55 $^{+0.18}_{-0.18}$ & 3.68E+37 & 2.06E+35 \\
4048 & 58737.001426786 & 565.6 $^{+0.9}_{-0.9}$ & 4.6 $^{+0.3}_{-0.3}$ & 235 $^{+11}_{-11}$ & 1367 & 87.06 $^{+4.43}_{-4.43}$ & 403.96 $^{+1.24}_{-1.24}$ & 4.32E+38 & 1.33E+36 \\
4049 & 58737.001937564 & 564.0 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.2}_{-1.2}$ & 85 $^{+14}_{-14}$ & 1404 & 11.11 $^{+0.10}_{-0.10}$ & 37.86 $^{+0.13}_{-0.13}$ & 4.28E+37 & 1.44E+35 \\
4050 & 58737.002339975 & 564.1 $^{+0.9}_{-0.9}$ & 9.0 $^{+1.9}_{-1.9}$ & 105 $^{+18}_{-18}$ & 1171 & 10.47 $^{+0.10}_{-0.10}$ & 94.68 $^{+0.18}_{-0.18}$ & 1.07E+38 & 2.06E+35 \\
4051 & 58737.002679425 & 563.7 $^{+1.4}_{-1.4}$ & 5.0 $^{+1.2}_{-1.2}$ & 103 $^{+20}_{-20}$ & 1389 & 12.84 $^{+0.12}_{-0.12}$ & 64.22 $^{+0.15}_{-0.15}$ & 7.26E+37 & 1.67E+35 \\
4052 & 58737.002790542 & 563.3 $^{+1.1}_{-1.1}$ & 7.8 $^{+2.4}_{-2.4}$ & 134 $^{+43}_{-43}$ & 1316 & 9.39 $^{+0.09}_{-0.09}$ & 73.00 $^{+0.21}_{-0.21}$ & 8.25E+37 & 2.39E+35 \\
4053 & 58737.002924004 & 563.1 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.6}_{-0.6}$ & 152 $^{+14}_{-14}$ & 1120 & 20.65 $^{+0.19}_{-0.19}$ & 82.48 $^{+0.11}_{-0.11}$ & 9.32E+37 & 1.29E+35 \\
4054 & 58737.003356929 & 563.3 $^{+0.3}_{-0.3}$ & 4.4 $^{+1.0}_{-1.0}$ & 86 $^{+28}_{-28}$ & 1188 & 12.77 $^{+0.12}_{-0.12}$ & 56.10 $^{+0.12}_{-0.12}$ & 6.34E+37 & 1.31E+35 \\
4055 & 58737.003357166 & 562.3 $^{+0.9}_{-0.9}$ & 6.4 $^{+0.6}_{-0.6}$ & 148 $^{+15}_{-15}$ & 1349 & 51.04 $^{+4.35}_{-4.35}$ & 324.10 $^{+2.78}_{-2.78}$ & 3.47E+38 & 2.98E+36 \\
4056 & 58737.003359969 & 563.2 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.5}_{-1.5}$ & 81 $^{+35}_{-35}$ & 1189 & 11.75 $^{+0.11}_{-0.11}$ & 75.09 $^{+0.17}_{-0.17}$ & 8.49E+37 & 1.87E+35 \\
4057 & 58737.003470156 & 564.3 $^{+1.0}_{-1.0}$ & 5.7 $^{+0.9}_{-0.9}$ & 214 $^{+43}_{-43}$ & 1307 & 15.53 $^{+0.15}_{-0.15}$ & 87.77 $^{+0.13}_{-0.13}$ & 9.92E+37 & 1.49E+35 \\
4058 & 58737.003509990 & 563.4 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.6}_{-0.6}$ & 169 $^{+38}_{-38}$ & 1179 & 18.30 $^{+0.17}_{-0.17}$ & 82.42 $^{+0.11}_{-0.11}$ & 9.31E+37 & 1.21E+35 \\
4059 & 58737.004022781 & 564.0 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.5}_{-0.5}$ & 124 $^{+26}_{-26}$ & 1334 & 14.79 $^{+0.14}_{-0.14}$ & 45.14 $^{+0.07}_{-0.07}$ & 5.10E+37 & 7.91E+34 \\
4060 & 58737.004023127 & 563.1 $^{+1.3}_{-1.3}$ & 2.0 $^{+1.1}_{-1.1}$ & 137 $^{+32}_{-32}$ & 1401 & 7.64 $^{+0.07}_{-0.07}$ & 15.66 $^{+0.08}_{-0.08}$ & 1.77E+37 & 9.18E+34 \\
4061 & 58737.004023417 & 562.8 $^{+1.4}_{-1.4}$ & 4.3 $^{+0.9}_{-0.9}$ & 187 $^{+22}_{-22}$ & 1229 & 10.59 $^{+0.10}_{-0.10}$ & 45.80 $^{+0.09}_{-0.09}$ & 5.18E+37 & 1.01E+35 \\
4062 & 58737.004065445 & 564.4 $^{+1.0}_{-1.0}$ & 5.5 $^{+0.6}_{-0.6}$ & 319 $^{+23}_{-23}$ & 1324 & 21.67 $^{+0.21}_{-0.21}$ & 119.73 $^{+0.13}_{-0.13}$ & 1.35E+38 & 1.49E+35 \\
4063 & 58737.004447731 & 564.6 $^{+1.0}_{-1.0}$ & 3.0 $^{+1.1}_{-1.1}$ & 171 $^{+77}_{-77}$ & 1247 & 6.23 $^{+0.06}_{-0.06}$ & 18.59 $^{+0.06}_{-0.06}$ & 2.10E+37 & 7.19E+34 \\
4064 & 58737.004930921 & 563.0 $^{+0.2}_{-0.2}$ & 3.8 $^{+1.0}_{-1.0}$ & 110 $^{+20}_{-20}$ & 1397 & 9.93 $^{+0.10}_{-0.10}$ & 37.54 $^{+0.10}_{-0.10}$ & 4.24E+37 & 1.10E+35 \\
4065 & 58737.005830991 & 562.7 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.9}_{-0.9}$ & 67 $^{+23}_{-23}$ & 1404 & 11.17 $^{+0.11}_{-0.11}$ & 38.63 $^{+0.10}_{-0.10}$ & 4.37E+37 & 1.15E+35 \\
4066 & 58737.006115563 & 564.0 $^{+1.0}_{-1.0}$ & 5.6 $^{+0.7}_{-0.7}$ & 69 $^{+41}_{-41}$ & 1300 & 11.62 $^{+0.11}_{-0.11}$ & 64.81 $^{+0.08}_{-0.08}$ & 7.32E+37 & 8.61E+34 \\
4067 & 58737.006188164 & 562.9 $^{+0.5}_{-0.5}$ & 4.9 $^{+1.7}_{-1.7}$ & 110 $^{+25}_{-25}$ & 1201 & 7.84 $^{+0.07}_{-0.07}$ & 38.72 $^{+0.12}_{-0.12}$ & 4.37E+37 & 1.40E+35 \\
4068 & 58738.959144259 & 564.5 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.6}_{-0.6}$ & 176 $^{+29}_{-29}$ & 1229 & 10.15 $^{+0.07}_{-0.07}$ & 45.57 $^{+0.38}_{-0.38}$ & 4.88E+37 & 4.07E+35 \\
4069 & 58738.959325386 & 564.8 $^{+0.7}_{-0.7}$ & 7.6 $^{+1.1}_{-1.1}$ & 245 $^{+20}_{-20}$ & 1145 & 8.11 $^{+0.06}_{-0.06}$ & 61.77 $^{+0.51}_{-0.51}$ & 6.61E+37 & 5.50E+35 \\
4070 & 58738.959757101 & 562.8 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.0}_{-1.0}$ & 145 $^{+22}_{-22}$ & 1097 & 10.40 $^{+0.08}_{-0.08}$ & 68.80 $^{+0.58}_{-0.58}$ & 7.36E+37 & 6.16E+35 \\
4071 & 58738.959989203 & 563.2 $^{+1.4}_{-1.4}$ & 8.6 $^{+0.9}_{-0.9}$ & 191 $^{+60}_{-60}$ & 1367 & 7.52 $^{+0.60}_{-0.60}$ & 64.60 $^{+0.52}_{-0.52}$ & 6.91E+37 & 5.52E+35 \\
4072 & 58738.959989277 & 563.2 $^{+1.4}_{-1.4}$ & 6.3 $^{+0.8}_{-0.8}$ & 230 $^{+53}_{-53}$ & 1368 & 47.31 $^{+2.80}_{-2.80}$ & 298.53 $^{+2.27}_{-2.27}$ & 3.20E+38 & 2.43E+36 \\
4073 & 58738.960038802 & 564.4 $^{+0.9}_{-0.9}$ & 6.8 $^{+1.1}_{-1.1}$ & 72 $^{+20}_{-20}$ & 1134 & 4.90 $^{+0.67}_{-0.67}$ & 33.37 $^{+0.76}_{-0.76}$ & 3.57E+37 & 8.18E+35 \\
4074 & 58738.960040649 & 563.1 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.6}_{-0.6}$ & 72 $^{+4}_{-4}$ & 1353 & 6.16 $^{+0.88}_{-0.88}$ & 20.82 $^{+0.50}_{-0.50}$ & 2.23E+37 & 5.37E+35 \\
4075 & 58738.960642120 & 562.8 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 47 $^{+31}_{-31}$ & 1352 & 8.83 $^{+0.07}_{-0.07}$ & 35.50 $^{+0.06}_{-0.06}$ & 4.01E+37 & 7.20E+34 \\
4076 & 58738.961026948 & 563.3 $^{+1.2}_{-1.2}$ & 8.2 $^{+1.2}_{-1.2}$ & 65 $^{+25}_{-25}$ & 1381 & 5.81 $^{+0.69}_{-0.69}$ & 47.35 $^{+0.83}_{-0.83}$ & 5.07E+37 & 8.94E+35 \\
4077 & 58738.961762538 & 562.4 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.8}_{-1.8}$ & 87 $^{+108}_{-108}$ & 1082 & 5.08 $^{+0.04}_{-0.04}$ & 28.78 $^{+0.07}_{-0.07}$ & 3.25E+37 & 7.45E+34 \\
4078 & 58738.962949963 & 563.0 $^{+0.9}_{-0.9}$ & 4.3 $^{+1.5}_{-1.5}$ & 113 $^{+25}_{-25}$ & 1319 & 5.99 $^{+0.04}_{-0.04}$ & 25.69 $^{+0.06}_{-0.06}$ & 2.90E+37 & 7.26E+34 \\
4079 & 58738.962974177 & 563.6 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 136 $^{+13}_{-13}$ & 1092 & 6.81 $^{+0.81}_{-0.81}$ & 26.90 $^{+0.45}_{-0.45}$ & 2.88E+37 & 4.86E+35 \\
4080 & 58738.963289159 & 563.8 $^{+1.4}_{-1.4}$ & 5.8 $^{+0.7}_{-0.7}$ & 90 $^{+18}_{-18}$ & 1344 & 7.34 $^{+0.72}_{-0.72}$ & 42.35 $^{+0.50}_{-0.50}$ & 4.53E+37 & 5.32E+35 \\
4081 & 58738.963482492 & 563.1 $^{+1.2}_{-1.2}$ & 6.5 $^{+2.5}_{-2.5}$ & 30 $^{+5}_{-5}$ & 1440 & 4.49 $^{+0.03}_{-0.03}$ & 29.31 $^{+0.08}_{-0.08}$ & 3.31E+37 & 9.15E+34 \\
4082 & 58738.964651030 & 561.6 $^{+0.8}_{-0.8}$ & 7.8 $^{+4.3}_{-4.3}$ & 73 $^{+9}_{-9}$ & 1175 & 3.52 $^{+0.03}_{-0.03}$ & 27.35 $^{+0.11}_{-0.11}$ & 3.09E+37 & 1.25E+35 \\
4083 & 58738.964803196 & 562.7 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.1}_{-1.1}$ & 66 $^{+72}_{-72}$ & 1336 & 6.81 $^{+0.05}_{-0.05}$ & 30.70 $^{+0.06}_{-0.06}$ & 3.47E+37 & 6.40E+34 \\
4084 & 58738.965177139 & 561.1 $^{+0.6}_{-0.6}$ & 4.0 $^{+1.5}_{-1.5}$ & 50 $^{+6}_{-6}$ & 1384 & 3.40 $^{+0.03}_{-0.03}$ & 13.46 $^{+0.04}_{-0.04}$ & 1.52E+37 & 4.25E+34 \\
4085 & 58738.965302217 & 562.0 $^{+0.5}_{-0.5}$ & 3.9 $^{+1.5}_{-1.5}$ & 75 $^{+27}_{-27}$ & 1143 & 4.76 $^{+0.04}_{-0.04}$ & 18.32 $^{+0.05}_{-0.05}$ & 2.07E+37 & 5.87E+34 \\
4086 & 58738.966051566 & 563.7 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.3}_{-1.3}$ & 81 $^{+39}_{-39}$ & 1401 & 6.98 $^{+0.05}_{-0.05}$ & 34.91 $^{+0.07}_{-0.07}$ & 3.94E+37 & 7.74E+34 \\
4087 & 58738.966078655 & 563.1 $^{+0.2}_{-0.2}$ & 2.0 $^{+0.2}_{-0.2}$ & 123 $^{+17}_{-17}$ & 1364 & 17.20 $^{+1.50}_{-1.50}$ & 33.54 $^{+0.33}_{-0.33}$ & 3.59E+37 & 3.53E+35 \\
4088 & 58738.967036742 & 563.4 $^{+1.2}_{-1.2}$ & 8.6 $^{+1.6}_{-1.6}$ & 62 $^{+37}_{-37}$ & 1420 & 4.53 $^{+0.64}_{-0.64}$ & 39.00 $^{+0.99}_{-0.99}$ & 4.18E+37 & 1.06E+36 \\
4089 & 58738.967966698 & 565.1 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.6}_{-0.6}$ & 211 $^{+13}_{-13}$ & 1341 & 13.29 $^{+3.11}_{-3.11}$ & 38.67 $^{+1.71}_{-1.71}$ & 4.14E+37 & 1.83E+36 \\
4090 & 58738.967966731 & 565.1 $^{+1.0}_{-1.0}$ & 6.8 $^{+1.8}_{-1.8}$ & 186 $^{+10}_{-10}$ & 1319 & 5.99 $^{+1.68}_{-1.68}$ & 40.67 $^{+2.94}_{-2.94}$ & 4.35E+37 & 3.15E+36 \\
4091 & 58738.968376386 & 564.6 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.7}_{-0.7}$ & 185 $^{+25}_{-25}$ & 1390 & 9.12 $^{+0.74}_{-0.74}$ & 61.92 $^{+0.50}_{-0.50}$ & 6.63E+37 & 5.39E+35 \\
4092 & 58738.969332353 & 564.7 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.8}_{-0.8}$ & 84 $^{+24}_{-24}$ & 1250 & 9.68 $^{+0.07}_{-0.07}$ & 37.10 $^{+0.06}_{-0.06}$ & 4.19E+37 & 6.77E+34 \\
4093 & 58738.969637461 & 562.8 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.7}_{-0.7}$ & 150 $^{+18}_{-18}$ & 1126 & 8.90 $^{+0.07}_{-0.07}$ & 29.50 $^{+0.05}_{-0.05}$ & 3.33E+37 & 5.67E+34 \\
4094 & 58738.969782949 & 564.4 $^{+1.1}_{-1.1}$ & 4.5 $^{+1.1}_{-1.1}$ & 113 $^{+30}_{-30}$ & 1414 & 8.17 $^{+0.06}_{-0.06}$ & 37.08 $^{+0.07}_{-0.07}$ & 4.19E+37 & 7.54E+34 \\
4095 & 58738.969881538 & 562.2 $^{+0.9}_{-0.9}$ & 6.6 $^{+2.3}_{-2.3}$ & 103 $^{+18}_{-18}$ & 1338 & 5.68 $^{+0.04}_{-0.04}$ & 37.36 $^{+0.10}_{-0.10}$ & 4.22E+37 & 1.11E+35 \\
4096 & 58738.969938986 & 564.7 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.8}_{-0.8}$ & 75 $^{+41}_{-41}$ & 1339 & 11.74 $^{+0.09}_{-0.09}$ & 47.90 $^{+0.07}_{-0.07}$ & 5.41E+37 & 7.86E+34 \\
4097 & 58738.969966100 & 562.9 $^{+0.9}_{-0.9}$ & 2.5 $^{+0.4}_{-0.4}$ & 64 $^{+16}_{-16}$ & 1338 & 14.85 $^{+0.11}_{-0.11}$ & 36.59 $^{+0.05}_{-0.05}$ & 4.14E+37 & 5.48E+34 \\
4098 & 58738.970218848 & 563.8 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.8}_{-0.8}$ & 134 $^{+26}_{-26}$ & 1347 & 10.83 $^{+0.08}_{-0.08}$ & 43.00 $^{+0.07}_{-0.07}$ & 4.86E+37 & 7.82E+34 \\
4099 & 58738.970380128 & 563.9 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.5}_{-0.5}$ & 141 $^{+8}_{-8}$ & 1316 & 7.70 $^{+0.89}_{-0.89}$ & 26.57 $^{+0.42}_{-0.42}$ & 2.84E+37 & 4.48E+35 \\
4100 & 58738.970859409 & 563.2 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.9}_{-0.9}$ & 246 $^{+5}_{-5}$ & 1198 & 6.50 $^{+0.05}_{-0.05}$ & 18.74 $^{+0.05}_{-0.05}$ & 2.12E+37 & 5.24E+34 \\
4101 & 58738.971257694 & 564.0 $^{+0.9}_{-0.9}$ & 3.0 $^{+1.3}_{-1.3}$ & 53 $^{+4}_{-4}$ & 1398 & 5.21 $^{+0.04}_{-0.04}$ & 15.87 $^{+0.05}_{-0.05}$ & 1.79E+37 & 5.86E+34 \\
4102 & 58738.971257954 & 562.8 $^{+1.3}_{-1.3}$ & 6.0 $^{+0.9}_{-0.9}$ & 135 $^{+38}_{-38}$ & 1397 & 6.26 $^{+0.75}_{-0.75}$ & 37.31 $^{+0.65}_{-0.65}$ & 3.99E+37 & 6.98E+35 \\
4103 & 58738.971507048 & 563.8 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.0}_{-1.0}$ & 101 $^{+33}_{-33}$ & 1411 & 9.33 $^{+0.07}_{-0.07}$ & 44.42 $^{+0.07}_{-0.07}$ & 5.02E+37 & 8.10E+34 \\
4104 & 58738.971514005 & 563.3 $^{+1.1}_{-1.1}$ & 5.4 $^{+1.1}_{-1.1}$ & 82 $^{+23}_{-23}$ & 1075 & 4.73 $^{+0.80}_{-0.80}$ & 25.54 $^{+0.88}_{-0.88}$ & 2.73E+37 & 9.42E+35 \\
4105 & 58738.971939875 & 564.3 $^{+0.7}_{-0.7}$ & 2.8 $^{+0.8}_{-0.8}$ & 85 $^{+3}_{-3}$ & 1396 & 8.48 $^{+0.07}_{-0.07}$ & 24.14 $^{+0.06}_{-0.06}$ & 2.73E+37 & 6.23E+34 \\
4106 & 58738.972667921 & 564.4 $^{+1.0}_{-1.0}$ & 5.4 $^{+0.3}_{-0.3}$ & 283 $^{+27}_{-27}$ & 1356 & 15.89 $^{+0.74}_{-0.74}$ & 85.81 $^{+0.23}_{-0.23}$ & 9.19E+37 & 2.46E+35 \\
4107 & 58738.972668259 & 562.1 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.5}_{-1.5}$ & 193 $^{+98}_{-98}$ & 1180 & 7.43 $^{+0.06}_{-0.06}$ & 35.68 $^{+0.09}_{-0.09}$ & 4.03E+37 & 1.01E+35 \\
4108 & 58738.972717032 & 563.1 $^{+1.3}_{-1.3}$ & 12.8 $^{+1.9}_{-1.9}$ & 66 $^{+29}_{-29}$ & 1394 & 4.86 $^{+0.53}_{-0.53}$ & 62.31 $^{+1.02}_{-1.02}$ & 6.67E+37 & 1.10E+36 \\
4109 & 58738.972738562 & 564.8 $^{+0.7}_{-0.7}$ & 5.0 $^{+0.7}_{-0.7}$ & 144 $^{+26}_{-26}$ & 1244 & 15.23 $^{+0.12}_{-0.12}$ & 76.40 $^{+0.09}_{-0.09}$ & 8.63E+37 & 9.87E+34 \\
4110 & 58738.972764646 & 563.1 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.7}_{-1.7}$ & 66 $^{+29}_{-29}$ & 1394 & 5.76 $^{+0.04}_{-0.04}$ & 26.02 $^{+0.08}_{-0.08}$ & 2.94E+37 & 8.86E+34 \\
4111 & 58738.972865565 & 564.1 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.1}_{-1.1}$ & 110 $^{+85}_{-85}$ & 1344 & 9.71 $^{+0.07}_{-0.07}$ & 59.04 $^{+0.08}_{-0.08}$ & 6.67E+37 & 9.36E+34 \\
4112 & 58738.972918297 & 563.8 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.0}_{-1.0}$ & 117 $^{+49}_{-49}$ & 1331 & 5.15 $^{+0.73}_{-0.73}$ & 30.28 $^{+0.74}_{-0.74}$ & 3.24E+37 & 7.89E+35 \\
4113 & 58738.973012825 & 564.9 $^{+0.5}_{-0.5}$ & 1.9 $^{+0.6}_{-0.6}$ & 61 $^{+22}_{-22}$ & 1088 & 7.84 $^{+0.06}_{-0.06}$ & 14.66 $^{+0.04}_{-0.04}$ & 1.66E+37 & 4.39E+34 \\
4114 & 58738.973132409 & 564.3 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.1}_{-1.1}$ & 174 $^{+6}_{-6}$ & 1279 & 7.53 $^{+0.06}_{-0.06}$ & 32.77 $^{+0.07}_{-0.07}$ & 3.70E+37 & 7.36E+34 \\
4115 & 58738.973593352 & 563.7 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.2}_{-1.2}$ & 117 $^{+53}_{-53}$ & 1184 & 8.27 $^{+0.06}_{-0.06}$ & 36.70 $^{+0.08}_{-0.08}$ & 4.15E+37 & 8.71E+34 \\
4116 & 58738.973700055 & 561.6 $^{+0.7}_{-0.7}$ & 3.7 $^{+0.5}_{-0.5}$ & 100 $^{+6}_{-6}$ & 1090 & 2.73 $^{+0.02}_{-0.02}$ & 10.14 $^{+0.09}_{-0.09}$ & 1.09E+37 & 9.55E+34 \\
4117 & 58738.973814623 & 565.0 $^{+0.1}_{-0.1}$ & 3.4 $^{+0.4}_{-0.4}$ & 161 $^{+14}_{-14}$ & 1238 & 17.44 $^{+0.96}_{-0.96}$ & 59.12 $^{+0.34}_{-0.34}$ & 6.33E+37 & 3.60E+35 \\
4118 & 58738.973814668 & 565.0 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.8}_{-0.8}$ & 185 $^{+8}_{-8}$ & 1137 & 6.17 $^{+1.09}_{-1.09}$ & 17.28 $^{+0.90}_{-0.90}$ & 1.85E+37 & 9.68E+35 \\
4119 & 58738.973814854 & 564.2 $^{+0.5}_{-0.5}$ & 2.2 $^{+0.2}_{-0.2}$ & 203 $^{+13}_{-13}$ & 1139 & 12.79 $^{+1.15}_{-1.15}$ & 28.65 $^{+0.28}_{-0.28}$ & 3.07E+37 & 2.95E+35 \\
4120 & 58738.973815216 & 560.6 $^{+0.1}_{-0.1}$ & 8.6 $^{+1.7}_{-1.7}$ & 172 $^{+41}_{-41}$ & 1182 & 6.72 $^{+0.05}_{-0.05}$ & 57.71 $^{+0.09}_{-0.09}$ & 6.52E+37 & 1.01E+35 \\
4121 & 58738.973961249 & 565.2 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.5}_{-0.5}$ & 133 $^{+15}_{-15}$ & 1169 & 7.92 $^{+0.89}_{-0.89}$ & 32.16 $^{+0.48}_{-0.48}$ & 3.44E+37 & 5.14E+35 \\
4122 & 58738.974733559 & 563.6 $^{+1.1}_{-1.1}$ & 1.4 $^{+0.5}_{-0.5}$ & 111 $^{+46}_{-46}$ & 1263 & 4.43 $^{+0.03}_{-0.03}$ & 5.99 $^{+0.02}_{-0.02}$ & 6.77E+36 & 2.06E+34 \\
4123 & 58738.975054776 & 564.3 $^{+1.0}_{-1.0}$ & 4.9 $^{+0.6}_{-0.6}$ & 100 $^{+54}_{-54}$ & 1424 & 10.96 $^{+0.09}_{-0.09}$ & 54.20 $^{+0.06}_{-0.06}$ & 6.12E+37 & 6.26E+34 \\
4124 & 58738.975855994 & 563.5 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.3}_{-0.3}$ & 129 $^{+41}_{-41}$ & 1401 & 10.44 $^{+1.25}_{-1.25}$ & 19.94 $^{+0.34}_{-0.34}$ & 2.13E+37 & 3.61E+35 \\
4125 & 58738.976178449 & 563.3 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.2}_{-1.2}$ & 183 $^{+45}_{-45}$ & 1351 & 9.24 $^{+0.07}_{-0.07}$ & 44.71 $^{+0.09}_{-0.09}$ & 5.05E+37 & 9.68E+34 \\
4126 & 58738.976293711 & 562.2 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.4}_{-0.4}$ & 53 $^{+5}_{-5}$ & 1431 & 7.90 $^{+0.99}_{-0.99}$ & 22.44 $^{+0.42}_{-0.42}$ & 2.40E+37 & 4.45E+35 \\
4127 & 58738.976478809 & 564.0 $^{+1.2}_{-1.2}$ & 4.9 $^{+2.1}_{-2.1}$ & 160 $^{+7}_{-7}$ & 1299 & 5.21 $^{+0.04}_{-0.04}$ & 25.53 $^{+0.09}_{-0.09}$ & 2.88E+37 & 9.67E+34 \\
4128 & 58738.977033103 & 564.0 $^{+0.5}_{-0.5}$ & 5.5 $^{+0.6}_{-0.6}$ & 137 $^{+11}_{-11}$ & 1181 & 9.30 $^{+0.81}_{-0.81}$ & 51.24 $^{+0.47}_{-0.47}$ & 5.49E+37 & 5.03E+35 \\
4129 & 58738.977416155 & 564.2 $^{+0.8}_{-0.8}$ & 0.5 $^{+0.2}_{-0.2}$ & 66 $^{+33}_{-33}$ & 1405 & 9.50 $^{+1.20}_{-1.20}$ & 4.75 $^{+0.25}_{-0.25}$ & 5.08E+36 & 2.70E+35 \\
4130 & 58738.978069647 & 564.1 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.2}_{-1.2}$ & 118 $^{+38}_{-38}$ & 1378 & 9.35 $^{+0.07}_{-0.07}$ & 47.77 $^{+0.09}_{-0.09}$ & 5.40E+37 & 1.05E+35 \\
4131 & 58738.978096365 & 563.1 $^{+1.3}_{-1.3}$ & 7.6 $^{+1.9}_{-1.9}$ & 83 $^{+35}_{-35}$ & 1364 & 8.15 $^{+0.07}_{-0.07}$ & 62.00 $^{+0.13}_{-0.13}$ & 7.01E+37 & 1.45E+35 \\
4132 & 58738.978137919 & 563.2 $^{+1.3}_{-1.3}$ & 5.1 $^{+0.4}_{-0.4}$ & 162 $^{+34}_{-34}$ & 1302 & 10.28 $^{+0.74}_{-0.74}$ & 52.33 $^{+0.33}_{-0.33}$ & 5.60E+37 & 3.49E+35 \\
4133 & 58738.978278000 & 563.2 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.0}_{-1.0}$ & 83 $^{+3}_{-3}$ & 1087 & 5.29 $^{+0.04}_{-0.04}$ & 22.30 $^{+0.04}_{-0.04}$ & 2.52E+37 & 4.93E+34 \\
4134 & 58738.978306890 & 566.3 $^{+0.9}_{-0.9}$ & 5.3 $^{+0.4}_{-0.4}$ & 272 $^{+20}_{-20}$ & 1270 & 14.06 $^{+0.81}_{-0.81}$ & 74.80 $^{+0.30}_{-0.30}$ & 8.01E+37 & 3.21E+35 \\
4135 & 58738.978625515 & 562.8 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.4}_{-1.4}$ & 196 $^{+14}_{-14}$ & 1119 & 4.78 $^{+0.72}_{-0.72}$ & 35.66 $^{+1.01}_{-1.01}$ & 3.82E+37 & 1.08E+36 \\
4136 & 58738.979206944 & 564.5 $^{+0.8}_{-0.8}$ & 4.8 $^{+1.6}_{-1.6}$ & 116 $^{+8}_{-8}$ & 1398 & 5.53 $^{+0.04}_{-0.04}$ & 26.31 $^{+0.07}_{-0.07}$ & 2.97E+37 & 8.13E+34 \\
4137 & 58738.980605319 & 563.1 $^{+1.4}_{-1.4}$ & 6.5 $^{+1.6}_{-1.6}$ & 124 $^{+120}_{-120}$ & 1145 & 4.48 $^{+0.04}_{-0.04}$ & 29.01 $^{+0.06}_{-0.06}$ & 3.28E+37 & 6.54E+34 \\
4138 & 58738.980605772 & 563.1 $^{+1.1}_{-1.1}$ & 2.9 $^{+1.0}_{-1.0}$ & 49 $^{+5}_{-5}$ & 1437 & 3.53 $^{+0.03}_{-0.03}$ & 10.16 $^{+0.03}_{-0.03}$ & 1.15E+37 & 3.24E+34 \\
4139 & 58738.980960376 & 565.4 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.3}_{-0.3}$ & 146 $^{+16}_{-16}$ & 1411 & 14.96 $^{+0.93}_{-0.93}$ & 54.30 $^{+0.25}_{-0.25}$ & 5.81E+37 & 2.69E+35 \\
4140 & 58738.981200476 & 563.6 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.8}_{-1.8}$ & 81 $^{+55}_{-55}$ & 1388 & 5.80 $^{+0.05}_{-0.05}$ & 35.18 $^{+0.08}_{-0.08}$ & 3.98E+37 & 9.55E+34 \\
4141 & 58738.982273450 & 563.5 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.6}_{-1.6}$ & 88 $^{+29}_{-29}$ & 1168 & 6.41 $^{+0.05}_{-0.05}$ & 35.25 $^{+0.09}_{-0.09}$ & 3.98E+37 & 9.62E+34 \\
4142 & 58738.982420646 & 564.7 $^{+0.7}_{-0.7}$ & 2.0 $^{+0.3}_{-0.3}$ & 86 $^{+8}_{-8}$ & 1187 & 11.32 $^{+0.09}_{-0.09}$ & 22.13 $^{+0.02}_{-0.02}$ & 2.50E+37 & 2.77E+34 \\
4143 & 58738.983091966 & 563.6 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.9}_{-0.9}$ & 214 $^{+113}_{-113}$ & 1302 & 5.37 $^{+0.75}_{-0.75}$ & 29.75 $^{+0.70}_{-0.70}$ & 3.18E+37 & 7.55E+35 \\
4144 & 58738.983092835 & 563.5 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 124 $^{+32}_{-32}$ & 1347 & 12.58 $^{+1.02}_{-1.02}$ & 40.13 $^{+0.49}_{-0.49}$ & 4.30E+37 & 5.24E+35 \\
4145 & 58738.983092876 & 563.5 $^{+0.3}_{-0.3}$ & 2.5 $^{+0.3}_{-0.3}$ & 246 $^{+7}_{-7}$ & 1129 & 16.17 $^{+1.18}_{-1.18}$ & 40.75 $^{+0.35}_{-0.35}$ & 4.36E+37 & 3.79E+35 \\
4146 & 58738.984443504 & 563.0 $^{+1.2}_{-1.2}$ & 6.6 $^{+1.8}_{-1.8}$ & 327 $^{+86}_{-86}$ & 1231 & 6.69 $^{+0.06}_{-0.06}$ & 44.28 $^{+0.10}_{-0.10}$ & 5.00E+37 & 1.11E+35 \\
4147 & 58738.985472505 & 563.4 $^{+0.2}_{-0.2}$ & 2.1 $^{+0.3}_{-0.3}$ & 246 $^{+27}_{-27}$ & 1193 & 20.59 $^{+0.18}_{-0.18}$ & 43.92 $^{+0.05}_{-0.05}$ & 4.96E+37 & 5.33E+34 \\
4148 & 58738.985499148 & 562.7 $^{+1.3}_{-1.3}$ & 7.1 $^{+1.0}_{-1.0}$ & 88 $^{+24}_{-24}$ & 1062 & 5.13 $^{+0.04}_{-0.04}$ & 36.16 $^{+0.35}_{-0.35}$ & 3.87E+37 & 3.71E+35 \\
4149 & 58738.986817821 & 564.7 $^{+1.3}_{-1.3}$ & 7.3 $^{+0.7}_{-0.7}$ & 96 $^{+44}_{-44}$ & 1389 & 8.43 $^{+0.61}_{-0.61}$ & 61.88 $^{+0.40}_{-0.40}$ & 6.62E+37 & 4.31E+35 \\
4150 & 58738.987555947 & 564.6 $^{+0.3}_{-0.3}$ & 2.0 $^{+0.1}_{-0.1}$ & 141 $^{+25}_{-25}$ & 1327 & 22.91 $^{+1.20}_{-1.20}$ & 45.13 $^{+0.14}_{-0.14}$ & 4.83E+37 & 1.54E+35 \\
4151 & 58738.987555963 & 564.6 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.6}_{-0.6}$ & 145 $^{+26}_{-26}$ & 1335 & 12.91 $^{+2.40}_{-2.40}$ & 44.54 $^{+1.34}_{-1.34}$ & 4.77E+37 & 1.44E+36 \\
4152 & 58738.987775682 & 564.8 $^{+1.4}_{-1.4}$ & 8.5 $^{+1.1}_{-1.1}$ & 64 $^{+17}_{-17}$ & 1111 & 5.45 $^{+0.56}_{-0.56}$ & 46.16 $^{+0.61}_{-0.61}$ & 4.94E+37 & 6.53E+35 \\
4153 & 58738.987926580 & 565.0 $^{+0.5}_{-0.5}$ & 5.2 $^{+1.6}_{-1.6}$ & 168 $^{+40}_{-40}$ & 1295 & 7.25 $^{+0.06}_{-0.06}$ & 37.67 $^{+0.10}_{-0.10}$ & 4.25E+37 & 1.16E+35 \\
4154 & 58738.988170314 & 563.9 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.7}_{-0.7}$ & 55 $^{+14}_{-14}$ & 1404 & 5.75 $^{+0.73}_{-0.73}$ & 25.53 $^{+0.50}_{-0.50}$ & 2.73E+37 & 5.31E+35 \\
4155 & 58738.988170603 & 562.6 $^{+1.0}_{-1.0}$ & 4.5 $^{+2.3}_{-2.3}$ & 250 $^{+5}_{-5}$ & 1266 & 4.91 $^{+0.04}_{-0.04}$ & 21.98 $^{+0.10}_{-0.10}$ & 2.48E+37 & 1.13E+35 \\
4156 & 58738.988194446 & 563.6 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.1}_{-0.1}$ & 321 $^{+27}_{-27}$ & 1330 & 22.56 $^{+0.99}_{-0.99}$ & 59.78 $^{+0.14}_{-0.14}$ & 6.40E+37 & 1.48E+35 \\
4157 & 58738.988194469 & 563.6 $^{+0.3}_{-0.3}$ & 1.1 $^{+0.5}_{-0.5}$ & 346 $^{+14}_{-14}$ & 1318 & 5.51 $^{+0.91}_{-0.91}$ & 6.06 $^{+0.46}_{-0.46}$ & 6.49E+36 & 4.87E+35 \\
4158 & 58738.988210720 & 565.6 $^{+0.2}_{-0.2}$ & 4.4 $^{+0.3}_{-0.3}$ & 200 $^{+25}_{-25}$ & 1275 & 15.52 $^{+0.81}_{-0.81}$ & 67.82 $^{+0.22}_{-0.22}$ & 7.26E+37 & 2.34E+35 \\
4159 & 58738.988719108 & 563.6 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.5}_{-0.5}$ & 276 $^{+65}_{-65}$ & 1339 & 7.30 $^{+1.16}_{-1.16}$ & 17.96 $^{+0.53}_{-0.53}$ & 1.92E+37 & 5.71E+35 \\
4160 & 58738.989004720 & 563.9 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.9}_{-0.9}$ & 112 $^{+43}_{-43}$ & 1360 & 6.24 $^{+0.06}_{-0.06}$ & 24.54 $^{+0.05}_{-0.05}$ & 2.77E+37 & 5.61E+34 \\
4161 & 58738.989384665 & 563.7 $^{+1.1}_{-1.1}$ & 7.0 $^{+0.9}_{-0.9}$ & 150 $^{+26}_{-26}$ & 1148 & 6.87 $^{+0.69}_{-0.69}$ & 48.09 $^{+0.60}_{-0.60}$ & 5.15E+37 & 6.43E+35 \\
4162 & 58738.989816282 & 563.6 $^{+1.2}_{-1.2}$ & 6.0 $^{+0.9}_{-0.9}$ & 61 $^{+37}_{-37}$ & 1418 & 7.09 $^{+0.89}_{-0.89}$ & 42.89 $^{+0.82}_{-0.82}$ & 4.59E+37 & 8.77E+35 \\
4163 & 58738.990584544 & 564.2 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.7}_{-0.7}$ & 114 $^{+37}_{-37}$ & 1409 & 6.32 $^{+0.06}_{-0.06}$ & 13.65 $^{+0.04}_{-0.04}$ & 1.54E+37 & 4.24E+34 \\
4164 & 58738.990744208 & 563.4 $^{+1.3}_{-1.3}$ & 14.4 $^{+2.5}_{-2.5}$ & 145 $^{+15}_{-15}$ & 1398 & 4.83 $^{+0.58}_{-0.58}$ & 69.70 $^{+1.44}_{-1.44}$ & 7.46E+37 & 1.55E+36 \\
4165 & 58738.991031164 & 565.1 $^{+1.2}_{-1.2}$ & 8.1 $^{+0.6}_{-0.6}$ & 189 $^{+20}_{-20}$ & 1387 & 10.24 $^{+0.62}_{-0.62}$ & 82.94 $^{+0.38}_{-0.38}$ & 8.88E+37 & 4.11E+35 \\
4166 & 58738.991999985 & 562.9 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.0}_{-1.0}$ & 68 $^{+14}_{-14}$ & 1395 & 4.80 $^{+0.04}_{-0.04}$ & 16.38 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.76E+34 \\
4167 & 58738.992273866 & 564.2 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.9}_{-0.9}$ & 123 $^{+3}_{-3}$ & 1311 & 8.17 $^{+0.07}_{-0.07}$ & 32.35 $^{+0.07}_{-0.07}$ & 3.66E+37 & 7.58E+34 \\
4168 & 58738.992723513 & 563.9 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.2}_{-0.2}$ & 90 $^{+24}_{-24}$ & 1425 & 15.50 $^{+1.45}_{-1.45}$ & 24.64 $^{+0.25}_{-0.25}$ & 2.64E+37 & 2.64E+35 \\
4169 & 58738.992723562 & 563.9 $^{+1.2}_{-1.2}$ & 1.1 $^{+0.1}_{-0.1}$ & 239 $^{+9}_{-9}$ & 1295 & 16.60 $^{+0.32}_{-0.32}$ & 18.59 $^{+0.04}_{-0.04}$ & 1.99E+37 & 4.11E+34 \\
4170 & 58738.993492670 & 562.3 $^{+1.1}_{-1.1}$ & 2.8 $^{+1.5}_{-1.5}$ & 114 $^{+6}_{-6}$ & 1092 & 4.12 $^{+0.04}_{-0.04}$ & 11.34 $^{+0.05}_{-0.05}$ & 1.28E+37 & 6.10E+34 \\
4171 & 58738.993627047 & 562.5 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.5}_{-0.5}$ & 53 $^{+19}_{-19}$ & 1418 & 8.35 $^{+0.08}_{-0.08}$ & 17.60 $^{+0.04}_{-0.04}$ & 1.99E+37 & 4.48E+34 \\
4172 & 58738.993746215 & 562.8 $^{+1.2}_{-1.2}$ & 9.1 $^{+1.2}_{-1.2}$ & 107 $^{+61}_{-61}$ & 1333 & 6.19 $^{+0.63}_{-0.63}$ & 56.27 $^{+0.74}_{-0.74}$ & 6.02E+37 & 7.96E+35 \\
4173 & 58738.994613219 & 562.8 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.5}_{-0.5}$ & 70 $^{+4}_{-4}$ & 1412 & 4.57 $^{+0.04}_{-0.04}$ & 16.87 $^{+0.18}_{-0.18}$ & 1.81E+37 & 1.90E+35 \\
4174 & 58738.996009072 & 562.5 $^{+0.7}_{-0.7}$ & 12.3 $^{+3.0}_{-3.0}$ & 83 $^{+18}_{-18}$ & 1326 & 7.08 $^{+0.07}_{-0.07}$ & 87.33 $^{+0.20}_{-0.20}$ & 9.87E+37 & 2.27E+35 \\
4175 & 58738.996009241 & 562.2 $^{+0.8}_{-0.8}$ & 7.9 $^{+2.8}_{-2.8}$ & 96 $^{+52}_{-52}$ & 1146 & 4.87 $^{+0.04}_{-0.04}$ & 38.30 $^{+0.13}_{-0.13}$ & 4.33E+37 & 1.45E+35 \\
4176 & 58738.996457764 & 563.5 $^{+0.9}_{-0.9}$ & 7.8 $^{+1.1}_{-1.1}$ & 66 $^{+12}_{-12}$ & 1105 & 3.85 $^{+0.04}_{-0.04}$ & 30.22 $^{+0.32}_{-0.32}$ & 3.23E+37 & 3.46E+35 \\
4177 & 58738.996880444 & 563.5 $^{+1.2}_{-1.2}$ & 10.7 $^{+3.9}_{-3.9}$ & 147 $^{+44}_{-44}$ & 1358 & 6.59 $^{+0.06}_{-0.06}$ & 70.26 $^{+0.24}_{-0.24}$ & 7.94E+37 & 2.76E+35 \\
4178 & 58738.997415516 & 564.8 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.3}_{-0.3}$ & 233 $^{+19}_{-19}$ & 1232 & 13.85 $^{+0.93}_{-0.93}$ & 44.18 $^{+0.24}_{-0.24}$ & 4.73E+37 & 2.59E+35 \\
4179 & 58738.997415593 & 565.1 $^{+0.9}_{-0.9}$ & 4.5 $^{+0.5}_{-0.5}$ & 263 $^{+63}_{-63}$ & 1269 & 9.53 $^{+0.79}_{-0.79}$ & 43.27 $^{+0.36}_{-0.36}$ & 4.63E+37 & 3.89E+35 \\
4180 & 58738.997571761 & 562.6 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.2}_{-1.2}$ & 142 $^{+29}_{-29}$ & 1290 & 10.22 $^{+0.10}_{-0.10}$ & 65.50 $^{+0.12}_{-0.12}$ & 7.40E+37 & 1.31E+35 \\
4181 & 58738.998000603 & 564.0 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.9}_{-0.9}$ & 74 $^{+17}_{-17}$ & 1399 & 6.58 $^{+0.06}_{-0.06}$ & 24.63 $^{+0.05}_{-0.05}$ & 2.78E+37 & 6.05E+34 \\
4182 & 58738.998162139 & 562.7 $^{+1.4}_{-1.4}$ & 5.1 $^{+0.9}_{-0.9}$ & 67 $^{+45}_{-45}$ & 1169 & 8.30 $^{+0.08}_{-0.08}$ & 42.62 $^{+0.07}_{-0.07}$ & 4.82E+37 & 8.13E+34 \\
4183 & 58738.999078887 & 564.1 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.9}_{-0.9}$ & 80 $^{+40}_{-40}$ & 1389 & 4.88 $^{+0.04}_{-0.04}$ & 13.12 $^{+0.04}_{-0.04}$ & 1.48E+37 & 4.43E+34 \\
4184 & 58741.878046733 & 561.7 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.5}_{-0.5}$ & 129 $^{+27}_{-27}$ & 1137 & 10.89 $^{+1.54}_{-1.54}$ & 30.71 $^{+0.72}_{-0.72}$ & 3.29E+37 & 7.75E+35 \\
4185 & 58741.893736246 & 563.6 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.2}_{-1.2}$ & 57 $^{+31}_{-31}$ & 1148 & 5.98 $^{+0.06}_{-0.06}$ & 30.39 $^{+0.08}_{-0.08}$ & 3.43E+37 & 8.51E+34 \\
4186 & 58741.895671454 & 563.6 $^{+0.0}_{-0.0}$ & 2.1 $^{+0.0}_{-0.0}$ & 340 $^{+16}_{-16}$ & 1329 & 184.62 $^{+1.71}_{-1.71}$ & 391.39 $^{+0.03}_{-0.03}$ & 4.19E+38 & 3.66E+34 \\
4187 & 58741.906055028 & 562.9 $^{+1.1}_{-1.1}$ & 5.5 $^{+0.7}_{-0.7}$ & 113 $^{+3}_{-3}$ & 1362 & 8.77 $^{+0.89}_{-0.89}$ & 48.41 $^{+0.61}_{-0.61}$ & 5.18E+37 & 6.48E+35 \\
4188 & 58741.910001351 & 564.2 $^{+0.1}_{-0.1}$ & 0.8 $^{+0.0}_{-0.0}$ & 382 $^{+10}_{-10}$ & 1308 & 56.91 $^{+2.90}_{-2.90}$ & 48.37 $^{+0.14}_{-0.14}$ & 5.18E+37 & 1.55E+35 \\
4189 & 58741.910001367 & 564.2 $^{+0.1}_{-0.1}$ & 3.8 $^{+0.1}_{-0.1}$ & 462 $^{+38}_{-38}$ & 1267 & 74.83 $^{+1.43}_{-1.43}$ & 281.36 $^{+0.11}_{-0.11}$ & 3.01E+38 & 1.22E+35 \\
4190 & 58742.883427466 & 563.3 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.6}_{-0.6}$ & 99 $^{+11}_{-11}$ & 1385 & 7.82 $^{+0.09}_{-0.09}$ & 23.66 $^{+0.05}_{-0.05}$ & 2.67E+37 & 5.76E+34 \\
4191 & 58742.887578160 & 563.6 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.8}_{-0.8}$ & 235 $^{+145}_{-145}$ & 1265 & 4.57 $^{+0.05}_{-0.05}$ & 15.25 $^{+0.04}_{-0.04}$ & 1.72E+37 & 4.79E+34 \\
4192 & 58742.891552226 & 564.0 $^{+1.0}_{-1.0}$ & 8.4 $^{+1.3}_{-1.3}$ & 103 $^{+26}_{-26}$ & 1381 & 6.24 $^{+0.77}_{-0.77}$ & 52.35 $^{+1.00}_{-1.00}$ & 5.60E+37 & 1.07E+36 \\
4193 & 58742.900043521 & 563.2 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.7}_{-0.7}$ & 142 $^{+7}_{-7}$ & 1369 & 6.11 $^{+0.06}_{-0.06}$ & 20.42 $^{+0.05}_{-0.05}$ & 2.31E+37 & 5.10E+34 \\
4194 & 58742.902600033 & 563.1 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.6}_{-0.6}$ & 122 $^{+18}_{-18}$ & 1080 & 4.40 $^{+0.04}_{-0.04}$ & 18.51 $^{+0.21}_{-0.21}$ & 1.98E+37 & 2.22E+35 \\
4195 & 58742.911666446 & 561.2 $^{+0.8}_{-0.8}$ & 6.5 $^{+1.8}_{-1.8}$ & 94 $^{+17}_{-17}$ & 1258 & 7.35 $^{+0.07}_{-0.07}$ & 48.09 $^{+0.12}_{-0.12}$ & 5.43E+37 & 1.35E+35 \\
4196 & 58743.917682239 & 563.0 $^{+0.4}_{-0.4}$ & 6.7 $^{+0.3}_{-0.3}$ & 393 $^{+14}_{-14}$ & 1303 & 42.93 $^{+0.36}_{-0.36}$ & 288.27 $^{+0.09}_{-0.09}$ & 3.26E+38 & 1.05E+35 \\
4197 & 58743.919174552 & 563.3 $^{+1.5}_{-1.5}$ & 7.5 $^{+1.1}_{-1.1}$ & 141 $^{+25}_{-25}$ & 1336 & 5.21 $^{+0.04}_{-0.04}$ & 39.15 $^{+0.37}_{-0.37}$ & 4.19E+37 & 3.96E+35 \\
4198 & 58743.923886706 & 563.4 $^{+1.1}_{-1.1}$ & 6.5 $^{+2.2}_{-2.2}$ & 253 $^{+57}_{-57}$ & 1254 & 3.79 $^{+0.03}_{-0.03}$ & 24.75 $^{+0.07}_{-0.07}$ & 2.80E+37 & 7.44E+34 \\
4199 & 58743.924224371 & 564.1 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.3}_{-0.3}$ & 149 $^{+14}_{-14}$ & 1412 & 16.34 $^{+0.92}_{-0.92}$ & 64.38 $^{+0.24}_{-0.24}$ & 6.89E+37 & 2.56E+35 \\
4200 & 58743.924944613 & 563.0 $^{+1.4}_{-1.4}$ & 6.2 $^{+0.6}_{-0.6}$ & 264 $^{+31}_{-31}$ & 1366 & 9.54 $^{+0.76}_{-0.76}$ & 59.15 $^{+0.46}_{-0.46}$ & 6.33E+37 & 4.88E+35 \\
4201 & 58743.935276223 & 562.7 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.8}_{-0.8}$ & 100 $^{+16}_{-16}$ & 1282 & 6.36 $^{+0.05}_{-0.05}$ & 21.92 $^{+0.04}_{-0.04}$ & 2.48E+37 & 4.05E+34 \\
4202 & 58743.938522280 & 563.3 $^{+1.2}_{-1.2}$ & 32.6 $^{+6.8}_{-6.8}$ & 67 $^{+13}_{-13}$ & 1431 & 7.60 $^{+0.06}_{-0.06}$ & 247.77 $^{+0.38}_{-0.38}$ & 2.80E+38 & 4.29E+35 \\
4203 & 58743.939733583 & 564.0 $^{+0.2}_{-0.2}$ & 3.1 $^{+0.2}_{-0.2}$ & 408 $^{+54}_{-54}$ & 1278 & 19.19 $^{+1.01}_{-1.01}$ & 60.26 $^{+0.20}_{-0.20}$ & 6.45E+37 & 2.16E+35 \\
4204 & 58743.941631690 & 562.4 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.8}_{-1.8}$ & 44 $^{+10}_{-10}$ & 1354 & 4.24 $^{+0.03}_{-0.03}$ & 21.46 $^{+0.05}_{-0.05}$ & 2.42E+37 & 6.14E+34 \\
4205 & 58743.941768764 & 563.6 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.4}_{-0.4}$ & 238 $^{+13}_{-13}$ & 1361 & 16.28 $^{+1.08}_{-1.08}$ & 66.75 $^{+0.49}_{-0.49}$ & 7.15E+37 & 5.20E+35 \\
4206 & 58743.949814295 & 563.3 $^{+1.1}_{-1.1}$ & 5.9 $^{+3.1}_{-3.1}$ & 237 $^{+9}_{-9}$ & 1254 & 3.94 $^{+0.03}_{-0.03}$ & 23.06 $^{+0.09}_{-0.09}$ & 2.61E+37 & 1.01E+35 \\
4207 & 58743.949814702 & 563.2 $^{+1.3}_{-1.3}$ & 8.5 $^{+3.4}_{-3.4}$ & 90 $^{+48}_{-48}$ & 1307 & 5.40 $^{+0.04}_{-0.04}$ & 45.87 $^{+0.14}_{-0.14}$ & 5.18E+37 & 1.53E+35 \\
4208 & 58744.869486677 & 564.4 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.5}_{-0.5}$ & 77 $^{+4}_{-4}$ & 1359 & 8.31 $^{+0.10}_{-0.10}$ & 27.27 $^{+0.05}_{-0.05}$ & 3.08E+37 & 5.98E+34 \\
4209 & 58744.873531379 & 564.2 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.4}_{-1.4}$ & 117 $^{+74}_{-74}$ & 1114 & 6.71 $^{+0.08}_{-0.08}$ & 42.14 $^{+0.11}_{-0.11}$ & 4.76E+37 & 1.26E+35 \\
4210 & 58744.874065563 & 563.1 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.7}_{-0.7}$ & 169 $^{+19}_{-19}$ & 1359 & 13.29 $^{+0.16}_{-0.16}$ & 63.33 $^{+0.85}_{-0.85}$ & 6.78E+37 & 9.11E+35 \\
4211 & 58744.874686934 & 563.1 $^{+1.4}_{-1.4}$ & 4.3 $^{+0.9}_{-0.9}$ & 146 $^{+78}_{-78}$ & 1164 & 7.98 $^{+0.09}_{-0.09}$ & 34.67 $^{+0.08}_{-0.08}$ & 3.92E+37 & 9.32E+34 \\
4212 & 58744.878459947 & 563.3 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 117 $^{+49}_{-49}$ & 1315 & 7.02 $^{+0.08}_{-0.08}$ & 18.55 $^{+0.04}_{-0.04}$ & 2.10E+37 & 4.40E+34 \\
4213 & 58744.879762654 & 562.0 $^{+0.3}_{-0.3}$ & 3.1 $^{+1.2}_{-1.2}$ & 73 $^{+21}_{-21}$ & 1168 & 5.81 $^{+0.07}_{-0.07}$ & 18.07 $^{+0.08}_{-0.08}$ & 2.04E+37 & 8.62E+34 \\
4214 & 58744.883298180 & 563.4 $^{+0.7}_{-0.7}$ & 3.9 $^{+0.6}_{-0.6}$ & 68 $^{+24}_{-24}$ & 1429 & 6.30 $^{+0.07}_{-0.07}$ & 24.73 $^{+0.31}_{-0.31}$ & 2.65E+37 & 3.31E+35 \\
4215 & 58744.886588622 & 562.4 $^{+1.3}_{-1.3}$ & 6.6 $^{+2.4}_{-2.4}$ & 33 $^{+5}_{-5}$ & 1352 & 5.98 $^{+0.06}_{-0.06}$ & 39.51 $^{+0.15}_{-0.15}$ & 4.46E+37 & 1.72E+35 \\
4216 & 58744.894854707 & 561.8 $^{+1.1}_{-1.1}$ & 8.2 $^{+1.9}_{-1.9}$ & 68 $^{+41}_{-41}$ & 1110 & 7.26 $^{+0.07}_{-0.07}$ & 59.50 $^{+0.14}_{-0.14}$ & 6.72E+37 & 1.57E+35 \\
4217 & 58744.895163472 & 564.2 $^{+0.2}_{-0.2}$ & 2.8 $^{+0.4}_{-0.4}$ & 296 $^{+12}_{-12}$ & 1337 & 20.80 $^{+0.21}_{-0.21}$ & 59.09 $^{+0.67}_{-0.67}$ & 6.33E+37 & 7.20E+35 \\
4218 & 58744.897349801 & 564.5 $^{+0.6}_{-0.6}$ & 4.0 $^{+0.5}_{-0.5}$ & 74 $^{+18}_{-18}$ & 1158 & 11.17 $^{+0.11}_{-0.11}$ & 45.20 $^{+0.06}_{-0.06}$ & 5.11E+37 & 6.79E+34 \\
4219 & 58744.898209735 & 562.6 $^{+1.2}_{-1.2}$ & 2.4 $^{+1.7}_{-1.7}$ & 121 $^{+8}_{-8}$ & 1353 & 2.27 $^{+0.02}_{-0.02}$ & 5.33 $^{+0.04}_{-0.04}$ & 6.03E+36 & 4.31E+34 \\
4220 & 58744.901415282 & 563.1 $^{+1.2}_{-1.2}$ & 6.6 $^{+0.9}_{-0.9}$ & 137 $^{+36}_{-36}$ & 1209 & 9.07 $^{+0.09}_{-0.09}$ & 59.66 $^{+0.65}_{-0.65}$ & 6.39E+37 & 6.93E+35 \\
4221 & 58745.925104032 & 563.8 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.4}_{-0.4}$ & 202 $^{+23}_{-23}$ & 1164 & 11.71 $^{+0.75}_{-0.75}$ & 56.68 $^{+0.28}_{-0.28}$ & 6.07E+37 & 2.97E+35 \\
4222 & 58745.925104063 & 563.8 $^{+1.0}_{-1.0}$ & 6.1 $^{+1.2}_{-1.2}$ & 189 $^{+17}_{-17}$ & 1148 & 5.31 $^{+0.90}_{-0.90}$ & 32.39 $^{+1.08}_{-1.08}$ & 3.47E+37 & 1.16E+36 \\
4223 & 58745.925617067 & 562.6 $^{+1.4}_{-1.4}$ & 10.4 $^{+4.5}_{-4.5}$ & 130 $^{+27}_{-27}$ & 1164 & 4.24 $^{+0.03}_{-0.03}$ & 43.86 $^{+0.14}_{-0.14}$ & 4.96E+37 & 1.62E+35 \\
4224 & 58745.926049024 & 563.3 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.2}_{-1.2}$ & 290 $^{+27}_{-27}$ & 1169 & 4.98 $^{+1.56}_{-1.56}$ & 16.19 $^{+1.81}_{-1.81}$ & 1.73E+37 & 1.94E+36 \\
4225 & 58745.926049087 & 563.3 $^{+1.3}_{-1.3}$ & 11.2 $^{+1.6}_{-1.6}$ & 254 $^{+28}_{-28}$ & 1150 & 8.38 $^{+0.70}_{-0.70}$ & 93.60 $^{+1.11}_{-1.11}$ & 1.00E+38 & 1.19E+36 \\
4226 & 58745.926216112 & 563.8 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.2}_{-1.2}$ & 61 $^{+15}_{-15}$ & 1346 & 8.00 $^{+0.06}_{-0.06}$ & 45.36 $^{+0.08}_{-0.08}$ & 5.13E+37 & 8.57E+34 \\
4227 & 58745.926855838 & 565.0 $^{+0.3}_{-0.3}$ & 4.2 $^{+0.3}_{-0.3}$ & 104 $^{+21}_{-21}$ & 1434 & 15.95 $^{+0.88}_{-0.88}$ & 66.99 $^{+0.25}_{-0.25}$ & 7.17E+37 & 2.64E+35 \\
4228 & 58745.926855856 & 565.0 $^{+0.3}_{-0.3}$ & 5.6 $^{+1.3}_{-1.3}$ & 139 $^{+18}_{-18}$ & 1423 & 5.01 $^{+0.68}_{-0.68}$ & 27.86 $^{+0.89}_{-0.89}$ & 2.98E+37 & 9.54E+35 \\
4229 & 58745.927514223 & 563.0 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.5}_{-1.5}$ & 77 $^{+3}_{-3}$ & 1071 & 5.02 $^{+0.04}_{-0.04}$ & 18.81 $^{+0.06}_{-0.06}$ & 2.12E+37 & 6.36E+34 \\
4230 & 58745.929666109 & 564.2 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.6}_{-0.6}$ & 148 $^{+34}_{-34}$ & 1232 & 8.19 $^{+0.83}_{-0.83}$ & 41.20 $^{+0.51}_{-0.51}$ & 4.41E+37 & 5.42E+35 \\
4231 & 58745.929798916 & 565.2 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.6}_{-0.6}$ & 114 $^{+18}_{-18}$ & 1238 & 8.05 $^{+0.92}_{-0.92}$ & 33.97 $^{+0.53}_{-0.53}$ & 3.64E+37 & 5.71E+35 \\
4232 & 58745.929906221 & 564.4 $^{+0.8}_{-0.8}$ & 4.5 $^{+0.6}_{-0.6}$ & 63 $^{+7}_{-7}$ & 1131 & 6.67 $^{+0.05}_{-0.05}$ & 29.77 $^{+0.26}_{-0.26}$ & 3.19E+37 & 2.73E+35 \\
4233 & 58745.930362535 & 562.6 $^{+1.3}_{-1.3}$ & 8.3 $^{+3.6}_{-3.6}$ & 67 $^{+3}_{-3}$ & 1385 & 5.03 $^{+0.04}_{-0.04}$ & 41.76 $^{+0.14}_{-0.14}$ & 4.72E+37 & 1.56E+35 \\
4234 & 58745.930363085 & 563.9 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.6}_{-1.6}$ & 122 $^{+53}_{-53}$ & 1227 & 5.45 $^{+0.04}_{-0.04}$ & 23.91 $^{+0.06}_{-0.06}$ & 2.70E+37 & 7.20E+34 \\
4235 & 58745.931893066 & 562.9 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.2}_{-1.2}$ & 365 $^{+144}_{-144}$ & 1229 & 4.94 $^{+0.04}_{-0.04}$ & 18.24 $^{+0.04}_{-0.04}$ & 2.06E+37 & 4.93E+34 \\
4236 & 58745.932189441 & 564.5 $^{+0.4}_{-0.4}$ & 6.4 $^{+0.8}_{-0.8}$ & 116 $^{+30}_{-30}$ & 1284 & 6.88 $^{+0.67}_{-0.67}$ & 44.03 $^{+0.51}_{-0.51}$ & 4.71E+37 & 5.45E+35 \\
4237 & 58745.932913891 & 563.1 $^{+1.2}_{-1.2}$ & 15.8 $^{+5.8}_{-5.8}$ & 57 $^{+26}_{-26}$ & 1419 & 4.41 $^{+0.03}_{-0.03}$ & 69.78 $^{+0.19}_{-0.19}$ & 7.88E+37 & 2.09E+35 \\
4238 & 58745.933463777 & 562.8 $^{+1.4}_{-1.4}$ & 3.5 $^{+0.5}_{-0.5}$ & 118 $^{+39}_{-39}$ & 1407 & 7.43 $^{+0.96}_{-0.96}$ & 26.15 $^{+0.52}_{-0.52}$ & 2.80E+37 & 5.55E+35 \\
4239 & 58745.933914732 & 563.5 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.7}_{-0.7}$ & 98 $^{+34}_{-34}$ & 1115 & 5.92 $^{+0.04}_{-0.04}$ & 17.07 $^{+0.03}_{-0.03}$ & 1.93E+37 & 3.48E+34 \\
4240 & 58745.933939847 & 563.2 $^{+1.3}_{-1.3}$ & 7.5 $^{+1.1}_{-1.1}$ & 61 $^{+21}_{-21}$ & 1364 & 4.15 $^{+0.03}_{-0.03}$ & 31.08 $^{+0.26}_{-0.26}$ & 3.33E+37 & 2.75E+35 \\
4241 & 58745.936533266 & 565.2 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.4}_{-0.4}$ & 115 $^{+39}_{-39}$ & 1370 & 9.65 $^{+0.90}_{-0.90}$ & 35.90 $^{+0.37}_{-0.37}$ & 3.84E+37 & 3.95E+35 \\
4242 & 58745.938162815 & 564.7 $^{+0.6}_{-0.6}$ & 6.4 $^{+1.0}_{-1.0}$ & 64 $^{+17}_{-17}$ & 1116 & 5.77 $^{+0.74}_{-0.74}$ & 36.99 $^{+0.74}_{-0.74}$ & 3.96E+37 & 7.92E+35 \\
4243 & 58745.939343805 & 563.7 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.5}_{-0.5}$ & 80 $^{+25}_{-25}$ & 1424 & 7.48 $^{+0.97}_{-0.97}$ & 24.31 $^{+0.49}_{-0.49}$ & 2.60E+37 & 5.19E+35 \\
4244 & 58745.940637081 & 563.4 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.9}_{-0.9}$ & 151 $^{+127}_{-127}$ & 1169 & 4.66 $^{+0.03}_{-0.03}$ & 9.75 $^{+0.03}_{-0.03}$ & 1.10E+37 & 3.43E+34 \\
4245 & 58745.940679033 & 565.0 $^{+0.9}_{-0.9}$ & 5.2 $^{+0.6}_{-0.6}$ & 193 $^{+27}_{-27}$ & 1390 & 8.95 $^{+0.83}_{-0.83}$ & 46.63 $^{+0.48}_{-0.48}$ & 4.99E+37 & 5.15E+35 \\
4246 & 58745.941024959 & 562.9 $^{+1.2}_{-1.2}$ & 7.2 $^{+2.7}_{-2.7}$ & 54 $^{+4}_{-4}$ & 1397 & 3.76 $^{+0.03}_{-0.03}$ & 27.27 $^{+0.07}_{-0.07}$ & 3.08E+37 & 8.20E+34 \\
4247 & 58745.941110815 & 564.2 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.3}_{-1.3}$ & 50 $^{+32}_{-32}$ & 1353 & 7.46 $^{+0.05}_{-0.05}$ & 40.95 $^{+0.07}_{-0.07}$ & 4.63E+37 & 8.10E+34 \\
4248 & 58745.942235439 & 562.4 $^{+0.8}_{-0.8}$ & 5.1 $^{+1.3}_{-1.3}$ & 92 $^{+5}_{-5}$ & 1400 & 8.01 $^{+0.06}_{-0.06}$ & 41.05 $^{+0.08}_{-0.08}$ & 4.64E+37 & 8.84E+34 \\
4249 & 58745.942672343 & 564.2 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.5}_{-0.5}$ & 176 $^{+26}_{-26}$ & 1378 & 8.72 $^{+0.95}_{-0.95}$ & 34.01 $^{+0.47}_{-0.47}$ & 3.64E+37 & 5.08E+35 \\
4250 & 58745.942673180 & 565.2 $^{+0.8}_{-0.8}$ & 6.1 $^{+0.5}_{-0.5}$ & 186 $^{+23}_{-23}$ & 1241 & 11.27 $^{+0.77}_{-0.77}$ & 68.30 $^{+0.38}_{-0.38}$ & 7.31E+37 & 4.12E+35 \\
4251 & 58745.942894140 & 563.6 $^{+1.0}_{-1.0}$ & 10.0 $^{+1.5}_{-1.5}$ & 90 $^{+64}_{-64}$ & 1332 & 5.20 $^{+0.60}_{-0.60}$ & 51.95 $^{+0.90}_{-0.90}$ & 5.56E+37 & 9.63E+35 \\
4252 & 58745.943698368 & 564.6 $^{+0.9}_{-0.9}$ & 10.6 $^{+3.1}_{-3.1}$ & 87 $^{+33}_{-33}$ & 1292 & 4.37 $^{+0.03}_{-0.03}$ & 46.18 $^{+0.10}_{-0.10}$ & 5.22E+37 & 1.12E+35 \\
4253 & 58745.944284874 & 564.6 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.2}_{-0.2}$ & 294 $^{+25}_{-25}$ & 1342 & 21.65 $^{+1.07}_{-1.07}$ & 57.59 $^{+0.25}_{-0.25}$ & 6.16E+37 & 2.63E+35 \\
4254 & 58745.944632638 & 564.4 $^{+1.1}_{-1.1}$ & 5.9 $^{+0.5}_{-0.5}$ & 155 $^{+9}_{-9}$ & 1215 & 9.49 $^{+0.71}_{-0.71}$ & 55.61 $^{+0.38}_{-0.38}$ & 5.95E+37 & 4.10E+35 \\
4255 & 58745.944920251 & 561.8 $^{+0.8}_{-0.8}$ & 5.1 $^{+0.5}_{-0.5}$ & 165 $^{+35}_{-35}$ & 1405 & 10.63 $^{+0.85}_{-0.85}$ & 53.79 $^{+0.41}_{-0.41}$ & 5.76E+37 & 4.37E+35 \\
4256 & 58745.945949649 & 565.8 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.2}_{-0.2}$ & 165 $^{+14}_{-14}$ & 1364 & 17.16 $^{+1.09}_{-1.09}$ & 54.57 $^{+0.26}_{-0.26}$ & 5.84E+37 & 2.80E+35 \\
4257 & 58745.945949721 & 565.8 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.3}_{-0.3}$ & 116 $^{+17}_{-17}$ & 1070 & 16.13 $^{+1.21}_{-1.21}$ & 51.78 $^{+0.39}_{-0.39}$ & 5.54E+37 & 4.14E+35 \\
4258 & 58745.946152644 & 564.1 $^{+1.1}_{-1.1}$ & 2.6 $^{+0.3}_{-0.3}$ & 76 $^{+18}_{-18}$ & 1308 & 11.08 $^{+1.02}_{-1.02}$ & 28.59 $^{+0.29}_{-0.29}$ & 3.06E+37 & 3.06E+35 \\
4259 & 58745.946537743 & 563.6 $^{+1.4}_{-1.4}$ & 7.9 $^{+1.2}_{-1.2}$ & 52 $^{+33}_{-33}$ & 1375 & 5.38 $^{+0.65}_{-0.65}$ & 42.66 $^{+0.77}_{-0.77}$ & 4.57E+37 & 8.28E+35 \\
4260 & 58745.946619232 & 562.8 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.4}_{-0.4}$ & 121 $^{+18}_{-18}$ & 1349 & 9.75 $^{+1.07}_{-1.07}$ & 32.66 $^{+0.47}_{-0.47}$ & 3.50E+37 & 5.04E+35 \\
4261 & 58745.946818911 & 563.1 $^{+1.4}_{-1.4}$ & 2.4 $^{+1.0}_{-1.0}$ & 26 $^{+5}_{-5}$ & 1348 & 3.51 $^{+0.03}_{-0.03}$ & 8.29 $^{+0.03}_{-0.03}$ & 9.37E+36 & 2.89E+34 \\
4262 & 58745.947907960 & 563.6 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.3}_{-0.3}$ & 144 $^{+12}_{-12}$ & 1111 & 9.94 $^{+1.04}_{-1.04}$ & 26.34 $^{+0.34}_{-0.34}$ & 2.82E+37 & 3.67E+35 \\
4263 & 58745.948109505 & 562.3 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.5}_{-1.5}$ & 118 $^{+34}_{-34}$ & 1171 & 5.33 $^{+0.04}_{-0.04}$ & 22.24 $^{+0.06}_{-0.06}$ & 2.51E+37 & 6.87E+34 \\
4264 & 58745.948608827 & 563.2 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.2}_{-1.2}$ & 80 $^{+15}_{-15}$ & 1208 & 7.36 $^{+0.06}_{-0.06}$ & 38.29 $^{+0.06}_{-0.06}$ & 4.32E+37 & 7.26E+34 \\
4265 & 58745.949523638 & 563.8 $^{+1.0}_{-1.0}$ & 5.0 $^{+0.7}_{-0.7}$ & 112 $^{+29}_{-29}$ & 1322 & 7.60 $^{+0.83}_{-0.83}$ & 38.38 $^{+0.55}_{-0.55}$ & 4.11E+37 & 5.86E+35 \\
4266 & 58745.950173234 & 563.4 $^{+1.4}_{-1.4}$ & 10.3 $^{+1.1}_{-1.1}$ & 207 $^{+23}_{-23}$ & 1274 & 7.68 $^{+0.64}_{-0.64}$ & 78.87 $^{+0.72}_{-0.72}$ & 8.44E+37 & 7.67E+35 \\
4267 & 58745.953927696 & 563.9 $^{+0.2}_{-0.2}$ & 4.5 $^{+0.2}_{-0.2}$ & 381 $^{+21}_{-21}$ & 1301 & 28.33 $^{+0.87}_{-0.87}$ & 126.35 $^{+0.14}_{-0.14}$ & 1.35E+38 & 1.49E+35 \\
4268 & 58745.953927762 & 563.9 $^{+0.2}_{-0.2}$ & 4.2 $^{+0.3}_{-0.3}$ & 409 $^{+15}_{-15}$ & 1285 & 28.14 $^{+0.95}_{-0.95}$ & 118.47 $^{+0.28}_{-0.28}$ & 1.27E+38 & 3.05E+35 \\
4269 & 58745.957725642 & 563.8 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.8}_{-0.8}$ & 107 $^{+25}_{-25}$ & 1169 & 10.27 $^{+0.08}_{-0.08}$ & 31.09 $^{+0.06}_{-0.06}$ & 3.51E+37 & 6.89E+34 \\
4270 & 58745.958806228 & 563.1 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.5}_{-0.5}$ & 66 $^{+27}_{-27}$ & 1387 & 9.68 $^{+0.08}_{-0.08}$ & 23.61 $^{+0.04}_{-0.04}$ & 2.67E+37 & 4.05E+34 \\
4271 & 58745.958901437 & 562.5 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.4}_{-1.4}$ & 69 $^{+31}_{-31}$ & 1099 & 5.85 $^{+0.05}_{-0.05}$ & 21.83 $^{+0.07}_{-0.07}$ & 2.47E+37 & 7.60E+34 \\
4272 & 58745.958957276 & 565.0 $^{+0.7}_{-0.7}$ & 5.7 $^{+0.5}_{-0.5}$ & 163 $^{+18}_{-18}$ & 1376 & 10.42 $^{+0.70}_{-0.70}$ & 59.19 $^{+0.32}_{-0.32}$ & 6.34E+37 & 3.45E+35 \\
4273 & 58745.959799805 & 562.8 $^{+1.2}_{-1.2}$ & 9.6 $^{+1.5}_{-1.5}$ & 124 $^{+64}_{-64}$ & 1272 & 5.07 $^{+0.61}_{-0.61}$ & 48.42 $^{+0.90}_{-0.90}$ & 5.18E+37 & 9.66E+35 \\
4274 & 58745.960578499 & 563.1 $^{+0.8}_{-0.8}$ & 2.5 $^{+1.4}_{-1.4}$ & 127 $^{+14}_{-14}$ & 1327 & 3.89 $^{+0.03}_{-0.03}$ & 9.59 $^{+0.04}_{-0.04}$ & 1.08E+37 & 4.91E+34 \\
4275 & 58745.960598689 & 564.2 $^{+0.7}_{-0.7}$ & 5.2 $^{+0.3}_{-0.3}$ & 168 $^{+29}_{-29}$ & 1395 & 15.13 $^{+0.80}_{-0.80}$ & 78.37 $^{+0.26}_{-0.26}$ & 8.39E+37 & 2.83E+35 \\
4276 & 58745.961103981 & 563.0 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.7}_{-0.7}$ & 253 $^{+127}_{-127}$ & 1222 & 9.36 $^{+0.98}_{-0.98}$ & 39.87 $^{+0.68}_{-0.68}$ & 4.27E+37 & 7.24E+35 \\
4277 & 58745.961104102 & 563.2 $^{+1.4}_{-1.4}$ & 5.4 $^{+1.6}_{-1.6}$ & 246 $^{+11}_{-11}$ & 1202 & 6.12 $^{+0.05}_{-0.05}$ & 33.30 $^{+0.08}_{-0.08}$ & 3.76E+37 & 9.09E+34 \\
4278 & 58745.964238988 & 562.6 $^{+1.5}_{-1.5}$ & 8.9 $^{+2.6}_{-2.6}$ & 77 $^{+24}_{-24}$ & 1065 & 4.82 $^{+0.04}_{-0.04}$ & 42.67 $^{+0.10}_{-0.10}$ & 4.82E+37 & 1.15E+35 \\
4279 & 58745.964239169 & 565.0 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.5}_{-0.5}$ & 86 $^{+39}_{-39}$ & 1410 & 14.98 $^{+0.12}_{-0.12}$ & 54.17 $^{+0.51}_{-0.51}$ & 5.80E+37 & 5.49E+35 \\
4280 & 58746.862140598 & 562.6 $^{+0.4}_{-0.4}$ & 1.4 $^{+0.3}_{-0.3}$ & 47 $^{+30}_{-30}$ & 1393 & 28.43 $^{+0.36}_{-0.36}$ & 40.12 $^{+0.10}_{-0.10}$ & 4.53E+37 & 1.18E+35 \\
4281 & 58746.862156105 & 564.0 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.7}_{-0.7}$ & 102 $^{+42}_{-42}$ & 1292 & 8.39 $^{+0.10}_{-0.10}$ & 30.47 $^{+0.07}_{-0.07}$ & 3.44E+37 & 7.60E+34 \\
4282 & 58746.862544916 & 563.1 $^{+0.2}_{-0.2}$ & 7.6 $^{+1.1}_{-1.1}$ & 488 $^{+7}_{-7}$ & 1254 & 69.58 $^{+0.85}_{-0.85}$ & 530.93 $^{+7.44}_{-7.44}$ & 5.68E+38 & 7.96E+36 \\
4283 & 58746.862573140 & 561.2 $^{+0.9}_{-0.9}$ & 4.3 $^{+0.5}_{-0.5}$ & 109 $^{+17}_{-17}$ & 1366 & 11.69 $^{+0.14}_{-0.14}$ & 50.28 $^{+0.07}_{-0.07}$ & 5.68E+37 & 7.78E+34 \\
4284 & 58746.862670273 & 562.2 $^{+1.0}_{-1.0}$ & 5.3 $^{+0.8}_{-0.8}$ & 55 $^{+16}_{-16}$ & 1069 & 6.45 $^{+0.08}_{-0.08}$ & 34.19 $^{+0.48}_{-0.48}$ & 3.66E+37 & 5.13E+35 \\
4285 & 58746.862670684 & 562.9 $^{+1.2}_{-1.2}$ & 2.8 $^{+1.3}_{-1.3}$ & 217 $^{+4}_{-4}$ & 1269 & 4.55 $^{+0.06}_{-0.06}$ & 12.61 $^{+0.07}_{-0.07}$ & 1.43E+37 & 8.14E+34 \\
4286 & 58746.862998655 & 563.1 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.5}_{-0.5}$ & 150 $^{+25}_{-25}$ & 1285 & 12.05 $^{+1.07}_{-1.07}$ & 61.21 $^{+0.58}_{-0.58}$ & 6.55E+37 & 6.19E+35 \\
4287 & 58746.865516576 & 563.4 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.8}_{-1.8}$ & 78 $^{+33}_{-33}$ & 1278 & 5.21 $^{+0.06}_{-0.06}$ & 29.47 $^{+0.12}_{-0.12}$ & 3.33E+37 & 1.31E+35 \\
4288 & 58746.866725135 & 564.0 $^{+0.7}_{-0.7}$ & 5.5 $^{+0.5}_{-0.5}$ & 277 $^{+56}_{-56}$ & 1298 & 16.56 $^{+1.13}_{-1.13}$ & 91.25 $^{+0.52}_{-0.52}$ & 9.77E+37 & 5.56E+35 \\
4289 & 58746.867521001 & 565.7 $^{+0.6}_{-0.6}$ & 2.3 $^{+0.4}_{-0.4}$ & 124 $^{+50}_{-50}$ & 1321 & 13.23 $^{+1.71}_{-1.71}$ & 30.03 $^{+0.60}_{-0.60}$ & 3.21E+37 & 6.41E+35 \\
4290 & 58746.867754599 & 563.1 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.6}_{-0.6}$ & 54 $^{+21}_{-21}$ & 1382 & 8.26 $^{+0.10}_{-0.10}$ & 32.45 $^{+0.06}_{-0.06}$ & 3.67E+37 & 7.03E+34 \\
4291 & 58746.868438686 & 563.2 $^{+1.2}_{-1.2}$ & 11.5 $^{+0.6}_{-0.6}$ & 467 $^{+6}_{-6}$ & 1245 & 22.09 $^{+0.87}_{-0.87}$ & 253.81 $^{+0.53}_{-0.53}$ & 2.72E+38 & 5.68E+35 \\
4292 & 58746.868667582 & 564.9 $^{+0.7}_{-0.7}$ & 6.8 $^{+0.4}_{-0.4}$ & 340 $^{+19}_{-19}$ & 1230 & 22.87 $^{+1.06}_{-1.06}$ & 156.20 $^{+0.41}_{-0.41}$ & 1.67E+38 & 4.43E+35 \\
4293 & 58746.868815287 & 563.1 $^{+1.2}_{-1.2}$ & 7.8 $^{+1.1}_{-1.1}$ & 196 $^{+47}_{-47}$ & 1376 & 8.32 $^{+0.95}_{-0.95}$ & 64.48 $^{+1.05}_{-1.05}$ & 6.90E+37 & 1.13E+36 \\
4294 & 58746.868963438 & 564.2 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.6}_{-0.6}$ & 108 $^{+22}_{-22}$ & 1370 & 8.87 $^{+0.10}_{-0.10}$ & 26.30 $^{+0.06}_{-0.06}$ & 2.97E+37 & 6.87E+34 \\
4295 & 58746.869111616 & 563.4 $^{+1.3}_{-1.3}$ & 5.0 $^{+0.7}_{-0.7}$ & 222 $^{+31}_{-31}$ & 1187 & 9.65 $^{+1.18}_{-1.18}$ & 47.86 $^{+0.86}_{-0.86}$ & 5.12E+37 & 9.22E+35 \\
4296 & 58746.869338684 & 564.6 $^{+1.0}_{-1.0}$ & 8.3 $^{+1.9}_{-1.9}$ & 175 $^{+51}_{-51}$ & 1280 & 5.22 $^{+0.06}_{-0.06}$ & 43.51 $^{+0.12}_{-0.12}$ & 4.92E+37 & 1.33E+35 \\
4297 & 58746.869609315 & 563.4 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.7}_{-0.7}$ & 75 $^{+41}_{-41}$ & 1302 & 7.24 $^{+0.09}_{-0.09}$ & 31.56 $^{+0.06}_{-0.06}$ & 3.57E+37 & 6.93E+34 \\
4298 & 58746.869745577 & 562.0 $^{+0.2}_{-0.2}$ & 2.2 $^{+0.4}_{-0.4}$ & 124 $^{+39}_{-39}$ & 1408 & 8.80 $^{+0.10}_{-0.10}$ & 19.22 $^{+0.04}_{-0.04}$ & 2.17E+37 & 5.00E+34 \\
4299 & 58746.869747912 & 563.5 $^{+1.0}_{-1.0}$ & 8.3 $^{+3.1}_{-3.1}$ & 120 $^{+11}_{-11}$ & 1064 & 6.82 $^{+0.08}_{-0.08}$ & 56.36 $^{+0.25}_{-0.25}$ & 6.37E+37 & 2.83E+35 \\
4300 & 58746.870607420 & 563.9 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.7}_{-0.7}$ & 60 $^{+12}_{-12}$ & 1333 & 9.72 $^{+1.04}_{-1.04}$ & 51.71 $^{+0.72}_{-0.72}$ & 5.54E+37 & 7.68E+35 \\
4301 & 58746.870607731 & 562.5 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.6}_{-0.6}$ & 61 $^{+25}_{-25}$ & 1380 & 11.00 $^{+1.22}_{-1.22}$ & 51.04 $^{+0.76}_{-0.76}$ & 5.46E+37 & 8.10E+35 \\
4302 & 58746.870876710 & 564.7 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.3}_{-0.3}$ & 197 $^{+28}_{-28}$ & 1238 & 15.98 $^{+0.19}_{-0.19}$ & 54.46 $^{+0.06}_{-0.06}$ & 6.15E+37 & 7.10E+34 \\
4303 & 58746.871105396 & 565.1 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.5}_{-0.5}$ & 56 $^{+28}_{-28}$ & 1423 & 12.88 $^{+1.37}_{-1.37}$ & 49.46 $^{+0.67}_{-0.67}$ & 5.29E+37 & 7.19E+35 \\
4304 & 58746.872075515 & 563.1 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.9}_{-0.9}$ & 71 $^{+29}_{-29}$ & 1398 & 8.71 $^{+0.10}_{-0.10}$ & 46.32 $^{+0.09}_{-0.09}$ & 5.23E+37 & 1.04E+35 \\
4305 & 58746.872255527 & 565.0 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.3}_{-0.3}$ & 111 $^{+33}_{-33}$ & 1168 & 14.38 $^{+0.17}_{-0.17}$ & 36.05 $^{+0.05}_{-0.05}$ & 4.07E+37 & 5.82E+34 \\
4306 & 58746.872313971 & 565.0 $^{+0.5}_{-0.5}$ & 8.5 $^{+3.0}_{-3.0}$ & 221 $^{+42}_{-42}$ & 1144 & 5.33 $^{+0.06}_{-0.06}$ & 45.34 $^{+0.19}_{-0.19}$ & 5.12E+37 & 2.13E+35 \\
4307 & 58746.872314170 & 564.4 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.5}_{-0.5}$ & 178 $^{+59}_{-59}$ & 1346 & 11.69 $^{+1.21}_{-1.21}$ & 49.21 $^{+0.63}_{-0.63}$ & 5.27E+37 & 6.74E+35 \\
4308 & 58746.872780449 & 563.8 $^{+1.0}_{-1.0}$ & 3.3 $^{+1.0}_{-1.0}$ & 88 $^{+42}_{-42}$ & 1113 & 7.29 $^{+0.08}_{-0.08}$ & 24.22 $^{+0.08}_{-0.08}$ & 2.74E+37 & 8.91E+34 \\
4309 & 58746.872978387 & 564.2 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.4}_{-0.4}$ & 135 $^{+23}_{-23}$ & 1242 & 13.64 $^{+1.20}_{-1.20}$ & 52.10 $^{+0.48}_{-0.48}$ & 5.58E+37 & 5.14E+35 \\
4310 & 58746.872978456 & 564.2 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.6}_{-0.6}$ & 108 $^{+23}_{-23}$ & 1217 & 14.67 $^{+1.40}_{-1.40}$ & 46.94 $^{+0.84}_{-0.84}$ & 5.03E+37 & 8.99E+35 \\
4311 & 58746.873063142 & 565.4 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.2}_{-0.2}$ & 193 $^{+15}_{-15}$ & 1388 & 21.87 $^{+1.21}_{-1.21}$ & 72.17 $^{+0.27}_{-0.27}$ & 7.73E+37 & 2.85E+35 \\
4312 & 58746.873195646 & 565.8 $^{+0.9}_{-0.9}$ & 4.3 $^{+0.3}_{-0.3}$ & 151 $^{+17}_{-17}$ & 1383 & 21.46 $^{+1.15}_{-1.15}$ & 93.14 $^{+0.32}_{-0.32}$ & 9.97E+37 & 3.45E+35 \\
4313 & 58746.873195721 & 565.8 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.4}_{-0.4}$ & 218 $^{+16}_{-16}$ & 1345 & 19.86 $^{+1.30}_{-1.30}$ & 81.43 $^{+0.58}_{-0.58}$ & 8.72E+37 & 6.26E+35 \\
4314 & 58746.873213555 & 563.7 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.5}_{-1.5}$ & 87 $^{+28}_{-28}$ & 1351 & 7.28 $^{+0.08}_{-0.08}$ & 42.59 $^{+0.13}_{-0.13}$ & 4.81E+37 & 1.42E+35 \\
4315 & 58746.874360087 & 563.3 $^{+1.4}_{-1.4}$ & 4.6 $^{+0.8}_{-0.8}$ & 117 $^{+32}_{-32}$ & 1349 & 10.10 $^{+0.11}_{-0.11}$ & 46.03 $^{+0.09}_{-0.09}$ & 5.20E+37 & 9.80E+34 \\
4316 & 58746.875614646 & 561.4 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.4}_{-0.4}$ & 185 $^{+37}_{-37}$ & 1301 & 15.82 $^{+1.33}_{-1.33}$ & 59.33 $^{+0.51}_{-0.51}$ & 6.35E+37 & 5.41E+35 \\
4317 & 58746.876071304 & 563.2 $^{+0.7}_{-0.7}$ & 5.8 $^{+1.0}_{-1.0}$ & 134 $^{+46}_{-46}$ & 1277 & 10.28 $^{+0.11}_{-0.11}$ & 59.87 $^{+0.11}_{-0.11}$ & 6.76E+37 & 1.27E+35 \\
4318 & 58746.876202726 & 565.6 $^{+1.0}_{-1.0}$ & 7.4 $^{+0.3}_{-0.3}$ & 187 $^{+5}_{-5}$ & 1405 & 27.20 $^{+0.89}_{-0.89}$ & 202.37 $^{+0.27}_{-0.27}$ & 2.17E+38 & 2.86E+35 \\
4319 & 58746.876204476 & 565.7 $^{+0.8}_{-0.8}$ & 3.8 $^{+1.0}_{-1.0}$ & 122 $^{+11}_{-11}$ & 1119 & 15.74 $^{+7.93}_{-7.93}$ & 59.50 $^{+8.25}_{-8.25}$ & 6.37E+37 & 8.83E+36 \\
4320 & 58746.876204518 & 565.7 $^{+0.8}_{-0.8}$ & 7.4 $^{+1.6}_{-1.6}$ & 171 $^{+7}_{-7}$ & 1100 & 17.77 $^{+3.38}_{-3.38}$ & 131.32 $^{+5.37}_{-5.37}$ & 1.41E+38 & 5.75E+36 \\
4321 & 58746.876548900 & 562.9 $^{+1.3}_{-1.3}$ & 4.8 $^{+0.6}_{-0.6}$ & 73 $^{+16}_{-16}$ & 1430 & 10.45 $^{+0.12}_{-0.12}$ & 50.34 $^{+0.07}_{-0.07}$ & 5.69E+37 & 7.42E+34 \\
4322 & 58746.877324427 & 563.3 $^{+1.3}_{-1.3}$ & 6.4 $^{+0.8}_{-0.8}$ & 152 $^{+38}_{-38}$ & 1337 & 9.93 $^{+0.97}_{-0.97}$ & 63.35 $^{+0.74}_{-0.74}$ & 6.78E+37 & 7.89E+35 \\
4323 & 58746.878229128 & 565.0 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.5}_{-0.5}$ & 93 $^{+20}_{-20}$ & 1354 & 9.13 $^{+0.10}_{-0.10}$ & 24.92 $^{+0.05}_{-0.05}$ & 2.82E+37 & 5.89E+34 \\
4324 & 58746.878229292 & 564.9 $^{+0.6}_{-0.6}$ & 4.6 $^{+1.9}_{-1.9}$ & 183 $^{+5}_{-5}$ & 1170 & 4.92 $^{+0.05}_{-0.05}$ & 22.66 $^{+0.10}_{-0.10}$ & 2.56E+37 & 1.13E+35 \\
4325 & 58746.878647854 & 564.7 $^{+0.6}_{-0.6}$ & 3.2 $^{+0.6}_{-0.6}$ & 221 $^{+30}_{-30}$ & 1296 & 12.13 $^{+0.13}_{-0.13}$ & 39.28 $^{+0.08}_{-0.08}$ & 4.44E+37 & 8.68E+34 \\
4326 & 58746.878966697 & 564.8 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.6}_{-0.6}$ & 69 $^{+19}_{-19}$ & 1434 & 8.82 $^{+0.10}_{-0.10}$ & 44.39 $^{+0.06}_{-0.06}$ & 5.01E+37 & 7.01E+34 \\
4327 & 58746.878966755 & 564.9 $^{+0.8}_{-0.8}$ & 6.2 $^{+0.7}_{-0.7}$ & 152 $^{+25}_{-25}$ & 1220 & 11.93 $^{+0.13}_{-0.13}$ & 74.55 $^{+0.09}_{-0.09}$ & 8.42E+37 & 1.01E+35 \\
4328 & 58746.879159863 & 563.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.8}_{-0.8}$ & 181 $^{+43}_{-43}$ & 1368 & 13.35 $^{+0.15}_{-0.15}$ & 64.33 $^{+0.12}_{-0.12}$ & 7.27E+37 & 1.32E+35 \\
4329 & 58746.879159943 & 564.1 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.8}_{-0.8}$ & 50 $^{+9}_{-9}$ & 1320 & 5.81 $^{+0.06}_{-0.06}$ & 13.97 $^{+0.05}_{-0.05}$ & 1.58E+37 & 5.55E+34 \\
4330 & 58746.879160597 & 563.2 $^{+1.2}_{-1.2}$ & 5.6 $^{+1.3}_{-1.3}$ & 54 $^{+10}_{-10}$ & 1351 & 6.37 $^{+0.07}_{-0.07}$ & 35.36 $^{+0.09}_{-0.09}$ & 4.00E+37 & 1.05E+35 \\
4331 & 58746.879171747 & 562.5 $^{+1.3}_{-1.3}$ & 10.3 $^{+1.9}_{-1.9}$ & 131 $^{+18}_{-18}$ & 1091 & 5.74 $^{+0.82}_{-0.82}$ & 58.95 $^{+1.57}_{-1.57}$ & 6.31E+37 & 1.69E+36 \\
4332 & 58746.879172096 & 560.6 $^{+0.4}_{-0.4}$ & 9.4 $^{+3.2}_{-3.2}$ & 67 $^{+20}_{-20}$ & 1067 & 5.17 $^{+0.06}_{-0.06}$ & 48.74 $^{+0.18}_{-0.18}$ & 5.51E+37 & 2.03E+35 \\
4333 & 58746.879173222 & 565.3 $^{+0.9}_{-0.9}$ & 5.0 $^{+0.4}_{-0.4}$ & 121 $^{+18}_{-18}$ & 1313 & 19.41 $^{+1.12}_{-1.12}$ & 97.63 $^{+0.39}_{-0.39}$ & 1.05E+38 & 4.20E+35 \\
4334 & 58746.879501586 & 562.8 $^{+1.4}_{-1.4}$ & 9.3 $^{+1.4}_{-1.4}$ & 194 $^{+24}_{-24}$ & 1125 & 7.86 $^{+0.89}_{-0.89}$ & 73.33 $^{+1.21}_{-1.21}$ & 7.85E+37 & 1.30E+36 \\
4335 & 58746.879672357 & 563.7 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.4}_{-0.4}$ & 111 $^{+29}_{-29}$ & 1375 & 12.34 $^{+0.13}_{-0.13}$ & 37.01 $^{+0.05}_{-0.05}$ & 4.18E+37 & 5.65E+34 \\
4336 & 58746.879796181 & 564.2 $^{+0.7}_{-0.7}$ & 4.3 $^{+1.2}_{-1.2}$ & 49 $^{+6}_{-6}$ & 1395 & 5.49 $^{+0.06}_{-0.06}$ & 23.83 $^{+0.07}_{-0.07}$ & 2.69E+37 & 8.05E+34 \\
4337 & 58746.879796361 & 563.2 $^{+1.1}_{-1.1}$ & 7.1 $^{+0.6}_{-0.6}$ & 209 $^{+13}_{-13}$ & 1173 & 14.34 $^{+0.93}_{-0.93}$ & 101.38 $^{+0.53}_{-0.53}$ & 1.09E+38 & 5.67E+35 \\
4338 & 58746.879796376 & 563.2 $^{+1.1}_{-1.1}$ & 5.6 $^{+0.4}_{-0.4}$ & 390 $^{+96}_{-96}$ & 1203 & 5.43 $^{+0.81}_{-0.81}$ & 30.46 $^{+0.33}_{-0.33}$ & 3.26E+37 & 3.56E+35 \\
4339 & 58746.879878841 & 563.2 $^{+1.1}_{-1.1}$ & 5.1 $^{+0.9}_{-0.9}$ & 106 $^{+15}_{-15}$ & 1175 & 7.91 $^{+0.09}_{-0.09}$ & 40.70 $^{+0.08}_{-0.08}$ & 4.60E+37 & 8.83E+34 \\
4340 & 58746.880289102 & 561.2 $^{+0.7}_{-0.7}$ & 5.7 $^{+0.8}_{-0.8}$ & 106 $^{+3}_{-3}$ & 1113 & 5.53 $^{+0.06}_{-0.06}$ & 31.36 $^{+0.38}_{-0.38}$ & 3.36E+37 & 4.10E+35 \\
4341 & 58746.881862889 & 564.7 $^{+0.6}_{-0.6}$ & 2.8 $^{+0.2}_{-0.2}$ & 162 $^{+24}_{-24}$ & 1404 & 24.87 $^{+1.41}_{-1.41}$ & 69.88 $^{+0.27}_{-0.27}$ & 7.48E+37 & 2.87E+35 \\
4342 & 58746.882060090 & 564.9 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 136 $^{+52}_{-52}$ & 1416 & 11.95 $^{+0.13}_{-0.13}$ & 42.35 $^{+0.07}_{-0.07}$ & 4.79E+37 & 7.79E+34 \\
4343 & 58746.882518305 & 563.1 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.5}_{-0.5}$ & 78 $^{+33}_{-33}$ & 1365 & 8.66 $^{+1.32}_{-1.32}$ & 25.98 $^{+0.71}_{-0.71}$ & 2.78E+37 & 7.63E+35 \\
4344 & 58746.883234560 & 563.5 $^{+1.1}_{-1.1}$ & 7.7 $^{+1.9}_{-1.9}$ & 47 $^{+11}_{-11}$ & 1141 & 6.70 $^{+0.07}_{-0.07}$ & 51.75 $^{+0.13}_{-0.13}$ & 5.85E+37 & 1.50E+35 \\
4345 & 58746.883825687 & 564.1 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.5}_{-0.5}$ & 129 $^{+24}_{-24}$ & 1175 & 11.94 $^{+0.13}_{-0.13}$ & 45.68 $^{+0.06}_{-0.06}$ & 5.16E+37 & 7.28E+34 \\
4346 & 58746.884227835 & 562.3 $^{+0.8}_{-0.8}$ & 6.3 $^{+1.7}_{-1.7}$ & 97 $^{+15}_{-15}$ & 1087 & 4.92 $^{+0.05}_{-0.05}$ & 30.78 $^{+0.09}_{-0.09}$ & 3.48E+37 & 9.61E+34 \\
4347 & 58746.884515328 & 565.5 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.2}_{-0.2}$ & 165 $^{+17}_{-17}$ & 1379 & 24.06 $^{+1.43}_{-1.43}$ & 60.39 $^{+0.26}_{-0.26}$ & 6.46E+37 & 2.76E+35 \\
4348 & 58746.884515334 & 565.5 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.3}_{-0.3}$ & 169 $^{+18}_{-18}$ & 1374 & 22.43 $^{+1.69}_{-1.69}$ & 52.49 $^{+0.51}_{-0.51}$ & 5.62E+37 & 5.43E+35 \\
4349 & 58746.884575466 & 563.0 $^{+1.4}_{-1.4}$ & 4.9 $^{+0.8}_{-0.8}$ & 56 $^{+39}_{-39}$ & 1365 & 7.58 $^{+1.08}_{-1.08}$ & 37.29 $^{+0.91}_{-0.91}$ & 3.99E+37 & 9.71E+35 \\
4350 & 58746.884831364 & 565.4 $^{+1.3}_{-1.3}$ & 7.8 $^{+1.0}_{-1.0}$ & 80 $^{+20}_{-20}$ & 1280 & 8.47 $^{+0.82}_{-0.82}$ & 66.40 $^{+0.78}_{-0.78}$ & 7.11E+37 & 8.34E+35 \\
4351 & 58746.884981045 & 563.8 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.7}_{-0.7}$ & 219 $^{+11}_{-11}$ & 1261 & 12.19 $^{+0.13}_{-0.13}$ & 52.53 $^{+0.08}_{-0.08}$ & 5.94E+37 & 9.53E+34 \\
4352 & 58746.885146636 & 562.8 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.0}_{-1.0}$ & 97 $^{+4}_{-4}$ & 1391 & 7.57 $^{+0.08}_{-0.08}$ & 36.86 $^{+0.08}_{-0.08}$ & 4.16E+37 & 8.51E+34 \\
4353 & 58746.885753190 & 562.5 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.9}_{-0.9}$ & 100 $^{+46}_{-46}$ & 1326 & 9.01 $^{+0.09}_{-0.09}$ & 37.84 $^{+0.08}_{-0.08}$ & 4.28E+37 & 9.48E+34 \\
4354 & 58746.886047525 & 560.9 $^{+0.7}_{-0.7}$ & 6.0 $^{+1.5}_{-1.5}$ & 52 $^{+28}_{-28}$ & 1354 & 6.05 $^{+0.06}_{-0.06}$ & 36.31 $^{+0.09}_{-0.09}$ & 4.10E+37 & 1.07E+35 \\
4355 & 58746.886294259 & 563.2 $^{+0.3}_{-0.3}$ & 1.8 $^{+0.5}_{-0.5}$ & 91 $^{+15}_{-15}$ & 1423 & 9.32 $^{+0.10}_{-0.10}$ & 16.95 $^{+0.05}_{-0.05}$ & 1.92E+37 & 5.56E+34 \\
4356 & 58746.887441514 & 563.4 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.2}_{-0.2}$ & 161 $^{+37}_{-37}$ & 1289 & 18.17 $^{+1.44}_{-1.44}$ & 48.51 $^{+0.36}_{-0.36}$ & 5.19E+37 & 3.85E+35 \\
4357 & 58746.887441572 & 563.4 $^{+1.0}_{-1.0}$ & 2.3 $^{+0.4}_{-0.4}$ & 103 $^{+33}_{-33}$ & 1206 & 17.03 $^{+1.55}_{-1.55}$ & 39.85 $^{+0.54}_{-0.54}$ & 4.27E+37 & 5.81E+35 \\
4358 & 58746.887521869 & 566.4 $^{+0.8}_{-0.8}$ & 6.3 $^{+0.3}_{-0.3}$ & 356 $^{+14}_{-14}$ & 1305 & 25.51 $^{+0.92}_{-0.92}$ & 160.20 $^{+0.26}_{-0.26}$ & 1.71E+38 & 2.76E+35 \\
4359 & 58746.887959105 & 563.4 $^{+1.2}_{-1.2}$ & 10.0 $^{+1.5}_{-1.5}$ & 113 $^{+27}_{-27}$ & 1373 & 7.27 $^{+0.07}_{-0.07}$ & 72.65 $^{+0.11}_{-0.11}$ & 8.21E+37 & 1.23E+35 \\
4360 & 58746.888119840 & 563.4 $^{+0.8}_{-0.8}$ & 9.6 $^{+2.7}_{-2.7}$ & 55 $^{+58}_{-58}$ & 1378 & 5.17 $^{+0.05}_{-0.05}$ & 49.34 $^{+0.14}_{-0.14}$ & 5.58E+37 & 1.58E+35 \\
4361 & 58746.888391404 & 563.2 $^{+1.1}_{-1.1}$ & 8.9 $^{+1.4}_{-1.4}$ & 102 $^{+35}_{-35}$ & 1425 & 8.06 $^{+0.08}_{-0.08}$ & 72.05 $^{+0.12}_{-0.12}$ & 8.14E+37 & 1.32E+35 \\
4362 & 58746.888803267 & 563.2 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.6}_{-0.6}$ & 445 $^{+48}_{-48}$ & 1261 & 12.07 $^{+1.46}_{-1.46}$ & 53.59 $^{+0.91}_{-0.91}$ & 5.74E+37 & 9.69E+35 \\
4363 & 58746.888803371 & 563.3 $^{+1.3}_{-1.3}$ & 12.8 $^{+2.0}_{-2.0}$ & 145 $^{+32}_{-32}$ & 1336 & 9.18 $^{+0.75}_{-0.75}$ & 117.14 $^{+1.52}_{-1.52}$ & 1.25E+38 & 1.63E+36 \\
4364 & 58746.888803840 & 562.9 $^{+1.5}_{-1.5}$ & 6.8 $^{+1.8}_{-1.8}$ & 87 $^{+49}_{-49}$ & 1224 & 7.52 $^{+0.07}_{-0.07}$ & 51.32 $^{+0.13}_{-0.13}$ & 5.80E+37 & 1.50E+35 \\
4365 & 58746.888804846 & 563.3 $^{+1.3}_{-1.3}$ & 5.8 $^{+0.8}_{-0.8}$ & 145 $^{+32}_{-32}$ & 1336 & 9.66 $^{+0.10}_{-0.10}$ & 56.51 $^{+0.08}_{-0.08}$ & 6.39E+37 & 8.63E+34 \\
4366 & 58746.888930318 & 562.4 $^{+1.4}_{-1.4}$ & 3.0 $^{+0.4}_{-0.4}$ & 151 $^{+61}_{-61}$ & 1399 & 10.65 $^{+1.29}_{-1.29}$ & 32.27 $^{+0.58}_{-0.58}$ & 3.45E+37 & 6.21E+35 \\
4367 & 58746.889964281 & 562.1 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.4}_{-0.4}$ & 86 $^{+41}_{-41}$ & 1391 & 10.35 $^{+1.21}_{-1.21}$ & 31.26 $^{+0.51}_{-0.51}$ & 3.35E+37 & 5.44E+35 \\
4368 & 58746.891822954 & 564.2 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.5}_{-0.5}$ & 68 $^{+14}_{-14}$ & 1370 & 10.84 $^{+1.15}_{-1.15}$ & 40.76 $^{+0.55}_{-0.55}$ & 4.36E+37 & 5.91E+35 \\
4369 & 58746.891880867 & 563.5 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.3}_{-0.3}$ & 128 $^{+31}_{-31}$ & 1407 & 14.10 $^{+1.24}_{-1.24}$ & 41.60 $^{+0.38}_{-0.38}$ & 4.45E+37 & 4.11E+35 \\
4370 & 58746.891881037 & 564.2 $^{+0.5}_{-0.5}$ & 1.6 $^{+0.9}_{-0.9}$ & 52 $^{+4}_{-4}$ & 1384 & 2.36 $^{+0.02}_{-0.02}$ & 3.77 $^{+0.02}_{-0.02}$ & 4.26E+36 & 2.32E+34 \\
4371 & 58746.891998469 & 564.7 $^{+0.6}_{-0.6}$ & 4.1 $^{+1.0}_{-1.0}$ & 176 $^{+60}_{-60}$ & 1188 & 6.52 $^{+0.06}_{-0.06}$ & 26.53 $^{+0.06}_{-0.06}$ & 3.00E+37 & 6.88E+34 \\
4372 & 58746.891998702 & 562.3 $^{+0.8}_{-0.8}$ & 6.6 $^{+1.0}_{-1.0}$ & 135 $^{+63}_{-63}$ & 1187 & 2.97 $^{+0.03}_{-0.03}$ & 19.76 $^{+0.22}_{-0.22}$ & 2.11E+37 & 2.36E+35 \\
4373 & 58746.892995695 & 563.0 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.8}_{-0.8}$ & 157 $^{+27}_{-27}$ & 1239 & 6.96 $^{+0.85}_{-0.85}$ & 36.89 $^{+0.66}_{-0.66}$ & 3.95E+37 & 7.10E+35 \\
4374 & 58746.893334873 & 565.1 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.2}_{-0.2}$ & 99 $^{+19}_{-19}$ & 1417 & 22.80 $^{+1.02}_{-1.02}$ & 90.97 $^{+0.21}_{-0.21}$ & 9.74E+37 & 2.29E+35 \\
4375 & 58746.893334965 & 563.8 $^{+0.5}_{-0.5}$ & 2.1 $^{+0.4}_{-0.4}$ & 304 $^{+31}_{-31}$ & 1211 & 18.76 $^{+1.30}_{-1.30}$ & 39.40 $^{+0.46}_{-0.46}$ & 4.22E+37 & 4.87E+35 \\
4376 & 58746.893443387 & 565.1 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.4}_{-0.4}$ & 99 $^{+19}_{-19}$ & 1417 & 11.20 $^{+0.11}_{-0.11}$ & 30.34 $^{+0.05}_{-0.05}$ & 3.43E+37 & 5.30E+34 \\
4377 & 58746.894245951 & 564.5 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.6}_{-0.6}$ & 106 $^{+47}_{-47}$ & 1234 & 9.83 $^{+0.09}_{-0.09}$ & 30.42 $^{+0.05}_{-0.05}$ & 3.44E+37 & 6.01E+34 \\
4378 & 58746.894669895 & 562.6 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.9}_{-0.9}$ & 73 $^{+55}_{-55}$ & 1125 & 7.63 $^{+0.07}_{-0.07}$ & 36.04 $^{+0.06}_{-0.06}$ & 4.07E+37 & 7.31E+34 \\
4379 & 58746.894670264 & 561.6 $^{+1.0}_{-1.0}$ & 4.6 $^{+2.2}_{-2.2}$ & 83 $^{+4}_{-4}$ & 1119 & 5.03 $^{+0.05}_{-0.05}$ & 23.07 $^{+0.10}_{-0.10}$ & 2.61E+37 & 1.18E+35 \\
4380 & 58746.894755011 & 563.8 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.6}_{-0.6}$ & 225 $^{+24}_{-24}$ & 1153 & 12.92 $^{+2.09}_{-2.09}$ & 42.64 $^{+1.17}_{-1.17}$ & 4.56E+37 & 1.25E+36 \\
4381 & 58746.894755049 & 564.7 $^{+0.3}_{-0.3}$ & 10.0 $^{+1.5}_{-1.5}$ & 281 $^{+14}_{-14}$ & 1357 & 10.52 $^{+0.85}_{-0.85}$ & 104.88 $^{+1.24}_{-1.24}$ & 1.12E+38 & 1.33E+36 \\
4382 & 58746.894783857 & 565.3 $^{+0.7}_{-0.7}$ & 2.6 $^{+0.1}_{-0.1}$ & 267 $^{+10}_{-10}$ & 1356 & 61.11 $^{+1.37}_{-1.37}$ & 157.66 $^{+0.10}_{-0.10}$ & 1.69E+38 & 1.03E+35 \\
4383 & 58746.894847176 & 562.7 $^{+1.1}_{-1.1}$ & 6.9 $^{+1.5}_{-1.5}$ & 145 $^{+43}_{-43}$ & 1302 & 6.54 $^{+0.06}_{-0.06}$ & 45.22 $^{+0.09}_{-0.09}$ & 5.11E+37 & 1.05E+35 \\
4384 & 58746.895297360 & 562.8 $^{+1.2}_{-1.2}$ & 10.1 $^{+1.8}_{-1.8}$ & 121 $^{+21}_{-21}$ & 1117 & 6.91 $^{+0.07}_{-0.07}$ & 69.73 $^{+0.12}_{-0.12}$ & 7.87E+37 & 1.35E+35 \\
4385 & 58746.896492298 & 562.9 $^{+1.1}_{-1.1}$ & 7.7 $^{+1.6}_{-1.6}$ & 135 $^{+39}_{-39}$ & 1249 & 6.87 $^{+0.07}_{-0.07}$ & 52.82 $^{+0.10}_{-0.10}$ & 5.97E+37 & 1.16E+35 \\
4386 & 58746.897176149 & 563.3 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.4}_{-1.4}$ & 73 $^{+35}_{-35}$ & 1112 & 6.05 $^{+0.06}_{-0.06}$ & 29.77 $^{+0.08}_{-0.08}$ & 3.36E+37 & 8.90E+34 \\
4387 & 58746.898032407 & 563.1 $^{+1.1}_{-1.1}$ & 4.6 $^{+0.7}_{-0.7}$ & 100 $^{+73}_{-73}$ & 1139 & 11.77 $^{+0.11}_{-0.11}$ & 54.43 $^{+0.07}_{-0.07}$ & 6.15E+37 & 8.26E+34 \\
4388 & 58746.898983086 & 563.8 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.9}_{-0.9}$ & 67 $^{+9}_{-9}$ & 1349 & 9.69 $^{+0.09}_{-0.09}$ & 45.61 $^{+0.08}_{-0.08}$ & 5.15E+37 & 9.48E+34 \\
4389 & 58746.899243616 & 562.9 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.6}_{-0.6}$ & 70 $^{+55}_{-55}$ & 1350 & 8.59 $^{+0.08}_{-0.08}$ & 21.46 $^{+0.05}_{-0.05}$ & 2.43E+37 & 5.66E+34 \\
4390 & 58746.899344766 & 562.6 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.6}_{-0.6}$ & 114 $^{+52}_{-52}$ & 1374 & 8.05 $^{+0.07}_{-0.07}$ & 28.88 $^{+0.04}_{-0.04}$ & 3.26E+37 & 4.93E+34 \\
4391 & 58746.900707170 & 563.5 $^{+0.3}_{-0.3}$ & 3.5 $^{+0.5}_{-0.5}$ & 82 $^{+12}_{-12}$ & 1360 & 10.57 $^{+0.10}_{-0.10}$ & 36.55 $^{+0.05}_{-0.05}$ & 4.13E+37 & 5.73E+34 \\
4392 & 58746.900854511 & 563.5 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.8}_{-0.8}$ & 95 $^{+34}_{-34}$ & 1403 & 8.43 $^{+0.08}_{-0.08}$ & 28.87 $^{+0.06}_{-0.06}$ & 3.26E+37 & 6.97E+34 \\
4393 & 58746.901199446 & 561.7 $^{+1.0}_{-1.0}$ & 6.5 $^{+1.8}_{-1.8}$ & 58 $^{+28}_{-28}$ & 1419 & 6.45 $^{+0.06}_{-0.06}$ & 42.00 $^{+0.11}_{-0.11}$ & 4.75E+37 & 1.21E+35 \\
4394 & 58746.901200564 & 564.1 $^{+1.2}_{-1.2}$ & 6.6 $^{+0.8}_{-0.8}$ & 225 $^{+22}_{-22}$ & 1375 & 17.08 $^{+0.15}_{-0.15}$ & 113.50 $^{+0.13}_{-0.13}$ & 1.28E+38 & 1.44E+35 \\
4395 & 58746.901403713 & 563.0 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.6}_{-0.6}$ & 90 $^{+33}_{-33}$ & 1330 & 20.14 $^{+0.18}_{-0.18}$ & 77.22 $^{+0.80}_{-0.80}$ & 8.27E+37 & 8.54E+35 \\
4396 & 58747.841297401 & 565.3 $^{+0.6}_{-0.6}$ & 10.8 $^{+1.1}_{-1.1}$ & 79 $^{+14}_{-14}$ & 1359 & 12.09 $^{+0.14}_{-0.14}$ & 130.18 $^{+0.15}_{-0.15}$ & 1.47E+38 & 1.69E+35 \\
4397 & 58747.843305800 & 564.2 $^{+1.3}_{-1.3}$ & 7.5 $^{+0.8}_{-0.8}$ & 186 $^{+11}_{-11}$ & 1243 & 10.03 $^{+0.92}_{-0.92}$ & 74.92 $^{+0.78}_{-0.78}$ & 8.02E+37 & 8.37E+35 \\
4398 & 58747.843807011 & 564.0 $^{+0.9}_{-0.9}$ & 6.6 $^{+1.7}_{-1.7}$ & 81 $^{+46}_{-46}$ & 1240 & 9.85 $^{+0.11}_{-0.11}$ & 65.16 $^{+0.19}_{-0.19}$ & 7.36E+37 & 2.16E+35 \\
4399 & 58747.844378030 & 563.8 $^{+1.1}_{-1.1}$ & 5.9 $^{+1.3}_{-1.3}$ & 46 $^{+6}_{-6}$ & 1127 & 9.76 $^{+0.11}_{-0.11}$ & 57.89 $^{+0.14}_{-0.14}$ & 6.54E+37 & 1.63E+35 \\
4400 & 58747.844378380 & 563.5 $^{+1.3}_{-1.3}$ & 7.8 $^{+1.2}_{-1.2}$ & 128 $^{+28}_{-28}$ & 1327 & 7.83 $^{+0.82}_{-0.82}$ & 61.39 $^{+1.02}_{-1.02}$ & 6.57E+37 & 1.09E+36 \\
4401 & 58747.844745360 & 561.6 $^{+0.8}_{-0.8}$ & 9.6 $^{+1.6}_{-1.6}$ & 86 $^{+42}_{-42}$ & 1382 & 5.81 $^{+0.77}_{-0.77}$ & 55.72 $^{+1.26}_{-1.26}$ & 5.96E+37 & 1.35E+36 \\
4402 & 58747.844745777 & 563.2 $^{+1.0}_{-1.0}$ & 8.8 $^{+3.8}_{-3.8}$ & 86 $^{+29}_{-29}$ & 1396 & 6.43 $^{+0.07}_{-0.07}$ & 56.83 $^{+0.27}_{-0.27}$ & 6.42E+37 & 3.00E+35 \\
4403 & 58747.845152839 & 563.7 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.8}_{-0.8}$ & 187 $^{+21}_{-21}$ & 1379 & 7.78 $^{+1.05}_{-1.05}$ & 37.34 $^{+0.82}_{-0.82}$ & 4.00E+37 & 8.77E+35 \\
4404 & 58747.845264971 & 562.8 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.7}_{-0.7}$ & 73 $^{+15}_{-15}$ & 1442 & 8.33 $^{+0.09}_{-0.09}$ & 21.31 $^{+0.07}_{-0.07}$ & 2.41E+37 & 7.61E+34 \\
4405 & 58747.845524820 & 563.6 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.1}_{-1.1}$ & 137 $^{+32}_{-32}$ & 1285 & 9.30 $^{+0.10}_{-0.10}$ & 37.54 $^{+0.11}_{-0.11}$ & 4.24E+37 & 1.20E+35 \\
4406 & 58747.847254174 & 563.0 $^{+0.0}_{-0.0}$ & 3.5 $^{+0.2}_{-0.2}$ & 488 $^{+5}_{-5}$ & 1255 & 21.12 $^{+1.22}_{-1.22}$ & 74.34 $^{+0.29}_{-0.29}$ & 7.96E+37 & 3.13E+35 \\
4407 & 58747.848012081 & 563.3 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.9}_{-0.9}$ & 38 $^{+22}_{-22}$ & 1408 & 7.54 $^{+0.08}_{-0.08}$ & 21.93 $^{+0.07}_{-0.07}$ & 2.48E+37 & 7.84E+34 \\
4408 & 58747.848034443 & 562.9 $^{+0.6}_{-0.6}$ & 10.1 $^{+4.2}_{-4.2}$ & 71 $^{+40}_{-40}$ & 1105 & 5.37 $^{+0.06}_{-0.06}$ & 54.20 $^{+0.23}_{-0.23}$ & 6.12E+37 & 2.59E+35 \\
4409 & 58747.849335528 & 563.4 $^{+1.4}_{-1.4}$ & 5.8 $^{+1.4}_{-1.4}$ & 99 $^{+18}_{-18}$ & 1193 & 9.87 $^{+0.10}_{-0.10}$ & 57.19 $^{+0.14}_{-0.14}$ & 6.46E+37 & 1.57E+35 \\
4410 & 58747.849497822 & 562.4 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.4}_{-0.4}$ & 117 $^{+37}_{-37}$ & 1093 & 17.06 $^{+0.17}_{-0.17}$ & 54.10 $^{+0.07}_{-0.07}$ & 6.11E+37 & 8.28E+34 \\
4411 & 58747.850522293 & 563.0 $^{+0.0}_{-0.0}$ & 2.4 $^{+0.0}_{-0.0}$ & 498 $^{+2}_{-2}$ & 1250 & 896.24 $^{+5.01}_{-5.01}$ & 2168.90 $^{+0.10}_{-0.10}$ & 2.32E+39 & 1.07E+35 \\
4412 & 58747.850658935 & 563.4 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.7}_{-0.7}$ & 144 $^{+116}_{-116}$ & 1294 & 7.37 $^{+0.07}_{-0.07}$ & 20.64 $^{+0.05}_{-0.05}$ & 2.33E+37 & 5.88E+34 \\
4413 & 58747.851408445 & 563.0 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.5}_{-0.5}$ & 87 $^{+53}_{-53}$ & 1375 & 11.39 $^{+1.33}_{-1.33}$ & 41.80 $^{+0.68}_{-0.68}$ & 4.47E+37 & 7.26E+35 \\
4414 & 58747.851731457 & 562.7 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.4}_{-0.4}$ & 157 $^{+54}_{-54}$ & 1409 & 13.23 $^{+1.56}_{-1.56}$ & 37.97 $^{+0.62}_{-0.62}$ & 4.06E+37 & 6.68E+35 \\
4415 & 58747.851731616 & 563.0 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.7}_{-1.7}$ & 54 $^{+24}_{-24}$ & 1425 & 6.39 $^{+0.06}_{-0.06}$ & 33.13 $^{+0.10}_{-0.10}$ & 3.74E+37 & 1.16E+35 \\
4416 & 58747.853368021 & 563.0 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.7}_{-0.7}$ & 116 $^{+11}_{-11}$ & 1264 & 11.11 $^{+0.14}_{-0.14}$ & 35.51 $^{+0.10}_{-0.10}$ & 4.01E+37 & 1.16E+35 \\
4417 & 58747.853715304 & 563.8 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.6}_{-0.6}$ & 145 $^{+74}_{-74}$ & 1384 & 10.79 $^{+0.14}_{-0.14}$ & 34.31 $^{+0.09}_{-0.09}$ & 3.88E+37 & 9.74E+34 \\
4418 & 58747.853736693 & 563.2 $^{+1.1}_{-1.1}$ & 6.2 $^{+1.1}_{-1.1}$ & 198 $^{+42}_{-42}$ & 1238 & 13.09 $^{+0.17}_{-0.17}$ & 80.58 $^{+0.18}_{-0.18}$ & 9.11E+37 & 2.05E+35 \\
4419 & 58747.854343660 & 563.9 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.5}_{-0.5}$ & 93 $^{+35}_{-35}$ & 1261 & 15.35 $^{+0.20}_{-0.20}$ & 48.16 $^{+0.10}_{-0.10}$ & 5.44E+37 & 1.09E+35 \\
4420 & 58747.854350546 & 563.4 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.3}_{-0.3}$ & 84 $^{+24}_{-24}$ & 1434 & 17.21 $^{+1.33}_{-1.33}$ & 52.49 $^{+0.37}_{-0.37}$ & 5.62E+37 & 3.99E+35 \\
4421 & 58747.854592601 & 562.4 $^{+1.2}_{-1.2}$ & 7.8 $^{+1.2}_{-1.2}$ & 68 $^{+23}_{-23}$ & 1448 & 6.64 $^{+0.83}_{-0.83}$ & 51.46 $^{+1.00}_{-1.00}$ & 5.51E+37 & 1.08E+36 \\
4422 & 58747.856595692 & 562.8 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.5}_{-0.5}$ & 72 $^{+26}_{-26}$ & 1409 & 11.68 $^{+0.15}_{-0.15}$ & 39.32 $^{+0.08}_{-0.08}$ & 4.44E+37 & 8.92E+34 \\
4423 & 58747.858745146 & 563.6 $^{+0.8}_{-0.8}$ & 5.8 $^{+0.7}_{-0.7}$ & 106 $^{+25}_{-25}$ & 1332 & 9.94 $^{+1.01}_{-1.01}$ & 57.55 $^{+0.72}_{-0.72}$ & 6.16E+37 & 7.68E+35 \\
4424 & 58747.859270726 & 562.7 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.8}_{-0.8}$ & 250 $^{+3}_{-3}$ & 1241 & 5.52 $^{+0.07}_{-0.07}$ & 15.62 $^{+0.05}_{-0.05}$ & 1.76E+37 & 5.95E+34 \\
4425 & 58747.859271320 & 562.5 $^{+1.2}_{-1.2}$ & 8.4 $^{+1.6}_{-1.6}$ & 149 $^{+66}_{-66}$ & 1313 & 6.28 $^{+0.08}_{-0.08}$ & 52.47 $^{+0.13}_{-0.13}$ & 5.93E+37 & 1.41E+35 \\
4426 & 58747.859516213 & 564.2 $^{+0.6}_{-0.6}$ & 4.5 $^{+0.5}_{-0.5}$ & 258 $^{+51}_{-51}$ & 1227 & 12.46 $^{+1.06}_{-1.06}$ & 55.95 $^{+0.49}_{-0.49}$ & 5.99E+37 & 5.22E+35 \\
4427 & 58747.860910026 & 564.2 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.4}_{-0.4}$ & 224 $^{+71}_{-71}$ & 1380 & 10.34 $^{+1.63}_{-1.63}$ & 23.99 $^{+0.70}_{-0.70}$ & 2.57E+37 & 7.50E+35 \\
4428 & 58747.861004243 & 564.4 $^{+1.0}_{-1.0}$ & 5.0 $^{+1.4}_{-1.4}$ & 83 $^{+15}_{-15}$ & 1400 & 7.50 $^{+0.09}_{-0.09}$ & 37.21 $^{+0.13}_{-0.13}$ & 4.20E+37 & 1.43E+35 \\
4429 & 58747.861043022 & 564.2 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.8}_{-1.8}$ & 116 $^{+46}_{-46}$ & 1385 & 8.08 $^{+0.10}_{-0.10}$ & 52.90 $^{+0.18}_{-0.18}$ & 5.98E+37 & 2.02E+35 \\
4430 & 58747.862229559 & 563.0 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.5}_{-0.5}$ & 167 $^{+39}_{-39}$ & 1400 & 11.75 $^{+1.26}_{-1.26}$ & 45.12 $^{+0.62}_{-0.62}$ & 4.83E+37 & 6.61E+35 \\
4431 & 58747.862229582 & 563.0 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.5}_{-0.5}$ & 152 $^{+30}_{-30}$ & 1405 & 10.01 $^{+1.20}_{-1.20}$ & 31.13 $^{+0.62}_{-0.62}$ & 3.33E+37 & 6.68E+35 \\
4432 & 58747.862489035 & 565.2 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.1}_{-0.1}$ & 234 $^{+27}_{-27}$ & 1376 & 37.80 $^{+1.38}_{-1.38}$ & 98.28 $^{+0.15}_{-0.15}$ & 1.05E+38 & 1.62E+35 \\
4433 & 58747.862489041 & 565.2 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.2}_{-0.2}$ & 173 $^{+10}_{-10}$ & 1406 & 34.69 $^{+1.50}_{-1.50}$ & 79.79 $^{+0.32}_{-0.32}$ & 8.54E+37 & 3.37E+35 \\
4434 & 58747.863461847 & 564.8 $^{+1.3}_{-1.3}$ & 6.7 $^{+0.7}_{-0.7}$ & 148 $^{+14}_{-14}$ & 1334 & 11.41 $^{+1.00}_{-1.00}$ & 76.90 $^{+0.72}_{-0.72}$ & 8.23E+37 & 7.71E+35 \\
4435 & 58747.864452086 & 562.7 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.9}_{-0.9}$ & 81 $^{+31}_{-31}$ & 1124 & 6.81 $^{+1.06}_{-1.06}$ & 32.21 $^{+0.93}_{-0.93}$ & 3.45E+37 & 9.99E+35 \\
4436 & 58747.864516164 & 562.8 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.8}_{-1.8}$ & 51 $^{+23}_{-23}$ & 1428 & 6.98 $^{+0.08}_{-0.08}$ & 33.94 $^{+0.15}_{-0.15}$ & 3.84E+37 & 1.68E+35 \\
4437 & 58747.865111904 & 563.2 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.9}_{-0.9}$ & 109 $^{+45}_{-45}$ & 1399 & 10.42 $^{+0.12}_{-0.12}$ & 47.49 $^{+0.12}_{-0.12}$ & 5.37E+37 & 1.30E+35 \\
4438 & 58747.865475794 & 563.3 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.8}_{-0.8}$ & 152 $^{+24}_{-24}$ & 1179 & 8.53 $^{+1.34}_{-1.34}$ & 34.38 $^{+1.01}_{-1.01}$ & 3.68E+37 & 1.08E+36 \\
4439 & 58747.865811185 & 563.4 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.4}_{-0.4}$ & 79 $^{+27}_{-27}$ & 1090 & 10.82 $^{+1.32}_{-1.32}$ & 28.24 $^{+0.49}_{-0.49}$ & 3.02E+37 & 5.23E+35 \\
4440 & 58747.866274889 & 564.0 $^{+0.5}_{-0.5}$ & 2.2 $^{+0.2}_{-0.2}$ & 234 $^{+34}_{-34}$ & 1231 & 23.89 $^{+0.28}_{-0.28}$ & 53.01 $^{+0.05}_{-0.05}$ & 5.99E+37 & 5.96E+34 \\
4441 & 58747.867075354 & 562.4 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.0}_{-1.0}$ & 57 $^{+53}_{-53}$ & 1319 & 11.56 $^{+0.13}_{-0.13}$ & 60.61 $^{+0.14}_{-0.14}$ & 6.85E+37 & 1.59E+35 \\
4442 & 58748.910868816 & 564.1 $^{+0.4}_{-0.4}$ & 3.6 $^{+0.5}_{-0.5}$ & 222 $^{+14}_{-14}$ & 1342 & 18.46 $^{+0.15}_{-0.15}$ & 66.30 $^{+0.60}_{-0.60}$ & 7.10E+37 & 6.47E+35 \\
4443 & 58748.910987822 & 563.3 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.7}_{-0.7}$ & 126 $^{+5}_{-5}$ & 1156 & 7.18 $^{+0.06}_{-0.06}$ & 18.54 $^{+0.04}_{-0.04}$ & 2.09E+37 & 4.42E+34 \\
4444 & 58748.910988286 & 563.8 $^{+0.9}_{-0.9}$ & 3.7 $^{+0.5}_{-0.5}$ & 105 $^{+23}_{-23}$ & 1292 & 11.29 $^{+0.09}_{-0.09}$ & 42.00 $^{+0.05}_{-0.05}$ & 4.74E+37 & 5.15E+34 \\
4445 & 58748.911454535 & 564.8 $^{+0.2}_{-0.2}$ & 4.2 $^{+0.6}_{-0.6}$ & 274 $^{+16}_{-16}$ & 1344 & 37.24 $^{+0.30}_{-0.30}$ & 155.41 $^{+1.41}_{-1.41}$ & 1.66E+38 & 1.51E+36 \\
4446 & 58748.913079751 & 563.1 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.4}_{-0.4}$ & 72 $^{+13}_{-13}$ & 1085 & 8.80 $^{+0.07}_{-0.07}$ & 24.44 $^{+0.22}_{-0.22}$ & 2.62E+37 & 2.35E+35 \\
4447 & 58748.913286066 & 563.3 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.7}_{-0.7}$ & 102 $^{+8}_{-8}$ & 1165 & 8.00 $^{+0.06}_{-0.06}$ & 19.32 $^{+0.04}_{-0.04}$ & 2.18E+37 & 4.89E+34 \\
4448 & 58748.913712891 & 562.8 $^{+1.4}_{-1.4}$ & 4.9 $^{+0.5}_{-0.5}$ & 220 $^{+36}_{-36}$ & 1371 & 9.66 $^{+0.80}_{-0.80}$ & 47.43 $^{+0.39}_{-0.39}$ & 5.08E+37 & 4.20E+35 \\
4449 & 58748.913713515 & 563.7 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.5}_{-0.5}$ & 57 $^{+33}_{-33}$ & 1386 & 7.13 $^{+1.00}_{-1.00}$ & 20.46 $^{+0.48}_{-0.48}$ & 2.19E+37 & 5.14E+35 \\
4450 & 58748.915167706 & 563.9 $^{+0.9}_{-0.9}$ & 1.6 $^{+0.3}_{-0.3}$ & 108 $^{+65}_{-65}$ & 1215 & 9.82 $^{+0.08}_{-0.08}$ & 16.11 $^{+0.03}_{-0.03}$ & 1.82E+37 & 2.85E+34 \\
4451 & 58748.915167910 & 563.6 $^{+1.2}_{-1.2}$ & 8.9 $^{+0.9}_{-0.9}$ & 147 $^{+12}_{-12}$ & 1142 & 8.62 $^{+0.66}_{-0.66}$ & 76.80 $^{+0.57}_{-0.57}$ & 8.22E+37 & 6.15E+35 \\
4452 & 58748.915201805 & 564.5 $^{+0.9}_{-0.9}$ & 2.0 $^{+0.4}_{-0.4}$ & 314 $^{+27}_{-27}$ & 1292 & 10.60 $^{+1.61}_{-1.61}$ & 21.31 $^{+0.61}_{-0.61}$ & 2.28E+37 & 6.55E+35 \\
4453 & 58748.915201817 & 564.5 $^{+0.9}_{-0.9}$ & 9.0 $^{+0.7}_{-0.7}$ & 422 $^{+17}_{-17}$ & 1239 & 13.31 $^{+1.19}_{-1.19}$ & 120.32 $^{+0.83}_{-0.83}$ & 1.29E+38 & 8.92E+35 \\
4454 & 58748.915206054 & 563.2 $^{+1.1}_{-1.1}$ & 6.9 $^{+1.2}_{-1.2}$ & 112 $^{+38}_{-38}$ & 1376 & 5.29 $^{+0.75}_{-0.75}$ & 36.45 $^{+0.90}_{-0.90}$ & 3.90E+37 & 9.63E+35 \\
4455 & 58748.916422369 & 564.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.8}_{-0.8}$ & 103 $^{+39}_{-39}$ & 1321 & 8.46 $^{+0.07}_{-0.07}$ & 40.35 $^{+0.05}_{-0.05}$ & 4.56E+37 & 5.88E+34 \\
4456 & 58748.916422712 & 560.9 $^{+0.5}_{-0.5}$ & 3.3 $^{+2.5}_{-2.5}$ & 90 $^{+43}_{-43}$ & 1161 & 3.74 $^{+0.03}_{-0.03}$ & 12.38 $^{+0.07}_{-0.07}$ & 1.40E+37 & 8.33E+34 \\
4457 & 58748.916682116 & 562.7 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.8}_{-0.8}$ & 63 $^{+35}_{-35}$ & 1109 & 7.65 $^{+0.06}_{-0.06}$ & 25.96 $^{+0.05}_{-0.05}$ & 2.93E+37 & 5.56E+34 \\
4458 & 58748.917143732 & 565.3 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.3}_{-0.3}$ & 152 $^{+15}_{-15}$ & 1299 & 14.53 $^{+0.75}_{-0.75}$ & 64.51 $^{+0.20}_{-0.20}$ & 6.91E+37 & 2.17E+35 \\
4459 & 58748.917143737 & 565.3 $^{+0.5}_{-0.5}$ & 5.2 $^{+0.5}_{-0.5}$ & 214 $^{+15}_{-15}$ & 1242 & 4.29 $^{+1.21}_{-1.21}$ & 22.35 $^{+0.64}_{-0.64}$ & 2.39E+37 & 6.86E+35 \\
4460 & 58748.917339495 & 563.6 $^{+1.4}_{-1.4}$ & 5.7 $^{+1.7}_{-1.7}$ & 251 $^{+57}_{-57}$ & 1321 & 7.16 $^{+0.06}_{-0.06}$ & 40.97 $^{+0.09}_{-0.09}$ & 4.63E+37 & 1.03E+35 \\
4461 & 58748.917726016 & 564.7 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.6}_{-0.6}$ & 205 $^{+51}_{-51}$ & 1271 & 13.36 $^{+0.10}_{-0.10}$ & 45.08 $^{+0.06}_{-0.06}$ & 5.09E+37 & 6.93E+34 \\
4462 & 58748.918103802 & 563.6 $^{+1.2}_{-1.2}$ & 0.8 $^{+0.3}_{-0.3}$ & 91 $^{+34}_{-34}$ & 1298 & 5.96 $^{+2.01}_{-2.01}$ & 4.65 $^{+0.66}_{-0.66}$ & 4.98E+36 & 7.10E+35 \\
4463 & 58748.918103827 & 563.6 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.7}_{-0.7}$ & 152 $^{+37}_{-37}$ & 1209 & 7.13 $^{+0.81}_{-0.81}$ & 25.45 $^{+0.54}_{-0.54}$ & 2.72E+37 & 5.81E+35 \\
4464 & 58748.918708229 & 562.8 $^{+1.3}_{-1.3}$ & 12.3 $^{+6.3}_{-6.3}$ & 101 $^{+68}_{-68}$ & 1142 & 4.83 $^{+0.04}_{-0.04}$ & 59.22 $^{+0.23}_{-0.23}$ & 6.69E+37 & 2.64E+35 \\
4465 & 58748.920130464 & 564.2 $^{+0.6}_{-0.6}$ & 12.9 $^{+3.0}_{-3.0}$ & 115 $^{+3}_{-3}$ & 1383 & 8.24 $^{+0.06}_{-0.06}$ & 106.43 $^{+0.19}_{-0.19}$ & 1.20E+38 & 2.09E+35 \\
4466 & 58748.920836567 & 563.3 $^{+0.3}_{-0.3}$ & 3.2 $^{+0.4}_{-0.4}$ & 89 $^{+56}_{-56}$ & 1331 & 13.15 $^{+0.10}_{-0.10}$ & 42.04 $^{+0.04}_{-0.04}$ & 4.75E+37 & 4.85E+34 \\
4467 & 58748.920857937 & 563.6 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.9}_{-0.9}$ & 54 $^{+33}_{-33}$ & 1366 & 6.96 $^{+0.05}_{-0.05}$ & 24.33 $^{+0.05}_{-0.05}$ & 2.75E+37 & 5.28E+34 \\
4468 & 58748.920888093 & 564.1 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.7}_{-0.7}$ & 69 $^{+39}_{-39}$ & 1206 & 6.28 $^{+0.99}_{-0.99}$ & 22.92 $^{+0.67}_{-0.67}$ & 2.45E+37 & 7.21E+35 \\
4469 & 58748.921098459 & 563.1 $^{+1.5}_{-1.5}$ & 5.6 $^{+1.5}_{-1.5}$ & 57 $^{+8}_{-8}$ & 1405 & 5.02 $^{+0.04}_{-0.04}$ & 28.35 $^{+0.06}_{-0.06}$ & 3.20E+37 & 6.33E+34 \\
4470 & 58748.921810707 & 564.5 $^{+1.0}_{-1.0}$ & 15.5 $^{+4.1}_{-4.1}$ & 103 $^{+8}_{-8}$ & 1375 & 5.45 $^{+0.04}_{-0.04}$ & 84.63 $^{+0.17}_{-0.17}$ & 9.56E+37 & 1.89E+35 \\
4471 & 58748.921925283 & 564.1 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.3}_{-0.3}$ & 64 $^{+28}_{-28}$ & 1416 & 11.80 $^{+0.09}_{-0.09}$ & 30.29 $^{+0.03}_{-0.03}$ & 3.42E+37 & 3.39E+34 \\
4472 & 58748.922322782 & 564.2 $^{+1.2}_{-1.2}$ & 1.8 $^{+1.2}_{-1.2}$ & 117 $^{+84}_{-84}$ & 1359 & 3.58 $^{+0.03}_{-0.03}$ & 6.46 $^{+0.03}_{-0.03}$ & 7.30E+36 & 3.79E+34 \\
4473 & 58748.922548832 & 562.8 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.1}_{-1.1}$ & 68 $^{+50}_{-50}$ & 1285 & 4.50 $^{+0.03}_{-0.03}$ & 19.12 $^{+0.04}_{-0.04}$ & 2.16E+37 & 4.11E+34 \\
4474 & 58748.922892135 & 564.3 $^{+1.0}_{-1.0}$ & 2.1 $^{+0.5}_{-0.5}$ & 61 $^{+19}_{-19}$ & 1355 & 5.32 $^{+0.04}_{-0.04}$ & 11.12 $^{+0.02}_{-0.02}$ & 1.26E+37 & 2.30E+34 \\
4475 & 58748.923062179 & 563.8 $^{+0.3}_{-0.3}$ & 5.0 $^{+2.5}_{-2.5}$ & 53 $^{+36}_{-36}$ & 1399 & 4.80 $^{+0.04}_{-0.04}$ & 24.03 $^{+0.09}_{-0.09}$ & 2.72E+37 & 1.01E+35 \\
4476 & 58748.923062342 & 563.6 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.6}_{-0.6}$ & 76 $^{+75}_{-75}$ & 1322 & 5.21 $^{+1.08}_{-1.08}$ & 12.56 $^{+0.64}_{-0.64}$ & 1.34E+37 & 6.82E+35 \\
4477 & 58748.923063352 & 563.7 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.8}_{-0.8}$ & 125 $^{+56}_{-56}$ & 1186 & 7.67 $^{+0.06}_{-0.06}$ & 21.78 $^{+0.05}_{-0.05}$ & 2.46E+37 & 5.20E+34 \\
4478 & 58748.923660073 & 564.6 $^{+1.0}_{-1.0}$ & 2.2 $^{+1.3}_{-1.3}$ & 146 $^{+18}_{-18}$ & 1413 & 3.30 $^{+1.70}_{-1.70}$ & 7.29 $^{+2.16}_{-2.16}$ & 7.81E+36 & 2.31E+36 \\
4479 & 58748.923660123 & 564.5 $^{+0.3}_{-0.3}$ & 5.4 $^{+0.8}_{-0.8}$ & 234 $^{+31}_{-31}$ & 1151 & 10.39 $^{+0.80}_{-0.80}$ & 55.90 $^{+0.67}_{-0.67}$ & 5.98E+37 & 7.19E+35 \\
4480 & 58748.923660370 & 562.4 $^{+0.7}_{-0.7}$ & 8.7 $^{+1.2}_{-1.2}$ & 63 $^{+4}_{-4}$ & 1075 & 6.19 $^{+0.62}_{-0.62}$ & 53.73 $^{+0.71}_{-0.71}$ & 5.75E+37 & 7.63E+35 \\
4481 & 58748.924143846 & 562.7 $^{+0.4}_{-0.4}$ & 6.8 $^{+1.8}_{-1.8}$ & 93 $^{+4}_{-4}$ & 1094 & 6.45 $^{+0.05}_{-0.05}$ & 43.94 $^{+0.09}_{-0.09}$ & 4.97E+37 & 9.66E+34 \\
4482 & 58748.924305184 & 563.6 $^{+1.4}_{-1.4}$ & 5.4 $^{+0.9}_{-0.9}$ & 120 $^{+36}_{-36}$ & 1082 & 5.24 $^{+0.76}_{-0.76}$ & 28.09 $^{+0.71}_{-0.71}$ & 3.01E+37 & 7.65E+35 \\
4483 & 58748.924415505 & 563.6 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.9}_{-1.9}$ & 23 $^{+5}_{-5}$ & 1437 & 3.56 $^{+0.03}_{-0.03}$ & 14.88 $^{+0.05}_{-0.05}$ & 1.68E+37 & 5.65E+34 \\
4484 & 58748.924784204 & 564.6 $^{+1.0}_{-1.0}$ & 5.2 $^{+1.0}_{-1.0}$ & 198 $^{+23}_{-23}$ & 1365 & 7.84 $^{+0.06}_{-0.06}$ & 40.52 $^{+0.06}_{-0.06}$ & 4.58E+37 & 6.48E+34 \\
4485 & 58748.925287891 & 564.3 $^{+1.0}_{-1.0}$ & 6.3 $^{+0.9}_{-0.9}$ & 161 $^{+13}_{-13}$ & 1149 & 6.61 $^{+0.77}_{-0.77}$ & 41.71 $^{+0.69}_{-0.69}$ & 4.46E+37 & 7.34E+35 \\
4486 & 58748.926184763 & 565.4 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.3}_{-0.3}$ & 207 $^{+16}_{-16}$ & 1198 & 15.44 $^{+0.88}_{-0.88}$ & 64.69 $^{+0.26}_{-0.26}$ & 6.93E+37 & 2.73E+35 \\
4487 & 58748.926184831 & 565.4 $^{+0.5}_{-0.5}$ & 4.1 $^{+0.4}_{-0.4}$ & 192 $^{+25}_{-25}$ & 1166 & 18.48 $^{+1.12}_{-1.12}$ & 75.40 $^{+0.50}_{-0.50}$ & 8.07E+37 & 5.40E+35 \\
4488 & 58748.926470781 & 563.6 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.7}_{-0.7}$ & 69 $^{+16}_{-16}$ & 1420 & 5.90 $^{+0.74}_{-0.74}$ & 28.20 $^{+0.53}_{-0.53}$ & 3.02E+37 & 5.70E+35 \\
4489 & 58748.926471427 & 564.3 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.3}_{-0.3}$ & 200 $^{+46}_{-46}$ & 1351 & 10.87 $^{+1.00}_{-1.00}$ & 26.09 $^{+0.26}_{-0.26}$ & 2.79E+37 & 2.78E+35 \\
4490 & 58748.928173320 & 562.8 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 129 $^{+39}_{-39}$ & 1251 & 7.55 $^{+0.06}_{-0.06}$ & 19.64 $^{+0.03}_{-0.03}$ & 2.22E+37 & 3.36E+34 \\
4491 & 58748.928235789 & 563.0 $^{+0.1}_{-0.1}$ & 3.1 $^{+0.1}_{-0.1}$ & 493 $^{+3}_{-3}$ & 1252 & 134.22 $^{+1.34}_{-1.34}$ & 416.08 $^{+0.08}_{-0.08}$ & 4.45E+38 & 8.61E+34 \\
4492 & 58748.928309525 & 562.3 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.6}_{-1.6}$ & 130 $^{+68}_{-68}$ & 1359 & 5.85 $^{+0.04}_{-0.04}$ & 28.79 $^{+0.07}_{-0.07}$ & 3.25E+37 & 7.87E+34 \\
4493 & 58748.928372437 & 562.9 $^{+1.4}_{-1.4}$ & 14.5 $^{+3.6}_{-3.6}$ & 70 $^{+8}_{-8}$ & 1138 & 5.34 $^{+0.04}_{-0.04}$ & 77.46 $^{+0.14}_{-0.14}$ & 8.75E+37 & 1.60E+35 \\
4494 & 58748.928372918 & 563.0 $^{+0.5}_{-0.5}$ & 6.0 $^{+1.4}_{-1.4}$ & 127 $^{+19}_{-19}$ & 1127 & 6.11 $^{+0.04}_{-0.04}$ & 36.55 $^{+0.06}_{-0.06}$ & 4.13E+37 & 7.09E+34 \\
4495 & 58748.928960098 & 563.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.4}_{-0.4}$ & 110 $^{+33}_{-33}$ & 1390 & 8.27 $^{+1.02}_{-1.02}$ & 20.43 $^{+0.37}_{-0.37}$ & 2.19E+37 & 3.93E+35 \\
4496 & 58748.929168260 & 564.4 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.5}_{-0.5}$ & 95 $^{+12}_{-12}$ & 1415 & 2.57 $^{+0.02}_{-0.02}$ & 8.21 $^{+0.07}_{-0.07}$ & 8.79E+36 & 7.44E+34 \\
4497 & 58748.929461394 & 564.0 $^{+1.3}_{-1.3}$ & 4.2 $^{+0.3}_{-0.3}$ & 229 $^{+19}_{-19}$ & 1350 & 16.31 $^{+0.84}_{-0.84}$ & 68.83 $^{+0.22}_{-0.22}$ & 7.37E+37 & 2.34E+35 \\
4498 & 58748.929757737 & 564.6 $^{+0.6}_{-0.6}$ & 4.0 $^{+0.2}_{-0.2}$ & 250 $^{+19}_{-19}$ & 1362 & 23.88 $^{+1.13}_{-1.13}$ & 94.33 $^{+0.26}_{-0.26}$ & 1.01E+38 & 2.78E+35 \\
4499 & 58748.929757773 & 564.6 $^{+0.6}_{-0.6}$ & 16.4 $^{+1.8}_{-1.8}$ & 104 $^{+56}_{-56}$ & 1277 & 9.67 $^{+0.89}_{-0.89}$ & 158.78 $^{+1.56}_{-1.56}$ & 1.70E+38 & 1.67E+36 \\
4500 & 58748.929951506 & 563.8 $^{+1.1}_{-1.1}$ & 5.7 $^{+3.0}_{-3.0}$ & 116 $^{+9}_{-9}$ & 1069 & 2.94 $^{+0.02}_{-0.02}$ & 16.78 $^{+0.07}_{-0.07}$ & 1.90E+37 & 7.38E+34 \\
4501 & 58748.929969382 & 563.5 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.6}_{-0.6}$ & 159 $^{+40}_{-40}$ & 1293 & 9.14 $^{+0.07}_{-0.07}$ & 19.10 $^{+0.04}_{-0.04}$ & 2.16E+37 & 4.22E+34 \\
4502 & 58748.930294653 & 564.4 $^{+1.2}_{-1.2}$ & 4.9 $^{+0.6}_{-0.6}$ & 108 $^{+24}_{-24}$ & 1296 & 8.43 $^{+0.79}_{-0.79}$ & 41.14 $^{+0.43}_{-0.43}$ & 4.40E+37 & 4.65E+35 \\
4503 & 58748.930530343 & 562.6 $^{+1.1}_{-1.1}$ & 11.3 $^{+8.4}_{-8.4}$ & 110 $^{+6}_{-6}$ & 1373 & 3.03 $^{+0.02}_{-0.02}$ & 34.35 $^{+0.18}_{-0.18}$ & 3.88E+37 & 2.08E+35 \\
4504 & 58748.930714404 & 562.8 $^{+1.2}_{-1.2}$ & 17.6 $^{+3.6}_{-3.6}$ & 88 $^{+11}_{-11}$ & 1374 & 4.43 $^{+0.63}_{-0.63}$ & 77.75 $^{+2.27}_{-2.27}$ & 8.32E+37 & 2.43E+36 \\
4505 & 58748.930714477 & 563.4 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.4}_{-1.4}$ & 127 $^{+90}_{-90}$ & 1225 & 7.35 $^{+0.05}_{-0.05}$ & 29.50 $^{+0.08}_{-0.08}$ & 3.33E+37 & 8.74E+34 \\
4506 & 58748.930754543 & 564.0 $^{+1.0}_{-1.0}$ & 9.8 $^{+1.4}_{-1.4}$ & 95 $^{+6}_{-6}$ & 1181 & 5.18 $^{+0.57}_{-0.57}$ & 50.56 $^{+0.79}_{-0.79}$ & 5.41E+37 & 8.48E+35 \\
4507 & 58748.931425912 & 565.3 $^{+0.8}_{-0.8}$ & 3.6 $^{+1.0}_{-1.0}$ & 211 $^{+32}_{-32}$ & 1257 & 9.01 $^{+0.07}_{-0.07}$ & 32.53 $^{+0.06}_{-0.06}$ & 3.68E+37 & 7.10E+34 \\
4508 & 58748.931791392 & 563.0 $^{+1.2}_{-1.2}$ & 16.2 $^{+3.2}_{-3.2}$ & 87 $^{+49}_{-49}$ & 1361 & 4.13 $^{+0.56}_{-0.56}$ & 67.07 $^{+1.82}_{-1.82}$ & 7.18E+37 & 1.95E+36 \\
4509 & 58748.931828999 & 563.8 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.8}_{-0.8}$ & 157 $^{+28}_{-28}$ & 1215 & 8.77 $^{+0.06}_{-0.06}$ & 28.64 $^{+0.05}_{-0.05}$ & 3.24E+37 & 5.55E+34 \\
4510 & 58748.932289008 & 565.0 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.3}_{-0.3}$ & 139 $^{+57}_{-57}$ & 1345 & 13.12 $^{+0.90}_{-0.90}$ & 46.05 $^{+0.26}_{-0.26}$ & 4.93E+37 & 2.79E+35 \\
4511 & 58748.932289037 & 565.0 $^{+0.8}_{-0.8}$ & 1.3 $^{+0.4}_{-0.4}$ & 185 $^{+58}_{-58}$ & 1306 & 4.09 $^{+0.67}_{-0.67}$ & 5.48 $^{+0.26}_{-0.26}$ & 5.87E+36 & 2.80E+35 \\
4512 & 58748.933199744 & 563.7 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.6}_{-0.6}$ & 101 $^{+26}_{-26}$ & 1425 & 8.64 $^{+0.06}_{-0.06}$ & 23.14 $^{+0.04}_{-0.04}$ & 2.62E+37 & 4.16E+34 \\
4513 & 58748.933525957 & 564.1 $^{+0.3}_{-0.3}$ & 1.9 $^{+0.6}_{-0.6}$ & 43 $^{+8}_{-8}$ & 1440 & 6.96 $^{+0.05}_{-0.05}$ & 13.37 $^{+0.03}_{-0.03}$ & 1.51E+37 & 3.23E+34 \\
4514 & 58748.933526375 & 563.1 $^{+1.1}_{-1.1}$ & 3.2 $^{+1.3}_{-1.3}$ & 151 $^{+6}_{-6}$ & 1379 & 7.68 $^{+0.06}_{-0.06}$ & 24.56 $^{+0.07}_{-0.07}$ & 2.78E+37 & 8.04E+34 \\
4515 & 58748.933526482 & 563.6 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.6}_{-0.6}$ & 200 $^{+35}_{-35}$ & 1390 & 12.18 $^{+0.97}_{-0.97}$ & 45.92 $^{+0.54}_{-0.54}$ & 4.92E+37 & 5.81E+35 \\
4516 & 58748.933681058 & 562.3 $^{+1.4}_{-1.4}$ & 5.4 $^{+1.6}_{-1.6}$ & 128 $^{+22}_{-22}$ & 1413 & 7.27 $^{+0.05}_{-0.05}$ & 39.16 $^{+0.09}_{-0.09}$ & 4.42E+37 & 9.79E+34 \\
4517 & 58748.934303715 & 564.4 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.7}_{-0.7}$ & 278 $^{+27}_{-27}$ & 1315 & 10.23 $^{+0.08}_{-0.08}$ & 43.39 $^{+0.05}_{-0.05}$ & 4.90E+37 & 5.93E+34 \\
4518 & 58748.934303908 & 564.0 $^{+0.9}_{-0.9}$ & 8.0 $^{+2.7}_{-2.7}$ & 120 $^{+48}_{-48}$ & 1379 & 4.55 $^{+0.03}_{-0.03}$ & 36.43 $^{+0.09}_{-0.09}$ & 4.11E+37 & 1.02E+35 \\
4519 & 58748.934586191 & 562.8 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.4}_{-1.4}$ & 158 $^{+42}_{-42}$ & 1378 & 7.89 $^{+0.06}_{-0.06}$ & 49.48 $^{+0.08}_{-0.08}$ & 5.59E+37 & 9.48E+34 \\
4520 & 58748.934896252 & 563.9 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.6}_{-0.6}$ & 64 $^{+19}_{-19}$ & 1351 & 9.66 $^{+0.07}_{-0.07}$ & 33.01 $^{+0.04}_{-0.04}$ & 3.73E+37 & 4.83E+34 \\
4521 & 58748.935481118 & 564.1 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.3}_{-0.3}$ & 209 $^{+36}_{-36}$ & 1350 & 10.34 $^{+0.08}_{-0.08}$ & 23.55 $^{+0.03}_{-0.03}$ & 2.66E+37 & 2.94E+34 \\
4522 & 58748.936489595 & 564.5 $^{+0.9}_{-0.9}$ & 5.0 $^{+0.6}_{-0.6}$ & 251 $^{+42}_{-42}$ & 1296 & 7.93 $^{+0.77}_{-0.77}$ & 39.49 $^{+0.45}_{-0.45}$ & 4.23E+37 & 4.78E+35 \\
4523 & 58748.937104274 & 565.4 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.4}_{-0.4}$ & 153 $^{+36}_{-36}$ & 1369 & 19.26 $^{+0.14}_{-0.14}$ & 47.93 $^{+0.40}_{-0.40}$ & 5.13E+37 & 4.30E+35 \\
4524 & 58748.937367867 & 563.0 $^{+1.2}_{-1.2}$ & 7.9 $^{+3.3}_{-3.3}$ & 52 $^{+3}_{-3}$ & 1129 & 3.94 $^{+0.03}_{-0.03}$ & 31.02 $^{+0.10}_{-0.10}$ & 3.50E+37 & 1.08E+35 \\
4525 & 58748.937580476 & 563.6 $^{+1.4}_{-1.4}$ & 4.5 $^{+0.6}_{-0.6}$ & 97 $^{+38}_{-38}$ & 1134 & 6.24 $^{+0.05}_{-0.05}$ & 27.87 $^{+0.24}_{-0.24}$ & 2.98E+37 & 2.52E+35 \\
4526 & 58748.937935192 & 563.6 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.2}_{-1.2}$ & 179 $^{+34}_{-34}$ & 1297 & 8.21 $^{+0.06}_{-0.06}$ & 48.55 $^{+0.07}_{-0.07}$ & 5.49E+37 & 8.46E+34 \\
4527 & 58748.938436840 & 563.6 $^{+0.1}_{-0.1}$ & 2.4 $^{+0.3}_{-0.3}$ & 251 $^{+10}_{-10}$ & 1374 & 47.83 $^{+0.35}_{-0.35}$ & 114.68 $^{+0.97}_{-0.97}$ & 1.23E+38 & 1.04E+36 \\
4528 & 58748.938671993 & 563.7 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.6}_{-0.6}$ & 124 $^{+24}_{-24}$ & 1393 & 9.39 $^{+0.07}_{-0.07}$ & 36.22 $^{+0.04}_{-0.04}$ & 4.09E+37 & 4.98E+34 \\
4529 & 58748.938850904 & 563.2 $^{+1.4}_{-1.4}$ & 5.1 $^{+1.4}_{-1.4}$ & 61 $^{+28}_{-28}$ & 1401 & 5.48 $^{+0.04}_{-0.04}$ & 28.05 $^{+0.06}_{-0.06}$ & 3.17E+37 & 6.59E+34 \\
4530 & 58748.938969227 & 563.1 $^{+0.3}_{-0.3}$ & 2.2 $^{+0.2}_{-0.2}$ & 128 $^{+39}_{-39}$ & 1321 & 14.73 $^{+0.11}_{-0.11}$ & 32.05 $^{+0.03}_{-0.03}$ & 3.62E+37 & 2.87E+34 \\
4531 & 58748.940032706 & 563.8 $^{+1.2}_{-1.2}$ & 5.9 $^{+0.9}_{-0.9}$ & 138 $^{+44}_{-44}$ & 1103 & 6.58 $^{+0.05}_{-0.05}$ & 38.94 $^{+0.33}_{-0.33}$ & 4.17E+37 & 3.55E+35 \\
4532 & 58748.940253968 & 562.4 $^{+0.9}_{-0.9}$ & 6.4 $^{+1.8}_{-1.8}$ & 126 $^{+30}_{-30}$ & 1392 & 6.21 $^{+0.05}_{-0.05}$ & 39.65 $^{+0.09}_{-0.09}$ & 4.48E+37 & 9.72E+34 \\
4533 & 58748.940637911 & 563.7 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.0}_{-1.0}$ & 100 $^{+75}_{-75}$ & 1279 & 6.99 $^{+0.05}_{-0.05}$ & 34.35 $^{+0.05}_{-0.05}$ & 3.88E+37 & 6.10E+34 \\
4534 & 58748.940679380 & 563.7 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.3}_{-0.3}$ & 108 $^{+33}_{-33}$ & 1402 & 12.81 $^{+0.10}_{-0.10}$ & 27.12 $^{+0.02}_{-0.02}$ & 3.06E+37 & 2.73E+34 \\
4535 & 58748.940680402 & 563.4 $^{+0.9}_{-0.9}$ & 8.6 $^{+1.5}_{-1.5}$ & 133 $^{+26}_{-26}$ & 1266 & 8.75 $^{+0.07}_{-0.07}$ & 75.43 $^{+0.10}_{-0.10}$ & 8.52E+37 & 1.14E+35 \\
4536 & 58748.942416716 & 563.7 $^{+1.2}_{-1.2}$ & 5.1 $^{+1.3}_{-1.3}$ & 92 $^{+3}_{-3}$ & 1097 & 7.54 $^{+0.06}_{-0.06}$ & 38.66 $^{+0.08}_{-0.08}$ & 4.37E+37 & 8.65E+34 \\
4537 & 58748.942608143 & 563.3 $^{+1.3}_{-1.3}$ & 3.0 $^{+1.2}_{-1.2}$ & 55 $^{+4}_{-4}$ & 1423 & 4.05 $^{+0.03}_{-0.03}$ & 12.06 $^{+0.04}_{-0.04}$ & 1.36E+37 & 4.16E+34 \\
4538 & 58748.943980182 & 563.6 $^{+1.1}_{-1.1}$ & 6.2 $^{+1.5}_{-1.5}$ & 80 $^{+24}_{-24}$ & 1159 & 8.58 $^{+0.07}_{-0.07}$ & 52.79 $^{+0.10}_{-0.10}$ & 5.97E+37 & 1.11E+35 \\
4539 & 58748.944538390 & 564.9 $^{+0.7}_{-0.7}$ & 9.7 $^{+1.4}_{-1.4}$ & 243 $^{+52}_{-52}$ & 1162 & 8.91 $^{+0.07}_{-0.07}$ & 86.02 $^{+0.75}_{-0.75}$ & 9.21E+37 & 8.04E+35 \\
4540 & 58748.944616478 & 563.2 $^{+0.0}_{-0.0}$ & 4.4 $^{+0.0}_{-0.0}$ & 493 $^{+3}_{-3}$ & 1252 & 510.48 $^{+3.92}_{-3.92}$ & 2261.44 $^{+0.07}_{-0.07}$ & 2.56E+39 & 7.53E+34 \\
4541 & 58748.945442220 & 564.7 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.6}_{-0.6}$ & 209 $^{+11}_{-11}$ & 1287 & 17.05 $^{+0.13}_{-0.13}$ & 75.67 $^{+0.66}_{-0.66}$ & 8.10E+37 & 7.06E+35 \\
4542 & 58748.945504173 & 564.2 $^{+0.1}_{-0.1}$ & 5.3 $^{+0.8}_{-0.8}$ & 486 $^{+6}_{-6}$ & 1253 & 39.24 $^{+0.30}_{-0.30}$ & 208.65 $^{+1.83}_{-1.83}$ & 2.23E+38 & 1.95E+36 \\
4543 & 58748.945741407 & 563.4 $^{+1.5}_{-1.5}$ & 6.1 $^{+1.8}_{-1.8}$ & 101 $^{+35}_{-35}$ & 1413 & 7.73 $^{+0.06}_{-0.06}$ & 47.27 $^{+0.11}_{-0.11}$ & 5.34E+37 & 1.21E+35 \\
4544 & 58748.946049581 & 563.9 $^{+1.0}_{-1.0}$ & 9.6 $^{+1.4}_{-1.4}$ & 86 $^{+12}_{-12}$ & 1073 & 8.10 $^{+0.06}_{-0.06}$ & 77.39 $^{+0.68}_{-0.68}$ & 8.28E+37 & 7.25E+35 \\
4545 & 58748.946236175 & 563.6 $^{+0.8}_{-0.8}$ & 5.5 $^{+0.8}_{-0.8}$ & 105 $^{+20}_{-20}$ & 1078 & 3.79 $^{+0.03}_{-0.03}$ & 20.96 $^{+0.18}_{-0.18}$ & 2.24E+37 & 1.96E+35 \\
4546 & 58748.946365556 & 562.9 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.1}_{-1.1}$ & 82 $^{+28}_{-28}$ & 1404 & 6.78 $^{+0.05}_{-0.05}$ & 35.41 $^{+0.06}_{-0.06}$ & 4.00E+37 & 6.62E+34 \\
4547 & 58748.947095278 & 563.6 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.3}_{-0.3}$ & 130 $^{+21}_{-21}$ & 1412 & 11.47 $^{+0.09}_{-0.09}$ & 18.24 $^{+0.03}_{-0.03}$ & 2.06E+37 & 3.47E+34 \\
4548 & 58748.947303258 & 564.6 $^{+0.5}_{-0.5}$ & 4.8 $^{+0.7}_{-0.7}$ & 141 $^{+33}_{-33}$ & 1394 & 12.90 $^{+0.10}_{-0.10}$ & 62.37 $^{+0.07}_{-0.07}$ & 7.05E+37 & 8.35E+34 \\
4549 & 58748.947514445 & 564.3 $^{+1.4}_{-1.4}$ & 4.7 $^{+0.7}_{-0.7}$ & 133 $^{+13}_{-13}$ & 1396 & 10.62 $^{+0.08}_{-0.08}$ & 49.77 $^{+0.44}_{-0.44}$ & 5.33E+37 & 4.71E+35 \\
4550 & 58748.947552181 & 563.9 $^{+0.3}_{-0.3}$ & 8.6 $^{+1.2}_{-1.2}$ & 330 $^{+17}_{-17}$ & 1222 & 31.89 $^{+0.25}_{-0.25}$ & 275.26 $^{+2.45}_{-2.45}$ & 2.95E+38 & 2.62E+36 \\
4551 & 58748.947708807 & 563.1 $^{+1.3}_{-1.3}$ & 4.0 $^{+1.1}_{-1.1}$ & 105 $^{+42}_{-42}$ & 1406 & 7.54 $^{+0.06}_{-0.06}$ & 30.50 $^{+0.07}_{-0.07}$ & 3.45E+37 & 7.53E+34 \\
4552 & 58748.947962085 & 564.9 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.7}_{-0.7}$ & 215 $^{+51}_{-51}$ & 1348 & 10.07 $^{+0.08}_{-0.08}$ & 48.38 $^{+0.43}_{-0.43}$ & 5.18E+37 & 4.65E+35 \\
4553 & 58748.948159927 & 563.3 $^{+1.3}_{-1.3}$ & 7.4 $^{+2.4}_{-2.4}$ & 90 $^{+37}_{-37}$ & 1342 & 6.28 $^{+0.05}_{-0.05}$ & 46.55 $^{+0.12}_{-0.12}$ & 5.26E+37 & 1.31E+35 \\
4554 & 58748.948257090 & 564.2 $^{+0.9}_{-0.9}$ & 4.6 $^{+1.7}_{-1.7}$ & 71 $^{+18}_{-18}$ & 1348 & 5.37 $^{+0.04}_{-0.04}$ & 24.79 $^{+0.07}_{-0.07}$ & 2.80E+37 & 7.85E+34 \\
4555 & 58748.948477912 & 564.0 $^{+0.9}_{-0.9}$ & 7.3 $^{+1.0}_{-1.0}$ & 109 $^{+17}_{-17}$ & 1422 & 10.90 $^{+0.09}_{-0.09}$ & 79.27 $^{+0.71}_{-0.71}$ & 8.49E+37 & 7.57E+35 \\
4556 & 58748.949305887 & 565.7 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.6}_{-0.6}$ & 294 $^{+27}_{-27}$ & 1310 & 10.44 $^{+0.08}_{-0.08}$ & 42.81 $^{+0.38}_{-0.38}$ & 4.58E+37 & 4.12E+35 \\
4557 & 58748.949510485 & 563.3 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.5}_{-0.5}$ & 123 $^{+47}_{-47}$ & 1212 & 8.15 $^{+0.06}_{-0.06}$ & 25.61 $^{+0.23}_{-0.23}$ & 2.74E+37 & 2.46E+35 \\
4558 & 58748.949692196 & 565.0 $^{+0.9}_{-0.9}$ & 8.2 $^{+1.2}_{-1.2}$ & 99 $^{+41}_{-41}$ & 1155 & 12.98 $^{+0.10}_{-0.10}$ & 105.90 $^{+0.12}_{-0.12}$ & 1.20E+38 & 1.40E+35 \\
4559 & 58748.950883397 & 564.8 $^{+0.6}_{-0.6}$ & 3.8 $^{+1.4}_{-1.4}$ & 134 $^{+47}_{-47}$ & 1253 & 5.71 $^{+0.05}_{-0.05}$ & 21.56 $^{+0.07}_{-0.07}$ & 2.44E+37 & 7.39E+34 \\
4560 & 58749.855540300 & 562.2 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.8}_{-0.8}$ & 73 $^{+89}_{-89}$ & 1352 & 5.62 $^{+0.07}_{-0.07}$ & 22.31 $^{+0.06}_{-0.06}$ & 2.52E+37 & 6.45E+34 \\
4561 & 58749.856103853 & 564.8 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.7}_{-0.7}$ & 78 $^{+72}_{-72}$ & 1363 & 7.86 $^{+0.10}_{-0.10}$ & 31.61 $^{+0.07}_{-0.07}$ & 3.57E+37 & 7.76E+34 \\
4562 & 58749.856608922 & 562.6 $^{+1.3}_{-1.3}$ & 5.9 $^{+1.1}_{-1.1}$ & 163 $^{+131}_{-131}$ & 1342 & 6.95 $^{+0.08}_{-0.08}$ & 41.08 $^{+0.09}_{-0.09}$ & 4.64E+37 & 1.07E+35 \\
4563 & 58749.856759896 & 566.3 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.4}_{-0.4}$ & 225 $^{+11}_{-11}$ & 1385 & 11.51 $^{+1.46}_{-1.46}$ & 34.65 $^{+0.66}_{-0.66}$ & 3.71E+37 & 7.03E+35 \\
4564 & 58749.856760005 & 566.4 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.2}_{-0.2}$ & 225 $^{+11}_{-11}$ & 1385 & 32.49 $^{+0.40}_{-0.40}$ & 122.61 $^{+0.08}_{-0.08}$ & 1.39E+38 & 9.11E+34 \\
4565 & 58749.857087876 & 563.8 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.5}_{-0.5}$ & 104 $^{+18}_{-18}$ & 1193 & 10.91 $^{+0.13}_{-0.13}$ & 45.46 $^{+0.07}_{-0.07}$ & 5.14E+37 & 8.03E+34 \\
4566 & 58749.858890662 & 562.5 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.5}_{-0.5}$ & 60 $^{+34}_{-34}$ & 1412 & 10.59 $^{+1.35}_{-1.35}$ & 32.62 $^{+0.63}_{-0.63}$ & 3.49E+37 & 6.79E+35 \\
4567 & 58749.858891051 & 564.2 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.4}_{-0.4}$ & 80 $^{+10}_{-10}$ & 1414 & 11.95 $^{+1.32}_{-1.32}$ & 37.64 $^{+0.54}_{-0.54}$ & 4.03E+37 & 5.79E+35 \\
4568 & 58749.859743063 & 563.8 $^{+1.1}_{-1.1}$ & 6.4 $^{+0.6}_{-0.6}$ & 149 $^{+21}_{-21}$ & 1245 & 11.40 $^{+0.94}_{-0.94}$ & 73.42 $^{+0.61}_{-0.61}$ & 7.86E+37 & 6.54E+35 \\
4569 & 58749.859743075 & 563.8 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.5}_{-0.5}$ & 143 $^{+22}_{-22}$ & 1239 & 7.56 $^{+0.90}_{-0.90}$ & 40.22 $^{+0.46}_{-0.46}$ & 4.31E+37 & 4.91E+35 \\
4570 & 58749.859902986 & 563.6 $^{+1.2}_{-1.2}$ & 9.4 $^{+2.2}_{-2.2}$ & 95 $^{+43}_{-43}$ & 1353 & 7.78 $^{+0.09}_{-0.09}$ & 72.94 $^{+0.21}_{-0.21}$ & 8.24E+37 & 2.33E+35 \\
4571 & 58749.860676597 & 563.8 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.3}_{-0.3}$ & 138 $^{+32}_{-32}$ & 1401 & 12.27 $^{+0.14}_{-0.14}$ & 39.20 $^{+0.05}_{-0.05}$ & 4.43E+37 & 5.11E+34 \\
4572 & 58749.861165890 & 563.2 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.6}_{-0.6}$ & 74 $^{+23}_{-23}$ & 1231 & 8.78 $^{+0.10}_{-0.10}$ & 33.12 $^{+0.07}_{-0.07}$ & 3.74E+37 & 7.43E+34 \\
4573 & 58749.861268473 & 562.8 $^{+1.3}_{-1.3}$ & 8.4 $^{+1.1}_{-1.1}$ & 111 $^{+9}_{-9}$ & 1432 & 7.01 $^{+0.74}_{-0.74}$ & 58.53 $^{+0.82}_{-0.82}$ & 6.27E+37 & 8.79E+35 \\
4574 & 58749.862622516 & 564.4 $^{+0.8}_{-0.8}$ & 2.5 $^{+0.6}_{-0.6}$ & 93 $^{+90}_{-90}$ & 1380 & 10.65 $^{+0.12}_{-0.12}$ & 26.53 $^{+0.08}_{-0.08}$ & 3.00E+37 & 8.59E+34 \\
4575 & 58749.862826104 & 564.2 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.6}_{-0.6}$ & 72 $^{+19}_{-19}$ & 1361 & 8.71 $^{+1.01}_{-1.01}$ & 41.11 $^{+0.66}_{-0.66}$ & 4.40E+37 & 7.03E+35 \\
4576 & 58749.863021107 & 563.7 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.3}_{-0.3}$ & 78 $^{+17}_{-17}$ & 1340 & 13.13 $^{+1.12}_{-1.12}$ & 42.80 $^{+0.37}_{-0.37}$ & 4.58E+37 & 3.96E+35 \\
4577 & 58749.863021165 & 563.7 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.4}_{-0.4}$ & 142 $^{+43}_{-43}$ & 1301 & 16.93 $^{+1.20}_{-1.20}$ & 52.82 $^{+0.49}_{-0.49}$ & 5.65E+37 & 5.27E+35 \\
4578 & 58749.863301799 & 564.2 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.2}_{-0.2}$ & 264 $^{+33}_{-33}$ & 1144 & 18.43 $^{+1.10}_{-1.10}$ & 62.85 $^{+0.26}_{-0.26}$ & 6.73E+37 & 2.83E+35 \\
4579 & 58749.863301856 & 564.2 $^{+0.4}_{-0.4}$ & 3.2 $^{+0.6}_{-0.6}$ & 163 $^{+17}_{-17}$ & 1086 & 13.27 $^{+1.09}_{-1.09}$ & 42.60 $^{+0.69}_{-0.69}$ & 4.56E+37 & 7.35E+35 \\
4580 & 58749.863844349 & 563.3 $^{+1.0}_{-1.0}$ & 7.0 $^{+2.7}_{-2.7}$ & 53 $^{+7}_{-7}$ & 1420 & 6.93 $^{+0.08}_{-0.08}$ & 48.66 $^{+0.21}_{-0.21}$ & 5.50E+37 & 2.39E+35 \\
4581 & 58749.864118583 & 565.0 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.3}_{-0.3}$ & 134 $^{+25}_{-25}$ & 1368 & 13.51 $^{+1.12}_{-1.12}$ & 46.61 $^{+0.38}_{-0.38}$ & 4.99E+37 & 4.08E+35 \\
4582 & 58749.864119620 & 563.1 $^{+0.9}_{-0.9}$ & 6.0 $^{+0.7}_{-0.7}$ & 374 $^{+23}_{-23}$ & 1258 & 12.63 $^{+0.88}_{-0.88}$ & 76.29 $^{+0.64}_{-0.64}$ & 8.17E+37 & 6.88E+35 \\
4583 & 58749.864119671 & 563.1 $^{+0.9}_{-0.9}$ & 1.7 $^{+0.4}_{-0.4}$ & 253 $^{+6}_{-6}$ & 1270 & 9.49 $^{+1.88}_{-1.88}$ & 15.94 $^{+0.77}_{-0.77}$ & 1.71E+37 & 8.25E+35 \\
4584 & 58749.864120476 & 565.2 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.4}_{-0.4}$ & 124 $^{+15}_{-15}$ & 1409 & 13.90 $^{+1.14}_{-1.14}$ & 47.40 $^{+0.46}_{-0.46}$ & 5.07E+37 & 4.88E+35 \\
4585 & 58749.864227353 & 565.4 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.3}_{-0.3}$ & 77 $^{+51}_{-51}$ & 1309 & 12.65 $^{+0.14}_{-0.14}$ & 30.65 $^{+0.05}_{-0.05}$ & 3.46E+37 & 5.60E+34 \\
4586 & 58749.865169337 & 562.9 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.3}_{-0.3}$ & 123 $^{+49}_{-49}$ & 1371 & 15.15 $^{+1.41}_{-1.41}$ & 38.33 $^{+0.39}_{-0.39}$ & 4.10E+37 & 4.23E+35 \\
4587 & 58749.865632742 & 562.3 $^{+1.1}_{-1.1}$ & 7.1 $^{+1.3}_{-1.3}$ & 83 $^{+42}_{-42}$ & 1350 & 6.49 $^{+0.07}_{-0.07}$ & 46.19 $^{+0.10}_{-0.10}$ & 5.22E+37 & 1.11E+35 \\
4588 & 58749.866055221 & 563.4 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.9}_{-0.9}$ & 63 $^{+29}_{-29}$ & 1378 & 6.34 $^{+0.07}_{-0.07}$ & 19.61 $^{+0.06}_{-0.06}$ & 2.22E+37 & 7.16E+34 \\
4589 & 58749.866353875 & 564.2 $^{+0.7}_{-0.7}$ & 6.2 $^{+0.8}_{-0.8}$ & 112 $^{+33}_{-33}$ & 1301 & 7.84 $^{+0.79}_{-0.79}$ & 49.00 $^{+0.61}_{-0.61}$ & 5.25E+37 & 6.51E+35 \\
4590 & 58749.866424075 & 563.0 $^{+1.4}_{-1.4}$ & 6.4 $^{+1.9}_{-1.9}$ & 56 $^{+7}_{-7}$ & 1412 & 6.38 $^{+0.07}_{-0.07}$ & 40.90 $^{+0.13}_{-0.13}$ & 4.62E+37 & 1.52E+35 \\
4591 & 58749.866600184 & 565.2 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.7}_{-0.7}$ & 161 $^{+20}_{-20}$ & 1111 & 6.83 $^{+1.09}_{-1.09}$ & 20.97 $^{+0.78}_{-0.78}$ & 2.24E+37 & 8.40E+35 \\
4592 & 58749.867000294 & 562.9 $^{+1.5}_{-1.5}$ & 4.1 $^{+0.9}_{-0.9}$ & 75 $^{+27}_{-27}$ & 1408 & 7.05 $^{+0.08}_{-0.08}$ & 28.64 $^{+0.07}_{-0.07}$ & 3.24E+37 & 7.63E+34 \\
4593 & 58749.867432093 & 562.5 $^{+1.1}_{-1.1}$ & 4.4 $^{+1.5}_{-1.5}$ & 152 $^{+19}_{-19}$ & 1236 & 5.28 $^{+0.06}_{-0.06}$ & 23.37 $^{+0.09}_{-0.09}$ & 2.64E+37 & 1.01E+35 \\
4594 & 58749.867937444 & 562.7 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.4}_{-1.4}$ & 73 $^{+4}_{-4}$ & 1341 & 4.70 $^{+0.05}_{-0.05}$ & 17.94 $^{+0.07}_{-0.07}$ & 2.03E+37 & 8.03E+34 \\
4595 & 58749.868097662 & 562.8 $^{+1.4}_{-1.4}$ & 4.4 $^{+1.1}_{-1.1}$ & 58 $^{+25}_{-25}$ & 1345 & 6.60 $^{+0.07}_{-0.07}$ & 28.77 $^{+0.08}_{-0.08}$ & 3.25E+37 & 9.23E+34 \\
4596 & 58749.868141899 & 563.9 $^{+1.2}_{-1.2}$ & 6.2 $^{+0.7}_{-0.7}$ & 138 $^{+63}_{-63}$ & 1364 & 8.09 $^{+0.78}_{-0.78}$ & 50.16 $^{+0.57}_{-0.57}$ & 5.37E+37 & 6.10E+35 \\
4597 & 58749.868392186 & 563.4 $^{+1.2}_{-1.2}$ & 3.5 $^{+1.7}_{-1.7}$ & 345 $^{+67}_{-67}$ & 1281 & 5.32 $^{+0.06}_{-0.06}$ & 18.80 $^{+0.10}_{-0.10}$ & 2.12E+37 & 1.15E+35 \\
4598 & 58749.868392461 & 563.1 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.3}_{-0.3}$ & 89 $^{+15}_{-15}$ & 1273 & 11.99 $^{+1.52}_{-1.52}$ & 21.46 $^{+0.40}_{-0.40}$ & 2.30E+37 & 4.23E+35 \\
4599 & 58749.868392637 & 562.6 $^{+1.0}_{-1.0}$ & 3.1 $^{+1.1}_{-1.1}$ & 335 $^{+67}_{-67}$ & 1260 & 5.68 $^{+0.06}_{-0.06}$ & 17.82 $^{+0.07}_{-0.07}$ & 2.01E+37 & 8.03E+34 \\
4600 & 58749.868393233 & 564.2 $^{+0.7}_{-0.7}$ & 5.0 $^{+0.4}_{-0.4}$ & 152 $^{+16}_{-16}$ & 1233 & 12.50 $^{+0.89}_{-0.89}$ & 63.13 $^{+0.39}_{-0.39}$ & 6.76E+37 & 4.19E+35 \\
4601 & 58749.868393353 & 564.2 $^{+0.8}_{-0.8}$ & 2.1 $^{+0.8}_{-0.8}$ & 141 $^{+130}_{-130}$ & 1120 & 4.07 $^{+1.36}_{-1.36}$ & 8.55 $^{+1.13}_{-1.13}$ & 9.15E+36 & 1.21E+36 \\
4602 & 58749.868701408 & 563.0 $^{+1.4}_{-1.4}$ & 4.8 $^{+1.0}_{-1.0}$ & 135 $^{+22}_{-22}$ & 1353 & 11.02 $^{+0.12}_{-0.12}$ & 52.85 $^{+0.12}_{-0.12}$ & 5.97E+37 & 1.32E+35 \\
4603 & 58749.868785968 & 562.7 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.4}_{-0.4}$ & 130 $^{+27}_{-27}$ & 1416 & 14.06 $^{+1.02}_{-1.02}$ & 60.88 $^{+0.39}_{-0.39}$ & 6.52E+37 & 4.15E+35 \\
4604 & 58749.870190993 & 562.9 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.3}_{-1.3}$ & 150 $^{+33}_{-33}$ & 1234 & 8.44 $^{+0.09}_{-0.09}$ & 49.20 $^{+0.12}_{-0.12}$ & 5.56E+37 & 1.40E+35 \\
4605 & 58749.870876538 & 562.6 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.6}_{-0.6}$ & 91 $^{+22}_{-22}$ & 1367 & 8.94 $^{+0.10}_{-0.10}$ & 33.25 $^{+0.06}_{-0.06}$ & 3.76E+37 & 6.34E+34 \\
4606 & 58749.871056433 & 563.6 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.3}_{-0.3}$ & 151 $^{+8}_{-8}$ & 1340 & 9.28 $^{+0.10}_{-0.10}$ & 20.34 $^{+0.03}_{-0.03}$ & 2.30E+37 & 3.65E+34 \\
4607 & 58749.871211987 & 565.7 $^{+0.2}_{-0.2}$ & 4.2 $^{+0.1}_{-0.1}$ & 288 $^{+75}_{-75}$ & 1349 & 43.79 $^{+1.17}_{-1.17}$ & 183.04 $^{+0.15}_{-0.15}$ & 1.96E+38 & 1.63E+35 \\
4608 & 58749.871212024 & 565.7 $^{+0.2}_{-0.2}$ & 3.2 $^{+0.2}_{-0.2}$ & 441 $^{+25}_{-25}$ & 1233 & 44.01 $^{+1.31}_{-1.31}$ & 140.83 $^{+0.28}_{-0.28}$ & 1.51E+38 & 2.94E+35 \\
4609 & 58749.871896113 & 563.1 $^{+1.3}_{-1.3}$ & 8.4 $^{+0.5}_{-0.5}$ & 231 $^{+20}_{-20}$ & 1353 & 17.06 $^{+0.84}_{-0.84}$ & 143.82 $^{+0.44}_{-0.44}$ & 1.54E+38 & 4.68E+35 \\
4610 & 58749.871896180 & 563.1 $^{+1.3}_{-1.3}$ & 8.9 $^{+0.6}_{-0.6}$ & 135 $^{+82}_{-82}$ & 1340 & 17.07 $^{+0.91}_{-0.91}$ & 152.09 $^{+0.53}_{-0.53}$ & 1.63E+38 & 5.65E+35 \\
4611 & 58749.871928196 & 563.1 $^{+1.4}_{-1.4}$ & 3.3 $^{+0.6}_{-0.6}$ & 54 $^{+30}_{-30}$ & 1372 & 8.85 $^{+0.10}_{-0.10}$ & 28.95 $^{+0.06}_{-0.06}$ & 3.27E+37 & 6.66E+34 \\
4612 & 58749.871949462 & 562.8 $^{+1.2}_{-1.2}$ & 4.3 $^{+1.2}_{-1.2}$ & 107 $^{+33}_{-33}$ & 1181 & 7.12 $^{+0.08}_{-0.08}$ & 30.44 $^{+0.09}_{-0.09}$ & 3.44E+37 & 1.01E+35 \\
4613 & 58749.871949724 & 562.5 $^{+1.4}_{-1.4}$ & 2.7 $^{+1.1}_{-1.1}$ & 58 $^{+28}_{-28}$ & 1072 & 3.67 $^{+0.04}_{-0.04}$ & 9.75 $^{+0.04}_{-0.04}$ & 1.10E+37 & 5.08E+34 \\
4614 & 58749.872243202 & 564.1 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.2}_{-0.2}$ & 221 $^{+46}_{-46}$ & 1322 & 17.63 $^{+0.19}_{-0.19}$ & 41.06 $^{+0.04}_{-0.04}$ & 4.64E+37 & 4.42E+34 \\
4615 & 58749.873310934 & 563.7 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.3}_{-0.3}$ & 127 $^{+35}_{-35}$ & 1345 & 16.54 $^{+1.20}_{-1.20}$ & 52.27 $^{+0.32}_{-0.32}$ & 5.60E+37 & 3.47E+35 \\
4616 & 58749.873743348 & 563.1 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.6}_{-0.6}$ & 53 $^{+24}_{-24}$ & 1414 & 8.64 $^{+1.21}_{-1.21}$ & 29.12 $^{+0.68}_{-0.68}$ & 3.12E+37 & 7.25E+35 \\
4617 & 58749.875524489 & 563.1 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.7}_{-0.7}$ & 63 $^{+29}_{-29}$ & 1156 & 8.81 $^{+0.09}_{-0.09}$ & 29.28 $^{+0.06}_{-0.06}$ & 3.31E+37 & 7.23E+34 \\
4618 & 58749.876025019 & 563.0 $^{+0.6}_{-0.6}$ & 5.2 $^{+0.3}_{-0.3}$ & 348 $^{+27}_{-27}$ & 1187 & 19.81 $^{+0.95}_{-0.95}$ & 103.41 $^{+0.28}_{-0.28}$ & 1.11E+38 & 3.05E+35 \\
4619 & 58749.876095612 & 563.6 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.8}_{-0.8}$ & 55 $^{+33}_{-33}$ & 1364 & 7.49 $^{+0.08}_{-0.08}$ & 23.67 $^{+0.06}_{-0.06}$ & 2.67E+37 & 7.26E+34 \\
4620 & 58749.876128491 & 563.0 $^{+1.5}_{-1.5}$ & 3.3 $^{+0.9}_{-0.9}$ & 73 $^{+25}_{-25}$ & 1371 & 5.65 $^{+0.06}_{-0.06}$ & 18.63 $^{+0.05}_{-0.05}$ & 2.11E+37 & 6.12E+34 \\
4621 & 58749.876392959 & 565.2 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.2}_{-0.2}$ & 189 $^{+26}_{-26}$ & 1330 & 20.17 $^{+1.49}_{-1.49}$ & 46.79 $^{+0.34}_{-0.34}$ & 5.01E+37 & 3.67E+35 \\
4622 & 58749.876393009 & 565.2 $^{+0.9}_{-0.9}$ & 3.5 $^{+0.4}_{-0.4}$ & 280 $^{+26}_{-26}$ & 1262 & 15.68 $^{+1.26}_{-1.26}$ & 54.41 $^{+0.49}_{-0.49}$ & 5.82E+37 & 5.26E+35 \\
4623 & 58749.877379309 & 563.1 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.4}_{-0.4}$ & 140 $^{+22}_{-22}$ & 1098 & 10.09 $^{+0.10}_{-0.10}$ & 25.12 $^{+0.04}_{-0.04}$ & 2.84E+37 & 4.31E+34 \\
4624 & 58749.877588940 & 562.3 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.1}_{-1.1}$ & 93 $^{+30}_{-30}$ & 1400 & 8.07 $^{+0.08}_{-0.08}$ & 45.68 $^{+0.09}_{-0.09}$ & 5.16E+37 & 1.01E+35 \\
4625 & 58749.877685274 & 563.5 $^{+0.7}_{-0.7}$ & 7.1 $^{+0.8}_{-0.8}$ & 115 $^{+44}_{-44}$ & 1364 & 8.60 $^{+0.84}_{-0.84}$ & 60.80 $^{+0.71}_{-0.71}$ & 6.51E+37 & 7.64E+35 \\
4626 & 58749.878102614 & 563.3 $^{+1.1}_{-1.1}$ & 5.7 $^{+1.0}_{-1.0}$ & 195 $^{+24}_{-24}$ & 1171 & 6.59 $^{+0.98}_{-0.98}$ & 37.30 $^{+1.00}_{-1.00}$ & 3.99E+37 & 1.07E+36 \\
4627 & 58749.878102854 & 562.8 $^{+1.1}_{-1.1}$ & 6.3 $^{+2.6}_{-2.6}$ & 102 $^{+7}_{-7}$ & 1193 & 4.68 $^{+0.05}_{-0.05}$ & 29.53 $^{+0.12}_{-0.12}$ & 3.34E+37 & 1.41E+35 \\
4628 & 58749.878103566 & 563.4 $^{+1.2}_{-1.2}$ & 5.3 $^{+0.7}_{-0.7}$ & 154 $^{+36}_{-36}$ & 1175 & 8.16 $^{+0.91}_{-0.91}$ & 43.00 $^{+0.65}_{-0.65}$ & 4.60E+37 & 6.92E+35 \\
4629 & 58749.878348089 & 561.5 $^{+1.0}_{-1.0}$ & 5.5 $^{+0.6}_{-0.6}$ & 125 $^{+43}_{-43}$ & 1417 & 11.33 $^{+1.01}_{-1.01}$ & 61.98 $^{+0.60}_{-0.60}$ & 6.63E+37 & 6.38E+35 \\
4630 & 58749.878472379 & 563.2 $^{+0.9}_{-0.9}$ & 4.0 $^{+0.9}_{-0.9}$ & 54 $^{+17}_{-17}$ & 1386 & 7.25 $^{+0.07}_{-0.07}$ & 29.31 $^{+0.07}_{-0.07}$ & 3.31E+37 & 7.88E+34 \\
4631 & 58749.879135414 & 562.5 $^{+1.1}_{-1.1}$ & 5.4 $^{+1.2}_{-1.2}$ & 148 $^{+154}_{-154}$ & 1340 & 6.13 $^{+0.06}_{-0.06}$ & 33.07 $^{+0.07}_{-0.07}$ & 3.74E+37 & 8.39E+34 \\
4632 & 58749.880025391 & 563.7 $^{+1.4}_{-1.4}$ & 6.6 $^{+1.2}_{-1.2}$ & 104 $^{+20}_{-20}$ & 1195 & 8.74 $^{+0.09}_{-0.09}$ & 58.07 $^{+0.11}_{-0.11}$ & 6.56E+37 & 1.23E+35 \\
4633 & 58749.880814071 & 563.5 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.5}_{-0.5}$ & 106 $^{+50}_{-50}$ & 1260 & 8.77 $^{+0.09}_{-0.09}$ & 35.26 $^{+0.04}_{-0.04}$ & 3.98E+37 & 5.06E+34 \\
4634 & 58749.880834123 & 562.6 $^{+1.0}_{-1.0}$ & 6.4 $^{+1.0}_{-1.0}$ & 145 $^{+36}_{-36}$ & 1208 & 7.16 $^{+0.87}_{-0.87}$ & 46.04 $^{+0.84}_{-0.84}$ & 4.93E+37 & 8.94E+35 \\
4635 & 58749.881380421 & 564.4 $^{+1.0}_{-1.0}$ & 6.3 $^{+0.6}_{-0.6}$ & 196 $^{+24}_{-24}$ & 1231 & 11.18 $^{+0.88}_{-0.88}$ & 70.21 $^{+0.54}_{-0.54}$ & 7.52E+37 & 5.75E+35 \\
4636 & 58749.882035365 & 561.7 $^{+1.0}_{-1.0}$ & 5.1 $^{+0.7}_{-0.7}$ & 103 $^{+32}_{-32}$ & 1372 & 7.53 $^{+0.07}_{-0.07}$ & 38.25 $^{+0.05}_{-0.05}$ & 4.32E+37 & 5.57E+34 \\
4637 & 58749.883022125 & 564.7 $^{+0.8}_{-0.8}$ & 3.5 $^{+0.3}_{-0.3}$ & 133 $^{+22}_{-22}$ & 1250 & 15.77 $^{+0.16}_{-0.16}$ & 55.36 $^{+0.05}_{-0.05}$ & 6.26E+37 & 6.12E+34 \\
4638 & 58749.883334509 & 563.7 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.8}_{-0.8}$ & 55 $^{+14}_{-14}$ & 1300 & 8.24 $^{+0.08}_{-0.08}$ & 36.78 $^{+0.07}_{-0.07}$ & 4.16E+37 & 7.50E+34 \\
4639 & 58749.883335938 & 563.2 $^{+1.1}_{-1.1}$ & 5.9 $^{+1.2}_{-1.2}$ & 108 $^{+62}_{-62}$ & 1181 & 6.92 $^{+0.07}_{-0.07}$ & 40.91 $^{+0.08}_{-0.08}$ & 4.62E+37 & 9.35E+34 \\
4640 & 58749.884033770 & 564.1 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.8}_{-0.8}$ & 57 $^{+37}_{-37}$ & 1370 & 8.51 $^{+0.08}_{-0.08}$ & 34.65 $^{+0.07}_{-0.07}$ & 3.92E+37 & 7.93E+34 \\
4641 & 58749.884042686 & 563.1 $^{+1.4}_{-1.4}$ & 2.6 $^{+0.6}_{-0.6}$ & 59 $^{+26}_{-26}$ & 1412 & 8.19 $^{+0.08}_{-0.08}$ & 21.38 $^{+0.05}_{-0.05}$ & 2.42E+37 & 5.13E+34 \\
4642 & 58749.884499856 & 564.0 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.4}_{-0.4}$ & 150 $^{+20}_{-20}$ & 1335 & 16.08 $^{+0.96}_{-0.96}$ & 88.28 $^{+0.38}_{-0.38}$ & 9.45E+37 & 4.11E+35 \\
4643 & 58749.884499861 & 564.0 $^{+1.2}_{-1.2}$ & 1.2 $^{+0.3}_{-0.3}$ & 160 $^{+20}_{-20}$ & 1330 & 5.90 $^{+0.98}_{-0.98}$ & 7.08 $^{+0.33}_{-0.33}$ & 7.58E+36 & 3.57E+35 \\
4644 & 58749.885132054 & 563.4 $^{+1.1}_{-1.1}$ & 7.8 $^{+1.0}_{-1.0}$ & 93 $^{+13}_{-13}$ & 1206 & 7.90 $^{+0.76}_{-0.76}$ & 61.86 $^{+0.72}_{-0.72}$ & 6.62E+37 & 7.73E+35 \\
4645 & 58749.885236271 & 562.9 $^{+1.1}_{-1.1}$ & 4.3 $^{+0.7}_{-0.7}$ & 77 $^{+34}_{-34}$ & 1268 & 9.65 $^{+0.09}_{-0.09}$ & 41.34 $^{+0.07}_{-0.07}$ & 4.67E+37 & 7.61E+34 \\
4646 & 58749.885394573 & 564.7 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.3}_{-0.3}$ & 129 $^{+27}_{-27}$ & 1261 & 16.78 $^{+0.16}_{-0.16}$ & 63.76 $^{+0.06}_{-0.06}$ & 7.20E+37 & 6.33E+34 \\
4647 & 58749.885790187 & 563.2 $^{+0.3}_{-0.3}$ & 1.5 $^{+0.1}_{-0.1}$ & 112 $^{+35}_{-35}$ & 1343 & 19.36 $^{+0.19}_{-0.19}$ & 28.30 $^{+0.02}_{-0.02}$ & 3.20E+37 & 2.68E+34 \\
4648 & 58749.886422513 & 563.9 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.5}_{-0.5}$ & 93 $^{+42}_{-42}$ & 1397 & 8.71 $^{+0.08}_{-0.08}$ & 21.48 $^{+0.04}_{-0.04}$ & 2.43E+37 & 4.24E+34 \\
4649 & 58749.887868980 & 563.7 $^{+1.0}_{-1.0}$ & 5.9 $^{+1.6}_{-1.6}$ & 61 $^{+52}_{-52}$ & 1388 & 5.26 $^{+0.05}_{-0.05}$ & 30.78 $^{+0.08}_{-0.08}$ & 3.48E+37 & 9.19E+34 \\
4650 & 58749.887963251 & 564.8 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.1}_{-0.1}$ & 399 $^{+33}_{-33}$ & 1214 & 33.82 $^{+1.36}_{-1.36}$ & 90.30 $^{+0.19}_{-0.19}$ & 9.67E+37 & 2.04E+35 \\
4651 & 58749.888121596 & 563.0 $^{+1.2}_{-1.2}$ & 4.0 $^{+0.8}_{-0.8}$ & 208 $^{+124}_{-124}$ & 1313 & 8.02 $^{+0.08}_{-0.08}$ & 32.17 $^{+0.06}_{-0.06}$ & 3.64E+37 & 7.17E+34 \\
4652 & 58749.888122168 & 563.8 $^{+1.2}_{-1.2}$ & 4.8 $^{+1.3}_{-1.3}$ & 144 $^{+69}_{-69}$ & 1160 & 6.33 $^{+0.06}_{-0.06}$ & 30.42 $^{+0.08}_{-0.08}$ & 3.44E+37 & 8.94E+34 \\
4653 & 58749.888293960 & 565.3 $^{+0.1}_{-0.1}$ & 3.4 $^{+0.1}_{-0.1}$ & 296 $^{+19}_{-19}$ & 1351 & 59.90 $^{+1.26}_{-1.26}$ & 206.06 $^{+0.11}_{-0.11}$ & 2.21E+38 & 1.21E+35 \\
4654 & 58749.888951156 & 564.9 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.5}_{-0.5}$ & 86 $^{+25}_{-25}$ & 1279 & 12.18 $^{+0.12}_{-0.12}$ & 41.52 $^{+0.05}_{-0.05}$ & 4.69E+37 & 5.86E+34 \\
4655 & 58749.890286353 & 562.0 $^{+0.6}_{-0.6}$ & 7.3 $^{+2.4}_{-2.4}$ & 66 $^{+17}_{-17}$ & 1317 & 6.05 $^{+0.06}_{-0.06}$ & 43.85 $^{+0.13}_{-0.13}$ & 4.96E+37 & 1.51E+35 \\
4656 & 58749.890856692 & 563.2 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.0}_{-1.0}$ & 84 $^{+25}_{-25}$ & 1361 & 7.28 $^{+0.07}_{-0.07}$ & 39.47 $^{+0.06}_{-0.06}$ & 4.46E+37 & 7.34E+34 \\
4657 & 58749.890857105 & 562.3 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.0}_{-1.0}$ & 223 $^{+6}_{-6}$ & 1245 & 5.43 $^{+0.05}_{-0.05}$ & 22.60 $^{+0.05}_{-0.05}$ & 2.55E+37 & 5.86E+34 \\
4658 & 58749.891093397 & 562.8 $^{+1.0}_{-1.0}$ & 3.5 $^{+0.4}_{-0.4}$ & 124 $^{+51}_{-51}$ & 1323 & 13.90 $^{+1.18}_{-1.18}$ & 48.37 $^{+0.41}_{-0.41}$ & 5.18E+37 & 4.42E+35 \\
4659 & 58749.891349372 & 564.5 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 210 $^{+20}_{-20}$ & 1228 & 13.68 $^{+1.14}_{-1.14}$ & 46.79 $^{+0.39}_{-0.39}$ & 5.01E+37 & 4.15E+35 \\
4660 & 58749.891769789 & 564.2 $^{+1.0}_{-1.0}$ & 5.4 $^{+1.4}_{-1.4}$ & 117 $^{+28}_{-28}$ & 1084 & 7.96 $^{+0.07}_{-0.07}$ & 42.71 $^{+0.10}_{-0.10}$ & 4.83E+37 & 1.12E+35 \\
4661 & 58749.892107625 & 565.5 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.2}_{-0.2}$ & 194 $^{+16}_{-16}$ & 1400 & 24.46 $^{+1.10}_{-1.10}$ & 96.86 $^{+0.23}_{-0.23}$ & 1.04E+38 & 2.47E+35 \\
4662 & 58749.892138758 & 565.5 $^{+0.7}_{-0.7}$ & 4.5 $^{+0.3}_{-0.3}$ & 395 $^{+52}_{-52}$ & 1297 & 21.15 $^{+0.99}_{-0.99}$ & 94.33 $^{+0.31}_{-0.31}$ & 1.01E+38 & 3.29E+35 \\
4663 & 58749.892353184 & 563.9 $^{+0.0}_{-0.0}$ & 2.3 $^{+0.0}_{-0.0}$ & 417 $^{+16}_{-16}$ & 1291 & 480.04 $^{+1.82}_{-1.82}$ & 1113.69 $^{+0.02}_{-0.02}$ & 1.19E+39 & 1.95E+34 \\
4664 & 58749.892353262 & 563.9 $^{+0.0}_{-0.0}$ & 5.8 $^{+0.5}_{-0.5}$ & 492 $^{+6}_{-6}$ & 1253 & 15.57 $^{+0.89}_{-0.89}$ & 89.84 $^{+0.47}_{-0.47}$ & 9.62E+37 & 5.05E+35 \\
4665 & 58749.892354905 & 562.9 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.5}_{-0.5}$ & 115 $^{+57}_{-57}$ & 1136 & 8.19 $^{+1.11}_{-1.11}$ & 27.85 $^{+0.60}_{-0.60}$ & 2.98E+37 & 6.42E+35 \\
4666 & 58749.892511814 & 563.1 $^{+0.5}_{-0.5}$ & 3.8 $^{+0.6}_{-0.6}$ & 111 $^{+17}_{-17}$ & 1413 & 9.31 $^{+0.09}_{-0.09}$ & 35.23 $^{+0.05}_{-0.05}$ & 3.98E+37 & 6.12E+34 \\
4667 & 58749.892512409 & 564.2 $^{+1.1}_{-1.1}$ & 6.2 $^{+1.0}_{-1.0}$ & 211 $^{+37}_{-37}$ & 1234 & 6.82 $^{+0.06}_{-0.06}$ & 42.43 $^{+0.06}_{-0.06}$ & 4.79E+37 & 7.31E+34 \\
4668 & 58749.894657464 & 564.1 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.7}_{-0.7}$ & 53 $^{+14}_{-14}$ & 1406 & 5.71 $^{+0.05}_{-0.05}$ & 15.98 $^{+0.04}_{-0.04}$ & 1.81E+37 & 4.16E+34 \\
4669 & 58750.854867639 & 562.6 $^{+1.4}_{-1.4}$ & 8.0 $^{+2.2}_{-2.2}$ & 84 $^{+56}_{-56}$ & 1199 & 6.22 $^{+0.07}_{-0.07}$ & 49.81 $^{+0.17}_{-0.17}$ & 5.63E+37 & 1.88E+35 \\
4670 & 58750.855423186 & 565.8 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.4}_{-0.4}$ & 306 $^{+29}_{-29}$ & 1347 & 59.48 $^{+0.71}_{-0.71}$ & 168.10 $^{+2.30}_{-2.30}$ & 1.80E+38 & 2.46E+36 \\
4671 & 58750.855648703 & 563.8 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.4}_{-0.4}$ & 202 $^{+68}_{-68}$ & 1253 & 15.01 $^{+1.14}_{-1.14}$ & 69.05 $^{+0.48}_{-0.48}$ & 7.39E+37 & 5.13E+35 \\
4672 & 58750.855863203 & 562.9 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.7}_{-0.7}$ & 119 $^{+12}_{-12}$ & 1362 & 5.83 $^{+0.07}_{-0.07}$ & 29.01 $^{+0.39}_{-0.39}$ & 3.11E+37 & 4.21E+35 \\
4673 & 58750.856565551 & 561.8 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.6}_{-0.6}$ & 88 $^{+74}_{-74}$ & 1373 & 9.92 $^{+0.12}_{-0.12}$ & 40.17 $^{+0.07}_{-0.07}$ & 4.54E+37 & 8.13E+34 \\
4674 & 58750.857944268 & 563.9 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.2}_{-0.2}$ & 98 $^{+27}_{-27}$ & 1390 & 18.81 $^{+1.54}_{-1.54}$ & 49.66 $^{+0.38}_{-0.38}$ & 5.32E+37 & 4.12E+35 \\
4675 & 58750.859535921 & 563.4 $^{+1.5}_{-1.5}$ & 5.2 $^{+0.7}_{-0.7}$ & 191 $^{+68}_{-68}$ & 1266 & 9.93 $^{+1.15}_{-1.15}$ & 51.74 $^{+0.84}_{-0.84}$ & 5.54E+37 & 8.99E+35 \\
4676 & 58750.859651461 & 564.0 $^{+1.0}_{-1.0}$ & 5.3 $^{+0.5}_{-0.5}$ & 112 $^{+34}_{-34}$ & 1305 & 15.78 $^{+1.15}_{-1.15}$ & 83.48 $^{+0.54}_{-0.54}$ & 8.94E+37 & 5.79E+35 \\
4677 & 58750.859651466 & 564.0 $^{+1.0}_{-1.0}$ & 5.1 $^{+0.4}_{-0.4}$ & 211 $^{+39}_{-39}$ & 1229 & 15.83 $^{+1.02}_{-1.02}$ & 80.42 $^{+0.42}_{-0.42}$ & 8.61E+37 & 4.48E+35 \\
4678 & 58750.860539519 & 564.1 $^{+1.0}_{-1.0}$ & 2.2 $^{+0.6}_{-0.6}$ & 216 $^{+38}_{-38}$ & 1377 & 11.52 $^{+2.97}_{-2.97}$ & 25.11 $^{+1.78}_{-1.78}$ & 2.69E+37 & 1.91E+36 \\
4679 & 58750.860539913 & 563.1 $^{+1.4}_{-1.4}$ & 3.1 $^{+0.7}_{-0.7}$ & 51 $^{+4}_{-4}$ & 1403 & 4.59 $^{+0.05}_{-0.05}$ & 14.13 $^{+0.04}_{-0.04}$ & 1.60E+37 & 4.26E+34 \\
4680 & 58750.861181625 & 563.3 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.0}_{-1.0}$ & 226 $^{+176}_{-176}$ & 1193 & 6.48 $^{+0.07}_{-0.07}$ & 34.15 $^{+0.07}_{-0.07}$ & 3.86E+37 & 8.47E+34 \\
4681 & 58750.861997194 & 562.7 $^{+1.2}_{-1.2}$ & 6.9 $^{+2.6}_{-2.6}$ & 98 $^{+7}_{-7}$ & 1374 & 3.99 $^{+0.05}_{-0.05}$ & 27.61 $^{+0.12}_{-0.12}$ & 3.12E+37 & 1.37E+35 \\
4682 & 58750.862890073 & 563.5 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.2}_{-1.2}$ & 84 $^{+47}_{-47}$ & 1170 & 7.88 $^{+0.09}_{-0.09}$ & 44.26 $^{+0.10}_{-0.10}$ & 5.00E+37 & 1.17E+35 \\
4683 & 58750.862891749 & 563.8 $^{+0.3}_{-0.3}$ & 2.8 $^{+0.4}_{-0.4}$ & 155 $^{+26}_{-26}$ & 1098 & 13.09 $^{+0.15}_{-0.15}$ & 36.04 $^{+0.06}_{-0.06}$ & 4.07E+37 & 6.41E+34 \\
4684 & 58750.863537128 & 563.0 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.5}_{-0.5}$ & 62 $^{+22}_{-22}$ & 1101 & 8.60 $^{+0.10}_{-0.10}$ & 20.31 $^{+0.05}_{-0.05}$ & 2.30E+37 & 5.83E+34 \\
4685 & 58750.863672025 & 564.8 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.3}_{-0.3}$ & 120 $^{+50}_{-50}$ & 1362 & 15.40 $^{+0.17}_{-0.17}$ & 46.08 $^{+0.05}_{-0.05}$ & 5.21E+37 & 5.96E+34 \\
4686 & 58750.863776122 & 564.2 $^{+0.5}_{-0.5}$ & 5.5 $^{+0.3}_{-0.3}$ & 380 $^{+24}_{-24}$ & 1295 & 25.33 $^{+1.01}_{-1.01}$ & 140.33 $^{+0.27}_{-0.27}$ & 1.50E+38 & 2.92E+35 \\
4687 & 58750.864388707 & 565.2 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.2}_{-0.2}$ & 217 $^{+10}_{-10}$ & 1364 & 34.98 $^{+1.38}_{-1.38}$ & 111.94 $^{+0.21}_{-0.21}$ & 1.20E+38 & 2.22E+35 \\
4688 & 58750.864388734 & 565.2 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.2}_{-0.2}$ & 239 $^{+11}_{-11}$ & 1326 & 30.65 $^{+1.20}_{-1.20}$ & 85.82 $^{+0.28}_{-0.28}$ & 9.19E+37 & 2.95E+35 \\
4689 & 58750.865056532 & 561.8 $^{+0.9}_{-0.9}$ & 8.5 $^{+1.2}_{-1.2}$ & 147 $^{+18}_{-18}$ & 1192 & 7.72 $^{+0.89}_{-0.89}$ & 65.93 $^{+1.11}_{-1.11}$ & 7.06E+37 & 1.19E+36 \\
4690 & 58750.865299721 & 563.5 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.4}_{-0.4}$ & 176 $^{+31}_{-31}$ & 1184 & 13.88 $^{+0.15}_{-0.15}$ & 51.06 $^{+0.07}_{-0.07}$ & 5.77E+37 & 7.38E+34 \\
4691 & 58750.866141173 & 563.6 $^{+1.2}_{-1.2}$ & 6.6 $^{+2.9}_{-2.9}$ & 92 $^{+79}_{-79}$ & 1103 & 3.29 $^{+0.04}_{-0.04}$ & 21.65 $^{+0.11}_{-0.11}$ & 2.45E+37 & 1.20E+35 \\
4692 & 58750.866141382 & 563.3 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.2}_{-1.2}$ & 96 $^{+17}_{-17}$ & 1094 & 6.29 $^{+0.07}_{-0.07}$ & 40.65 $^{+0.08}_{-0.08}$ & 4.59E+37 & 9.43E+34 \\
4693 & 58750.866252294 & 562.7 $^{+1.3}_{-1.3}$ & 9.8 $^{+2.6}_{-2.6}$ & 89 $^{+21}_{-21}$ & 1357 & 6.30 $^{+0.07}_{-0.07}$ & 61.71 $^{+0.18}_{-0.18}$ & 6.97E+37 & 2.03E+35 \\
4694 & 58750.867296832 & 564.5 $^{+0.7}_{-0.7}$ & 1.5 $^{+0.3}_{-0.3}$ & 130 $^{+16}_{-16}$ & 1409 & 16.99 $^{+3.21}_{-3.21}$ & 25.15 $^{+1.00}_{-1.00}$ & 2.69E+37 & 1.07E+36 \\
4695 & 58750.867296858 & 564.5 $^{+0.7}_{-0.7}$ & 4.7 $^{+0.8}_{-0.8}$ & 194 $^{+15}_{-15}$ & 1384 & 12.62 $^{+1.38}_{-1.38}$ & 59.06 $^{+1.05}_{-1.05}$ & 6.32E+37 & 1.12E+36 \\
4696 & 58750.869087865 & 562.1 $^{+1.1}_{-1.1}$ & 8.1 $^{+1.6}_{-1.6}$ & 95 $^{+92}_{-92}$ & 1403 & 7.19 $^{+0.08}_{-0.08}$ & 58.32 $^{+0.13}_{-0.13}$ & 6.59E+37 & 1.42E+35 \\
4697 & 58750.869088006 & 561.8 $^{+1.0}_{-1.0}$ & 7.5 $^{+1.8}_{-1.8}$ & 279 $^{+14}_{-14}$ & 1253 & 7.51 $^{+0.08}_{-0.08}$ & 56.32 $^{+0.15}_{-0.15}$ & 6.36E+37 & 1.69E+35 \\
4698 & 58750.869286896 & 563.3 $^{+1.2}_{-1.2}$ & 3.2 $^{+1.2}_{-1.2}$ & 228 $^{+9}_{-9}$ & 1328 & 3.90 $^{+0.04}_{-0.04}$ & 12.47 $^{+0.05}_{-0.05}$ & 1.41E+37 & 5.51E+34 \\
4699 & 58750.869556087 & 563.8 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.7}_{-0.7}$ & 60 $^{+15}_{-15}$ & 1368 & 9.76 $^{+0.10}_{-0.10}$ & 33.28 $^{+0.07}_{-0.07}$ & 3.76E+37 & 7.93E+34 \\
4700 & 58750.869956635 & 565.6 $^{+0.1}_{-0.1}$ & 3.7 $^{+0.5}_{-0.5}$ & 185 $^{+31}_{-31}$ & 1352 & 16.99 $^{+0.18}_{-0.18}$ & 63.26 $^{+0.09}_{-0.09}$ & 7.15E+37 & 9.80E+34 \\
4701 & 58750.871133855 & 563.5 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.4}_{-0.4}$ & 93 $^{+16}_{-16}$ & 1434 & 10.79 $^{+1.50}_{-1.50}$ & 23.85 $^{+0.54}_{-0.54}$ & 2.55E+37 & 5.78E+35 \\
4702 & 58750.871983188 & 563.9 $^{+0.5}_{-0.5}$ & 10.5 $^{+5.0}_{-5.0}$ & 60 $^{+23}_{-23}$ & 1419 & 4.00 $^{+0.04}_{-0.04}$ & 41.99 $^{+0.21}_{-0.21}$ & 4.74E+37 & 2.37E+35 \\
4703 & 58750.872181251 & 563.7 $^{+1.1}_{-1.1}$ & 4.3 $^{+0.7}_{-0.7}$ & 79 $^{+25}_{-25}$ & 1226 & 8.96 $^{+0.10}_{-0.10}$ & 38.33 $^{+0.06}_{-0.06}$ & 4.33E+37 & 7.05E+34 \\
4704 & 58750.872271498 & 565.2 $^{+0.9}_{-0.9}$ & 2.6 $^{+0.6}_{-0.6}$ & 125 $^{+23}_{-23}$ & 1418 & 7.81 $^{+0.08}_{-0.08}$ & 20.06 $^{+0.05}_{-0.05}$ & 2.27E+37 & 5.34E+34 \\
4705 & 58750.872381042 & 563.4 $^{+0.5}_{-0.5}$ & 7.0 $^{+2.5}_{-2.5}$ & 79 $^{+3}_{-3}$ & 1398 & 5.10 $^{+0.05}_{-0.05}$ & 35.74 $^{+0.13}_{-0.13}$ & 4.04E+37 & 1.50E+35 \\
4706 & 58750.872381228 & 563.2 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.6}_{-0.6}$ & 72 $^{+33}_{-33}$ & 1400 & 7.34 $^{+0.08}_{-0.08}$ & 23.59 $^{+0.05}_{-0.05}$ & 2.67E+37 & 5.69E+34 \\
4707 & 58750.872382129 & 562.1 $^{+0.8}_{-0.8}$ & 7.8 $^{+2.1}_{-2.1}$ & 135 $^{+105}_{-105}$ & 1356 & 5.62 $^{+0.06}_{-0.06}$ & 43.92 $^{+0.13}_{-0.13}$ & 4.96E+37 & 1.45E+35 \\
4708 & 58750.872385294 & 562.9 $^{+1.1}_{-1.1}$ & 5.2 $^{+1.2}_{-1.2}$ & 70 $^{+31}_{-31}$ & 1284 & 6.86 $^{+0.07}_{-0.07}$ & 35.55 $^{+0.09}_{-0.09}$ & 4.02E+37 & 1.02E+35 \\
4709 & 58750.872752731 & 563.3 $^{+1.4}_{-1.4}$ & 4.6 $^{+1.7}_{-1.7}$ & 143 $^{+73}_{-73}$ & 1209 & 5.41 $^{+0.06}_{-0.06}$ & 25.01 $^{+0.10}_{-0.10}$ & 2.83E+37 & 1.11E+35 \\
4710 & 58750.872752883 & 564.5 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.5}_{-0.5}$ & 62 $^{+30}_{-30}$ & 1321 & 7.44 $^{+0.08}_{-0.08}$ & 24.46 $^{+0.04}_{-0.04}$ & 2.76E+37 & 4.40E+34 \\
4711 & 58750.873660685 & 563.6 $^{+1.3}_{-1.3}$ & 5.7 $^{+2.1}_{-2.1}$ & 116 $^{+66}_{-66}$ & 1369 & 4.69 $^{+0.05}_{-0.05}$ & 26.54 $^{+0.10}_{-0.10}$ & 3.00E+37 & 1.16E+35 \\
4712 & 58750.873757610 & 563.1 $^{+1.5}_{-1.5}$ & 4.6 $^{+1.8}_{-1.8}$ & 22 $^{+4}_{-4}$ & 1458 & 3.28 $^{+0.04}_{-0.04}$ & 15.17 $^{+0.06}_{-0.06}$ & 1.71E+37 & 6.99E+34 \\
4713 & 58750.873757914 & 564.0 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.4}_{-0.4}$ & 251 $^{+63}_{-63}$ & 1306 & 12.83 $^{+1.04}_{-1.04}$ & 53.50 $^{+0.42}_{-0.42}$ & 5.73E+37 & 4.45E+35 \\
4714 & 58750.873765454 & 565.6 $^{+0.3}_{-0.3}$ & 3.3 $^{+0.4}_{-0.4}$ & 206 $^{+29}_{-29}$ & 1216 & 12.47 $^{+1.17}_{-1.17}$ & 41.15 $^{+0.43}_{-0.43}$ & 4.41E+37 & 4.63E+35 \\
4715 & 58750.873944175 & 563.8 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.4}_{-0.4}$ & 114 $^{+98}_{-98}$ & 1147 & 9.73 $^{+0.10}_{-0.10}$ & 40.47 $^{+0.04}_{-0.04}$ & 4.57E+37 & 4.92E+34 \\
4716 & 58750.874347258 & 563.4 $^{+0.7}_{-0.7}$ & 4.9 $^{+0.6}_{-0.6}$ & 154 $^{+51}_{-51}$ & 1157 & 9.65 $^{+0.98}_{-0.98}$ & 47.00 $^{+0.58}_{-0.58}$ & 5.03E+37 & 6.19E+35 \\
4717 & 58750.874347567 & 561.4 $^{+0.5}_{-0.5}$ & 5.4 $^{+2.8}_{-2.8}$ & 55 $^{+5}_{-5}$ & 1107 & 3.25 $^{+0.03}_{-0.03}$ & 17.59 $^{+0.09}_{-0.09}$ & 1.99E+37 & 1.06E+35 \\
4718 & 58750.874670058 & 564.1 $^{+0.9}_{-0.9}$ & 3.8 $^{+0.4}_{-0.4}$ & 100 $^{+47}_{-47}$ & 1409 & 12.51 $^{+1.11}_{-1.11}$ & 47.79 $^{+0.44}_{-0.44}$ & 5.12E+37 & 4.75E+35 \\
4719 & 58750.874670083 & 564.1 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.5}_{-0.5}$ & 136 $^{+47}_{-47}$ & 1349 & 13.81 $^{+1.30}_{-1.30}$ & 33.14 $^{+0.65}_{-0.65}$ & 3.55E+37 & 6.96E+35 \\
4720 & 58750.874790150 & 562.6 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.7}_{-0.7}$ & 249 $^{+5}_{-5}$ & 1210 & 5.14 $^{+0.05}_{-0.05}$ & 14.59 $^{+0.04}_{-0.04}$ & 1.65E+37 & 4.20E+34 \\
4721 & 58750.875971524 & 564.8 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.5}_{-0.5}$ & 98 $^{+23}_{-23}$ & 1234 & 10.02 $^{+1.32}_{-1.32}$ & 31.56 $^{+0.65}_{-0.65}$ & 3.38E+37 & 6.92E+35 \\
4722 & 58750.876279424 & 563.2 $^{+0.4}_{-0.4}$ & 4.2 $^{+0.6}_{-0.6}$ & 145 $^{+32}_{-32}$ & 1259 & 11.06 $^{+1.21}_{-1.21}$ & 45.90 $^{+0.73}_{-0.73}$ & 4.91E+37 & 7.77E+35 \\
4723 & 58750.876279481 & 563.4 $^{+0.5}_{-0.5}$ & 7.8 $^{+1.0}_{-1.0}$ & 276 $^{+45}_{-45}$ & 1192 & 12.70 $^{+0.13}_{-0.13}$ & 99.62 $^{+0.13}_{-0.13}$ & 1.13E+38 & 1.42E+35 \\
4724 & 58750.876384667 & 565.2 $^{+0.4}_{-0.4}$ & 2.3 $^{+0.4}_{-0.4}$ & 62 $^{+35}_{-35}$ & 1373 & 10.57 $^{+0.11}_{-0.11}$ & 24.79 $^{+0.04}_{-0.04}$ & 2.80E+37 & 4.45E+34 \\
4725 & 58750.876643755 & 564.7 $^{+0.9}_{-0.9}$ & 5.3 $^{+0.7}_{-0.7}$ & 64 $^{+18}_{-18}$ & 1118 & 7.82 $^{+0.08}_{-0.08}$ & 41.27 $^{+0.06}_{-0.06}$ & 4.66E+37 & 6.28E+34 \\
4726 & 58750.876643839 & 564.7 $^{+0.9}_{-0.9}$ & 4.6 $^{+0.8}_{-0.8}$ & 241 $^{+4}_{-4}$ & 1227 & 7.91 $^{+0.08}_{-0.08}$ & 36.70 $^{+0.06}_{-0.06}$ & 4.14E+37 & 7.12E+34 \\
4727 & 58750.877098073 & 562.9 $^{+1.1}_{-1.1}$ & 9.1 $^{+2.0}_{-2.0}$ & 63 $^{+5}_{-5}$ & 1427 & 4.78 $^{+0.05}_{-0.05}$ & 43.47 $^{+0.10}_{-0.10}$ & 4.91E+37 & 1.09E+35 \\
4728 & 58750.877744429 & 561.8 $^{+0.4}_{-0.4}$ & 3.3 $^{+0.7}_{-0.7}$ & 59 $^{+36}_{-36}$ & 1078 & 7.87 $^{+0.08}_{-0.08}$ & 25.74 $^{+0.06}_{-0.06}$ & 2.91E+37 & 6.68E+34 \\
4729 & 58750.878213399 & 562.5 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.0}_{-1.0}$ & 78 $^{+59}_{-59}$ & 1119 & 6.06 $^{+0.06}_{-0.06}$ & 25.76 $^{+0.06}_{-0.06}$ & 2.91E+37 & 7.09E+34 \\
4730 & 58750.879681051 & 563.1 $^{+1.1}_{-1.1}$ & 3.6 $^{+1.1}_{-1.1}$ & 13 $^{+13}_{-13}$ & 1447 & 3.21 $^{+0.03}_{-0.03}$ & 11.46 $^{+0.03}_{-0.03}$ & 1.29E+37 & 3.88E+34 \\
4731 & 58750.880664656 & 561.2 $^{+0.6}_{-0.6}$ & 7.2 $^{+1.5}_{-1.5}$ & 67 $^{+40}_{-40}$ & 1321 & 5.42 $^{+0.05}_{-0.05}$ & 38.78 $^{+0.08}_{-0.08}$ & 4.38E+37 & 9.16E+34 \\
4732 & 58750.881023964 & 563.2 $^{+0.9}_{-0.9}$ & 4.7 $^{+0.9}_{-0.9}$ & 70 $^{+12}_{-12}$ & 1156 & 6.85 $^{+0.07}_{-0.07}$ & 32.13 $^{+0.06}_{-0.06}$ & 3.63E+37 & 6.97E+34 \\
4733 & 58750.881060126 & 563.5 $^{+0.1}_{-0.1}$ & 3.0 $^{+0.1}_{-0.1}$ & 494 $^{+4}_{-4}$ & 1252 & 132.69 $^{+6.18}_{-6.18}$ & 399.40 $^{+0.56}_{-0.56}$ & 4.28E+38 & 5.95E+35 \\
4734 & 58750.881060149 & 563.5 $^{+0.1}_{-0.1}$ & 6.0 $^{+0.1}_{-0.1}$ & 304 $^{+18}_{-18}$ & 1154 & 91.33 $^{+4.60}_{-4.60}$ & 547.07 $^{+0.64}_{-0.64}$ & 5.86E+38 & 6.89E+35 \\
4735 & 58750.881183530 & 563.4 $^{+1.4}_{-1.4}$ & 5.0 $^{+0.9}_{-0.9}$ & 98 $^{+49}_{-49}$ & 1230 & 8.61 $^{+0.08}_{-0.08}$ & 43.12 $^{+0.08}_{-0.08}$ & 4.87E+37 & 8.79E+34 \\
4736 & 58750.882146699 & 562.2 $^{+1.1}_{-1.1}$ & 5.6 $^{+1.3}_{-1.3}$ & 166 $^{+11}_{-11}$ & 1098 & 8.19 $^{+0.08}_{-0.08}$ & 45.89 $^{+0.10}_{-0.10}$ & 5.19E+37 & 1.15E+35 \\
4737 & 58750.883883502 & 563.4 $^{+1.3}_{-1.3}$ & 6.2 $^{+0.4}_{-0.4}$ & 176 $^{+11}_{-11}$ & 1390 & 15.56 $^{+0.85}_{-0.85}$ & 96.78 $^{+0.35}_{-0.35}$ & 1.04E+38 & 3.73E+35 \\
4738 & 58750.883883573 & 563.4 $^{+1.3}_{-1.3}$ & 6.6 $^{+0.9}_{-0.9}$ & 115 $^{+25}_{-25}$ & 1374 & 16.45 $^{+0.91}_{-0.91}$ & 107.91 $^{+0.81}_{-0.81}$ & 1.16E+38 & 8.67E+35 \\
4739 & 58750.883934553 & 563.5 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.4}_{-0.4}$ & 49 $^{+5}_{-5}$ & 1439 & 8.18 $^{+0.08}_{-0.08}$ & 16.20 $^{+0.03}_{-0.03}$ & 1.83E+37 & 3.44E+34 \\
4740 & 58750.884348958 & 563.3 $^{+1.2}_{-1.2}$ & 11.0 $^{+1.6}_{-1.6}$ & 76 $^{+3}_{-3}$ & 1116 & 3.74 $^{+0.04}_{-0.04}$ & 40.99 $^{+0.45}_{-0.45}$ & 4.39E+37 & 4.83E+35 \\
4741 & 58750.884733542 & 563.0 $^{+1.5}_{-1.5}$ & 8.9 $^{+1.3}_{-1.3}$ & 60 $^{+37}_{-37}$ & 1064 & 5.76 $^{+0.06}_{-0.06}$ & 50.99 $^{+0.56}_{-0.56}$ & 5.46E+37 & 5.97E+35 \\
4742 & 58750.884817932 & 562.1 $^{+0.9}_{-0.9}$ & 4.0 $^{+1.2}_{-1.2}$ & 49 $^{+4}_{-4}$ & 1428 & 5.75 $^{+0.06}_{-0.06}$ & 22.93 $^{+0.07}_{-0.07}$ & 2.59E+37 & 7.40E+34 \\
4743 & 58750.884818099 & 563.5 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.2}_{-1.2}$ & 79 $^{+18}_{-18}$ & 1391 & 6.76 $^{+0.06}_{-0.06}$ & 26.38 $^{+0.08}_{-0.08}$ & 2.98E+37 & 8.72E+34 \\
4744 & 58750.886592651 & 562.9 $^{+1.2}_{-1.2}$ & 6.1 $^{+2.1}_{-2.1}$ & 57 $^{+5}_{-5}$ & 1387 & 5.02 $^{+0.05}_{-0.05}$ & 30.43 $^{+0.10}_{-0.10}$ & 3.44E+37 & 1.12E+35 \\
4745 & 58750.887854913 & 561.4 $^{+0.8}_{-0.8}$ & 1.9 $^{+0.6}_{-0.6}$ & 145 $^{+35}_{-35}$ & 1341 & 6.23 $^{+0.06}_{-0.06}$ & 11.76 $^{+0.04}_{-0.04}$ & 1.33E+37 & 4.14E+34 \\
4746 & 58750.887889019 & 563.7 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.4}_{-0.4}$ & 126 $^{+44}_{-44}$ & 1354 & 10.71 $^{+1.16}_{-1.16}$ & 32.56 $^{+0.45}_{-0.45}$ & 3.49E+37 & 4.84E+35 \\
4747 & 58750.888221385 & 564.1 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.3}_{-0.3}$ & 259 $^{+23}_{-23}$ & 1266 & 20.66 $^{+1.61}_{-1.61}$ & 76.24 $^{+0.48}_{-0.48}$ & 8.16E+37 & 5.17E+35 \\
4748 & 58750.888221460 & 564.1 $^{+1.1}_{-1.1}$ & 9.4 $^{+1.9}_{-1.9}$ & 195 $^{+57}_{-57}$ & 1188 & 7.34 $^{+0.66}_{-0.66}$ & 68.85 $^{+1.26}_{-1.26}$ & 7.37E+37 & 1.35E+36 \\
4749 & 58750.888785898 & 562.4 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.8}_{-0.8}$ & 75 $^{+11}_{-11}$ & 1421 & 6.76 $^{+0.06}_{-0.06}$ & 19.66 $^{+0.05}_{-0.05}$ & 2.22E+37 & 5.74E+34 \\
4750 & 58750.888786552 & 562.7 $^{+1.2}_{-1.2}$ & 11.6 $^{+1.5}_{-1.5}$ & 62 $^{+16}_{-16}$ & 1405 & 6.21 $^{+0.61}_{-0.61}$ & 71.97 $^{+0.94}_{-0.94}$ & 7.70E+37 & 1.01E+36 \\
4751 & 58750.888787496 & 562.3 $^{+0.6}_{-0.6}$ & 3.7 $^{+1.6}_{-1.6}$ & 149 $^{+104}_{-104}$ & 1155 & 4.09 $^{+0.04}_{-0.04}$ & 14.96 $^{+0.06}_{-0.06}$ & 1.69E+37 & 6.82E+34 \\
4752 & 58750.889594611 & 562.6 $^{+1.4}_{-1.4}$ & 61.6 $^{+115.5}_{-115.5}$ & 163 $^{+54}_{-54}$ & 1342 & 17.99 $^{+59.95}_{-59.95}$ & 1107.46 $^{+6923.63}_{-6923.63}$ & 1.19E+39 & 7.41E+39 \\
4753 & 58750.892188219 & 564.8 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.3}_{-0.3}$ & 71 $^{+17}_{-17}$ & 1351 & 14.79 $^{+1.02}_{-1.02}$ & 46.88 $^{+0.27}_{-0.27}$ & 5.02E+37 & 2.84E+35 \\
4754 & 58750.892188242 & 564.8 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.6}_{-0.6}$ & 195 $^{+25}_{-25}$ & 1294 & 14.86 $^{+1.20}_{-1.20}$ & 50.52 $^{+0.67}_{-0.67}$ & 5.41E+37 & 7.19E+35 \\
4755 & 58750.892495889 & 563.3 $^{+1.2}_{-1.2}$ & 3.2 $^{+1.0}_{-1.0}$ & 73 $^{+24}_{-24}$ & 1093 & 6.52 $^{+0.06}_{-0.06}$ & 20.80 $^{+0.06}_{-0.06}$ & 2.35E+37 & 6.24E+34 \\
4756 & 58750.892956356 & 563.0 $^{+1.3}_{-1.3}$ & 11.1 $^{+3.5}_{-3.5}$ & 167 $^{+45}_{-45}$ & 1214 & 5.22 $^{+0.05}_{-0.05}$ & 58.07 $^{+0.16}_{-0.16}$ & 6.56E+37 & 1.83E+35 \\
4757 & 58750.893727367 & 563.0 $^{+1.3}_{-1.3}$ & 3.2 $^{+1.1}_{-1.1}$ & 83 $^{+31}_{-31}$ & 1365 & 4.42 $^{+0.04}_{-0.04}$ & 13.94 $^{+0.04}_{-0.04}$ & 1.58E+37 & 4.97E+34 \\
4758 & 58750.893771428 & 564.7 $^{+0.7}_{-0.7}$ & 3.5 $^{+1.4}_{-1.4}$ & 89 $^{+9}_{-9}$ & 1392 & 5.71 $^{+0.05}_{-0.05}$ & 19.90 $^{+0.07}_{-0.07}$ & 2.25E+37 & 7.65E+34 \\
4759 & 58750.893771516 & 565.1 $^{+0.6}_{-0.6}$ & 2.3 $^{+0.2}_{-0.2}$ & 235 $^{+22}_{-22}$ & 1303 & 17.83 $^{+1.35}_{-1.35}$ & 41.54 $^{+0.28}_{-0.28}$ & 4.45E+37 & 3.03E+35 \\
4760 & 58750.893774190 & 563.8 $^{+0.3}_{-0.3}$ & 5.4 $^{+0.3}_{-0.3}$ & 69 $^{+11}_{-11}$ & 1044 & 20.26 $^{+0.81}_{-0.81}$ & 110.42 $^{+0.21}_{-0.21}$ & 1.18E+38 & 2.25E+35 \\
4761 & 58750.893774264 & 563.8 $^{+0.3}_{-0.3}$ & 2.1 $^{+0.6}_{-0.6}$ & 162 $^{+11}_{-11}$ & 1083 & 17.38 $^{+0.41}_{-0.41}$ & 36.50 $^{+0.23}_{-0.23}$ & 3.91E+37 & 2.46E+35 \\
4762 & 58750.894078174 & 563.4 $^{+1.0}_{-1.0}$ & 4.4 $^{+2.1}_{-2.1}$ & 55 $^{+3}_{-3}$ & 1082 & 3.06 $^{+0.03}_{-0.03}$ & 13.63 $^{+0.06}_{-0.06}$ & 1.54E+37 & 6.51E+34 \\
4763 & 58750.894470099 & 563.8 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 63 $^{+40}_{-40}$ & 1392 & 8.47 $^{+0.07}_{-0.07}$ & 34.01 $^{+0.34}_{-0.34}$ & 3.64E+37 & 3.64E+35 \\
4764 & 58750.894600063 & 563.9 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.1}_{-1.1}$ & 153 $^{+24}_{-24}$ & 1155 & 9.31 $^{+0.08}_{-0.08}$ & 54.38 $^{+0.09}_{-0.09}$ & 6.14E+37 & 1.01E+35 \\
4765 & 58750.894677079 & 563.7 $^{+1.2}_{-1.2}$ & 10.1 $^{+1.5}_{-1.5}$ & 167 $^{+32}_{-32}$ & 1392 & 10.38 $^{+0.09}_{-0.09}$ & 104.83 $^{+1.05}_{-1.05}$ & 1.12E+38 & 1.13E+36 \\
4766 & 58750.894910836 & 565.3 $^{+0.2}_{-0.2}$ & 2.8 $^{+0.4}_{-0.4}$ & 374 $^{+21}_{-21}$ & 1295 & 22.97 $^{+0.20}_{-0.20}$ & 63.95 $^{+0.63}_{-0.63}$ & 6.85E+37 & 6.79E+35 \\
4767 & 58751.884414573 & 565.0 $^{+0.2}_{-0.2}$ & 2.6 $^{+0.1}_{-0.1}$ & 191 $^{+9}_{-9}$ & 1402 & 47.41 $^{+1.25}_{-1.25}$ & 121.37 $^{+0.10}_{-0.10}$ & 1.30E+38 & 1.07E+35 \\
4768 & 58751.884503765 & 563.8 $^{+0.2}_{-0.2}$ & 1.8 $^{+0.0}_{-0.0}$ & 225 $^{+21}_{-21}$ & 1385 & 62.56 $^{+1.64}_{-1.64}$ & 109.48 $^{+0.08}_{-0.08}$ & 1.17E+38 & 8.78E+34 \\
4769 & 58751.884503784 & 563.8 $^{+0.2}_{-0.2}$ & 1.5 $^{+0.2}_{-0.2}$ & 287 $^{+8}_{-8}$ & 1356 & 61.32 $^{+1.50}_{-1.50}$ & 91.98 $^{+0.32}_{-0.32}$ & 9.85E+37 & 3.37E+35 \\
4770 & 58751.885246092 & 563.5 $^{+1.2}_{-1.2}$ & 4.9 $^{+0.5}_{-0.5}$ & 149 $^{+23}_{-23}$ & 1099 & 9.69 $^{+0.88}_{-0.88}$ & 47.58 $^{+0.48}_{-0.48}$ & 5.09E+37 & 5.09E+35 \\
4771 & 58751.885724649 & 563.2 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.5}_{-0.5}$ & 100 $^{+19}_{-19}$ & 1346 & 8.76 $^{+0.08}_{-0.08}$ & 24.36 $^{+0.04}_{-0.04}$ & 2.75E+37 & 4.55E+34 \\
4772 & 58751.886347071 & 562.7 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.5}_{-0.5}$ & 223 $^{+22}_{-22}$ & 1124 & 9.66 $^{+0.95}_{-0.95}$ & 41.25 $^{+0.47}_{-0.47}$ & 4.42E+37 & 5.08E+35 \\
4773 & 58751.886347297 & 562.7 $^{+0.7}_{-0.7}$ & 6.1 $^{+2.9}_{-2.9}$ & 68 $^{+5}_{-5}$ & 1275 & 3.94 $^{+0.04}_{-0.04}$ & 24.15 $^{+0.10}_{-0.10}$ & 2.73E+37 & 1.16E+35 \\
4774 & 58751.887085374 & 563.9 $^{+1.4}_{-1.4}$ & 4.2 $^{+0.6}_{-0.6}$ & 238 $^{+21}_{-21}$ & 1194 & 14.72 $^{+0.96}_{-0.96}$ & 61.53 $^{+0.54}_{-0.54}$ & 6.59E+37 & 5.75E+35 \\
4775 & 58751.887085408 & 563.9 $^{+1.4}_{-1.4}$ & 1.6 $^{+0.4}_{-0.4}$ & 252 $^{+9}_{-9}$ & 1133 & 10.06 $^{+2.31}_{-2.31}$ & 15.59 $^{+0.95}_{-0.95}$ & 1.67E+37 & 1.01E+36 \\
4776 & 58751.887276448 & 563.4 $^{+1.2}_{-1.2}$ & 1.2 $^{+0.2}_{-0.2}$ & 148 $^{+49}_{-49}$ & 1331 & 9.56 $^{+1.74}_{-1.74}$ & 11.19 $^{+0.43}_{-0.43}$ & 1.20E+37 & 4.66E+35 \\
4777 & 58751.888081766 & 564.1 $^{+1.0}_{-1.0}$ & 5.3 $^{+1.5}_{-1.5}$ & 110 $^{+35}_{-35}$ & 1125 & 5.04 $^{+0.04}_{-0.04}$ & 26.83 $^{+0.07}_{-0.07}$ & 3.03E+37 & 7.84E+34 \\
4778 & 58751.888211359 & 562.9 $^{+1.3}_{-1.3}$ & 8.0 $^{+1.0}_{-1.0}$ & 68 $^{+19}_{-19}$ & 1381 & 7.78 $^{+0.76}_{-0.76}$ & 62.63 $^{+0.75}_{-0.75}$ & 6.70E+37 & 8.05E+35 \\
4779 & 58751.888211647 & 562.9 $^{+1.4}_{-1.4}$ & 1.4 $^{+0.8}_{-0.8}$ & 26 $^{+160}_{-160}$ & 1174 & 3.56 $^{+0.03}_{-0.03}$ & 5.15 $^{+0.02}_{-0.02}$ & 5.82E+36 & 2.82E+34 \\
4780 & 58751.889399660 & 562.7 $^{+1.3}_{-1.3}$ & 6.0 $^{+1.4}_{-1.4}$ & 95 $^{+36}_{-36}$ & 1262 & 5.62 $^{+0.05}_{-0.05}$ & 33.99 $^{+0.07}_{-0.07}$ & 3.84E+37 & 8.05E+34 \\
4781 & 58751.890445974 & 564.0 $^{+1.1}_{-1.1}$ & 4.9 $^{+0.6}_{-0.6}$ & 154 $^{+34}_{-34}$ & 1225 & 7.88 $^{+0.86}_{-0.86}$ & 38.77 $^{+0.55}_{-0.55}$ & 4.15E+37 & 5.89E+35 \\
4782 & 58751.890499189 & 564.1 $^{+0.8}_{-0.8}$ & 5.2 $^{+0.8}_{-0.8}$ & 68 $^{+54}_{-54}$ & 1363 & 8.29 $^{+0.07}_{-0.07}$ & 43.01 $^{+0.06}_{-0.06}$ & 4.86E+37 & 6.73E+34 \\
4783 & 58751.892855490 & 563.2 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.7}_{-0.7}$ & 95 $^{+44}_{-44}$ & 1148 & 7.21 $^{+0.06}_{-0.06}$ & 34.92 $^{+0.04}_{-0.04}$ & 3.95E+37 & 4.63E+34 \\
4784 & 58751.893643716 & 564.9 $^{+0.5}_{-0.5}$ & 2.3 $^{+0.6}_{-0.6}$ & 190 $^{+6}_{-6}$ & 1155 & 17.82 $^{+10.04}_{-10.04}$ & 41.52 $^{+6.43}_{-6.43}$ & 4.44E+37 & 6.88E+36 \\
4785 & 58751.893643742 & 564.9 $^{+0.5}_{-0.5}$ & 4.3 $^{+1.6}_{-1.6}$ & 270 $^{+21}_{-21}$ & 1162 & 12.89 $^{+3.92}_{-3.92}$ & 55.04 $^{+6.43}_{-6.43}$ & 5.89E+37 & 6.88E+36 \\
4786 & 58751.894421449 & 564.6 $^{+1.4}_{-1.4}$ & 3.7 $^{+0.5}_{-0.5}$ & 78 $^{+21}_{-21}$ & 1103 & 7.47 $^{+0.06}_{-0.06}$ & 27.29 $^{+0.27}_{-0.27}$ & 2.92E+37 & 2.86E+35 \\
4787 & 58751.895783556 & 563.5 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.7}_{-0.7}$ & 114 $^{+29}_{-29}$ & 1204 & 7.55 $^{+0.06}_{-0.06}$ & 27.49 $^{+0.05}_{-0.05}$ & 3.11E+37 & 5.31E+34 \\
4788 & 58751.896230170 & 565.0 $^{+0.6}_{-0.6}$ & 5.0 $^{+0.4}_{-0.4}$ & 223 $^{+26}_{-26}$ & 1379 & 12.58 $^{+0.85}_{-0.85}$ & 62.65 $^{+0.34}_{-0.34}$ & 6.71E+37 & 3.64E+35 \\
4789 & 58751.897432287 & 562.9 $^{+1.2}_{-1.2}$ & 16.2 $^{+2.9}_{-2.9}$ & 151 $^{+13}_{-13}$ & 1164 & 6.12 $^{+0.74}_{-0.74}$ & 99.02 $^{+2.13}_{-2.13}$ & 1.06E+38 & 2.28E+36 \\
4790 & 58751.898739245 & 563.3 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.9}_{-0.9}$ & 86 $^{+13}_{-13}$ & 1146 & 7.72 $^{+0.06}_{-0.06}$ & 30.66 $^{+0.06}_{-0.06}$ & 3.47E+37 & 6.41E+34 \\
4791 & 58751.899436838 & 564.4 $^{+0.8}_{-0.8}$ & 7.4 $^{+1.7}_{-1.7}$ & 169 $^{+7}_{-7}$ & 1131 & 5.71 $^{+0.05}_{-0.05}$ & 42.46 $^{+0.08}_{-0.08}$ & 4.79E+37 & 9.14E+34 \\
4792 & 58751.900202051 & 564.3 $^{+1.4}_{-1.4}$ & 6.1 $^{+0.4}_{-0.4}$ & 152 $^{+11}_{-11}$ & 1129 & 13.82 $^{+0.74}_{-0.74}$ & 84.03 $^{+0.30}_{-0.30}$ & 8.99E+37 & 3.17E+35 \\
4793 & 58751.900202053 & 564.3 $^{+1.4}_{-1.4}$ & 4.0 $^{+0.4}_{-0.4}$ & 162 $^{+9}_{-9}$ & 1118 & 13.89 $^{+0.43}_{-0.43}$ & 54.87 $^{+0.18}_{-0.18}$ & 5.87E+37 & 1.98E+35 \\
4794 & 58751.901281062 & 565.5 $^{+0.5}_{-0.5}$ & 3.9 $^{+0.3}_{-0.3}$ & 95 $^{+36}_{-36}$ & 1226 & 13.55 $^{+0.92}_{-0.92}$ & 52.30 $^{+0.29}_{-0.29}$ & 5.60E+37 & 3.05E+35 \\
4795 & 58751.901281128 & 565.5 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.4}_{-0.4}$ & 164 $^{+18}_{-18}$ & 1165 & 11.89 $^{+0.99}_{-0.99}$ & 38.05 $^{+0.45}_{-0.45}$ & 4.07E+37 & 4.77E+35 \\
4796 & 58751.902404447 & 563.0 $^{+1.3}_{-1.3}$ & 4.5 $^{+0.4}_{-0.4}$ & 173 $^{+41}_{-41}$ & 1319 & 10.00 $^{+0.82}_{-0.82}$ & 45.00 $^{+0.36}_{-0.36}$ & 4.82E+37 & 3.86E+35 \\
4797 & 58751.902582347 & 562.7 $^{+1.2}_{-1.2}$ & 6.8 $^{+0.6}_{-0.6}$ & 220 $^{+25}_{-25}$ & 1123 & 8.98 $^{+0.69}_{-0.69}$ & 61.33 $^{+0.44}_{-0.44}$ & 6.57E+37 & 4.73E+35 \\
4798 & 58751.902676126 & 563.0 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.8}_{-0.8}$ & 231 $^{+64}_{-64}$ & 1242 & 5.25 $^{+1.33}_{-1.33}$ & 12.76 $^{+1.02}_{-1.02}$ & 1.37E+37 & 1.10E+36 \\
4799 & 58751.903049187 & 563.7 $^{+1.3}_{-1.3}$ & 7.6 $^{+1.9}_{-1.9}$ & 190 $^{+28}_{-28}$ & 1300 & 6.77 $^{+0.05}_{-0.05}$ & 51.68 $^{+0.10}_{-0.10}$ & 5.84E+37 & 1.15E+35 \\
4800 & 58751.903532849 & 564.7 $^{+0.6}_{-0.6}$ & 5.5 $^{+1.0}_{-1.0}$ & 151 $^{+34}_{-34}$ & 1155 & 7.05 $^{+0.06}_{-0.06}$ & 38.48 $^{+0.06}_{-0.06}$ & 4.35E+37 & 6.32E+34 \\
4801 & 58751.903532984 & 565.5 $^{+0.7}_{-0.7}$ & 5.7 $^{+0.4}_{-0.4}$ & 209 $^{+22}_{-22}$ & 1344 & 13.82 $^{+0.83}_{-0.83}$ & 79.33 $^{+0.35}_{-0.35}$ & 8.49E+37 & 3.73E+35 \\
4802 & 58751.904160858 & 562.9 $^{+1.2}_{-1.2}$ & 3.2 $^{+1.2}_{-1.2}$ & 69 $^{+5}_{-5}$ & 1365 & 2.92 $^{+0.02}_{-0.02}$ & 9.28 $^{+0.03}_{-0.03}$ & 1.05E+37 & 3.14E+34 \\
4803 & 58751.904481634 & 562.6 $^{+1.4}_{-1.4}$ & 4.2 $^{+1.4}_{-1.4}$ & 53 $^{+22}_{-22}$ & 1393 & 4.39 $^{+0.04}_{-0.04}$ & 18.26 $^{+0.05}_{-0.05}$ & 2.06E+37 & 5.60E+34 \\
4804 & 58751.905602881 & 564.1 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.6}_{-0.6}$ & 102 $^{+28}_{-28}$ & 1097 & 6.69 $^{+0.92}_{-0.92}$ & 23.01 $^{+0.52}_{-0.52}$ & 2.46E+37 & 5.52E+35 \\
4805 & 58751.905606334 & 564.9 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.7}_{-0.7}$ & 189 $^{+5}_{-5}$ & 1213 & 6.23 $^{+0.05}_{-0.05}$ & 15.31 $^{+0.04}_{-0.04}$ & 1.73E+37 & 4.04E+34 \\
4806 & 58751.905710646 & 561.6 $^{+0.4}_{-0.4}$ & 6.2 $^{+0.7}_{-0.7}$ & 95 $^{+33}_{-33}$ & 1336 & 7.23 $^{+0.69}_{-0.69}$ & 44.46 $^{+0.49}_{-0.49}$ & 4.76E+37 & 5.24E+35 \\
4807 & 58751.908295392 & 563.8 $^{+0.9}_{-0.9}$ & 7.2 $^{+1.0}_{-1.0}$ & 81 $^{+16}_{-16}$ & 1070 & 4.93 $^{+0.04}_{-0.04}$ & 35.26 $^{+0.31}_{-0.31}$ & 3.77E+37 & 3.33E+35 \\
4808 & 58751.908750488 & 563.8 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.9}_{-0.9}$ & 202 $^{+64}_{-64}$ & 1239 & 5.88 $^{+0.04}_{-0.04}$ & 18.47 $^{+0.04}_{-0.04}$ & 2.09E+37 & 4.78E+34 \\
4809 & 58751.909153426 & 564.8 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.3}_{-0.3}$ & 101 $^{+25}_{-25}$ & 1391 & 11.86 $^{+0.90}_{-0.90}$ & 39.85 $^{+0.27}_{-0.27}$ & 4.27E+37 & 2.89E+35 \\
4810 & 58751.909457948 & 563.4 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.6}_{-0.6}$ & 83 $^{+22}_{-22}$ & 1396 & 6.40 $^{+0.76}_{-0.76}$ & 28.22 $^{+0.47}_{-0.47}$ & 3.02E+37 & 5.04E+35 \\
4811 & 58751.911092489 & 564.0 $^{+1.1}_{-1.1}$ & 7.9 $^{+2.2}_{-2.2}$ & 121 $^{+75}_{-75}$ & 1241 & 5.91 $^{+0.04}_{-0.04}$ & 46.59 $^{+0.10}_{-0.10}$ & 5.26E+37 & 1.09E+35 \\
4812 & 58751.911489037 & 564.2 $^{+0.5}_{-0.5}$ & 2.0 $^{+0.1}_{-0.1}$ & 212 $^{+25}_{-25}$ & 1389 & 23.13 $^{+1.23}_{-1.23}$ & 45.57 $^{+0.15}_{-0.15}$ & 4.88E+37 & 1.58E+35 \\
4813 & 58751.911519235 & 564.6 $^{+1.0}_{-1.0}$ & 6.8 $^{+0.5}_{-0.5}$ & 155 $^{+17}_{-17}$ & 1128 & 11.71 $^{+0.66}_{-0.66}$ & 79.86 $^{+0.31}_{-0.31}$ & 8.55E+37 & 3.32E+35 \\
4814 & 58751.911519246 & 564.6 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.5}_{-0.5}$ & 182 $^{+10}_{-10}$ & 1105 & 16.23 $^{+0.55}_{-0.55}$ & 77.90 $^{+0.28}_{-0.28}$ & 8.34E+37 & 3.00E+35 \\
4815 & 58751.911916742 & 564.1 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.3}_{-0.3}$ & 103 $^{+60}_{-60}$ & 1400 & 13.74 $^{+1.07}_{-1.07}$ & 41.63 $^{+0.30}_{-0.30}$ & 4.46E+37 & 3.21E+35 \\
4816 & 58751.912127346 & 566.1 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.5}_{-0.5}$ & 282 $^{+28}_{-28}$ & 1328 & 11.70 $^{+1.59}_{-1.59}$ & 41.77 $^{+0.86}_{-0.86}$ & 4.47E+37 & 9.19E+35 \\
4817 & 58751.912821056 & 564.2 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.7}_{-0.7}$ & 166 $^{+36}_{-36}$ & 1130 & 5.64 $^{+0.84}_{-0.84}$ & 21.54 $^{+0.57}_{-0.57}$ & 2.31E+37 & 6.11E+35 \\
4818 & 58751.912863844 & 562.9 $^{+1.2}_{-1.2}$ & 2.6 $^{+0.7}_{-0.7}$ & 153 $^{+52}_{-52}$ & 1203 & 7.16 $^{+0.05}_{-0.05}$ & 18.50 $^{+0.04}_{-0.04}$ & 2.09E+37 & 4.15E+34 \\
4819 & 58751.912864236 & 563.1 $^{+1.4}_{-1.4}$ & 5.2 $^{+2.0}_{-2.0}$ & 93 $^{+33}_{-33}$ & 1297 & 4.31 $^{+0.03}_{-0.03}$ & 22.54 $^{+0.06}_{-0.06}$ & 2.55E+37 & 7.19E+34 \\
4820 & 58751.914502716 & 562.4 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.7}_{-1.7}$ & 180 $^{+8}_{-8}$ & 1145 & 4.84 $^{+0.04}_{-0.04}$ & 23.14 $^{+0.06}_{-0.06}$ & 2.61E+37 & 6.99E+34 \\
4821 & 58751.915262320 & 564.1 $^{+1.2}_{-1.2}$ & 8.3 $^{+4.1}_{-4.1}$ & 221 $^{+64}_{-64}$ & 1235 & 4.51 $^{+0.03}_{-0.03}$ & 37.39 $^{+0.13}_{-0.13}$ & 4.23E+37 & 1.52E+35 \\
4822 & 58751.915392156 & 564.8 $^{+0.8}_{-0.8}$ & 5.8 $^{+0.7}_{-0.7}$ & 107 $^{+18}_{-18}$ & 1155 & 6.32 $^{+0.65}_{-0.65}$ & 36.78 $^{+0.47}_{-0.47}$ & 3.94E+37 & 5.08E+35 \\
4823 & 58751.915628712 & 562.7 $^{+1.2}_{-1.2}$ & 9.4 $^{+3.3}_{-3.3}$ & 109 $^{+100}_{-100}$ & 1359 & 5.55 $^{+0.04}_{-0.04}$ & 52.30 $^{+0.13}_{-0.13}$ & 5.91E+37 & 1.52E+35 \\
4824 & 58751.916031377 & 562.6 $^{+1.1}_{-1.1}$ & 14.6 $^{+2.2}_{-2.2}$ & 114 $^{+48}_{-48}$ & 1339 & 4.73 $^{+0.49}_{-0.49}$ & 69.25 $^{+1.08}_{-1.08}$ & 7.41E+37 & 1.15E+36 \\
4825 & 58751.916033299 & 564.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.1}_{-1.1}$ & 76 $^{+28}_{-28}$ & 1141 & 7.02 $^{+0.05}_{-0.05}$ & 26.12 $^{+0.06}_{-0.06}$ & 2.95E+37 & 6.53E+34 \\
4826 & 58751.916095588 & 563.4 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.4}_{-0.4}$ & 53 $^{+31}_{-31}$ & 1344 & 7.52 $^{+0.90}_{-0.90}$ & 23.31 $^{+0.40}_{-0.40}$ & 2.50E+37 & 4.24E+35 \\
4827 & 58751.917813569 & 564.3 $^{+1.1}_{-1.1}$ & 6.4 $^{+0.6}_{-0.6}$ & 113 $^{+43}_{-43}$ & 1403 & 7.52 $^{+0.62}_{-0.62}$ & 48.05 $^{+0.40}_{-0.40}$ & 5.14E+37 & 4.25E+35 \\
4828 & 58751.917964858 & 563.8 $^{+0.5}_{-0.5}$ & 4.5 $^{+0.4}_{-0.4}$ & 150 $^{+22}_{-22}$ & 1323 & 11.95 $^{+0.80}_{-0.80}$ & 54.25 $^{+0.29}_{-0.29}$ & 5.81E+37 & 3.08E+35 \\
4829 & 58751.918252324 & 565.7 $^{+0.4}_{-0.4}$ & 4.5 $^{+0.2}_{-0.2}$ & 224 $^{+18}_{-18}$ & 1221 & 17.55 $^{+0.79}_{-0.79}$ & 79.15 $^{+0.19}_{-0.19}$ & 8.47E+37 & 2.03E+35 \\
4830 & 58751.918252334 & 565.7 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.6}_{-0.6}$ & 209 $^{+17}_{-17}$ & 1203 & 12.45 $^{+0.83}_{-0.83}$ & 42.45 $^{+0.54}_{-0.54}$ & 4.54E+37 & 5.78E+35 \\
4831 & 58751.918691632 & 563.1 $^{+1.2}_{-1.2}$ & 6.8 $^{+2.8}_{-2.8}$ & 59 $^{+19}_{-19}$ & 1358 & 4.25 $^{+0.03}_{-0.03}$ & 29.07 $^{+0.09}_{-0.09}$ & 3.28E+37 & 9.87E+34 \\
4832 & 58751.919164805 & 562.2 $^{+0.8}_{-0.8}$ & 5.9 $^{+0.7}_{-0.7}$ & 198 $^{+9}_{-9}$ & 1221 & 6.95 $^{+0.65}_{-0.65}$ & 41.28 $^{+0.44}_{-0.44}$ & 4.42E+37 & 4.66E+35 \\
4833 & 58751.920065186 & 563.7 $^{+0.4}_{-0.4}$ & 7.0 $^{+1.7}_{-1.7}$ & 203 $^{+135}_{-135}$ & 1184 & 6.84 $^{+0.05}_{-0.05}$ & 48.19 $^{+0.09}_{-0.09}$ & 5.44E+37 & 9.72E+34 \\
4834 & 58751.920149661 & 563.9 $^{+1.1}_{-1.1}$ & 1.3 $^{+0.9}_{-0.9}$ & 111 $^{+41}_{-41}$ & 1405 & 3.21 $^{+1.51}_{-1.51}$ & 4.30 $^{+1.40}_{-1.40}$ & 4.60E+36 & 1.50E+36 \\
4835 & 58751.920154136 & 563.9 $^{+1.1}_{-1.1}$ & 2.5 $^{+1.1}_{-1.1}$ & 106 $^{+44}_{-44}$ & 1399 & 3.57 $^{+1.23}_{-1.23}$ & 8.82 $^{+1.30}_{-1.30}$ & 9.44E+36 & 1.40E+36 \\
4836 & 58751.920154201 & 563.9 $^{+1.1}_{-1.1}$ & 11.0 $^{+1.6}_{-1.6}$ & 80 $^{+37}_{-37}$ & 1418 & 6.15 $^{+0.54}_{-0.54}$ & 67.53 $^{+0.88}_{-0.88}$ & 7.23E+37 & 9.42E+35 \\
4837 & 58751.922137033 & 561.7 $^{+1.2}_{-1.2}$ & 1.8 $^{+0.7}_{-0.7}$ & 53 $^{+5}_{-5}$ & 1355 & 5.24 $^{+0.04}_{-0.04}$ & 9.65 $^{+0.03}_{-0.03}$ & 1.09E+37 & 3.19E+34 \\
4838 & 58751.922386453 & 564.4 $^{+0.8}_{-0.8}$ & 5.6 $^{+1.3}_{-1.3}$ & 104 $^{+5}_{-5}$ & 1114 & 5.86 $^{+0.04}_{-0.04}$ & 33.12 $^{+0.06}_{-0.06}$ & 3.74E+37 & 6.32E+34 \\
4839 & 58752.848327157 & 563.7 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 242 $^{+33}_{-33}$ & 1356 & 13.39 $^{+0.16}_{-0.16}$ & 43.04 $^{+0.60}_{-0.60}$ & 4.61E+37 & 6.38E+35 \\
4840 & 58752.849151400 & 563.9 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.4}_{-0.4}$ & 209 $^{+17}_{-17}$ & 1244 & 19.38 $^{+1.10}_{-1.10}$ & 104.85 $^{+0.41}_{-0.41}$ & 1.12E+38 & 4.36E+35 \\
4841 & 58752.849151463 & 563.9 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.4}_{-0.4}$ & 199 $^{+20}_{-20}$ & 1242 & 15.40 $^{+0.97}_{-0.97}$ & 49.43 $^{+0.40}_{-0.40}$ & 5.29E+37 & 4.26E+35 \\
4842 & 58752.850359167 & 563.0 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.9}_{-0.9}$ & 161 $^{+20}_{-20}$ & 1370 & 10.29 $^{+2.95}_{-2.95}$ & 35.09 $^{+2.60}_{-2.60}$ & 3.76E+37 & 2.78E+36 \\
4843 & 58752.851014628 & 563.3 $^{+1.1}_{-1.1}$ & 8.5 $^{+1.2}_{-1.2}$ & 83 $^{+17}_{-17}$ & 1105 & 7.59 $^{+0.09}_{-0.09}$ & 64.58 $^{+0.88}_{-0.88}$ & 6.91E+37 & 9.38E+35 \\
4844 & 58752.851093220 & 563.7 $^{+0.7}_{-0.7}$ & 4.2 $^{+0.6}_{-0.6}$ & 111 $^{+37}_{-37}$ & 1303 & 9.61 $^{+1.12}_{-1.12}$ & 40.84 $^{+0.66}_{-0.66}$ & 4.37E+37 & 7.07E+35 \\
4845 & 58752.851191024 & 563.4 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.7}_{-0.7}$ & 66 $^{+33}_{-33}$ & 1164 & 9.30 $^{+0.11}_{-0.11}$ & 38.01 $^{+0.07}_{-0.07}$ & 4.30E+37 & 8.39E+34 \\
4846 & 58752.851191499 & 563.9 $^{+1.3}_{-1.3}$ & 5.8 $^{+0.5}_{-0.5}$ & 157 $^{+19}_{-19}$ & 1234 & 15.42 $^{+1.00}_{-1.00}$ & 89.90 $^{+0.46}_{-0.46}$ & 9.62E+37 & 4.92E+35 \\
4847 & 58752.851779035 & 565.0 $^{+0.3}_{-0.3}$ & 2.9 $^{+0.1}_{-0.1}$ & 298 $^{+15}_{-15}$ & 1347 & 47.32 $^{+1.59}_{-1.59}$ & 135.34 $^{+0.17}_{-0.17}$ & 1.45E+38 & 1.87E+35 \\
4848 & 58752.851779513 & 563.6 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.2}_{-0.2}$ & 306 $^{+25}_{-25}$ & 1275 & 30.52 $^{+1.32}_{-1.32}$ & 110.48 $^{+0.25}_{-0.25}$ & 1.18E+38 & 2.68E+35 \\
4849 & 58752.851872177 & 564.2 $^{+0.1}_{-0.1}$ & 2.2 $^{+0.1}_{-0.1}$ & 381 $^{+19}_{-19}$ & 1306 & 76.84 $^{+1.71}_{-1.71}$ & 165.97 $^{+0.10}_{-0.10}$ & 1.78E+38 & 1.10E+35 \\
4850 & 58752.852055225 & 563.0 $^{+1.1}_{-1.1}$ & 2.5 $^{+0.7}_{-0.7}$ & 91 $^{+27}_{-27}$ & 1072 & 4.65 $^{+0.06}_{-0.06}$ & 11.53 $^{+0.04}_{-0.04}$ & 1.30E+37 & 4.37E+34 \\
4851 & 58752.852282407 & 563.1 $^{+1.0}_{-1.0}$ & 7.4 $^{+1.0}_{-1.0}$ & 173 $^{+42}_{-42}$ & 1231 & 8.30 $^{+0.10}_{-0.10}$ & 61.22 $^{+0.09}_{-0.09}$ & 6.92E+37 & 1.06E+35 \\
4852 & 58752.852313938 & 562.9 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.3}_{-0.3}$ & 169 $^{+45}_{-45}$ & 1385 & 16.49 $^{+1.29}_{-1.29}$ & 59.86 $^{+0.44}_{-0.44}$ & 6.41E+37 & 4.70E+35 \\
4853 & 58752.853093441 & 565.2 $^{+0.9}_{-0.9}$ & 4.7 $^{+0.6}_{-0.6}$ & 66 $^{+46}_{-46}$ & 1288 & 11.15 $^{+0.13}_{-0.13}$ & 52.71 $^{+0.07}_{-0.07}$ & 5.96E+37 & 8.33E+34 \\
4854 & 58752.853489529 & 563.5 $^{+1.2}_{-1.2}$ & 7.1 $^{+1.0}_{-1.0}$ & 113 $^{+45}_{-45}$ & 1399 & 3.08 $^{+0.04}_{-0.04}$ & 21.80 $^{+0.29}_{-0.29}$ & 2.33E+37 & 3.12E+35 \\
4855 & 58752.853789135 & 566.1 $^{+0.4}_{-0.4}$ & 6.2 $^{+0.2}_{-0.2}$ & 421 $^{+16}_{-16}$ & 1281 & 37.61 $^{+0.99}_{-0.99}$ & 234.69 $^{+0.20}_{-0.20}$ & 2.51E+38 & 2.12E+35 \\
4856 & 58752.854276531 & 563.9 $^{+0.7}_{-0.7}$ & 6.6 $^{+0.9}_{-0.9}$ & 110 $^{+20}_{-20}$ & 1105 & 6.04 $^{+0.07}_{-0.07}$ & 39.65 $^{+0.53}_{-0.53}$ & 4.24E+37 & 5.63E+35 \\
4857 & 58752.854640767 & 564.4 $^{+0.7}_{-0.7}$ & 5.0 $^{+0.4}_{-0.4}$ & 262 $^{+51}_{-51}$ & 1323 & 18.13 $^{+1.14}_{-1.14}$ & 90.83 $^{+0.43}_{-0.43}$ & 9.72E+37 & 4.64E+35 \\
4858 & 58752.854882696 & 563.6 $^{+1.1}_{-1.1}$ & 1.6 $^{+0.5}_{-0.5}$ & 173 $^{+41}_{-41}$ & 1368 & 9.73 $^{+2.92}_{-2.92}$ & 15.37 $^{+1.55}_{-1.55}$ & 1.65E+37 & 1.66E+36 \\
4859 & 58752.854882725 & 563.6 $^{+1.1}_{-1.1}$ & 5.1 $^{+0.9}_{-0.9}$ & 149 $^{+41}_{-41}$ & 1399 & 10.91 $^{+1.20}_{-1.20}$ & 55.75 $^{+1.09}_{-1.09}$ & 5.97E+37 & 1.17E+36 \\
4860 & 58752.854926757 & 564.3 $^{+1.1}_{-1.1}$ & 5.4 $^{+0.6}_{-0.6}$ & 146 $^{+19}_{-19}$ & 1277 & 14.76 $^{+0.17}_{-0.17}$ & 79.54 $^{+0.10}_{-0.10}$ & 8.99E+37 & 1.14E+35 \\
4861 & 58752.855430023 & 562.0 $^{+1.1}_{-1.1}$ & 12.9 $^{+4.6}_{-4.6}$ & 46 $^{+9}_{-9}$ & 1077 & 4.18 $^{+0.05}_{-0.05}$ & 53.73 $^{+0.22}_{-0.22}$ & 6.07E+37 & 2.51E+35 \\
4862 & 58752.855861954 & 563.2 $^{+1.2}_{-1.2}$ & 5.0 $^{+0.6}_{-0.6}$ & 107 $^{+27}_{-27}$ & 1144 & 12.45 $^{+0.14}_{-0.14}$ & 61.78 $^{+0.09}_{-0.09}$ & 6.98E+37 & 9.96E+34 \\
4863 & 58752.855876403 & 563.4 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.5}_{-0.5}$ & 201 $^{+38}_{-38}$ & 1317 & 12.82 $^{+1.13}_{-1.13}$ & 56.54 $^{+0.52}_{-0.52}$ & 6.05E+37 & 5.56E+35 \\
4864 & 58752.856068057 & 561.8 $^{+0.6}_{-0.6}$ & 8.0 $^{+2.0}_{-2.0}$ & 227 $^{+41}_{-41}$ & 1348 & 5.98 $^{+0.07}_{-0.07}$ & 47.96 $^{+0.14}_{-0.14}$ & 5.42E+37 & 1.55E+35 \\
4865 & 58752.856460525 & 563.1 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.0}_{-1.0}$ & 102 $^{+18}_{-18}$ & 1174 & 6.70 $^{+0.08}_{-0.08}$ & 31.15 $^{+0.07}_{-0.07}$ & 3.52E+37 & 8.40E+34 \\
4866 & 58752.857753701 & 562.6 $^{+1.2}_{-1.2}$ & 8.0 $^{+1.0}_{-1.0}$ & 63 $^{+19}_{-19}$ & 1364 & 7.31 $^{+0.77}_{-0.77}$ & 58.33 $^{+0.81}_{-0.81}$ & 6.24E+37 & 8.65E+35 \\
4867 & 58752.857829585 & 563.2 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 67 $^{+22}_{-22}$ & 1071 & 4.63 $^{+0.05}_{-0.05}$ & 18.51 $^{+0.24}_{-0.24}$ & 1.98E+37 & 2.55E+35 \\
4868 & 58752.857851453 & 563.6 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.6}_{-1.6}$ & 137 $^{+42}_{-42}$ & 1225 & 4.23 $^{+0.05}_{-0.05}$ & 29.39 $^{+0.08}_{-0.08}$ & 3.32E+37 & 8.67E+34 \\
4869 & 58752.857851630 & 563.1 $^{+1.4}_{-1.4}$ & 6.4 $^{+0.6}_{-0.6}$ & 119 $^{+27}_{-27}$ & 1383 & 10.80 $^{+0.87}_{-0.87}$ & 69.34 $^{+0.55}_{-0.55}$ & 7.42E+37 & 5.87E+35 \\
4870 & 58752.857937933 & 563.0 $^{+1.3}_{-1.3}$ & 8.0 $^{+1.2}_{-1.2}$ & 176 $^{+47}_{-47}$ & 1344 & 8.38 $^{+0.09}_{-0.09}$ & 66.90 $^{+0.11}_{-0.11}$ & 7.56E+37 & 1.30E+35 \\
4871 & 58752.858219897 & 564.2 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.7}_{-0.7}$ & 96 $^{+50}_{-50}$ & 1370 & 10.35 $^{+0.12}_{-0.12}$ & 39.25 $^{+0.09}_{-0.09}$ & 4.44E+37 & 9.62E+34 \\
4872 & 58752.858247680 & 565.1 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.3}_{-0.3}$ & 152 $^{+17}_{-17}$ & 1131 & 16.21 $^{+0.18}_{-0.18}$ & 58.14 $^{+0.06}_{-0.06}$ & 6.57E+37 & 7.01E+34 \\
4873 & 58752.858607807 & 563.2 $^{+1.4}_{-1.4}$ & 5.2 $^{+0.6}_{-0.6}$ & 166 $^{+25}_{-25}$ & 1211 & 9.88 $^{+1.00}_{-1.00}$ & 51.87 $^{+0.64}_{-0.64}$ & 5.55E+37 & 6.85E+35 \\
4874 & 58752.859411876 & 562.8 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.4}_{-1.4}$ & 63 $^{+4}_{-4}$ & 1069 & 4.02 $^{+0.04}_{-0.04}$ & 16.86 $^{+0.07}_{-0.07}$ & 1.91E+37 & 7.35E+34 \\
4875 & 58752.860358828 & 564.0 $^{+0.9}_{-0.9}$ & 6.3 $^{+0.8}_{-0.8}$ & 173 $^{+41}_{-41}$ & 1151 & 8.77 $^{+0.90}_{-0.90}$ & 54.99 $^{+0.71}_{-0.71}$ & 5.89E+37 & 7.61E+35 \\
4876 & 58752.860975346 & 563.6 $^{+0.0}_{-0.0}$ & 3.2 $^{+0.0}_{-0.0}$ & 470 $^{+16}_{-16}$ & 1264 & 252.76 $^{+1.80}_{-1.80}$ & 818.94 $^{+0.05}_{-0.05}$ & 8.77E+38 & 5.78E+34 \\
4877 & 58752.860975418 & 563.7 $^{+0.0}_{-0.0}$ & 5.1 $^{+0.1}_{-0.1}$ & 377 $^{+17}_{-17}$ & 1192 & 90.75 $^{+1.51}_{-1.51}$ & 464.64 $^{+0.17}_{-0.17}$ & 4.97E+38 & 1.78E+35 \\
4878 & 58752.860975543 & 564.0 $^{+0.1}_{-0.1}$ & 4.8 $^{+0.2}_{-0.2}$ & 414 $^{+31}_{-31}$ & 1211 & 46.81 $^{+1.50}_{-1.50}$ & 223.28 $^{+0.28}_{-0.28}$ & 2.39E+38 & 3.05E+35 \\
4879 & 58752.861051900 & 563.2 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.6}_{-0.6}$ & 90 $^{+45}_{-45}$ & 1278 & 9.52 $^{+0.10}_{-0.10}$ & 36.10 $^{+0.06}_{-0.06}$ & 4.08E+37 & 6.86E+34 \\
4880 & 58752.861354733 & 564.2 $^{+1.2}_{-1.2}$ & 6.0 $^{+2.0}_{-2.0}$ & 88 $^{+16}_{-16}$ & 1383 & 6.77 $^{+0.07}_{-0.07}$ & 40.63 $^{+0.15}_{-0.15}$ & 4.59E+37 & 1.65E+35 \\
4881 & 58752.861354868 & 564.1 $^{+0.4}_{-0.4}$ & 4.8 $^{+0.4}_{-0.4}$ & 391 $^{+22}_{-22}$ & 1204 & 17.27 $^{+1.15}_{-1.15}$ & 82.38 $^{+0.48}_{-0.48}$ & 8.82E+37 & 5.17E+35 \\
4882 & 58752.861354946 & 564.1 $^{+0.4}_{-0.4}$ & 3.8 $^{+0.8}_{-0.8}$ & 277 $^{+26}_{-26}$ & 1179 & 7.79 $^{+1.25}_{-1.25}$ & 29.99 $^{+1.01}_{-1.01}$ & 3.21E+37 & 1.08E+36 \\
4883 & 58752.861356157 & 564.0 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.0}_{-1.0}$ & 229 $^{+7}_{-7}$ & 1381 & 13.96 $^{+2.99}_{-2.99}$ & 87.39 $^{+2.87}_{-2.87}$ & 9.35E+37 & 3.07E+36 \\
4884 & 58752.861356253 & 564.0 $^{+1.2}_{-1.2}$ & 14.1 $^{+3.9}_{-3.9}$ & 158 $^{+36}_{-36}$ & 1372 & 8.56 $^{+0.99}_{-0.99}$ & 120.95 $^{+3.84}_{-3.84}$ & 1.29E+38 & 4.11E+36 \\
4885 & 58752.861356589 & 562.0 $^{+1.2}_{-1.2}$ & 9.4 $^{+1.8}_{-1.8}$ & 147 $^{+28}_{-28}$ & 1249 & 7.50 $^{+0.08}_{-0.08}$ & 70.13 $^{+0.15}_{-0.15}$ & 7.93E+37 & 1.69E+35 \\
4886 & 58752.861443015 & 563.0 $^{+1.4}_{-1.4}$ & 2.8 $^{+0.2}_{-0.2}$ & 118 $^{+16}_{-16}$ & 1420 & 15.56 $^{+0.17}_{-0.17}$ & 43.77 $^{+0.03}_{-0.03}$ & 4.95E+37 & 3.79E+34 \\
4887 & 58752.861538778 & 563.3 $^{+0.8}_{-0.8}$ & 2.5 $^{+0.6}_{-0.6}$ & 45 $^{+18}_{-18}$ & 1100 & 7.32 $^{+0.08}_{-0.08}$ & 18.16 $^{+0.05}_{-0.05}$ & 2.05E+37 & 5.47E+34 \\
4888 & 58752.862288610 & 563.3 $^{+1.4}_{-1.4}$ & 10.9 $^{+2.4}_{-2.4}$ & 116 $^{+35}_{-35}$ & 1178 & 8.88 $^{+0.10}_{-0.10}$ & 96.84 $^{+0.23}_{-0.23}$ & 1.09E+38 & 2.56E+35 \\
4889 & 58752.862546814 & 562.0 $^{+0.5}_{-0.5}$ & 3.3 $^{+0.6}_{-0.6}$ & 126 $^{+25}_{-25}$ & 1419 & 12.20 $^{+0.13}_{-0.13}$ & 40.54 $^{+0.08}_{-0.08}$ & 4.58E+37 & 8.74E+34 \\
4890 & 58752.863688869 & 562.6 $^{+1.2}_{-1.2}$ & 5.1 $^{+0.7}_{-0.7}$ & 91 $^{+3}_{-3}$ & 1084 & 5.50 $^{+0.06}_{-0.06}$ & 28.14 $^{+0.35}_{-0.35}$ & 3.01E+37 & 3.69E+35 \\
4891 & 58752.864777677 & 565.2 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.6}_{-0.6}$ & 76 $^{+20}_{-20}$ & 1330 & 12.01 $^{+0.13}_{-0.13}$ & 39.31 $^{+0.08}_{-0.08}$ & 4.44E+37 & 8.78E+34 \\
4892 & 58752.864859520 & 563.1 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.6}_{-1.6}$ & 172 $^{+17}_{-17}$ & 1128 & 8.97 $^{+0.10}_{-0.10}$ & 57.08 $^{+0.15}_{-0.15}$ & 6.45E+37 & 1.69E+35 \\
4893 & 58752.866539821 & 564.3 $^{+1.0}_{-1.0}$ & 5.2 $^{+1.0}_{-1.0}$ & 111 $^{+44}_{-44}$ & 1315 & 11.26 $^{+0.12}_{-0.12}$ & 58.27 $^{+0.12}_{-0.12}$ & 6.58E+37 & 1.32E+35 \\
4894 & 58752.867923764 & 563.1 $^{+0.0}_{-0.0}$ & 3.7 $^{+0.1}_{-0.1}$ & 493 $^{+5}_{-5}$ & 1253 & 86.61 $^{+1.17}_{-1.17}$ & 319.59 $^{+0.08}_{-0.08}$ & 3.42E+38 & 8.77E+34 \\
4895 & 58752.867923837 & 563.1 $^{+0.0}_{-0.0}$ & 3.6 $^{+0.3}_{-0.3}$ & 491 $^{+4}_{-4}$ & 1254 & 71.14 $^{+5.56}_{-5.56}$ & 253.97 $^{+1.67}_{-1.67}$ & 2.72E+38 & 1.79E+36 \\
4896 & 58752.867923870 & 563.1 $^{+0.0}_{-0.0}$ & 3.2 $^{+0.3}_{-0.3}$ & 495 $^{+3}_{-3}$ & 1251 & 47.40 $^{+7.80}_{-7.80}$ & 152.63 $^{+2.50}_{-2.50}$ & 1.63E+38 & 2.67E+36 \\
4897 & 58752.868443362 & 563.9 $^{+1.0}_{-1.0}$ & 4.4 $^{+0.7}_{-0.7}$ & 85 $^{+26}_{-26}$ & 1393 & 8.73 $^{+0.09}_{-0.09}$ & 38.43 $^{+0.06}_{-0.06}$ & 4.34E+37 & 7.22E+34 \\
4898 & 58752.868651922 & 564.9 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.4}_{-0.4}$ & 308 $^{+17}_{-17}$ & 1334 & 12.32 $^{+0.13}_{-0.13}$ & 33.62 $^{+0.05}_{-0.05}$ & 3.80E+37 & 5.18E+34 \\
4899 & 58752.868659405 & 563.1 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.6}_{-1.6}$ & 64 $^{+22}_{-22}$ & 1164 & 8.35 $^{+0.09}_{-0.09}$ & 54.13 $^{+0.14}_{-0.14}$ & 6.12E+37 & 1.54E+35 \\
4900 & 58752.868786822 & 565.3 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.3}_{-0.3}$ & 255 $^{+18}_{-18}$ & 1353 & 15.08 $^{+0.86}_{-0.86}$ & 69.22 $^{+0.27}_{-0.27}$ & 7.41E+37 & 2.85E+35 \\
4901 & 58752.868908503 & 565.0 $^{+0.1}_{-0.1}$ & 3.5 $^{+0.1}_{-0.1}$ & 378 $^{+22}_{-22}$ & 1196 & 51.08 $^{+0.97}_{-0.97}$ & 178.27 $^{+0.08}_{-0.08}$ & 1.91E+38 & 8.31E+34 \\
4902 & 58752.869624346 & 563.2 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.7}_{-1.7}$ & 161 $^{+6}_{-6}$ & 1165 & 7.48 $^{+0.08}_{-0.08}$ & 48.42 $^{+0.13}_{-0.13}$ & 5.47E+37 & 1.47E+35 \\
4903 & 58752.869754701 & 562.8 $^{+1.1}_{-1.1}$ & 3.5 $^{+1.2}_{-1.2}$ & 129 $^{+38}_{-38}$ & 1394 & 7.17 $^{+0.07}_{-0.07}$ & 25.42 $^{+0.09}_{-0.09}$ & 2.87E+37 & 9.92E+34 \\
4904 & 58752.871084418 & 562.6 $^{+0.8}_{-0.8}$ & 5.4 $^{+1.2}_{-1.2}$ & 83 $^{+13}_{-13}$ & 1299 & 8.65 $^{+0.09}_{-0.09}$ & 46.86 $^{+0.11}_{-0.11}$ & 5.30E+37 & 1.20E+35 \\
4905 & 58752.871649357 & 563.6 $^{+1.3}_{-1.3}$ & 4.7 $^{+0.4}_{-0.4}$ & 125 $^{+17}_{-17}$ & 1360 & 11.45 $^{+0.80}_{-0.80}$ & 53.93 $^{+0.32}_{-0.32}$ & 5.77E+37 & 3.43E+35 \\
4906 & 58752.871907122 & 562.4 $^{+1.1}_{-1.1}$ & 1.4 $^{+0.1}_{-0.1}$ & 113 $^{+19}_{-19}$ & 1427 & 20.34 $^{+1.45}_{-1.45}$ & 27.87 $^{+0.16}_{-0.16}$ & 2.98E+37 & 1.71E+35 \\
4907 & 58752.872048228 & 563.4 $^{+1.2}_{-1.2}$ & 7.2 $^{+0.9}_{-0.9}$ & 59 $^{+20}_{-20}$ & 1395 & 6.68 $^{+0.68}_{-0.68}$ & 47.83 $^{+0.61}_{-0.61}$ & 5.12E+37 & 6.55E+35 \\
4908 & 58752.872466073 & 563.0 $^{+1.1}_{-1.1}$ & 6.7 $^{+2.1}_{-2.1}$ & 66 $^{+9}_{-9}$ & 1123 & 4.98 $^{+0.05}_{-0.05}$ & 33.44 $^{+0.11}_{-0.11}$ & 3.78E+37 & 1.20E+35 \\
4909 & 58752.872848504 & 563.6 $^{+0.7}_{-0.7}$ & 9.1 $^{+2.4}_{-2.4}$ & 70 $^{+39}_{-39}$ & 1074 & 7.84 $^{+0.08}_{-0.08}$ & 71.11 $^{+0.19}_{-0.19}$ & 8.04E+37 & 2.11E+35 \\
4910 & 58752.872901497 & 562.6 $^{+0.9}_{-0.9}$ & 0.4 $^{+0.2}_{-0.2}$ & 116 $^{+21}_{-21}$ & 1366 & 8.65 $^{+2.67}_{-2.67}$ & 3.72 $^{+0.43}_{-0.43}$ & 3.98E+36 & 4.57E+35 \\
4911 & 58752.872901542 & 562.6 $^{+0.9}_{-0.9}$ & 8.1 $^{+1.4}_{-1.4}$ & 94 $^{+24}_{-24}$ & 1345 & 4.79 $^{+0.64}_{-0.64}$ & 38.75 $^{+0.90}_{-0.90}$ & 4.15E+37 & 9.59E+35 \\
4912 & 58752.873335149 & 564.9 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.5}_{-0.5}$ & 132 $^{+17}_{-17}$ & 1415 & 8.37 $^{+1.03}_{-1.03}$ & 29.13 $^{+0.53}_{-0.53}$ & 3.12E+37 & 5.62E+35 \\
4913 & 58752.873335588 & 564.9 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.4}_{-0.4}$ & 252 $^{+14}_{-14}$ & 1344 & 15.29 $^{+1.20}_{-1.20}$ & 58.10 $^{+0.42}_{-0.42}$ & 6.22E+37 & 4.50E+35 \\
4914 & 58752.873335839 & 563.3 $^{+0.6}_{-0.6}$ & 4.6 $^{+0.6}_{-0.6}$ & 192 $^{+36}_{-36}$ & 1359 & 10.80 $^{+1.19}_{-1.19}$ & 50.00 $^{+0.73}_{-0.73}$ & 5.35E+37 & 7.77E+35 \\
4915 & 58752.873737421 & 564.5 $^{+0.7}_{-0.7}$ & 3.3 $^{+1.4}_{-1.4}$ & 116 $^{+15}_{-15}$ & 1247 & 5.21 $^{+0.05}_{-0.05}$ & 17.23 $^{+0.07}_{-0.07}$ & 1.95E+37 & 8.31E+34 \\
4916 & 58752.873737961 & 562.9 $^{+1.3}_{-1.3}$ & 10.2 $^{+6.1}_{-6.1}$ & 50 $^{+10}_{-10}$ & 1148 & 3.60 $^{+0.04}_{-0.04}$ & 36.60 $^{+0.22}_{-0.22}$ & 4.13E+37 & 2.46E+35 \\
4917 & 58752.874440400 & 563.4 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.6}_{-0.6}$ & 115 $^{+20}_{-20}$ & 1096 & 6.33 $^{+0.06}_{-0.06}$ & 13.74 $^{+0.04}_{-0.04}$ & 1.55E+37 & 4.19E+34 \\
4918 & 58752.874592235 & 563.1 $^{+1.1}_{-1.1}$ & 9.4 $^{+2.3}_{-2.3}$ & 235 $^{+92}_{-92}$ & 1229 & 6.00 $^{+0.06}_{-0.06}$ & 56.18 $^{+0.14}_{-0.14}$ & 6.34E+37 & 1.53E+35 \\
4919 & 58752.875540587 & 564.7 $^{+0.1}_{-0.1}$ & 6.5 $^{+1.6}_{-1.6}$ & 64 $^{+10}_{-10}$ & 1428 & 6.93 $^{+0.07}_{-0.07}$ & 45.25 $^{+0.11}_{-0.11}$ & 5.11E+37 & 1.23E+35 \\
4920 & 58752.875596704 & 563.2 $^{+1.3}_{-1.3}$ & 7.0 $^{+2.8}_{-2.8}$ & 140 $^{+34}_{-34}$ & 1340 & 4.78 $^{+0.05}_{-0.05}$ & 33.58 $^{+0.13}_{-0.13}$ & 3.79E+37 & 1.50E+35 \\
4921 & 58752.877119213 & 563.3 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.1}_{-0.1}$ & 197 $^{+18}_{-18}$ & 1394 & 28.86 $^{+1.03}_{-1.03}$ & 90.04 $^{+0.13}_{-0.13}$ & 9.64E+37 & 1.43E+35 \\
4922 & 58752.878012099 & 563.4 $^{+1.1}_{-1.1}$ & 12.1 $^{+3.9}_{-3.9}$ & 118 $^{+17}_{-17}$ & 1110 & 5.64 $^{+0.05}_{-0.05}$ & 68.15 $^{+0.21}_{-0.21}$ & 7.70E+37 & 2.38E+35 \\
4923 & 58752.878105928 & 563.2 $^{+0.6}_{-0.6}$ & 2.2 $^{+0.5}_{-0.5}$ & 214 $^{+4}_{-4}$ & 1264 & 12.40 $^{+1.37}_{-1.37}$ & 27.53 $^{+0.66}_{-0.66}$ & 2.95E+37 & 7.04E+35 \\
4924 & 58752.878105958 & 563.2 $^{+0.6}_{-0.6}$ & 2.2 $^{+1.1}_{-1.1}$ & 152 $^{+19}_{-19}$ & 1159 & 5.21 $^{+1.42}_{-1.42}$ & 11.20 $^{+1.56}_{-1.56}$ & 1.20E+37 & 1.67E+36 \\
4925 & 58752.878106676 & 562.5 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.4}_{-1.4}$ & 214 $^{+4}_{-4}$ & 1264 & 6.12 $^{+0.06}_{-0.06}$ & 35.57 $^{+0.08}_{-0.08}$ & 4.02E+37 & 9.29E+34 \\
4926 & 58752.878616855 & 563.2 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.7}_{-0.7}$ & 57 $^{+9}_{-9}$ & 1059 & 4.77 $^{+0.04}_{-0.04}$ & 13.98 $^{+0.03}_{-0.03}$ & 1.58E+37 & 3.81E+34 \\
4927 & 58752.879121525 & 564.1 $^{+1.2}_{-1.2}$ & 3.5 $^{+2.1}_{-2.1}$ & 49 $^{+9}_{-9}$ & 1376 & 2.98 $^{+0.03}_{-0.03}$ & 10.31 $^{+0.06}_{-0.06}$ & 1.17E+37 & 6.52E+34 \\
4928 & 58752.879391509 & 563.1 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.8}_{-0.8}$ & 50 $^{+28}_{-28}$ & 1392 & 6.93 $^{+0.07}_{-0.07}$ & 21.33 $^{+0.05}_{-0.05}$ & 2.41E+37 & 5.77E+34 \\
4929 & 58752.879425839 & 565.7 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.1}_{-0.1}$ & 383 $^{+17}_{-17}$ & 1292 & 40.04 $^{+1.13}_{-1.13}$ & 124.52 $^{+0.11}_{-0.11}$ & 1.33E+38 & 1.21E+35 \\
4930 & 58752.880274997 & 563.6 $^{+1.2}_{-1.2}$ & 9.1 $^{+2.0}_{-2.0}$ & 88 $^{+42}_{-42}$ & 1093 & 6.91 $^{+0.07}_{-0.07}$ & 62.63 $^{+0.13}_{-0.13}$ & 7.08E+37 & 1.43E+35 \\
4931 & 58752.881351316 & 563.4 $^{+0.4}_{-0.4}$ & 3.6 $^{+0.5}_{-0.5}$ & 104 $^{+16}_{-16}$ & 1273 & 9.14 $^{+0.99}_{-0.99}$ & 33.00 $^{+0.46}_{-0.46}$ & 3.53E+37 & 4.87E+35 \\
4932 & 58752.881564343 & 563.1 $^{+1.7}_{-1.7}$ & 4.2 $^{+1.0}_{-1.0}$ & 79 $^{+25}_{-25}$ & 1394 & 6.73 $^{+0.06}_{-0.06}$ & 28.16 $^{+0.06}_{-0.06}$ & 3.18E+37 & 6.69E+34 \\
4933 & 58752.882159400 & 562.6 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.6}_{-1.6}$ & 125 $^{+50}_{-50}$ & 1373 & 8.61 $^{+0.08}_{-0.08}$ & 60.15 $^{+0.13}_{-0.13}$ & 6.80E+37 & 1.42E+35 \\
4934 & 58752.882411490 & 564.1 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.5}_{-0.5}$ & 141 $^{+22}_{-22}$ & 1160 & 9.32 $^{+0.93}_{-0.93}$ & 41.75 $^{+0.50}_{-0.50}$ & 4.47E+37 & 5.38E+35 \\
4935 & 58752.883569718 & 564.9 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.6}_{-0.6}$ & 99 $^{+33}_{-33}$ & 1393 & 9.70 $^{+0.09}_{-0.09}$ & 34.53 $^{+0.06}_{-0.06}$ & 3.90E+37 & 6.24E+34 \\
4936 & 58752.884166475 & 562.7 $^{+1.4}_{-1.4}$ & 4.9 $^{+1.3}_{-1.3}$ & 115 $^{+13}_{-13}$ & 1316 & 6.71 $^{+0.06}_{-0.06}$ & 32.98 $^{+0.08}_{-0.08}$ & 3.73E+37 & 9.24E+34 \\
4937 & 58752.884921812 & 565.3 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.6}_{-0.6}$ & 60 $^{+20}_{-20}$ & 1403 & 5.78 $^{+0.05}_{-0.05}$ & 15.34 $^{+0.03}_{-0.03}$ & 1.73E+37 & 3.38E+34 \\
4938 & 58752.884921953 & 565.1 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.2}_{-0.2}$ & 190 $^{+13}_{-13}$ & 1394 & 23.19 $^{+1.18}_{-1.18}$ & 73.05 $^{+0.22}_{-0.22}$ & 7.82E+37 & 2.40E+35 \\
4939 & 58752.885142591 & 563.8 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.3}_{-0.3}$ & 144 $^{+32}_{-32}$ & 1333 & 10.93 $^{+1.18}_{-1.18}$ & 28.42 $^{+0.39}_{-0.39}$ & 3.04E+37 & 4.17E+35 \\
4940 & 58752.885247151 & 564.1 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.4}_{-0.4}$ & 153 $^{+20}_{-20}$ & 1345 & 11.18 $^{+0.92}_{-0.92}$ & 51.43 $^{+0.41}_{-0.41}$ & 5.51E+37 & 4.43E+35 \\
4941 & 58752.885454642 & 563.0 $^{+1.4}_{-1.4}$ & 3.6 $^{+0.9}_{-0.9}$ & 49 $^{+60}_{-60}$ & 1383 & 7.31 $^{+0.07}_{-0.07}$ & 26.41 $^{+0.06}_{-0.06}$ & 2.98E+37 & 6.27E+34 \\
4942 & 58752.885567105 & 560.8 $^{+0.4}_{-0.4}$ & 3.7 $^{+0.6}_{-0.6}$ & 97 $^{+31}_{-31}$ & 1397 & 9.03 $^{+0.08}_{-0.08}$ & 33.38 $^{+0.05}_{-0.05}$ & 3.77E+37 & 5.59E+34 \\
4943 & 58752.885588128 & 563.9 $^{+1.1}_{-1.1}$ & 6.2 $^{+0.6}_{-0.6}$ & 270 $^{+50}_{-50}$ & 1241 & 15.26 $^{+0.14}_{-0.14}$ & 93.89 $^{+0.08}_{-0.08}$ & 1.06E+38 & 9.40E+34 \\
4944 & 58752.886729964 & 563.1 $^{+1.1}_{-1.1}$ & 9.9 $^{+1.2}_{-1.2}$ & 189 $^{+4}_{-4}$ & 1223 & 6.92 $^{+0.68}_{-0.68}$ & 68.51 $^{+0.85}_{-0.85}$ & 7.33E+37 & 9.10E+35 \\
4945 & 58752.887356443 & 565.1 $^{+0.9}_{-0.9}$ & 9.1 $^{+1.2}_{-1.2}$ & 71 $^{+50}_{-50}$ & 1265 & 11.61 $^{+0.10}_{-0.10}$ & 105.55 $^{+0.13}_{-0.13}$ & 1.19E+38 & 1.43E+35 \\
4946 & 58752.887357091 & 561.8 $^{+1.0}_{-1.0}$ & 5.2 $^{+0.6}_{-0.6}$ & 57 $^{+36}_{-36}$ & 1104 & 5.19 $^{+0.05}_{-0.05}$ & 27.19 $^{+0.03}_{-0.03}$ & 3.07E+37 & 3.10E+34 \\
4947 & 58752.887809626 & 562.5 $^{+1.2}_{-1.2}$ & 11.6 $^{+2.7}_{-2.7}$ & 81 $^{+46}_{-46}$ & 1129 & 7.89 $^{+0.07}_{-0.07}$ & 91.86 $^{+0.18}_{-0.18}$ & 1.04E+38 & 2.08E+35 \\
4948 & 58752.888057747 & 564.7 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.3}_{-0.3}$ & 136 $^{+34}_{-34}$ & 1395 & 11.74 $^{+0.10}_{-0.10}$ & 36.23 $^{+0.04}_{-0.04}$ & 4.09E+37 & 4.03E+34 \\
4949 & 58753.924999451 & 566.0 $^{+1.0}_{-1.0}$ & 3.7 $^{+0.2}_{-0.2}$ & 285 $^{+15}_{-15}$ & 1342 & 23.37 $^{+0.17}_{-0.17}$ & 86.02 $^{+0.04}_{-0.04}$ & 9.72E+37 & 4.50E+34 \\
4950 & 58753.925854307 & 561.9 $^{+0.8}_{-0.8}$ & 5.5 $^{+1.0}_{-1.0}$ & 171 $^{+88}_{-88}$ & 1279 & 4.76 $^{+0.75}_{-0.75}$ & 26.32 $^{+0.79}_{-0.79}$ & 2.82E+37 & 8.43E+35 \\
4951 & 58753.926136545 & 563.1 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.4}_{-1.4}$ & 152 $^{+9}_{-9}$ & 1282 & 4.96 $^{+0.04}_{-0.04}$ & 24.23 $^{+0.05}_{-0.05}$ & 2.74E+37 & 5.78E+34 \\
4952 & 58753.926186732 & 564.7 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.3}_{-0.3}$ & 152 $^{+46}_{-46}$ & 1289 & 12.10 $^{+1.02}_{-1.02}$ & 41.26 $^{+0.35}_{-0.35}$ & 4.42E+37 & 3.71E+35 \\
4953 & 58753.926271505 & 563.3 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.0}_{-1.0}$ & 86 $^{+41}_{-41}$ & 1387 & 8.24 $^{+0.06}_{-0.06}$ & 40.68 $^{+0.06}_{-0.06}$ & 4.60E+37 & 6.87E+34 \\
4954 & 58753.926559307 & 563.8 $^{+1.2}_{-1.2}$ & 5.8 $^{+0.6}_{-0.6}$ & 121 $^{+32}_{-32}$ & 1328 & 8.74 $^{+0.78}_{-0.78}$ & 50.87 $^{+0.49}_{-0.49}$ & 5.45E+37 & 5.26E+35 \\
4955 & 58753.926559363 & 563.8 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.8}_{-0.8}$ & 113 $^{+26}_{-26}$ & 1300 & 7.61 $^{+0.82}_{-0.82}$ & 33.33 $^{+0.64}_{-0.64}$ & 3.57E+37 & 6.85E+35 \\
4956 & 58753.926769753 & 563.2 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.3}_{-0.3}$ & 51 $^{+4}_{-4}$ & 1386 & 11.33 $^{+0.09}_{-0.09}$ & 17.43 $^{+0.02}_{-0.02}$ & 1.97E+37 & 2.44E+34 \\
4957 & 58753.927198260 & 564.0 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.3}_{-0.3}$ & 111 $^{+40}_{-40}$ & 1385 & 11.89 $^{+1.08}_{-1.08}$ & 32.58 $^{+0.31}_{-0.31}$ & 3.49E+37 & 3.35E+35 \\
4958 & 58753.927198289 & 564.0 $^{+1.2}_{-1.2}$ & 2.5 $^{+0.3}_{-0.3}$ & 140 $^{+59}_{-59}$ & 1336 & 10.04 $^{+1.12}_{-1.12}$ & 25.50 $^{+0.35}_{-0.35}$ & 2.73E+37 & 3.72E+35 \\
4959 & 58753.927525077 & 563.2 $^{+0.0}_{-0.0}$ & 3.0 $^{+0.0}_{-0.0}$ & 495 $^{+5}_{-5}$ & 1250 & 558.92 $^{+1.42}_{-1.42}$ & 1699.12 $^{+0.01}_{-0.01}$ & 1.82E+39 & 1.52E+34 \\
4960 & 58753.927525170 & 563.2 $^{+0.0}_{-0.0}$ & 6.2 $^{+0.2}_{-0.2}$ & 479 $^{+34}_{-34}$ & 1244 & 33.08 $^{+1.03}_{-1.03}$ & 206.09 $^{+0.25}_{-0.25}$ & 2.21E+38 & 2.65E+35 \\
4961 & 58753.927525929 & 563.4 $^{+1.2}_{-1.2}$ & 10.4 $^{+1.2}_{-1.2}$ & 376 $^{+43}_{-43}$ & 1210 & 11.63 $^{+0.09}_{-0.09}$ & 120.99 $^{+0.10}_{-0.10}$ & 1.37E+38 & 1.16E+35 \\
4962 & 58753.927526222 & 564.2 $^{+0.4}_{-0.4}$ & 4.4 $^{+0.2}_{-0.2}$ & 332 $^{+6}_{-6}$ & 1181 & 20.44 $^{+0.90}_{-0.90}$ & 89.32 $^{+0.21}_{-0.21}$ & 9.56E+37 & 2.22E+35 \\
4963 & 58753.927526255 & 564.2 $^{+0.5}_{-0.5}$ & 4.0 $^{+0.3}_{-0.3}$ & 313 $^{+7}_{-7}$ & 1169 & 18.83 $^{+0.93}_{-0.93}$ & 76.26 $^{+0.29}_{-0.29}$ & 8.16E+37 & 3.09E+35 \\
4964 & 58753.927526809 & 563.5 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.5}_{-0.5}$ & 124 $^{+68}_{-68}$ & 1317 & 7.68 $^{+0.06}_{-0.06}$ & 23.27 $^{+0.03}_{-0.03}$ & 2.63E+37 & 3.57E+34 \\
4965 & 58753.928119923 & 564.5 $^{+0.8}_{-0.8}$ & 4.0 $^{+0.6}_{-0.6}$ & 257 $^{+20}_{-20}$ & 1260 & 12.00 $^{+2.50}_{-2.50}$ & 47.64 $^{+1.60}_{-1.60}$ & 5.10E+37 & 1.71E+36 \\
4966 & 58753.928759923 & 564.2 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.4}_{-0.4}$ & 76 $^{+50}_{-50}$ & 1366 & 10.35 $^{+0.97}_{-0.97}$ & 40.57 $^{+0.43}_{-0.43}$ & 4.34E+37 & 4.57E+35 \\
4967 & 58753.928846565 & 564.6 $^{+0.5}_{-0.5}$ & 3.5 $^{+0.3}_{-0.3}$ & 175 $^{+60}_{-60}$ & 1339 & 15.02 $^{+1.02}_{-1.02}$ & 52.57 $^{+0.29}_{-0.29}$ & 5.63E+37 & 3.06E+35 \\
4968 & 58753.929267013 & 563.6 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.5}_{-1.5}$ & 60 $^{+15}_{-15}$ & 1354 & 6.65 $^{+0.05}_{-0.05}$ & 41.88 $^{+0.08}_{-0.08}$ & 4.73E+37 & 8.56E+34 \\
4969 & 58753.929267199 & 563.7 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.5}_{-0.5}$ & 64 $^{+31}_{-31}$ & 1303 & 9.04 $^{+0.07}_{-0.07}$ & 18.99 $^{+0.03}_{-0.03}$ & 2.15E+37 & 3.80E+34 \\
4970 & 58753.929919621 & 562.4 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.7}_{-1.7}$ & 61 $^{+5}_{-5}$ & 1334 & 4.84 $^{+0.04}_{-0.04}$ & 29.50 $^{+0.06}_{-0.06}$ & 3.33E+37 & 7.05E+34 \\
4971 & 58753.930271047 & 563.4 $^{+0.5}_{-0.5}$ & 5.0 $^{+0.8}_{-0.8}$ & 136 $^{+12}_{-12}$ & 1093 & 5.79 $^{+0.73}_{-0.73}$ & 28.95 $^{+0.55}_{-0.55}$ & 3.10E+37 & 5.86E+35 \\
4972 & 58753.930307294 & 562.6 $^{+1.2}_{-1.2}$ & 4.1 $^{+0.9}_{-0.9}$ & 49 $^{+13}_{-13}$ & 1161 & 6.60 $^{+0.05}_{-0.05}$ & 26.98 $^{+0.04}_{-0.04}$ & 3.05E+37 & 4.85E+34 \\
4973 & 58753.930307541 & 562.9 $^{+1.1}_{-1.1}$ & 11.0 $^{+4.6}_{-4.6}$ & 49 $^{+3}_{-3}$ & 1102 & 4.28 $^{+0.03}_{-0.03}$ & 47.30 $^{+0.15}_{-0.15}$ & 5.34E+37 & 1.68E+35 \\
4974 & 58753.930492573 & 563.2 $^{+1.3}_{-1.3}$ & 8.6 $^{+3.3}_{-3.3}$ & 111 $^{+4}_{-4}$ & 1247 & 5.77 $^{+0.04}_{-0.04}$ & 49.81 $^{+0.14}_{-0.14}$ & 5.63E+37 & 1.63E+35 \\
4975 & 58753.930811155 & 562.1 $^{+0.7}_{-0.7}$ & 4.4 $^{+1.3}_{-1.3}$ & 68 $^{+27}_{-27}$ & 1103 & 5.22 $^{+0.04}_{-0.04}$ & 22.70 $^{+0.05}_{-0.05}$ & 2.57E+37 & 6.09E+34 \\
4976 & 58753.931544259 & 563.9 $^{+1.2}_{-1.2}$ & 5.3 $^{+0.4}_{-0.4}$ & 153 $^{+16}_{-16}$ & 1411 & 11.26 $^{+0.75}_{-0.75}$ & 59.68 $^{+0.32}_{-0.32}$ & 6.39E+37 & 3.37E+35 \\
4977 & 58753.931544262 & 563.9 $^{+1.2}_{-1.2}$ & 4.9 $^{+0.6}_{-0.6}$ & 158 $^{+15}_{-15}$ & 1405 & 8.93 $^{+0.81}_{-0.81}$ & 43.76 $^{+0.53}_{-0.53}$ & 4.68E+37 & 5.64E+35 \\
4978 & 58753.931923842 & 564.3 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.4}_{-0.4}$ & 100 $^{+23}_{-23}$ & 1426 & 8.72 $^{+0.94}_{-0.94}$ & 29.56 $^{+0.40}_{-0.40}$ & 3.16E+37 & 4.33E+35 \\
4979 & 58753.932214951 & 565.7 $^{+0.8}_{-0.8}$ & 4.4 $^{+0.4}_{-0.4}$ & 135 $^{+59}_{-59}$ & 1264 & 11.51 $^{+0.80}_{-0.80}$ & 50.53 $^{+0.29}_{-0.29}$ & 5.41E+37 & 3.08E+35 \\
4980 & 58753.932390849 & 563.2 $^{+1.2}_{-1.2}$ & 3.1 $^{+0.7}_{-0.7}$ & 79 $^{+45}_{-45}$ & 1094 & 8.24 $^{+0.06}_{-0.06}$ & 25.62 $^{+0.04}_{-0.04}$ & 2.90E+37 & 4.96E+34 \\
4981 & 58753.932593151 & 563.9 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.4}_{-0.4}$ & 136 $^{+25}_{-25}$ & 1387 & 8.90 $^{+0.95}_{-0.95}$ & 29.19 $^{+0.40}_{-0.40}$ & 3.12E+37 & 4.27E+35 \\
4982 & 58753.933766858 & 562.5 $^{+1.0}_{-1.0}$ & 7.1 $^{+1.7}_{-1.7}$ & 83 $^{+29}_{-29}$ & 1092 & 6.20 $^{+0.05}_{-0.05}$ & 44.12 $^{+0.08}_{-0.08}$ & 4.99E+37 & 9.28E+34 \\
4983 & 58753.933796529 & 562.7 $^{+1.1}_{-1.1}$ & 6.0 $^{+0.5}_{-0.5}$ & 161 $^{+22}_{-22}$ & 1396 & 10.08 $^{+0.72}_{-0.72}$ & 60.48 $^{+0.37}_{-0.37}$ & 6.47E+37 & 4.01E+35 \\
4984 & 58753.933985959 & 563.7 $^{+1.2}_{-1.2}$ & 7.1 $^{+0.6}_{-0.6}$ & 255 $^{+18}_{-18}$ & 1239 & 8.43 $^{+0.62}_{-0.62}$ & 60.11 $^{+0.40}_{-0.40}$ & 6.43E+37 & 4.31E+35 \\
4985 & 58753.933986688 & 562.8 $^{+1.4}_{-1.4}$ & 10.5 $^{+1.6}_{-1.6}$ & 49 $^{+32}_{-32}$ & 1379 & 4.41 $^{+0.52}_{-0.52}$ & 46.44 $^{+0.85}_{-0.85}$ & 4.97E+37 & 9.07E+35 \\
4986 & 58753.934436428 & 563.1 $^{+1.4}_{-1.4}$ & 4.5 $^{+1.8}_{-1.8}$ & 118 $^{+104}_{-104}$ & 1361 & 4.69 $^{+0.04}_{-0.04}$ & 21.16 $^{+0.07}_{-0.07}$ & 2.39E+37 & 7.49E+34 \\
4987 & 58753.934734762 & 563.5 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.1}_{-0.1}$ & 150 $^{+65}_{-65}$ & 1403 & 70.43 $^{+1.10}_{-1.10}$ & 202.13 $^{+0.07}_{-0.07}$ & 2.16E+38 & 7.07E+34 \\
4988 & 58753.934734810 & 564.1 $^{+0.2}_{-0.2}$ & 3.0 $^{+0.1}_{-0.1}$ & 350 $^{+29}_{-29}$ & 1319 & 61.66 $^{+0.48}_{-0.48}$ & 183.73 $^{+0.04}_{-0.04}$ & 2.07E+38 & 3.97E+34 \\
4989 & 58753.934837873 & 563.4 $^{+1.4}_{-1.4}$ & 7.1 $^{+0.8}_{-0.8}$ & 172 $^{+48}_{-48}$ & 1381 & 6.80 $^{+0.64}_{-0.64}$ & 48.55 $^{+0.53}_{-0.53}$ & 5.20E+37 & 5.69E+35 \\
4990 & 58753.934839353 & 563.3 $^{+1.2}_{-1.2}$ & 10.9 $^{+4.9}_{-4.9}$ & 61 $^{+36}_{-36}$ & 1095 & 4.09 $^{+0.03}_{-0.03}$ & 44.68 $^{+0.16}_{-0.16}$ & 5.05E+37 & 1.79E+35 \\
4991 & 58753.936148886 & 563.5 $^{+1.4}_{-1.4}$ & 3.3 $^{+0.5}_{-0.5}$ & 129 $^{+11}_{-11}$ & 1075 & 7.25 $^{+0.90}_{-0.90}$ & 23.63 $^{+0.43}_{-0.43}$ & 2.53E+37 & 4.62E+35 \\
4992 & 58753.936338134 & 562.8 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.1}_{-1.1}$ & 120 $^{+20}_{-20}$ & 1077 & 7.58 $^{+0.06}_{-0.06}$ & 35.06 $^{+0.07}_{-0.07}$ & 3.96E+37 & 7.71E+34 \\
4993 & 58753.936667391 & 563.6 $^{+1.1}_{-1.1}$ & 6.3 $^{+1.1}_{-1.1}$ & 112 $^{+35}_{-35}$ & 1188 & 5.10 $^{+0.72}_{-0.72}$ & 32.08 $^{+0.78}_{-0.78}$ & 3.43E+37 & 8.40E+35 \\
4994 & 58753.936732452 & 563.1 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.9}_{-0.9}$ & 91 $^{+28}_{-28}$ & 1095 & 6.70 $^{+0.05}_{-0.05}$ & 23.51 $^{+0.05}_{-0.05}$ & 2.66E+37 & 5.53E+34 \\
4995 & 58753.937271821 & 564.4 $^{+0.7}_{-0.7}$ & 2.6 $^{+1.0}_{-1.0}$ & 86 $^{+19}_{-19}$ & 1142 & 4.88 $^{+0.04}_{-0.04}$ & 12.77 $^{+0.04}_{-0.04}$ & 1.44E+37 & 4.40E+34 \\
4996 & 58753.937350795 & 564.1 $^{+0.9}_{-0.9}$ & 4.3 $^{+0.3}_{-0.3}$ & 151 $^{+24}_{-24}$ & 1402 & 13.33 $^{+0.80}_{-0.80}$ & 57.19 $^{+0.25}_{-0.25}$ & 6.12E+37 & 2.65E+35 \\
4997 & 58753.937350857 & 564.1 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.6}_{-0.6}$ & 137 $^{+72}_{-72}$ & 1318 & 12.34 $^{+0.91}_{-0.91}$ & 42.57 $^{+0.51}_{-0.51}$ & 4.56E+37 & 5.46E+35 \\
4998 & 58753.937445845 & 564.6 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.4}_{-0.4}$ & 107 $^{+4}_{-4}$ & 1368 & 8.61 $^{+1.04}_{-1.04}$ & 24.71 $^{+0.43}_{-0.43}$ & 2.65E+37 & 4.56E+35 \\
4999 & 58753.937876414 & 562.9 $^{+1.1}_{-1.1}$ & 5.6 $^{+2.5}_{-2.5}$ & 78 $^{+12}_{-12}$ & 1377 & 3.49 $^{+0.03}_{-0.03}$ & 19.68 $^{+0.07}_{-0.07}$ & 2.22E+37 & 8.02E+34 \\
5000 & 58753.938368223 & 562.5 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.5}_{-1.5}$ & 161 $^{+16}_{-16}$ & 1319 & 5.71 $^{+0.05}_{-0.05}$ & 25.51 $^{+0.07}_{-0.07}$ & 2.88E+37 & 8.05E+34 \\
5001 & 58753.938464735 & 564.4 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.4}_{-0.4}$ & 92 $^{+24}_{-24}$ & 1206 & 9.72 $^{+1.31}_{-1.31}$ & 25.27 $^{+0.54}_{-0.54}$ & 2.71E+37 & 5.75E+35 \\
5002 & 58753.938464872 & 564.8 $^{+0.8}_{-0.8}$ & 7.4 $^{+3.0}_{-3.0}$ & 354 $^{+57}_{-57}$ & 1272 & 5.68 $^{+0.05}_{-0.05}$ & 41.84 $^{+0.14}_{-0.14}$ & 4.73E+37 & 1.55E+35 \\
5003 & 58753.938465094 & 562.3 $^{+1.0}_{-1.0}$ & 6.3 $^{+3.0}_{-3.0}$ & 109 $^{+4}_{-4}$ & 1191 & 5.59 $^{+0.04}_{-0.04}$ & 35.37 $^{+0.14}_{-0.14}$ & 4.00E+37 & 1.53E+35 \\
5004 & 58753.938680721 & 562.7 $^{+1.2}_{-1.2}$ & 15.7 $^{+2.2}_{-2.2}$ & 101 $^{+14}_{-14}$ & 1101 & 5.97 $^{+0.57}_{-0.57}$ & 93.91 $^{+1.26}_{-1.26}$ & 1.01E+38 & 1.35E+36 \\
5005 & 58753.938954463 & 563.5 $^{+1.4}_{-1.4}$ & 7.4 $^{+0.6}_{-0.6}$ & 140 $^{+15}_{-15}$ & 1130 & 9.70 $^{+0.68}_{-0.68}$ & 72.17 $^{+0.44}_{-0.44}$ & 7.73E+37 & 4.73E+35 \\
5006 & 58753.939040717 & 562.7 $^{+1.2}_{-1.2}$ & 13.2 $^{+3.4}_{-3.4}$ & 80 $^{+33}_{-33}$ & 1186 & 4.99 $^{+0.04}_{-0.04}$ & 65.65 $^{+0.14}_{-0.14}$ & 7.42E+37 & 1.59E+35 \\
5007 & 58753.939288146 & 565.5 $^{+1.0}_{-1.0}$ & 4.8 $^{+0.2}_{-0.2}$ & 212 $^{+14}_{-14}$ & 1258 & 20.63 $^{+0.90}_{-0.90}$ & 99.23 $^{+0.23}_{-0.23}$ & 1.06E+38 & 2.41E+35 \\
5008 & 58753.939517704 & 564.1 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.0}_{-0.0}$ & 362 $^{+3}_{-3}$ & 1318 & 216.43 $^{+1.53}_{-1.53}$ & 603.84 $^{+0.03}_{-0.03}$ & 6.46E+38 & 3.28E+34 \\
5009 & 58753.939822106 & 563.7 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.8}_{-1.8}$ & 77 $^{+27}_{-27}$ & 1345 & 5.46 $^{+0.04}_{-0.04}$ & 26.46 $^{+0.08}_{-0.08}$ & 2.99E+37 & 8.71E+34 \\
5010 & 58753.939897424 & 563.5 $^{+0.9}_{-0.9}$ & 4.5 $^{+1.3}_{-1.3}$ & 116 $^{+63}_{-63}$ & 1274 & 6.75 $^{+0.06}_{-0.06}$ & 30.33 $^{+0.07}_{-0.07}$ & 3.43E+37 & 8.03E+34 \\
5011 & 58753.940304549 & 563.2 $^{+0.2}_{-0.2}$ & 2.2 $^{+0.1}_{-0.1}$ & 341 $^{+8}_{-8}$ & 1329 & 54.91 $^{+1.24}_{-1.24}$ & 121.35 $^{+0.07}_{-0.07}$ & 1.30E+38 & 7.96E+34 \\
5012 & 58753.940304576 & 563.2 $^{+0.2}_{-0.2}$ & 1.4 $^{+0.2}_{-0.2}$ & 297 $^{+19}_{-19}$ & 1350 & 29.88 $^{+1.23}_{-1.23}$ & 43.33 $^{+0.28}_{-0.28}$ & 4.64E+37 & 3.03E+35 \\
5013 & 58753.940400156 & 562.5 $^{+1.3}_{-1.3}$ & 8.8 $^{+4.8}_{-4.8}$ & 206 $^{+4}_{-4}$ & 1237 & 3.63 $^{+0.03}_{-0.03}$ & 31.89 $^{+0.14}_{-0.14}$ & 3.60E+37 & 1.62E+35 \\
5014 & 58753.940666838 & 564.1 $^{+0.1}_{-0.1}$ & 1.8 $^{+0.0}_{-0.0}$ & 362 $^{+6}_{-6}$ & 1318 & 133.38 $^{+1.41}_{-1.41}$ & 245.42 $^{+0.03}_{-0.03}$ & 2.63E+38 & 3.02E+34 \\
5015 & 58753.940705703 & 562.8 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.6}_{-0.6}$ & 85 $^{+11}_{-11}$ & 1053 & 8.13 $^{+0.07}_{-0.07}$ & 34.16 $^{+0.32}_{-0.32}$ & 3.66E+37 & 3.45E+35 \\
5016 & 58753.940720000 & 563.4 $^{+1.4}_{-1.4}$ & 4.7 $^{+0.9}_{-0.9}$ & 181 $^{+34}_{-34}$ & 1279 & 8.35 $^{+0.07}_{-0.07}$ & 39.33 $^{+0.06}_{-0.06}$ & 4.44E+37 & 6.64E+34 \\
5017 & 58753.941145708 & 564.6 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.7}_{-0.7}$ & 65 $^{+25}_{-25}$ & 1384 & 8.58 $^{+0.07}_{-0.07}$ & 28.89 $^{+0.05}_{-0.05}$ & 3.26E+37 & 5.72E+34 \\
5018 & 58753.942964600 & 563.9 $^{+0.6}_{-0.6}$ & 2.7 $^{+0.7}_{-0.7}$ & 130 $^{+31}_{-31}$ & 1288 & 7.36 $^{+0.06}_{-0.06}$ & 20.15 $^{+0.04}_{-0.04}$ & 2.28E+37 & 4.57E+34 \\
5019 & 58753.943316624 & 564.2 $^{+1.0}_{-1.0}$ & 5.1 $^{+1.1}_{-1.1}$ & 86 $^{+53}_{-53}$ & 1298 & 8.09 $^{+0.07}_{-0.07}$ & 41.10 $^{+0.07}_{-0.07}$ & 4.64E+37 & 8.25E+34 \\
5020 & 58753.943407108 & 562.9 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.3}_{-1.3}$ & 95 $^{+5}_{-5}$ & 1089 & 4.25 $^{+0.04}_{-0.04}$ & 15.62 $^{+0.05}_{-0.05}$ & 1.77E+37 & 5.10E+34 \\
5021 & 58753.943440167 & 563.6 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.2}_{-1.2}$ & 54 $^{+25}_{-25}$ & 1419 & 4.79 $^{+0.04}_{-0.04}$ & 17.29 $^{+0.05}_{-0.05}$ & 1.95E+37 & 5.38E+34 \\
5022 & 58753.943596645 & 562.9 $^{+1.3}_{-1.3}$ & 7.9 $^{+4.0}_{-4.0}$ & 119 $^{+85}_{-85}$ & 1401 & 3.33 $^{+0.03}_{-0.03}$ & 26.20 $^{+0.11}_{-0.11}$ & 2.96E+37 & 1.27E+35 \\
5023 & 58753.943596733 & 562.9 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.3}_{-0.3}$ & 100 $^{+23}_{-23}$ & 1431 & 10.31 $^{+1.12}_{-1.12}$ & 21.65 $^{+0.30}_{-0.30}$ & 2.32E+37 & 3.24E+35 \\
5024 & 58753.944413289 & 563.4 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.7}_{-0.7}$ & 116 $^{+86}_{-86}$ & 1343 & 6.82 $^{+0.06}_{-0.06}$ & 23.89 $^{+0.04}_{-0.04}$ & 2.70E+37 & 4.33E+34 \\
5025 & 58753.944456797 & 563.0 $^{+1.2}_{-1.2}$ & 8.1 $^{+1.4}_{-1.4}$ & 115 $^{+33}_{-33}$ & 1384 & 4.80 $^{+0.65}_{-0.65}$ & 38.69 $^{+0.88}_{-0.88}$ & 4.14E+37 & 9.46E+35 \\
5026 & 58753.944635887 & 562.7 $^{+0.8}_{-0.8}$ & 2.8 $^{+1.0}_{-1.0}$ & 134 $^{+5}_{-5}$ & 1375 & 5.04 $^{+0.04}_{-0.04}$ & 14.02 $^{+0.04}_{-0.04}$ & 1.58E+37 & 4.65E+34 \\
5027 & 58753.944931580 & 565.5 $^{+0.6}_{-0.6}$ & 4.7 $^{+0.3}_{-0.3}$ & 231 $^{+22}_{-22}$ & 1291 & 15.71 $^{+0.85}_{-0.85}$ & 74.47 $^{+0.26}_{-0.26}$ & 7.97E+37 & 2.82E+35 \\
5028 & 58753.944932073 & 564.4 $^{+1.0}_{-1.0}$ & 7.2 $^{+0.8}_{-0.8}$ & 173 $^{+17}_{-17}$ & 1368 & 8.82 $^{+0.74}_{-0.74}$ & 63.77 $^{+0.56}_{-0.56}$ & 6.83E+37 & 5.94E+35 \\
5029 & 58753.945041192 & 562.0 $^{+0.0}_{-0.0}$ & 7.5 $^{+0.0}_{-0.0}$ & 497 $^{+1}_{-1}$ & 1251 & 176.20 $^{+1.00}_{-1.00}$ & 1316.21 $^{+0.05}_{-0.05}$ & 1.41E+39 & 5.35E+34 \\
5030 & 58753.945430932 & 563.8 $^{+0.9}_{-0.9}$ & 5.0 $^{+1.0}_{-1.0}$ & 50 $^{+15}_{-15}$ & 1374 & 7.10 $^{+0.06}_{-0.06}$ & 35.55 $^{+0.06}_{-0.06}$ & 4.02E+37 & 6.78E+34 \\
5031 & 58753.945474200 & 563.4 $^{+1.2}_{-1.2}$ & 9.8 $^{+2.9}_{-2.9}$ & 132 $^{+6}_{-6}$ & 1157 & 4.80 $^{+0.04}_{-0.04}$ & 47.20 $^{+0.12}_{-0.12}$ & 5.33E+37 & 1.37E+35 \\
5032 & 58753.945811761 & 563.5 $^{+1.2}_{-1.2}$ & 4.1 $^{+1.7}_{-1.7}$ & 78 $^{+4}_{-4}$ & 1340 & 6.27 $^{+0.05}_{-0.05}$ & 25.84 $^{+0.09}_{-0.09}$ & 2.92E+37 & 1.01E+35 \\
5033 & 58753.946125913 & 562.8 $^{+1.1}_{-1.1}$ & 4.3 $^{+0.4}_{-0.4}$ & 134 $^{+16}_{-16}$ & 1421 & 12.38 $^{+0.82}_{-0.82}$ & 52.86 $^{+0.35}_{-0.35}$ & 5.66E+37 & 3.77E+35 \\
5034 & 58753.946125960 & 562.8 $^{+1.1}_{-1.1}$ & 1.8 $^{+0.8}_{-0.8}$ & 146 $^{+23}_{-23}$ & 1412 & 3.57 $^{+1.27}_{-1.27}$ & 6.35 $^{+1.03}_{-1.03}$ & 6.80E+36 & 1.10E+36 \\
5035 & 58753.947220602 & 563.0 $^{+1.4}_{-1.4}$ & 2.7 $^{+0.9}_{-0.9}$ & 79 $^{+27}_{-27}$ & 1090 & 6.57 $^{+0.06}_{-0.06}$ & 17.92 $^{+0.05}_{-0.05}$ & 2.02E+37 & 6.02E+34 \\
5036 & 58753.947271374 & 563.1 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.1}_{-1.1}$ & 81 $^{+28}_{-28}$ & 1205 & 4.87 $^{+0.04}_{-0.04}$ & 16.67 $^{+0.05}_{-0.05}$ & 1.88E+37 & 5.44E+34 \\
5037 & 58753.947443607 & 562.5 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.2}_{-0.2}$ & 62 $^{+23}_{-23}$ & 1338 & 10.55 $^{+0.99}_{-0.99}$ & 24.05 $^{+0.25}_{-0.25}$ & 2.57E+37 & 2.65E+35 \\
5038 & 58753.949479293 & 563.4 $^{+1.2}_{-1.2}$ & 5.9 $^{+1.8}_{-1.8}$ & 75 $^{+31}_{-31}$ & 1375 & 5.00 $^{+0.04}_{-0.04}$ & 29.52 $^{+0.08}_{-0.08}$ & 3.34E+37 & 8.91E+34 \\
5039 & 58753.949703367 & 564.2 $^{+0.7}_{-0.7}$ & 3.9 $^{+1.4}_{-1.4}$ & 67 $^{+20}_{-20}$ & 1381 & 5.10 $^{+0.04}_{-0.04}$ & 19.80 $^{+0.06}_{-0.06}$ & 2.24E+37 & 7.10E+34 \\
5040 & 58753.950260261 & 563.7 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 84 $^{+25}_{-25}$ & 1430 & 8.31 $^{+0.07}_{-0.07}$ & 32.36 $^{+0.06}_{-0.06}$ & 3.66E+37 & 6.23E+34 \\
5041 & 58753.950260443 & 563.3 $^{+1.3}_{-1.3}$ & 3.3 $^{+1.0}_{-1.0}$ & 82 $^{+24}_{-24}$ & 1354 & 7.67 $^{+0.07}_{-0.07}$ & 25.15 $^{+0.07}_{-0.07}$ & 2.84E+37 & 7.53E+34 \\
5042 & 58753.950378713 & 562.0 $^{+1.0}_{-1.0}$ & 8.5 $^{+3.5}_{-3.5}$ & 72 $^{+25}_{-25}$ & 1185 & 4.13 $^{+0.04}_{-0.04}$ & 34.95 $^{+0.13}_{-0.13}$ & 3.95E+37 & 1.45E+35 \\
5043 & 58753.950547623 & 564.4 $^{+1.2}_{-1.2}$ & 7.4 $^{+0.6}_{-0.6}$ & 229 $^{+30}_{-30}$ & 1247 & 9.47 $^{+0.65}_{-0.65}$ & 70.27 $^{+0.41}_{-0.41}$ & 7.52E+37 & 4.38E+35 \\
5044 & 58753.950791631 & 562.6 $^{+1.2}_{-1.2}$ & 6.5 $^{+1.8}_{-1.8}$ & 119 $^{+84}_{-84}$ & 1227 & 5.51 $^{+0.05}_{-0.05}$ & 36.00 $^{+0.09}_{-0.09}$ & 4.07E+37 & 9.81E+34 \\
5045 & 58753.950840501 & 563.2 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.4}_{-1.4}$ & 111 $^{+4}_{-4}$ & 1137 & 6.04 $^{+0.05}_{-0.05}$ & 33.40 $^{+0.08}_{-0.08}$ & 3.77E+37 & 8.82E+34 \\
5046 & 58753.950926961 & 563.9 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.2}_{-0.2}$ & 186 $^{+26}_{-26}$ & 1395 & 24.70 $^{+1.13}_{-1.13}$ & 74.10 $^{+0.18}_{-0.18}$ & 7.93E+37 & 1.94E+35 \\
5047 & 58753.950926983 & 563.9 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.2}_{-0.2}$ & 208 $^{+40}_{-40}$ & 1380 & 11.87 $^{+0.23}_{-0.23}$ & 41.66 $^{+0.05}_{-0.05}$ & 4.46E+37 & 5.66E+34 \\
5048 & 58753.950980728 & 563.7 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.4}_{-0.4}$ & 182 $^{+47}_{-47}$ & 1356 & 12.20 $^{+0.93}_{-0.93}$ & 54.41 $^{+0.39}_{-0.39}$ & 5.82E+37 & 4.18E+35 \\
5049 & 58753.950980785 & 564.8 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.3}_{-0.3}$ & 108 $^{+28}_{-28}$ & 1379 & 12.86 $^{+1.06}_{-1.06}$ & 42.44 $^{+0.35}_{-0.35}$ & 4.54E+37 & 3.74E+35 \\
5050 & 58753.951058301 & 563.2 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.8}_{-0.8}$ & 222 $^{+17}_{-17}$ & 1204 & 5.56 $^{+1.37}_{-1.37}$ & 14.79 $^{+1.12}_{-1.12}$ & 1.58E+37 & 1.20E+36 \\
5051 & 58753.951058359 & 563.2 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.0}_{-1.0}$ & 221 $^{+24}_{-24}$ & 1160 & 8.88 $^{+0.83}_{-0.83}$ & 51.68 $^{+0.80}_{-0.80}$ & 5.53E+37 & 8.53E+35 \\
5052 & 58754.982352481 & 563.4 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.5}_{-0.5}$ & 208 $^{+31}_{-31}$ & 1385 & 27.19 $^{+0.32}_{-0.32}$ & 94.89 $^{+1.27}_{-1.27}$ & 1.02E+38 & 1.36E+36 \\
5053 & 58754.982737594 & 564.3 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.4}_{-0.4}$ & 81 $^{+35}_{-35}$ & 1324 & 8.58 $^{+0.10}_{-0.10}$ & 18.82 $^{+0.04}_{-0.04}$ & 2.13E+37 & 4.01E+34 \\
5054 & 58754.982997132 & 565.6 $^{+0.5}_{-0.5}$ & 3.0 $^{+0.4}_{-0.4}$ & 193 $^{+19}_{-19}$ & 1396 & 22.41 $^{+1.61}_{-1.61}$ & 67.01 $^{+0.72}_{-0.72}$ & 7.17E+37 & 7.76E+35 \\
5055 & 58754.982997169 & 565.6 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.4}_{-0.4}$ & 304 $^{+17}_{-17}$ & 1341 & 23.95 $^{+1.91}_{-1.91}$ & 64.67 $^{+0.71}_{-0.71}$ & 6.92E+37 & 7.57E+35 \\
5056 & 58754.982997286 & 565.9 $^{+0.5}_{-0.5}$ & 5.1 $^{+0.6}_{-0.6}$ & 102 $^{+24}_{-24}$ & 1430 & 12.01 $^{+1.09}_{-1.09}$ & 61.37 $^{+0.62}_{-0.62}$ & 6.57E+37 & 6.65E+35 \\
5057 & 58754.982997909 & 565.2 $^{+0.6}_{-0.6}$ & 2.5 $^{+0.3}_{-0.3}$ & 118 $^{+38}_{-38}$ & 1139 & 10.00 $^{+0.12}_{-0.12}$ & 25.24 $^{+0.04}_{-0.04}$ & 2.85E+37 & 4.52E+34 \\
5058 & 58754.983118031 & 564.4 $^{+0.8}_{-0.8}$ & 3.7 $^{+0.7}_{-0.7}$ & 82 $^{+4}_{-4}$ & 1337 & 7.60 $^{+0.09}_{-0.09}$ & 28.03 $^{+0.07}_{-0.07}$ & 3.17E+37 & 7.37E+34 \\
5059 & 58754.983120848 & 562.1 $^{+1.2}_{-1.2}$ & 6.7 $^{+2.3}_{-2.3}$ & 88 $^{+54}_{-54}$ & 1253 & 3.99 $^{+0.05}_{-0.05}$ & 26.88 $^{+0.11}_{-0.11}$ & 3.04E+37 & 1.22E+35 \\
5060 & 58754.983408425 & 562.4 $^{+1.2}_{-1.2}$ & 7.1 $^{+1.2}_{-1.2}$ & 124 $^{+29}_{-29}$ & 1408 & 6.42 $^{+0.08}_{-0.08}$ & 45.70 $^{+0.09}_{-0.09}$ & 5.16E+37 & 1.05E+35 \\
5061 & 58754.983855001 & 563.4 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.6}_{-0.6}$ & 54 $^{+4}_{-4}$ & 1404 & 3.65 $^{+0.04}_{-0.04}$ & 6.68 $^{+0.02}_{-0.02}$ & 7.54E+36 & 2.71E+34 \\
5062 & 58754.983855142 & 563.1 $^{+0.6}_{-0.6}$ & 2.5 $^{+0.7}_{-0.7}$ & 262 $^{+12}_{-12}$ & 1310 & 5.20 $^{+0.06}_{-0.06}$ & 13.17 $^{+0.04}_{-0.04}$ & 1.49E+37 & 4.86E+34 \\
5063 & 58754.983987884 & 564.9 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.7}_{-0.7}$ & 72 $^{+48}_{-48}$ & 1381 & 8.73 $^{+0.10}_{-0.10}$ & 36.51 $^{+0.07}_{-0.07}$ & 4.13E+37 & 8.01E+34 \\
5064 & 58754.984207170 & 565.4 $^{+0.6}_{-0.6}$ & 4.2 $^{+0.6}_{-0.6}$ & 100 $^{+19}_{-19}$ & 1368 & 10.55 $^{+0.13}_{-0.13}$ & 44.85 $^{+0.08}_{-0.08}$ & 5.07E+37 & 8.53E+34 \\
5065 & 58754.984623493 & 564.2 $^{+1.0}_{-1.0}$ & 2.5 $^{+0.5}_{-0.5}$ & 75 $^{+5}_{-5}$ & 1388 & 6.25 $^{+0.07}_{-0.07}$ & 15.87 $^{+0.04}_{-0.04}$ & 1.79E+37 & 4.04E+34 \\
5066 & 58754.984623656 & 563.5 $^{+1.2}_{-1.2}$ & 2.1 $^{+1.1}_{-1.1}$ & 46 $^{+5}_{-5}$ & 1438 & 2.91 $^{+0.04}_{-0.04}$ & 6.24 $^{+0.04}_{-0.04}$ & 7.05E+36 & 4.47E+34 \\
5067 & 58754.984705268 & 563.6 $^{+1.2}_{-1.2}$ & 5.5 $^{+1.8}_{-1.8}$ & 106 $^{+15}_{-15}$ & 1432 & 4.75 $^{+0.06}_{-0.06}$ & 26.07 $^{+0.10}_{-0.10}$ & 2.95E+37 & 1.17E+35 \\
5068 & 58754.984821929 & 563.3 $^{+1.3}_{-1.3}$ & 5.4 $^{+0.9}_{-0.9}$ & 92 $^{+73}_{-73}$ & 1249 & 9.84 $^{+0.12}_{-0.12}$ & 53.21 $^{+0.10}_{-0.10}$ & 6.01E+37 & 1.17E+35 \\
5069 & 58754.985061828 & 565.1 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.3}_{-0.3}$ & 131 $^{+23}_{-23}$ & 1167 & 11.95 $^{+0.14}_{-0.14}$ & 37.07 $^{+0.05}_{-0.05}$ & 4.19E+37 & 5.63E+34 \\
5070 & 58754.985151552 & 563.1 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.6}_{-0.6}$ & 61 $^{+19}_{-19}$ & 1342 & 8.49 $^{+1.19}_{-1.19}$ & 33.28 $^{+0.77}_{-0.77}$ & 3.56E+37 & 8.28E+35 \\
5071 & 58754.985264122 & 563.3 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.9}_{-0.9}$ & 165 $^{+47}_{-47}$ & 1399 & 7.83 $^{+1.98}_{-1.98}$ & 22.63 $^{+1.80}_{-1.80}$ & 2.42E+37 & 1.93E+36 \\
5072 & 58754.985264169 & 563.3 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.0}_{-1.0}$ & 195 $^{+55}_{-55}$ & 1394 & 11.42 $^{+1.18}_{-1.18}$ & 51.05 $^{+1.18}_{-1.18}$ & 5.46E+37 & 1.26E+36 \\
5073 & 58754.985264438 & 564.4 $^{+0.5}_{-0.5}$ & 3.8 $^{+1.1}_{-1.1}$ & 63 $^{+198}_{-198}$ & 1252 & 5.27 $^{+0.06}_{-0.06}$ & 19.88 $^{+0.07}_{-0.07}$ & 2.25E+37 & 7.75E+34 \\
5074 & 58754.985264890 & 564.2 $^{+1.3}_{-1.3}$ & 5.7 $^{+0.7}_{-0.7}$ & 100 $^{+18}_{-18}$ & 1355 & 10.71 $^{+1.07}_{-1.07}$ & 60.62 $^{+0.73}_{-0.73}$ & 6.49E+37 & 7.79E+35 \\
5075 & 58754.985408374 & 563.7 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.7}_{-0.7}$ & 94 $^{+39}_{-39}$ & 1370 & 7.28 $^{+0.09}_{-0.09}$ & 27.71 $^{+0.06}_{-0.06}$ & 3.13E+37 & 6.84E+34 \\
5076 & 58754.985538332 & 562.1 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.8}_{-0.8}$ & 72 $^{+4}_{-4}$ & 1400 & 5.96 $^{+0.07}_{-0.07}$ & 16.27 $^{+0.06}_{-0.06}$ & 1.84E+37 & 6.38E+34 \\
5077 & 58754.985592877 & 564.3 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.3}_{-0.3}$ & 185 $^{+7}_{-7}$ & 1406 & 31.82 $^{+1.19}_{-1.19}$ & 138.42 $^{+0.32}_{-0.32}$ & 1.48E+38 & 3.44E+35 \\
5078 & 58754.985613562 & 565.3 $^{+0.4}_{-0.4}$ & 2.5 $^{+0.3}_{-0.3}$ & 74 $^{+46}_{-46}$ & 1296 & 13.14 $^{+0.16}_{-0.16}$ & 33.41 $^{+0.05}_{-0.05}$ & 3.77E+37 & 5.34E+34 \\
5079 & 58754.985774760 & 565.6 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.3}_{-0.3}$ & 141 $^{+39}_{-39}$ & 1392 & 18.37 $^{+1.35}_{-1.35}$ & 55.84 $^{+0.35}_{-0.35}$ & 5.98E+37 & 3.76E+35 \\
5080 & 58754.985788756 & 564.8 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.4}_{-0.4}$ & 172 $^{+6}_{-6}$ & 1338 & 14.22 $^{+1.33}_{-1.33}$ & 48.49 $^{+0.51}_{-0.51}$ & 5.19E+37 & 5.41E+35 \\
5081 & 58754.985845165 & 563.0 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.8}_{-0.8}$ & 108 $^{+38}_{-38}$ & 1370 & 7.02 $^{+0.09}_{-0.09}$ & 31.21 $^{+0.07}_{-0.07}$ & 3.53E+37 & 7.38E+34 \\
5082 & 58754.986359339 & 563.3 $^{+1.0}_{-1.0}$ & 4.3 $^{+1.1}_{-1.1}$ & 89 $^{+4}_{-4}$ & 1384 & 5.53 $^{+0.07}_{-0.07}$ & 23.81 $^{+0.07}_{-0.07}$ & 2.69E+37 & 7.96E+34 \\
5083 & 58754.986659778 & 565.6 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 59 $^{+23}_{-23}$ & 1366 & 11.43 $^{+0.14}_{-0.14}$ & 39.06 $^{+0.07}_{-0.07}$ & 4.41E+37 & 8.43E+34 \\
5084 & 58754.987060425 & 563.8 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.9}_{-0.9}$ & 59 $^{+15}_{-15}$ & 1435 & 6.37 $^{+0.08}_{-0.08}$ & 18.67 $^{+0.07}_{-0.07}$ & 2.11E+37 & 7.64E+34 \\
5085 & 58754.987233869 & 563.1 $^{+1.2}_{-1.2}$ & 7.6 $^{+0.8}_{-0.8}$ & 132 $^{+28}_{-28}$ & 1396 & 10.91 $^{+0.89}_{-0.89}$ & 83.24 $^{+0.69}_{-0.69}$ & 8.91E+37 & 7.43E+35 \\
5086 & 58754.987607724 & 563.9 $^{+0.8}_{-0.8}$ & 4.0 $^{+2.4}_{-2.4}$ & 164 $^{+16}_{-16}$ & 1216 & 7.16 $^{+8.02}_{-8.02}$ & 28.50 $^{+19.33}_{-19.33}$ & 3.05E+37 & 2.07E+37 \\
5087 & 58754.987607769 & 563.9 $^{+0.8}_{-0.8}$ & 7.8 $^{+4.3}_{-4.3}$ & 103 $^{+29}_{-29}$ & 1162 & 7.10 $^{+3.30}_{-3.30}$ & 55.02 $^{+14.32}_{-14.32}$ & 5.89E+37 & 1.53E+37 \\
5088 & 58754.987805720 & 563.4 $^{+1.2}_{-1.2}$ & 8.2 $^{+2.0}_{-2.0}$ & 136 $^{+22}_{-22}$ & 1121 & 6.79 $^{+0.08}_{-0.08}$ & 55.37 $^{+0.16}_{-0.16}$ & 6.26E+37 & 1.85E+35 \\
5089 & 58754.988129430 & 565.1 $^{+0.8}_{-0.8}$ & 4.2 $^{+0.5}_{-0.5}$ & 112 $^{+44}_{-44}$ & 1124 & 11.14 $^{+0.14}_{-0.14}$ & 46.41 $^{+0.07}_{-0.07}$ & 5.24E+37 & 8.08E+34 \\
5090 & 58754.988516316 & 563.2 $^{+1.3}_{-1.3}$ & 1.4 $^{+0.6}_{-0.6}$ & 218 $^{+28}_{-28}$ & 1359 & 2.79 $^{+0.03}_{-0.03}$ & 3.80 $^{+0.02}_{-0.02}$ & 4.29E+36 & 2.17E+34 \\
5091 & 58754.988516557 & 565.3 $^{+0.9}_{-0.9}$ & 4.1 $^{+0.6}_{-0.6}$ & 174 $^{+31}_{-31}$ & 1375 & 10.32 $^{+0.13}_{-0.13}$ & 42.03 $^{+0.07}_{-0.07}$ & 4.75E+37 & 7.95E+34 \\
5092 & 58754.988627901 & 564.0 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.4}_{-0.4}$ & 170 $^{+15}_{-15}$ & 1207 & 14.38 $^{+1.21}_{-1.21}$ & 51.62 $^{+0.44}_{-0.44}$ & 5.53E+37 & 4.66E+35 \\
5093 & 58754.988765980 & 564.7 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.4}_{-0.4}$ & 143 $^{+24}_{-24}$ & 1376 & 12.89 $^{+1.27}_{-1.27}$ & 49.24 $^{+0.57}_{-0.57}$ & 5.27E+37 & 6.12E+35 \\
5094 & 58754.989272290 & 562.7 $^{+0.9}_{-0.9}$ & 3.2 $^{+1.0}_{-1.0}$ & 64 $^{+3}_{-3}$ & 1392 & 4.03 $^{+0.05}_{-0.05}$ & 12.98 $^{+0.05}_{-0.05}$ & 1.47E+37 & 5.60E+34 \\
5095 & 58754.989389243 & 564.9 $^{+0.8}_{-0.8}$ & 2.6 $^{+0.5}_{-0.5}$ & 83 $^{+52}_{-52}$ & 1340 & 8.50 $^{+0.10}_{-0.10}$ & 22.04 $^{+0.05}_{-0.05}$ & 2.49E+37 & 5.46E+34 \\
5096 & 58754.989791831 & 562.7 $^{+1.3}_{-1.3}$ & 6.6 $^{+1.7}_{-1.7}$ & 68 $^{+7}_{-7}$ & 1149 & 6.61 $^{+0.08}_{-0.08}$ & 43.73 $^{+0.14}_{-0.14}$ & 4.94E+37 & 1.56E+35 \\
5097 & 58754.989830560 & 564.5 $^{+1.0}_{-1.0}$ & 3.8 $^{+0.6}_{-0.6}$ & 105 $^{+36}_{-36}$ & 1165 & 7.95 $^{+1.15}_{-1.15}$ & 30.13 $^{+0.75}_{-0.75}$ & 3.23E+37 & 8.00E+35 \\
5098 & 58754.990374512 & 563.0 $^{+1.4}_{-1.4}$ & 6.3 $^{+1.2}_{-1.2}$ & 52 $^{+44}_{-44}$ & 1387 & 6.31 $^{+0.08}_{-0.08}$ & 39.86 $^{+0.09}_{-0.09}$ & 4.50E+37 & 1.04E+35 \\
5099 & 58754.990755483 & 563.4 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.0}_{-1.0}$ & 87 $^{+32}_{-32}$ & 1426 & 7.14 $^{+0.09}_{-0.09}$ & 34.94 $^{+0.09}_{-0.09}$ & 3.95E+37 & 1.05E+35 \\
5100 & 58754.990831032 & 564.7 $^{+0.4}_{-0.4}$ & 1.3 $^{+0.3}_{-0.3}$ & 247 $^{+31}_{-31}$ & 1268 & 22.19 $^{+1.23}_{-1.23}$ & 29.73 $^{+0.42}_{-0.42}$ & 3.18E+37 & 4.48E+35 \\
5101 & 58754.990831045 & 564.7 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.2}_{-0.2}$ & 308 $^{+27}_{-27}$ & 1244 & 24.00 $^{+1.42}_{-1.42}$ & 58.32 $^{+0.24}_{-0.24}$ & 6.24E+37 & 2.58E+35 \\
5102 & 58754.991290068 & 564.3 $^{+0.7}_{-0.7}$ & 4.1 $^{+0.9}_{-0.9}$ & 57 $^{+40}_{-40}$ & 1315 & 8.95 $^{+0.11}_{-0.11}$ & 36.82 $^{+0.10}_{-0.10}$ & 4.16E+37 & 1.15E+35 \\
5103 & 58754.991573940 & 562.4 $^{+1.4}_{-1.4}$ & 8.7 $^{+2.4}_{-2.4}$ & 61 $^{+14}_{-14}$ & 1402 & 4.47 $^{+0.06}_{-0.06}$ & 39.00 $^{+0.14}_{-0.14}$ & 4.40E+37 & 1.55E+35 \\
5104 & 58754.991574092 & 562.4 $^{+1.5}_{-1.5}$ & 2.6 $^{+1.1}_{-1.1}$ & 93 $^{+31}_{-31}$ & 1422 & 3.79 $^{+0.05}_{-0.05}$ & 9.98 $^{+0.05}_{-0.05}$ & 1.13E+37 & 5.85E+34 \\
5105 & 58754.991649480 & 562.9 $^{+1.0}_{-1.0}$ & 4.8 $^{+1.1}_{-1.1}$ & 241 $^{+3}_{-3}$ & 1252 & 7.81 $^{+0.10}_{-0.10}$ & 37.65 $^{+0.11}_{-0.11}$ & 4.25E+37 & 1.19E+35 \\
5106 & 58754.991736425 & 564.7 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.4}_{-0.4}$ & 100 $^{+41}_{-41}$ & 1323 & 14.95 $^{+1.29}_{-1.29}$ & 54.27 $^{+0.54}_{-0.54}$ & 5.81E+37 & 5.80E+35 \\
5107 & 58754.991736509 & 564.6 $^{+1.2}_{-1.2}$ & 6.1 $^{+0.4}_{-0.4}$ & 345 $^{+26}_{-26}$ & 1326 & 20.46 $^{+1.05}_{-1.05}$ & 124.19 $^{+0.45}_{-0.45}$ & 1.33E+38 & 4.83E+35 \\
5108 & 58754.992551378 & 563.2 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.3}_{-0.3}$ & 108 $^{+63}_{-63}$ & 1139 & 12.69 $^{+1.89}_{-1.89}$ & 19.92 $^{+0.51}_{-0.51}$ & 2.13E+37 & 5.46E+35 \\
5109 & 58754.992551696 & 562.6 $^{+1.2}_{-1.2}$ & 3.9 $^{+1.5}_{-1.5}$ & 74 $^{+12}_{-12}$ & 1225 & 3.68 $^{+0.05}_{-0.05}$ & 14.19 $^{+0.07}_{-0.07}$ & 1.60E+37 & 7.84E+34 \\
5110 & 58754.992785525 & 563.1 $^{+1.1}_{-1.1}$ & 6.1 $^{+1.3}_{-1.3}$ & 91 $^{+46}_{-46}$ & 1311 & 4.01 $^{+0.05}_{-0.05}$ & 24.59 $^{+0.06}_{-0.06}$ & 2.78E+37 & 7.28E+34 \\
5111 & 58754.993209626 & 565.0 $^{+0.3}_{-0.3}$ & 3.1 $^{+0.4}_{-0.4}$ & 92 $^{+26}_{-26}$ & 1422 & 13.50 $^{+1.39}_{-1.39}$ & 42.25 $^{+0.53}_{-0.53}$ & 4.52E+37 & 5.65E+35 \\
5112 & 58754.994095402 & 564.2 $^{+0.4}_{-0.4}$ & 2.4 $^{+0.4}_{-0.4}$ & 98 $^{+45}_{-45}$ & 1207 & 9.96 $^{+1.53}_{-1.53}$ & 23.61 $^{+0.66}_{-0.66}$ & 2.53E+37 & 7.04E+35 \\
5113 & 58754.994098076 & 562.3 $^{+1.1}_{-1.1}$ & 7.0 $^{+1.1}_{-1.1}$ & 238 $^{+28}_{-28}$ & 1298 & 7.46 $^{+0.93}_{-0.93}$ & 52.37 $^{+1.00}_{-1.00}$ & 5.61E+37 & 1.08E+36 \\
5114 & 58754.994114298 & 563.4 $^{+1.1}_{-1.1}$ & 5.5 $^{+1.1}_{-1.1}$ & 172 $^{+36}_{-36}$ & 1380 & 9.26 $^{+0.12}_{-0.12}$ & 50.90 $^{+0.13}_{-0.13}$ & 5.75E+37 & 1.49E+35 \\
5115 & 58754.994610723 & 564.0 $^{+0.9}_{-0.9}$ & 2.0 $^{+0.3}_{-0.3}$ & 126 $^{+53}_{-53}$ & 1368 & 7.01 $^{+0.09}_{-0.09}$ & 13.76 $^{+0.02}_{-0.02}$ & 1.55E+37 & 2.64E+34 \\
5116 & 58754.994803184 & 564.2 $^{+1.0}_{-1.0}$ & 4.0 $^{+1.8}_{-1.8}$ & 57 $^{+4}_{-4}$ & 1377 & 3.46 $^{+0.04}_{-0.04}$ & 13.72 $^{+0.08}_{-0.08}$ & 1.55E+37 & 8.90E+34 \\
5117 & 58754.994946798 & 563.5 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.4}_{-0.4}$ & 129 $^{+37}_{-37}$ & 1204 & 10.25 $^{+0.13}_{-0.13}$ & 34.14 $^{+0.06}_{-0.06}$ & 3.86E+37 & 6.45E+34 \\
5118 & 58754.995308866 & 563.7 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.3}_{-0.3}$ & 149 $^{+25}_{-25}$ & 1400 & 18.78 $^{+1.39}_{-1.39}$ & 61.60 $^{+0.40}_{-0.40}$ & 6.59E+37 & 4.32E+35 \\
5119 & 58754.995583487 & 563.4 $^{+0.4}_{-0.4}$ & 4.1 $^{+0.5}_{-0.5}$ & 155 $^{+44}_{-44}$ & 1274 & 11.45 $^{+1.18}_{-1.18}$ & 46.94 $^{+0.59}_{-0.59}$ & 5.03E+37 & 6.32E+35 \\
5120 & 58754.995583861 & 564.9 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.7}_{-0.7}$ & 291 $^{+31}_{-31}$ & 1172 & 5.30 $^{+0.05}_{-0.05}$ & 12.90 $^{+0.03}_{-0.03}$ & 1.46E+37 & 3.93E+34 \\
5121 & 58754.995716832 & 561.8 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.4}_{-1.4}$ & 83 $^{+66}_{-66}$ & 1109 & 4.77 $^{+0.05}_{-0.05}$ & 17.61 $^{+0.07}_{-0.07}$ & 1.99E+37 & 7.51E+34 \\
5122 & 58754.995859405 & 564.4 $^{+0.9}_{-0.9}$ & 5.6 $^{+1.2}_{-1.2}$ & 407 $^{+19}_{-19}$ & 1239 & 8.31 $^{+0.08}_{-0.08}$ & 46.41 $^{+0.09}_{-0.09}$ & 5.24E+37 & 1.07E+35 \\
5123 & 58754.995872526 & 565.2 $^{+0.2}_{-0.2}$ & 4.3 $^{+2.1}_{-2.1}$ & 405 $^{+21}_{-21}$ & 1240 & 4.39 $^{+0.04}_{-0.04}$ & 18.80 $^{+0.09}_{-0.09}$ & 2.12E+37 & 9.86E+34 \\
5124 & 58754.996299629 & 562.0 $^{+0.7}_{-0.7}$ & 4.2 $^{+0.8}_{-0.8}$ & 162 $^{+26}_{-26}$ & 1203 & 7.83 $^{+0.08}_{-0.08}$ & 32.63 $^{+0.06}_{-0.06}$ & 3.69E+37 & 6.89E+34 \\
5125 & 58754.996491163 & 565.4 $^{+0.8}_{-0.8}$ & 4.3 $^{+0.4}_{-0.4}$ & 236 $^{+5}_{-5}$ & 1241 & 15.30 $^{+0.15}_{-0.15}$ & 65.14 $^{+0.06}_{-0.06}$ & 7.36E+37 & 7.26E+34 \\
5126 & 58754.996824927 & 563.4 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.8}_{-0.8}$ & 81 $^{+25}_{-25}$ & 1381 & 8.11 $^{+0.08}_{-0.08}$ & 30.48 $^{+0.06}_{-0.06}$ & 3.44E+37 & 6.80E+34 \\
5127 & 58754.996895133 & 563.1 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.5}_{-1.5}$ & 81 $^{+10}_{-10}$ & 1146 & 5.27 $^{+0.05}_{-0.05}$ & 20.78 $^{+0.08}_{-0.08}$ & 2.35E+37 & 8.84E+34 \\
5128 & 58754.996952274 & 563.6 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.1}_{-1.1}$ & 48 $^{+25}_{-25}$ & 1400 & 6.13 $^{+0.06}_{-0.06}$ & 18.96 $^{+0.06}_{-0.06}$ & 2.14E+37 & 7.29E+34 \\
5129 & 58754.997073124 & 564.4 $^{+0.7}_{-0.7}$ & 4.3 $^{+1.3}_{-1.3}$ & 62 $^{+28}_{-28}$ & 1373 & 4.49 $^{+0.04}_{-0.04}$ & 19.21 $^{+0.06}_{-0.06}$ & 2.17E+37 & 6.54E+34 \\
5130 & 58754.997073230 & 564.2 $^{+0.6}_{-0.6}$ & 2.6 $^{+0.2}_{-0.2}$ & 64 $^{+25}_{-25}$ & 1434 & 9.48 $^{+0.09}_{-0.09}$ & 24.25 $^{+0.02}_{-0.02}$ & 2.74E+37 & 2.53E+34 \\
5131 & 58754.997498912 & 563.7 $^{+1.2}_{-1.2}$ & 5.4 $^{+1.4}_{-1.4}$ & 159 $^{+28}_{-28}$ & 1371 & 7.32 $^{+0.07}_{-0.07}$ & 39.77 $^{+0.10}_{-0.10}$ & 4.49E+37 & 1.17E+35 \\
5132 & 58754.997810531 & 563.4 $^{+0.2}_{-0.2}$ & 2.2 $^{+0.6}_{-0.6}$ & 97 $^{+25}_{-25}$ & 1417 & 10.87 $^{+0.11}_{-0.11}$ & 23.84 $^{+0.06}_{-0.06}$ & 2.69E+37 & 6.77E+34 \\
5133 & 58754.997855449 & 562.0 $^{+1.0}_{-1.0}$ & 1.7 $^{+0.6}_{-0.6}$ & 312 $^{+113}_{-113}$ & 1241 & 6.26 $^{+0.06}_{-0.06}$ & 10.65 $^{+0.04}_{-0.04}$ & 1.20E+37 & 4.06E+34 \\
5134 & 58754.998112535 & 565.1 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.8}_{-0.8}$ & 141 $^{+56}_{-56}$ & 1326 & 9.73 $^{+0.09}_{-0.09}$ & 34.36 $^{+0.07}_{-0.07}$ & 3.88E+37 & 8.29E+34 \\
5135 & 58754.998313728 & 564.6 $^{+0.9}_{-0.9}$ & 4.6 $^{+1.3}_{-1.3}$ & 91 $^{+5}_{-5}$ & 1392 & 8.75 $^{+0.09}_{-0.09}$ & 40.18 $^{+0.11}_{-0.11}$ & 4.54E+37 & 1.25E+35 \\
5136 & 58754.998461747 & 563.7 $^{+0.0}_{-0.0}$ & 2.0 $^{+0.0}_{-0.0}$ & 408 $^{+7}_{-7}$ & 1295 & 210.78 $^{+1.86}_{-1.86}$ & 421.56 $^{+0.04}_{-0.04}$ & 4.51E+38 & 3.98E+34 \\
5137 & 58754.998461766 & 563.7 $^{+0.0}_{-0.0}$ & 1.8 $^{+0.1}_{-0.1}$ & 232 $^{+136}_{-136}$ & 1246 & 213.84 $^{+1.54}_{-1.54}$ & 384.91 $^{+0.12}_{-0.12}$ & 4.12E+38 & 1.32E+35 \\
5138 & 58754.998499930 & 565.0 $^{+0.7}_{-0.7}$ & 4.8 $^{+0.6}_{-0.6}$ & 101 $^{+22}_{-22}$ & 1394 & 8.52 $^{+0.95}_{-0.95}$ & 41.07 $^{+0.61}_{-0.61}$ & 4.40E+37 & 6.51E+35 \\
5139 & 58754.998500449 & 562.8 $^{+1.4}_{-1.4}$ & 4.3 $^{+0.6}_{-0.6}$ & 164 $^{+42}_{-42}$ & 1194 & 9.58 $^{+1.05}_{-1.05}$ & 40.81 $^{+0.59}_{-0.59}$ & 4.37E+37 & 6.29E+35 \\
5140 & 58754.998603243 & 564.8 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.4}_{-0.4}$ & 89 $^{+22}_{-22}$ & 1369 & 13.95 $^{+0.90}_{-0.90}$ & 66.12 $^{+0.33}_{-0.33}$ & 7.08E+37 & 3.56E+35 \\
5141 & 58754.998603253 & 564.8 $^{+1.2}_{-1.2}$ & 4.5 $^{+0.4}_{-0.4}$ & 143 $^{+20}_{-20}$ & 1324 & 12.12 $^{+0.70}_{-0.70}$ & 54.78 $^{+0.32}_{-0.32}$ & 5.86E+37 & 3.37E+35 \\
5142 & 58754.998948938 & 563.2 $^{+1.4}_{-1.4}$ & 5.2 $^{+2.6}_{-2.6}$ & 68 $^{+3}_{-3}$ & 1079 & 5.10 $^{+0.05}_{-0.05}$ & 26.47 $^{+0.13}_{-0.13}$ & 2.99E+37 & 1.49E+35 \\
5143 & 58754.999362090 & 562.6 $^{+1.5}_{-1.5}$ & 9.4 $^{+4.5}_{-4.5}$ & 149 $^{+109}_{-109}$ & 1368 & 4.66 $^{+0.04}_{-0.04}$ & 43.72 $^{+0.20}_{-0.20}$ & 4.94E+37 & 2.29E+35 \\
5144 & 58754.999976585 & 562.4 $^{+1.4}_{-1.4}$ & 14.3 $^{+6.5}_{-6.5}$ & 237 $^{+88}_{-88}$ & 1203 & 6.38 $^{+0.06}_{-0.06}$ & 91.47 $^{+0.41}_{-0.41}$ & 1.03E+38 & 4.62E+35 \\
5145 & 58755.000631081 & 562.7 $^{+1.3}_{-1.3}$ & 6.5 $^{+2.8}_{-2.8}$ & 89 $^{+4}_{-4}$ & 1353 & 5.96 $^{+0.06}_{-0.06}$ & 38.55 $^{+0.17}_{-0.17}$ & 4.36E+37 & 1.94E+35 \\
5146 & 58755.001918846 & 563.8 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.7}_{-0.7}$ & 57 $^{+7}_{-7}$ & 1071 & 4.55 $^{+0.05}_{-0.05}$ & 21.59 $^{+0.26}_{-0.26}$ & 2.31E+37 & 2.79E+35 \\
5147 & 58755.002437649 & 562.9 $^{+1.2}_{-1.2}$ & 5.6 $^{+2.5}_{-2.5}$ & 76 $^{+4}_{-4}$ & 1362 & 5.62 $^{+0.06}_{-0.06}$ & 31.38 $^{+0.15}_{-0.15}$ & 3.55E+37 & 1.66E+35 \\
5148 & 58755.002740084 & 563.5 $^{+1.4}_{-1.4}$ & 5.5 $^{+1.4}_{-1.4}$ & 124 $^{+4}_{-4}$ & 1380 & 8.51 $^{+0.09}_{-0.09}$ & 46.63 $^{+0.13}_{-0.13}$ & 5.27E+37 & 1.44E+35 \\
5149 & 58755.002794779 & 563.1 $^{+1.2}_{-1.2}$ & 6.0 $^{+0.9}_{-0.9}$ & 138 $^{+12}_{-12}$ & 1080 & 4.65 $^{+0.05}_{-0.05}$ & 28.03 $^{+0.34}_{-0.34}$ & 3.00E+37 & 3.69E+35 \\
5150 & 58755.004295799 & 563.6 $^{+1.0}_{-1.0}$ & 13.0 $^{+1.6}_{-1.6}$ & 185 $^{+55}_{-55}$ & 1318 & 8.57 $^{+0.76}_{-0.76}$ & 110.98 $^{+1.21}_{-1.21}$ & 1.19E+38 & 1.29E+36 \\
5151 & 58755.004537273 & 563.7 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.6}_{-0.6}$ & 497 $^{+1}_{-1}$ & 1251 & 6.06 $^{+0.07}_{-0.07}$ & 12.83 $^{+0.04}_{-0.04}$ & 1.45E+37 & 4.55E+34 \\
5152 & 58755.004646379 & 562.4 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 84 $^{+15}_{-15}$ & 1159 & 10.29 $^{+1.30}_{-1.30}$ & 35.50 $^{+0.68}_{-0.68}$ & 3.80E+37 & 7.24E+35 \\
5153 & 58755.004929690 & 562.9 $^{+1.3}_{-1.3}$ & 6.2 $^{+0.9}_{-0.9}$ & 96 $^{+4}_{-4}$ & 1334 & 6.63 $^{+0.76}_{-0.76}$ & 41.24 $^{+0.67}_{-0.67}$ & 4.41E+37 & 7.16E+35 \\
5154 & 58755.005467032 & 563.3 $^{+1.4}_{-1.4}$ & 3.1 $^{+1.3}_{-1.3}$ & 90 $^{+3}_{-3}$ & 1366 & 4.97 $^{+0.06}_{-0.06}$ & 15.47 $^{+0.07}_{-0.07}$ & 1.75E+37 & 8.10E+34 \\
5155 & 58755.005921925 & 563.0 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 99 $^{+3}_{-3}$ & 1403 & 15.12 $^{+1.12}_{-1.12}$ & 51.11 $^{+0.34}_{-0.34}$ & 5.47E+37 & 3.60E+35 \\
5156 & 58755.006705485 & 562.7 $^{+1.3}_{-1.3}$ & 6.6 $^{+1.0}_{-1.0}$ & 56 $^{+5}_{-5}$ & 1403 & 6.28 $^{+0.81}_{-0.81}$ & 41.26 $^{+0.83}_{-0.83}$ & 4.42E+37 & 8.93E+35 \\
5157 & 58755.006705824 & 563.4 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.8}_{-0.8}$ & 96 $^{+5}_{-5}$ & 1349 & 6.70 $^{+0.08}_{-0.08}$ & 15.88 $^{+0.06}_{-0.06}$ & 1.79E+37 & 7.11E+34 \\
5158 & 58755.007222938 & 563.1 $^{+1.3}_{-1.3}$ & 8.6 $^{+3.8}_{-3.8}$ & 78 $^{+3}_{-3}$ & 1340 & 4.45 $^{+0.05}_{-0.05}$ & 38.02 $^{+0.19}_{-0.19}$ & 4.30E+37 & 2.17E+35 \\
5159 & 58755.008954800 & 563.1 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.0}_{-1.0}$ & 64 $^{+37}_{-37}$ & 1388 & 6.74 $^{+0.08}_{-0.08}$ & 25.96 $^{+0.08}_{-0.08}$ & 2.93E+37 & 9.43E+34 \\
5160 & 58755.011055448 & 564.5 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.8}_{-0.8}$ & 92 $^{+4}_{-4}$ & 1397 & 7.30 $^{+0.09}_{-0.09}$ & 20.59 $^{+0.07}_{-0.07}$ & 2.33E+37 & 8.14E+34 \\
5161 & 58755.011118097 & 562.7 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.1}_{-0.1}$ & 184 $^{+10}_{-10}$ & 1385 & 72.75 $^{+1.16}_{-1.16}$ & 297.55 $^{+0.09}_{-0.09}$ & 3.19E+38 & 9.93E+34 \\
5162 & 58755.011671039 & 563.3 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.4}_{-0.4}$ & 182 $^{+13}_{-13}$ & 1368 & 22.19 $^{+1.15}_{-1.15}$ & 81.22 $^{+0.45}_{-0.45}$ & 8.69E+37 & 4.80E+35 \\
5163 & 58755.011671088 & 562.4 $^{+1.3}_{-1.3}$ & 1.4 $^{+0.5}_{-0.5}$ & 195 $^{+4}_{-4}$ & 1184 & 7.76 $^{+2.60}_{-2.60}$ & 11.10 $^{+1.38}_{-1.38}$ & 1.19E+37 & 1.48E+36 \\
5164 & 58755.011684926 & 563.3 $^{+1.3}_{-1.3}$ & 2.0 $^{+0.6}_{-0.6}$ & 86 $^{+4}_{-4}$ & 1402 & 7.46 $^{+0.09}_{-0.09}$ & 15.22 $^{+0.06}_{-0.06}$ & 1.72E+37 & 6.75E+34 \\
5165 & 58755.011919454 & 562.4 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.3}_{-1.3}$ & 195 $^{+4}_{-4}$ & 1184 & 6.19 $^{+0.08}_{-0.08}$ & 27.74 $^{+0.10}_{-0.10}$ & 3.13E+37 & 1.10E+35 \\
5166 & 58755.011941029 & 563.5 $^{+0.9}_{-0.9}$ & 2.3 $^{+0.2}_{-0.2}$ & 59 $^{+5}_{-5}$ & 1408 & 15.25 $^{+1.39}_{-1.39}$ & 35.07 $^{+0.35}_{-0.35}$ & 3.75E+37 & 3.72E+35 \\
5167 & 58755.011993760 & 562.4 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.6}_{-0.6}$ & 93 $^{+17}_{-17}$ & 1428 & 5.12 $^{+0.06}_{-0.06}$ & 22.45 $^{+0.32}_{-0.32}$ & 2.40E+37 & 3.39E+35 \\
5168 & 58755.012161393 & 563.5 $^{+1.3}_{-1.3}$ & 4.6 $^{+0.6}_{-0.6}$ & 57 $^{+35}_{-35}$ & 1397 & 9.66 $^{+1.05}_{-1.05}$ & 44.53 $^{+0.63}_{-0.63}$ & 4.77E+37 & 6.74E+35 \\
5169 & 58755.012474111 & 564.3 $^{+0.8}_{-0.8}$ & 5.7 $^{+0.7}_{-0.7}$ & 102 $^{+14}_{-14}$ & 1416 & 10.50 $^{+1.02}_{-1.02}$ & 59.74 $^{+0.68}_{-0.68}$ & 6.40E+37 & 7.32E+35 \\
5170 & 58755.012474606 & 563.1 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.6}_{-0.6}$ & 49 $^{+6}_{-6}$ & 1438 & 9.33 $^{+1.20}_{-1.20}$ & 37.79 $^{+0.74}_{-0.74}$ & 4.04E+37 & 7.96E+35 \\
5171 & 58755.012762010 & 562.9 $^{+1.1}_{-1.1}$ & 5.0 $^{+2.1}_{-2.1}$ & 44 $^{+32}_{-32}$ & 1371 & 6.20 $^{+0.08}_{-0.08}$ & 30.80 $^{+0.17}_{-0.17}$ & 3.48E+37 & 1.88E+35 \\
5172 & 58755.012924581 & 564.2 $^{+0.8}_{-0.8}$ & 3.6 $^{+0.8}_{-0.8}$ & 82 $^{+24}_{-24}$ & 1372 & 9.69 $^{+0.12}_{-0.12}$ & 34.74 $^{+0.10}_{-0.10}$ & 3.93E+37 & 1.15E+35 \\
5173 & 58755.012991092 & 563.9 $^{+1.3}_{-1.3}$ & 2.2 $^{+0.5}_{-0.5}$ & 49 $^{+6}_{-6}$ & 1392 & 7.24 $^{+0.09}_{-0.09}$ & 15.88 $^{+0.05}_{-0.05}$ & 1.79E+37 & 5.13E+34 \\
5174 & 58755.013175128 & 564.7 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.2}_{-1.2}$ & 123 $^{+22}_{-22}$ & 1366 & 9.10 $^{+0.12}_{-0.12}$ & 44.39 $^{+0.14}_{-0.14}$ & 5.02E+37 & 1.60E+35 \\
5175 & 58755.014831488 & 564.6 $^{+0.6}_{-0.6}$ & 4.7 $^{+0.5}_{-0.5}$ & 117 $^{+32}_{-32}$ & 1205 & 14.52 $^{+1.23}_{-1.23}$ & 68.53 $^{+0.59}_{-0.59}$ & 7.34E+37 & 6.32E+35 \\
5176 & 58755.015634904 & 564.4 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 178 $^{+50}_{-50}$ & 1223 & 14.26 $^{+1.52}_{-1.52}$ & 50.05 $^{+0.67}_{-0.67}$ & 5.36E+37 & 7.16E+35 \\
5177 & 58755.015641838 & 561.2 $^{+0.8}_{-0.8}$ & 6.4 $^{+1.2}_{-1.2}$ & 116 $^{+45}_{-45}$ & 1276 & 7.91 $^{+0.10}_{-0.10}$ & 50.91 $^{+0.12}_{-0.12}$ & 5.75E+37 & 1.37E+35 \\
5178 & 58755.015813364 & 564.5 $^{+0.6}_{-0.6}$ & 5.3 $^{+2.6}_{-2.6}$ & 67 $^{+3}_{-3}$ & 1398 & 4.25 $^{+0.06}_{-0.06}$ & 22.30 $^{+0.15}_{-0.15}$ & 2.52E+37 & 1.64E+35 \\
5179 & 58755.016081353 & 561.8 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.1}_{-1.1}$ & 56 $^{+35}_{-35}$ & 1103 & 7.16 $^{+0.10}_{-0.10}$ & 41.00 $^{+0.11}_{-0.11}$ & 4.63E+37 & 1.22E+35 \\
5180 & 58755.016475458 & 562.4 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.3}_{-0.3}$ & 98 $^{+31}_{-31}$ & 1392 & 16.24 $^{+1.65}_{-1.65}$ & 42.87 $^{+0.53}_{-0.53}$ & 4.59E+37 & 5.65E+35 \\
5181 & 58755.016475534 & 563.8 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.7}_{-0.7}$ & 91 $^{+29}_{-29}$ & 1339 & 11.27 $^{+0.15}_{-0.15}$ & 47.82 $^{+0.10}_{-0.10}$ & 5.40E+37 & 1.11E+35 \\
5182 & 58755.016648334 & 562.4 $^{+1.0}_{-1.0}$ & 11.3 $^{+2.5}_{-2.5}$ & 98 $^{+31}_{-31}$ & 1392 & 6.18 $^{+0.08}_{-0.08}$ & 69.77 $^{+0.21}_{-0.21}$ & 7.88E+37 & 2.35E+35 \\
5183 & 58755.017386196 & 562.0 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.8}_{-1.8}$ & 110 $^{+102}_{-102}$ & 1131 & 6.26 $^{+0.09}_{-0.09}$ & 45.32 $^{+0.15}_{-0.15}$ & 5.12E+37 & 1.72E+35 \\
5184 & 58755.017684530 & 562.1 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.7}_{-1.7}$ & 65 $^{+6}_{-6}$ & 1331 & 2.99 $^{+0.04}_{-0.04}$ & 11.17 $^{+0.07}_{-0.07}$ & 1.26E+37 & 7.85E+34 \\
5185 & 58755.017901955 & 562.9 $^{+0.7}_{-0.7}$ & 5.1 $^{+0.9}_{-0.9}$ & 128 $^{+32}_{-32}$ & 1387 & 8.10 $^{+0.11}_{-0.11}$ & 41.45 $^{+0.10}_{-0.10}$ & 4.68E+37 & 1.11E+35 \\
5186 & 58755.017967775 & 563.9 $^{+1.2}_{-1.2}$ & 8.3 $^{+1.8}_{-1.8}$ & 55 $^{+42}_{-42}$ & 1339 & 6.53 $^{+0.09}_{-0.09}$ & 53.98 $^{+0.16}_{-0.16}$ & 6.10E+37 & 1.81E+35 \\
5187 & 58755.018577777 & 564.9 $^{+0.4}_{-0.4}$ & 5.3 $^{+0.5}_{-0.5}$ & 195 $^{+40}_{-40}$ & 1313 & 16.89 $^{+1.22}_{-1.22}$ & 90.19 $^{+0.57}_{-0.57}$ & 9.65E+37 & 6.14E+35 \\
5188 & 58755.018973506 & 564.1 $^{+0.9}_{-0.9}$ & 13.3 $^{+2.9}_{-2.9}$ & 125 $^{+41}_{-41}$ & 1359 & 7.16 $^{+0.10}_{-0.10}$ & 95.43 $^{+0.29}_{-0.29}$ & 1.08E+38 & 3.29E+35 \\
5189 & 58755.019028941 & 562.9 $^{+1.3}_{-1.3}$ & 7.2 $^{+1.9}_{-1.9}$ & 98 $^{+39}_{-39}$ & 1351 & 7.53 $^{+0.10}_{-0.10}$ & 53.94 $^{+0.20}_{-0.20}$ & 6.10E+37 & 2.21E+35 \\
5190 & 58755.019089085 & 563.2 $^{+0.6}_{-0.6}$ & 7.0 $^{+0.6}_{-0.6}$ & 170 $^{+18}_{-18}$ & 1397 & 15.54 $^{+1.08}_{-1.08}$ & 108.62 $^{+0.65}_{-0.65}$ & 1.16E+38 & 6.94E+35 \\
5191 & 58755.019134816 & 561.5 $^{+0.5}_{-0.5}$ & 6.1 $^{+0.4}_{-0.4}$ & 69 $^{+25}_{-25}$ & 1414 & 26.68 $^{+1.26}_{-1.26}$ & 163.55 $^{+0.44}_{-0.44}$ & 1.75E+38 & 4.72E+35 \\
5192 & 58755.019729431 & 563.3 $^{+1.4}_{-1.4}$ & 3.9 $^{+0.6}_{-0.6}$ & 96 $^{+33}_{-33}$ & 1403 & 12.39 $^{+1.51}_{-1.51}$ & 48.82 $^{+0.86}_{-0.86}$ & 5.23E+37 & 9.21E+35 \\
5193 & 58755.019911879 & 563.3 $^{+1.4}_{-1.4}$ & 4.5 $^{+0.7}_{-0.7}$ & 67 $^{+40}_{-40}$ & 1397 & 11.35 $^{+1.43}_{-1.43}$ & 51.42 $^{+0.99}_{-0.99}$ & 5.50E+37 & 1.06E+36 \\
5194 & 58755.019956333 & 564.0 $^{+1.0}_{-1.0}$ & 4.7 $^{+1.4}_{-1.4}$ & 140 $^{+5}_{-5}$ & 1326 & 5.35 $^{+0.07}_{-0.07}$ & 25.08 $^{+0.10}_{-0.10}$ & 2.83E+37 & 1.17E+35 \\
5195 & 58755.019957351 & 562.3 $^{+0.9}_{-0.9}$ & 5.0 $^{+2.8}_{-2.8}$ & 60 $^{+8}_{-8}$ & 1291 & 3.16 $^{+0.04}_{-0.04}$ & 15.76 $^{+0.12}_{-0.12}$ & 1.78E+37 & 1.39E+35 \\
5196 & 58755.019957732 & 562.1 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.2}_{-1.2}$ & 103 $^{+37}_{-37}$ & 1120 & 10.33 $^{+0.14}_{-0.14}$ & 50.82 $^{+0.17}_{-0.17}$ & 5.74E+37 & 1.90E+35 \\
5197 & 58755.020192651 & 562.4 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.3}_{-0.3}$ & 152 $^{+29}_{-29}$ & 1378 & 20.77 $^{+1.50}_{-1.50}$ & 73.73 $^{+0.45}_{-0.45}$ & 7.89E+37 & 4.82E+35 \\
5198 & 58755.020962257 & 565.1 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.4}_{-0.4}$ & 113 $^{+31}_{-31}$ & 1410 & 16.11 $^{+1.76}_{-1.76}$ & 50.75 $^{+0.72}_{-0.72}$ & 5.43E+37 & 7.72E+35 \\
5199 & 58755.021451739 & 565.1 $^{+0.6}_{-0.6}$ & 3.6 $^{+0.5}_{-0.5}$ & 123 $^{+45}_{-45}$ & 1403 & 20.06 $^{+0.29}_{-0.29}$ & 72.84 $^{+1.21}_{-1.21}$ & 7.80E+37 & 1.29E+36 \\
5200 & 58755.021528382 & 563.6 $^{+1.0}_{-1.0}$ & 4.7 $^{+1.2}_{-1.2}$ & 82 $^{+37}_{-37}$ & 1391 & 6.99 $^{+0.10}_{-0.10}$ & 32.72 $^{+0.12}_{-0.12}$ & 3.70E+37 & 1.39E+35 \\
5201 & 58755.021618864 & 564.4 $^{+1.2}_{-1.2}$ & 4.6 $^{+0.7}_{-0.7}$ & 60 $^{+31}_{-31}$ & 1321 & 16.71 $^{+0.24}_{-0.24}$ & 77.48 $^{+1.28}_{-1.28}$ & 8.29E+37 & 1.37E+36 \\
5202 & 58755.021690163 & 564.4 $^{+1.2}_{-1.2}$ & 7.9 $^{+1.6}_{-1.6}$ & 43 $^{+23}_{-23}$ & 1419 & 5.98 $^{+0.09}_{-0.09}$ & 47.29 $^{+0.14}_{-0.14}$ & 5.34E+37 & 1.62E+35 \\
5203 & 58755.021932335 & 564.7 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.7}_{-0.7}$ & 87 $^{+31}_{-31}$ & 1262 & 9.77 $^{+0.14}_{-0.14}$ & 29.99 $^{+0.10}_{-0.10}$ & 3.39E+37 & 1.09E+35 \\
5204 & 58755.021932630 & 563.8 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.6}_{-0.6}$ & 150 $^{+88}_{-88}$ & 1293 & 7.72 $^{+0.11}_{-0.11}$ & 23.24 $^{+0.06}_{-0.06}$ & 2.63E+37 & 7.02E+34 \\
5205 & 58755.882869075 & 563.3 $^{+1.3}_{-1.3}$ & 7.7 $^{+2.4}_{-2.4}$ & 90 $^{+32}_{-32}$ & 1151 & 7.27 $^{+0.06}_{-0.06}$ & 55.85 $^{+0.15}_{-0.15}$ & 6.31E+37 & 1.69E+35 \\
5206 & 58755.883015789 & 564.6 $^{+0.4}_{-0.4}$ & 5.6 $^{+0.8}_{-0.8}$ & 322 $^{+60}_{-60}$ & 1334 & 13.48 $^{+0.12}_{-0.12}$ & 75.14 $^{+0.73}_{-0.73}$ & 8.04E+37 & 7.85E+35 \\
5207 & 58755.883082077 & 563.8 $^{+0.7}_{-0.7}$ & 3.4 $^{+0.7}_{-0.7}$ & 107 $^{+32}_{-32}$ & 1397 & 8.43 $^{+0.07}_{-0.07}$ & 28.74 $^{+0.05}_{-0.05}$ & 3.25E+37 & 5.98E+34 \\
5208 & 58755.883082981 & 561.9 $^{+0.9}_{-0.9}$ & 5.2 $^{+0.8}_{-0.8}$ & 72 $^{+35}_{-35}$ & 1310 & 11.75 $^{+0.10}_{-0.10}$ & 61.47 $^{+0.60}_{-0.60}$ & 6.58E+37 & 6.41E+35 \\
5209 & 58755.883097154 & 563.6 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.5}_{-0.5}$ & 177 $^{+16}_{-16}$ & 1393 & 18.11 $^{+0.16}_{-0.16}$ & 74.65 $^{+0.08}_{-0.08}$ & 8.44E+37 & 8.66E+34 \\
5210 & 58755.883169743 & 563.7 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.6}_{-1.6}$ & 75 $^{+4}_{-4}$ & 1350 & 5.20 $^{+0.05}_{-0.05}$ & 19.00 $^{+0.07}_{-0.07}$ & 2.15E+37 & 8.06E+34 \\
5211 & 58755.883169957 & 563.3 $^{+1.3}_{-1.3}$ & 7.7 $^{+1.1}_{-1.1}$ & 305 $^{+45}_{-45}$ & 1240 & 5.33 $^{+0.05}_{-0.05}$ & 41.06 $^{+0.41}_{-0.41}$ & 4.40E+37 & 4.34E+35 \\
5212 & 58755.884021441 & 564.3 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.6}_{-0.6}$ & 119 $^{+22}_{-22}$ & 1364 & 9.54 $^{+0.09}_{-0.09}$ & 38.59 $^{+0.06}_{-0.06}$ & 4.36E+37 & 6.25E+34 \\
5213 & 58755.884021753 & 563.1 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.4}_{-1.4}$ & 291 $^{+30}_{-30}$ & 1237 & 7.13 $^{+0.06}_{-0.06}$ & 33.95 $^{+0.09}_{-0.09}$ & 3.84E+37 & 9.91E+34 \\
5214 & 58755.884021996 & 563.4 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.8}_{-0.8}$ & 116 $^{+4}_{-4}$ & 1195 & 5.17 $^{+0.05}_{-0.05}$ & 14.06 $^{+0.04}_{-0.04}$ & 1.59E+37 & 4.40E+34 \\
5215 & 58755.884221168 & 563.4 $^{+1.3}_{-1.3}$ & 3.3 $^{+1.0}_{-1.0}$ & 140 $^{+13}_{-13}$ & 1415 & 6.95 $^{+0.06}_{-0.06}$ & 23.04 $^{+0.06}_{-0.06}$ & 2.60E+37 & 7.00E+34 \\
5216 & 58755.884321384 & 562.4 $^{+1.0}_{-1.0}$ & 4.9 $^{+0.8}_{-0.8}$ & 66 $^{+51}_{-51}$ & 1337 & 11.71 $^{+0.11}_{-0.11}$ & 57.21 $^{+0.09}_{-0.09}$ & 6.46E+37 & 1.04E+35 \\
5217 & 58755.884806615 & 562.8 $^{+1.4}_{-1.4}$ & 6.7 $^{+1.5}_{-1.5}$ & 111 $^{+27}_{-27}$ & 1183 & 5.76 $^{+0.05}_{-0.05}$ & 38.83 $^{+0.07}_{-0.07}$ & 4.38E+37 & 8.38E+34 \\
5218 & 58755.885193963 & 563.1 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.9}_{-0.9}$ & 116 $^{+17}_{-17}$ & 1424 & 9.78 $^{+0.09}_{-0.09}$ & 47.32 $^{+0.08}_{-0.08}$ & 5.35E+37 & 9.14E+34 \\
5219 & 58755.885740500 & 563.4 $^{+0.9}_{-0.9}$ & 6.2 $^{+0.9}_{-0.9}$ & 155 $^{+35}_{-35}$ & 1123 & 5.66 $^{+0.05}_{-0.05}$ & 34.88 $^{+0.33}_{-0.33}$ & 3.73E+37 & 3.55E+35 \\
5220 & 58755.885886208 & 563.1 $^{+0.1}_{-0.1}$ & 3.1 $^{+0.4}_{-0.4}$ & 86 $^{+33}_{-33}$ & 1420 & 14.42 $^{+0.12}_{-0.12}$ & 44.64 $^{+0.43}_{-0.43}$ & 4.78E+37 & 4.59E+35 \\
5221 & 58755.886251584 & 564.6 $^{+0.6}_{-0.6}$ & 3.5 $^{+0.1}_{-0.1}$ & 387 $^{+16}_{-16}$ & 1306 & 73.25 $^{+0.61}_{-0.61}$ & 254.16 $^{+0.05}_{-0.05}$ & 2.87E+38 & 5.49E+34 \\
5222 & 58755.886891131 & 563.7 $^{+1.3}_{-1.3}$ & 5.3 $^{+1.2}_{-1.2}$ & 76 $^{+41}_{-41}$ & 1294 & 6.60 $^{+0.06}_{-0.06}$ & 34.97 $^{+0.06}_{-0.06}$ & 3.95E+37 & 7.21E+34 \\
5223 & 58755.887315170 & 563.7 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.6}_{-0.6}$ & 116 $^{+35}_{-35}$ & 1387 & 13.53 $^{+0.11}_{-0.11}$ & 52.28 $^{+0.50}_{-0.50}$ & 5.60E+37 & 5.30E+35 \\
5224 & 58755.887520999 & 563.1 $^{+0.0}_{-0.0}$ & 5.3 $^{+0.8}_{-0.8}$ & 216 $^{+23}_{-23}$ & 1387 & 18.30 $^{+0.15}_{-0.15}$ & 97.25 $^{+0.92}_{-0.92}$ & 1.04E+38 & 9.83E+35 \\
5225 & 58755.889861403 & 562.7 $^{+0.9}_{-0.9}$ & 7.0 $^{+2.0}_{-2.0}$ & 145 $^{+42}_{-42}$ & 1202 & 9.87 $^{+0.08}_{-0.08}$ & 69.32 $^{+0.16}_{-0.16}$ & 7.83E+37 & 1.81E+35 \\
5226 & 58755.890058495 & 564.1 $^{+0.7}_{-0.7}$ & 2.5 $^{+0.6}_{-0.6}$ & 98 $^{+37}_{-37}$ & 1417 & 10.04 $^{+0.08}_{-0.08}$ & 25.01 $^{+0.05}_{-0.05}$ & 2.83E+37 & 5.39E+34 \\
5227 & 58755.890198734 & 562.4 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 469 $^{+13}_{-13}$ & 1265 & 218.01 $^{+1.76}_{-1.76}$ & 802.54 $^{+7.40}_{-7.40}$ & 8.59E+38 & 7.93E+36 \\
5228 & 58755.890207633 & 562.4 $^{+1.2}_{-1.2}$ & 2.8 $^{+0.4}_{-0.4}$ & 494 $^{+4}_{-4}$ & 1252 & 9.78 $^{+1.06}_{-1.06}$ & 27.09 $^{+0.37}_{-0.37}$ & 2.90E+37 & 3.97E+35 \\
5229 & 58755.890210587 & 562.4 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.3}_{-0.3}$ & 138 $^{+54}_{-54}$ & 1197 & 8.24 $^{+1.37}_{-1.37}$ & 13.35 $^{+0.42}_{-0.42}$ & 1.43E+37 & 4.55E+35 \\
5230 & 58755.890405889 & 563.2 $^{+1.4}_{-1.4}$ & 1.9 $^{+1.7}_{-1.7}$ & 70 $^{+7}_{-7}$ & 1400 & 2.63 $^{+0.02}_{-0.02}$ & 5.10 $^{+0.04}_{-0.04}$ & 5.76E+36 & 3.98E+34 \\
5231 & 58755.890406032 & 562.2 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.2}_{-1.2}$ & 108 $^{+35}_{-35}$ & 1381 & 6.07 $^{+0.05}_{-0.05}$ & 27.75 $^{+0.06}_{-0.06}$ & 3.14E+37 & 7.01E+34 \\
5232 & 58755.891050719 & 563.0 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.0}_{-1.0}$ & 99 $^{+42}_{-42}$ & 1364 & 9.44 $^{+0.08}_{-0.08}$ & 54.57 $^{+0.08}_{-0.08}$ & 6.16E+37 & 8.81E+34 \\
5233 & 58755.891051491 & 563.2 $^{+1.3}_{-1.3}$ & 6.3 $^{+3.0}_{-3.0}$ & 108 $^{+4}_{-4}$ & 1366 & 5.01 $^{+0.04}_{-0.04}$ & 31.49 $^{+0.12}_{-0.12}$ & 3.56E+37 & 1.34E+35 \\
5234 & 58755.891343685 & 562.6 $^{+1.4}_{-1.4}$ & 5.3 $^{+1.6}_{-1.6}$ & 89 $^{+4}_{-4}$ & 1382 & 4.90 $^{+0.04}_{-0.04}$ & 26.00 $^{+0.06}_{-0.06}$ & 2.94E+37 & 6.83E+34 \\
5235 & 58755.891713726 & 563.7 $^{+1.2}_{-1.2}$ & 8.2 $^{+1.2}_{-1.2}$ & 159 $^{+22}_{-22}$ & 1266 & 9.36 $^{+0.07}_{-0.07}$ & 76.64 $^{+0.69}_{-0.69}$ & 8.20E+37 & 7.42E+35 \\
5236 & 58755.892194387 & 562.4 $^{+1.1}_{-1.1}$ & 7.7 $^{+1.3}_{-1.3}$ & 118 $^{+6}_{-6}$ & 1138 & 8.22 $^{+0.07}_{-0.07}$ & 63.53 $^{+0.08}_{-0.08}$ & 7.17E+37 & 9.20E+34 \\
5237 & 58755.892435965 & 562.0 $^{+0.7}_{-0.7}$ & 2.2 $^{+0.3}_{-0.3}$ & 135 $^{+10}_{-10}$ & 1318 & 14.26 $^{+0.12}_{-0.12}$ & 31.09 $^{+0.03}_{-0.03}$ & 3.51E+37 & 3.60E+34 \\
5238 & 58755.892437936 & 562.2 $^{+0.5}_{-0.5}$ & 8.2 $^{+2.1}_{-2.1}$ & 197 $^{+16}_{-16}$ & 1207 & 9.04 $^{+0.07}_{-0.07}$ & 74.34 $^{+0.15}_{-0.15}$ & 8.40E+37 & 1.69E+35 \\
5239 & 58755.892439561 & 563.1 $^{+1.4}_{-1.4}$ & 3.3 $^{+0.5}_{-0.5}$ & 207 $^{+8}_{-8}$ & 1140 & 21.07 $^{+0.17}_{-0.17}$ & 70.10 $^{+0.64}_{-0.64}$ & 7.50E+37 & 6.81E+35 \\
5240 & 58755.892601277 & 564.4 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.7}_{-0.7}$ & 392 $^{+11}_{-11}$ & 1204 & 20.06 $^{+0.16}_{-0.16}$ & 93.63 $^{+0.85}_{-0.85}$ & 1.00E+38 & 9.09E+35 \\
5241 & 58755.892974292 & 564.7 $^{+0.8}_{-0.8}$ & 3.0 $^{+0.6}_{-0.6}$ & 65 $^{+34}_{-34}$ & 1409 & 9.32 $^{+0.07}_{-0.07}$ & 28.44 $^{+0.04}_{-0.04}$ & 3.21E+37 & 5.02E+34 \\
5242 & 58755.893052843 & 562.8 $^{+1.3}_{-1.3}$ & 2.8 $^{+0.5}_{-0.5}$ & 81 $^{+29}_{-29}$ & 1418 & 6.32 $^{+0.05}_{-0.05}$ & 17.37 $^{+0.03}_{-0.03}$ & 1.96E+37 & 2.95E+34 \\
5243 & 58755.893430089 & 563.3 $^{+1.1}_{-1.1}$ & 3.4 $^{+0.5}_{-0.5}$ & 284 $^{+124}_{-124}$ & 1322 & 8.05 $^{+0.90}_{-0.90}$ & 27.77 $^{+0.41}_{-0.41}$ & 2.97E+37 & 4.43E+35 \\
5244 & 58755.893433026 & 562.2 $^{+1.2}_{-1.2}$ & 7.4 $^{+1.7}_{-1.7}$ & 112 $^{+38}_{-38}$ & 1109 & 6.89 $^{+0.06}_{-0.06}$ & 50.67 $^{+0.10}_{-0.10}$ & 5.73E+37 & 1.09E+35 \\
5245 & 58755.893509592 & 562.3 $^{+1.3}_{-1.3}$ & 3.6 $^{+0.5}_{-0.5}$ & 83 $^{+4}_{-4}$ & 1352 & 24.04 $^{+0.19}_{-0.19}$ & 85.85 $^{+0.77}_{-0.77}$ & 9.19E+37 & 8.27E+35 \\
5246 & 58755.893510505 & 564.3 $^{+1.0}_{-1.0}$ & 5.7 $^{+1.0}_{-1.0}$ & 253 $^{+56}_{-56}$ & 1238 & 9.75 $^{+0.08}_{-0.08}$ & 55.69 $^{+0.08}_{-0.08}$ & 6.29E+37 & 8.89E+34 \\
5247 & 58755.893510596 & 564.5 $^{+0.9}_{-0.9}$ & 8.8 $^{+2.1}_{-2.1}$ & 215 $^{+42}_{-42}$ & 1159 & 11.92 $^{+0.09}_{-0.09}$ & 104.65 $^{+0.19}_{-0.19}$ & 1.18E+38 & 2.19E+35 \\
5248 & 58755.893531239 & 562.3 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.6}_{-0.6}$ & 74 $^{+27}_{-27}$ & 1346 & 13.61 $^{+0.14}_{-0.14}$ & 34.94 $^{+0.08}_{-0.08}$ & 3.95E+37 & 8.76E+34 \\
5249 & 58755.893645885 & 563.8 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.6}_{-0.6}$ & 201 $^{+16}_{-16}$ & 1216 & 19.13 $^{+0.15}_{-0.15}$ & 88.62 $^{+0.08}_{-0.08}$ & 1.00E+38 & 9.58E+34 \\
5250 & 58755.893932882 & 563.3 $^{+1.2}_{-1.2}$ & 8.5 $^{+1.2}_{-1.2}$ & 76 $^{+33}_{-33}$ & 1403 & 8.64 $^{+0.07}_{-0.07}$ & 73.33 $^{+0.66}_{-0.66}$ & 7.85E+37 & 7.07E+35 \\
5251 & 58755.894190024 & 563.2 $^{+1.2}_{-1.2}$ & 6.9 $^{+1.6}_{-1.6}$ & 72 $^{+43}_{-43}$ & 1358 & 9.87 $^{+0.08}_{-0.08}$ & 67.93 $^{+0.13}_{-0.13}$ & 7.68E+37 & 1.50E+35 \\
5252 & 58755.894686863 & 563.4 $^{+1.1}_{-1.1}$ & 4.8 $^{+1.8}_{-1.8}$ & 79 $^{+43}_{-43}$ & 1361 & 6.71 $^{+0.06}_{-0.06}$ & 32.17 $^{+0.11}_{-0.11}$ & 3.63E+37 & 1.26E+35 \\
5253 & 58755.894686986 & 563.9 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.6}_{-1.6}$ & 58 $^{+5}_{-5}$ & 1344 & 8.27 $^{+0.08}_{-0.08}$ & 38.47 $^{+0.12}_{-0.12}$ & 4.35E+37 & 1.40E+35 \\
5254 & 58755.894807773 & 564.9 $^{+0.4}_{-0.4}$ & 4.7 $^{+1.0}_{-1.0}$ & 141 $^{+42}_{-42}$ & 1320 & 9.87 $^{+0.08}_{-0.08}$ & 46.28 $^{+0.08}_{-0.08}$ & 5.23E+37 & 8.68E+34 \\
5255 & 58755.896191958 & 561.1 $^{+0.4}_{-0.4}$ & 9.1 $^{+1.9}_{-1.9}$ & 145 $^{+38}_{-38}$ & 1147 & 10.32 $^{+0.08}_{-0.08}$ & 93.50 $^{+0.15}_{-0.15}$ & 1.06E+38 & 1.72E+35 \\
5256 & 58755.896752709 & 563.1 $^{+0.1}_{-0.1}$ & 3.1 $^{+0.4}_{-0.4}$ & 356 $^{+17}_{-17}$ & 1321 & 211.13 $^{+1.63}_{-1.63}$ & 656.74 $^{+5.79}_{-5.79}$ & 7.03E+38 & 6.19E+36 \\
5257 & 58755.896784917 & 563.8 $^{+1.2}_{-1.2}$ & 8.3 $^{+1.2}_{-1.2}$ & 62 $^{+26}_{-26}$ & 1399 & 8.67 $^{+0.07}_{-0.07}$ & 72.18 $^{+0.64}_{-0.64}$ & 7.73E+37 & 6.83E+35 \\
5258 & 58755.896965121 & 563.1 $^{+1.4}_{-1.4}$ & 7.3 $^{+2.8}_{-2.8}$ & 71 $^{+13}_{-13}$ & 1366 & 7.57 $^{+0.06}_{-0.06}$ & 55.49 $^{+0.17}_{-0.17}$ & 6.27E+37 & 1.90E+35 \\
5259 & 58755.896965865 & 562.6 $^{+1.0}_{-1.0}$ & 6.2 $^{+1.4}_{-1.4}$ & 105 $^{+21}_{-21}$ & 1146 & 10.39 $^{+0.08}_{-0.08}$ & 64.80 $^{+0.11}_{-0.11}$ & 7.32E+37 & 1.27E+35 \\
5260 & 58755.897065386 & 563.1 $^{+0.3}_{-0.3}$ & 8.3 $^{+1.2}_{-1.2}$ & 268 $^{+42}_{-42}$ & 1145 & 5.00 $^{+0.04}_{-0.04}$ & 41.67 $^{+0.36}_{-0.36}$ & 4.46E+37 & 3.88E+35 \\
5261 & 58755.897065514 & 562.0 $^{+0.3}_{-0.3}$ & 3.7 $^{+1.9}_{-1.9}$ & 109 $^{+35}_{-35}$ & 1086 & 5.72 $^{+0.05}_{-0.05}$ & 21.35 $^{+0.09}_{-0.09}$ & 2.41E+37 & 1.02E+35 \\
5262 & 58755.897107616 & 563.5 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.6}_{-0.6}$ & 86 $^{+22}_{-22}$ & 1357 & 3.87 $^{+0.03}_{-0.03}$ & 15.39 $^{+0.14}_{-0.14}$ & 1.65E+37 & 1.46E+35 \\
5263 & 58755.897914214 & 564.1 $^{+0.9}_{-0.9}$ & 7.7 $^{+1.8}_{-1.8}$ & 83 $^{+32}_{-32}$ & 1368 & 7.33 $^{+0.06}_{-0.06}$ & 56.37 $^{+0.10}_{-0.10}$ & 6.37E+37 & 1.15E+35 \\
5264 & 58755.898021018 & 563.2 $^{+1.1}_{-1.1}$ & 11.4 $^{+3.1}_{-3.1}$ & 128 $^{+35}_{-35}$ & 1190 & 6.35 $^{+0.05}_{-0.05}$ & 72.62 $^{+0.15}_{-0.15}$ & 8.21E+37 & 1.72E+35 \\
5265 & 58756.841061079 & 564.2 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.4}_{-0.4}$ & 205 $^{+16}_{-16}$ & 1391 & 25.40 $^{+0.30}_{-0.30}$ & 65.99 $^{+0.89}_{-0.89}$ & 7.06E+37 & 9.52E+35 \\
5266 & 58756.841185372 & 564.3 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.6}_{-0.6}$ & 87 $^{+30}_{-30}$ & 1416 & 12.60 $^{+0.15}_{-0.15}$ & 48.18 $^{+0.65}_{-0.65}$ & 5.16E+37 & 6.93E+35 \\
5267 & 58756.841473526 & 563.3 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.5}_{-0.5}$ & 91 $^{+17}_{-17}$ & 1400 & 7.87 $^{+0.09}_{-0.09}$ & 25.63 $^{+0.04}_{-0.04}$ & 2.90E+37 & 4.82E+34 \\
5268 & 58756.841475178 & 562.7 $^{+0.8}_{-0.8}$ & 4.3 $^{+2.0}_{-2.0}$ & 257 $^{+93}_{-93}$ & 1150 & 3.25 $^{+0.04}_{-0.04}$ & 14.08 $^{+0.08}_{-0.08}$ & 1.59E+37 & 8.56E+34 \\
5269 & 58756.841643670 & 563.5 $^{+0.0}_{-0.0}$ & 4.1 $^{+0.6}_{-0.6}$ & 474 $^{+13}_{-13}$ & 1248 & 35.52 $^{+0.42}_{-0.42}$ & 146.37 $^{+1.97}_{-1.97}$ & 1.57E+38 & 2.10E+36 \\
5270 & 58756.842009004 & 562.9 $^{+1.3}_{-1.3}$ & 8.2 $^{+2.0}_{-2.0}$ & 74 $^{+35}_{-35}$ & 1432 & 4.21 $^{+0.05}_{-0.05}$ & 34.38 $^{+0.10}_{-0.10}$ & 3.88E+37 & 1.10E+35 \\
5271 & 58756.842099379 & 563.4 $^{+0.3}_{-0.3}$ & 2.9 $^{+0.3}_{-0.3}$ & 65 $^{+18}_{-18}$ & 1406 & 10.52 $^{+0.12}_{-0.12}$ & 30.51 $^{+0.04}_{-0.04}$ & 3.45E+37 & 4.03E+34 \\
5272 & 58756.842830459 & 562.9 $^{+1.3}_{-1.3}$ & 9.5 $^{+1.5}_{-1.5}$ & 162 $^{+38}_{-38}$ & 1318 & 6.85 $^{+0.08}_{-0.08}$ & 65.28 $^{+0.12}_{-0.12}$ & 7.37E+37 & 1.34E+35 \\
5273 & 58756.842958268 & 563.8 $^{+1.1}_{-1.1}$ & 6.5 $^{+0.9}_{-0.9}$ & 62 $^{+32}_{-32}$ & 1140 & 4.17 $^{+0.05}_{-0.05}$ & 26.95 $^{+0.35}_{-0.35}$ & 2.88E+37 & 3.79E+35 \\
5274 & 58756.842958470 & 562.5 $^{+1.3}_{-1.3}$ & 16.7 $^{+3.1}_{-3.1}$ & 70 $^{+30}_{-30}$ & 1163 & 7.27 $^{+0.09}_{-0.09}$ & 121.60 $^{+0.26}_{-0.26}$ & 1.37E+38 & 2.96E+35 \\
5275 & 58756.843046870 & 563.6 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.6}_{-0.6}$ & 102 $^{+40}_{-40}$ & 1224 & 7.61 $^{+0.09}_{-0.09}$ & 18.68 $^{+0.05}_{-0.05}$ & 2.11E+37 & 6.11E+34 \\
5276 & 58756.843049393 & 562.9 $^{+1.2}_{-1.2}$ & 5.2 $^{+0.9}_{-0.9}$ & 133 $^{+42}_{-42}$ & 1400 & 9.08 $^{+0.11}_{-0.11}$ & 47.18 $^{+0.09}_{-0.09}$ & 5.33E+37 & 1.05E+35 \\
5277 & 58756.843334656 & 563.7 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.8}_{-0.8}$ & 70 $^{+25}_{-25}$ & 1102 & 5.55 $^{+0.06}_{-0.06}$ & 24.98 $^{+0.05}_{-0.05}$ & 2.82E+37 & 6.00E+34 \\
5278 & 58756.843490783 & 563.6 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.2}_{-1.2}$ & 79 $^{+21}_{-21}$ & 1429 & 6.82 $^{+0.08}_{-0.08}$ & 32.91 $^{+0.10}_{-0.10}$ & 3.72E+37 & 1.12E+35 \\
5279 & 58756.843981302 & 562.8 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.9}_{-0.9}$ & 388 $^{+72}_{-72}$ & 1232 & 4.63 $^{+0.05}_{-0.05}$ & 14.95 $^{+0.05}_{-0.05}$ & 1.69E+37 & 5.51E+34 \\
5280 & 58756.843981517 & 562.1 $^{+1.0}_{-1.0}$ & 5.6 $^{+3.0}_{-3.0}$ & 63 $^{+12}_{-12}$ & 1090 & 3.68 $^{+0.04}_{-0.04}$ & 20.52 $^{+0.12}_{-0.12}$ & 2.32E+37 & 1.40E+35 \\
5281 & 58756.844848847 & 564.9 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.2}_{-0.2}$ & 137 $^{+19}_{-19}$ & 1416 & 24.39 $^{+1.58}_{-1.58}$ & 58.05 $^{+0.28}_{-0.28}$ & 6.21E+37 & 3.04E+35 \\
5282 & 58756.844848999 & 564.8 $^{+0.6}_{-0.6}$ & 3.7 $^{+1.2}_{-1.2}$ & 53 $^{+4}_{-4}$ & 1428 & 4.33 $^{+0.05}_{-0.05}$ & 16.05 $^{+0.06}_{-0.06}$ & 1.81E+37 & 6.56E+34 \\
5283 & 58756.844849806 & 564.9 $^{+1.0}_{-1.0}$ & 4.4 $^{+0.7}_{-0.7}$ & 48 $^{+4}_{-4}$ & 1425 & 8.76 $^{+1.18}_{-1.18}$ & 38.28 $^{+0.83}_{-0.83}$ & 4.10E+37 & 8.84E+35 \\
5284 & 58756.844914951 & 565.2 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.4}_{-0.4}$ & 163 $^{+18}_{-18}$ & 1295 & 13.43 $^{+1.27}_{-1.27}$ & 45.66 $^{+0.48}_{-0.48}$ & 4.89E+37 & 5.17E+35 \\
5285 & 58756.845015677 & 563.6 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.9}_{-0.9}$ & 114 $^{+28}_{-28}$ & 1380 & 6.51 $^{+0.07}_{-0.07}$ & 22.87 $^{+0.07}_{-0.07}$ & 2.58E+37 & 7.81E+34 \\
5286 & 58756.845015759 & 564.4 $^{+0.6}_{-0.6}$ & 4.4 $^{+0.9}_{-0.9}$ & 118 $^{+67}_{-67}$ & 1287 & 7.03 $^{+0.08}_{-0.08}$ & 31.26 $^{+0.08}_{-0.08}$ & 3.53E+37 & 8.66E+34 \\
5287 & 58756.845024577 & 562.5 $^{+1.0}_{-1.0}$ & 2.4 $^{+0.7}_{-0.7}$ & 35 $^{+5}_{-5}$ & 1330 & 4.08 $^{+0.05}_{-0.05}$ & 9.99 $^{+0.03}_{-0.03}$ & 1.13E+37 & 3.79E+34 \\
5288 & 58756.845024890 & 563.0 $^{+1.2}_{-1.2}$ & 7.9 $^{+3.7}_{-3.7}$ & 129 $^{+26}_{-26}$ & 1411 & 4.11 $^{+0.05}_{-0.05}$ & 32.40 $^{+0.17}_{-0.17}$ & 3.66E+37 & 1.97E+35 \\
5289 & 58756.845025218 & 562.4 $^{+1.2}_{-1.2}$ & 6.2 $^{+1.6}_{-1.6}$ & 103 $^{+31}_{-31}$ & 1207 & 5.55 $^{+0.06}_{-0.06}$ & 34.34 $^{+0.10}_{-0.10}$ & 3.88E+37 & 1.17E+35 \\
5290 & 58756.845141728 & 563.2 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.4}_{-0.4}$ & 85 $^{+18}_{-18}$ & 1347 & 9.74 $^{+0.11}_{-0.11}$ & 24.66 $^{+0.04}_{-0.04}$ & 2.79E+37 & 4.68E+34 \\
5291 & 58756.845272634 & 564.6 $^{+0.9}_{-0.9}$ & 2.9 $^{+0.2}_{-0.2}$ & 153 $^{+12}_{-12}$ & 1416 & 24.67 $^{+1.42}_{-1.42}$ & 72.04 $^{+0.28}_{-0.28}$ & 7.71E+37 & 3.04E+35 \\
5292 & 58756.846077576 & 563.5 $^{+1.4}_{-1.4}$ & 8.3 $^{+1.7}_{-1.7}$ & 164 $^{+21}_{-21}$ & 1274 & 5.93 $^{+0.07}_{-0.07}$ & 49.13 $^{+0.12}_{-0.12}$ & 5.55E+37 & 1.30E+35 \\
5293 & 58756.846174082 & 563.7 $^{+0.0}_{-0.0}$ & 2.6 $^{+0.1}_{-0.1}$ & 494 $^{+3}_{-3}$ & 1252 & 272.78 $^{+9.30}_{-9.30}$ & 717.41 $^{+0.93}_{-0.93}$ & 7.68E+38 & 9.96E+35 \\
5294 & 58756.846609195 & 564.3 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.4}_{-0.4}$ & 135 $^{+32}_{-32}$ & 1150 & 11.85 $^{+1.28}_{-1.28}$ & 40.41 $^{+0.56}_{-0.56}$ & 4.33E+37 & 6.03E+35 \\
5295 & 58756.846985430 & 563.4 $^{+1.1}_{-1.1}$ & 3.3 $^{+0.8}_{-0.8}$ & 46 $^{+4}_{-4}$ & 1427 & 8.58 $^{+0.10}_{-0.10}$ & 28.37 $^{+0.07}_{-0.07}$ & 3.21E+37 & 8.25E+34 \\
5296 & 58756.846986134 & 564.9 $^{+0.4}_{-0.4}$ & 3.0 $^{+0.3}_{-0.3}$ & 100 $^{+68}_{-68}$ & 1389 & 16.75 $^{+1.46}_{-1.46}$ & 50.25 $^{+0.45}_{-0.45}$ & 5.38E+37 & 4.84E+35 \\
5297 & 58756.846986337 & 564.9 $^{+0.3}_{-0.3}$ & 2.3 $^{+0.8}_{-0.8}$ & 86 $^{+16}_{-16}$ & 1439 & 7.03 $^{+2.15}_{-2.15}$ & 15.89 $^{+1.74}_{-1.74}$ & 1.70E+37 & 1.86E+36 \\
5298 & 58756.847267297 & 561.9 $^{+1.1}_{-1.1}$ & 5.3 $^{+1.2}_{-1.2}$ & 62 $^{+14}_{-14}$ & 1315 & 7.03 $^{+0.08}_{-0.08}$ & 37.20 $^{+0.10}_{-0.10}$ & 4.20E+37 & 1.09E+35 \\
5299 & 58756.847380326 & 563.5 $^{+1.2}_{-1.2}$ & 10.1 $^{+4.7}_{-4.7}$ & 180 $^{+10}_{-10}$ & 1320 & 3.19 $^{+0.04}_{-0.04}$ & 32.25 $^{+0.17}_{-0.17}$ & 3.64E+37 & 1.91E+35 \\
5300 & 58756.847614957 & 564.0 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.5}_{-0.5}$ & 306 $^{+73}_{-73}$ & 1243 & 10.48 $^{+1.16}_{-1.16}$ & 38.36 $^{+0.56}_{-0.56}$ & 4.11E+37 & 5.96E+35 \\
5301 & 58756.847987092 & 566.1 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.4}_{-0.4}$ & 103 $^{+32}_{-32}$ & 1208 & 15.35 $^{+1.24}_{-1.24}$ & 56.49 $^{+0.45}_{-0.45}$ & 6.05E+37 & 4.78E+35 \\
5302 & 58756.847987207 & 566.0 $^{+0.5}_{-0.5}$ & 5.5 $^{+0.5}_{-0.5}$ & 191 $^{+12}_{-12}$ & 1385 & 21.65 $^{+0.24}_{-0.24}$ & 120.00 $^{+0.12}_{-0.12}$ & 1.36E+38 & 1.36E+35 \\
5303 & 58756.848102326 & 563.4 $^{+1.4}_{-1.4}$ & 3.6 $^{+0.4}_{-0.4}$ & 125 $^{+14}_{-14}$ & 1409 & 13.02 $^{+1.36}_{-1.36}$ & 47.00 $^{+0.61}_{-0.61}$ & 5.03E+37 & 6.55E+35 \\
5304 & 58756.848102560 & 564.4 $^{+1.1}_{-1.1}$ & 3.9 $^{+0.3}_{-0.3}$ & 140 $^{+21}_{-21}$ & 1366 & 19.05 $^{+1.26}_{-1.26}$ & 74.49 $^{+0.39}_{-0.39}$ & 7.97E+37 & 4.18E+35 \\
5305 & 58756.848298173 & 564.4 $^{+1.0}_{-1.0}$ & 4.0 $^{+0.6}_{-0.6}$ & 76 $^{+22}_{-22}$ & 1393 & 11.28 $^{+0.13}_{-0.13}$ & 45.07 $^{+0.07}_{-0.07}$ & 5.09E+37 & 8.41E+34 \\
5306 & 58756.848419378 & 563.8 $^{+1.0}_{-1.0}$ & 3.1 $^{+0.2}_{-0.2}$ & 150 $^{+23}_{-23}$ & 1387 & 15.62 $^{+0.17}_{-0.17}$ & 48.74 $^{+0.04}_{-0.04}$ & 5.51E+37 & 4.25E+34 \\
5307 & 58756.848736583 & 564.4 $^{+0.0}_{-0.0}$ & 2.4 $^{+0.0}_{-0.0}$ & 364 $^{+4}_{-4}$ & 1317 & 241.91 $^{+8.56}_{-8.56}$ & 583.00 $^{+0.43}_{-0.43}$ & 6.24E+38 & 4.58E+35 \\
5308 & 58756.848736608 & 564.4 $^{+0.0}_{-0.0}$ & 2.8 $^{+0.0}_{-0.0}$ & 493 $^{+3}_{-3}$ & 1253 & 394.88 $^{+5.84}_{-5.84}$ & 1097.77 $^{+0.23}_{-0.23}$ & 1.18E+39 & 2.50E+35 \\
5309 & 58756.849090152 & 563.0 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 203 $^{+5}_{-5}$ & 1285 & 7.58 $^{+0.08}_{-0.08}$ & 29.50 $^{+0.06}_{-0.06}$ & 3.33E+37 & 6.96E+34 \\
5310 & 58756.849091100 & 564.2 $^{+0.8}_{-0.8}$ & 5.0 $^{+1.2}_{-1.2}$ & 99 $^{+14}_{-14}$ & 1264 & 7.16 $^{+0.08}_{-0.08}$ & 35.85 $^{+0.10}_{-0.10}$ & 4.05E+37 & 1.10E+35 \\
5311 & 58756.849525278 & 565.3 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.3}_{-0.3}$ & 236 $^{+14}_{-14}$ & 1359 & 18.94 $^{+1.06}_{-1.06}$ & 86.75 $^{+0.33}_{-0.33}$ & 9.29E+37 & 3.52E+35 \\
5312 & 58756.849525333 & 565.3 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.2}_{-0.2}$ & 236 $^{+50}_{-50}$ & 1159 & 16.21 $^{+1.34}_{-1.34}$ & 55.92 $^{+0.28}_{-0.28}$ & 5.99E+37 & 3.01E+35 \\
5313 & 58756.849529796 & 565.0 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.3}_{-0.3}$ & 165 $^{+17}_{-17}$ & 1310 & 17.30 $^{+1.20}_{-1.20}$ & 65.57 $^{+0.37}_{-0.37}$ & 7.02E+37 & 3.98E+35 \\
5314 & 58756.849529839 & 565.0 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.4}_{-0.4}$ & 179 $^{+36}_{-36}$ & 1284 & 17.70 $^{+1.03}_{-1.03}$ & 56.82 $^{+0.46}_{-0.46}$ & 6.08E+37 & 4.96E+35 \\
5315 & 58756.849580686 & 564.6 $^{+0.8}_{-0.8}$ & 5.7 $^{+0.2}_{-0.2}$ & 211 $^{+10}_{-10}$ & 1394 & 75.00 $^{+1.11}_{-1.11}$ & 427.50 $^{+0.19}_{-0.19}$ & 4.58E+38 & 2.02E+35 \\
5316 & 58756.849580760 & 564.6 $^{+0.8}_{-0.8}$ & 5.0 $^{+0.6}_{-0.6}$ & 223 $^{+10}_{-10}$ & 1367 & 18.88 $^{+1.25}_{-1.25}$ & 94.59 $^{+0.72}_{-0.72}$ & 1.01E+38 & 7.76E+35 \\
5317 & 58756.849976034 & 563.6 $^{+0.6}_{-0.6}$ & 2.4 $^{+0.2}_{-0.2}$ & 63 $^{+11}_{-11}$ & 1436 & 25.13 $^{+1.57}_{-1.57}$ & 59.31 $^{+0.27}_{-0.27}$ & 6.35E+37 & 2.86E+35 \\
5318 & 58756.849976067 & 563.6 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.6}_{-0.6}$ & 134 $^{+42}_{-42}$ & 1381 & 25.85 $^{+1.20}_{-1.20}$ & 54.29 $^{+0.67}_{-0.67}$ & 5.81E+37 & 7.19E+35 \\
5319 & 58756.850131960 & 563.0 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.3}_{-0.3}$ & 137 $^{+24}_{-24}$ & 1331 & 9.33 $^{+0.10}_{-0.10}$ & 19.19 $^{+0.03}_{-0.03}$ & 2.17E+37 & 3.39E+34 \\
5320 & 58756.850393469 & 563.6 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.2}_{-0.2}$ & 81 $^{+18}_{-18}$ & 1442 & 25.47 $^{+1.70}_{-1.70}$ & 52.21 $^{+0.27}_{-0.27}$ & 5.59E+37 & 2.91E+35 \\
5321 & 58756.850393478 & 563.6 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.3}_{-0.3}$ & 115 $^{+37}_{-37}$ & 1429 & 27.41 $^{+1.50}_{-1.50}$ & 55.64 $^{+0.45}_{-0.45}$ & 5.96E+37 & 4.82E+35 \\
5322 & 58756.850662814 & 564.3 $^{+0.9}_{-0.9}$ & 7.0 $^{+0.7}_{-0.7}$ & 132 $^{+27}_{-27}$ & 1397 & 10.68 $^{+0.91}_{-0.91}$ & 75.08 $^{+0.67}_{-0.67}$ & 8.04E+37 & 7.21E+35 \\
5323 & 58756.850819182 & 563.4 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.0}_{-1.0}$ & 134 $^{+22}_{-22}$ & 1207 & 6.91 $^{+0.07}_{-0.07}$ & 32.56 $^{+0.07}_{-0.07}$ & 3.68E+37 & 8.31E+34 \\
5324 & 58756.850922145 & 565.5 $^{+0.5}_{-0.5}$ & 2.9 $^{+0.2}_{-0.2}$ & 126 $^{+53}_{-53}$ & 1380 & 14.07 $^{+0.15}_{-0.15}$ & 40.20 $^{+0.04}_{-0.04}$ & 4.54E+37 & 4.15E+34 \\
5325 & 58756.851353573 & 564.6 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.6}_{-0.6}$ & 156 $^{+24}_{-24}$ & 1399 & 16.33 $^{+5.00}_{-5.00}$ & 44.58 $^{+2.95}_{-2.95}$ & 4.77E+37 & 3.16E+36 \\
5326 & 58756.851353611 & 564.6 $^{+0.5}_{-0.5}$ & 6.0 $^{+3.5}_{-3.5}$ & 178 $^{+23}_{-23}$ & 1350 & 5.35 $^{+1.62}_{-1.62}$ & 32.21 $^{+5.73}_{-5.73}$ & 3.45E+37 & 6.14E+36 \\
5327 & 58756.851668849 & 563.1 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.2}_{-0.2}$ & 167 $^{+25}_{-25}$ & 1307 & 18.49 $^{+0.20}_{-0.20}$ & 38.34 $^{+0.04}_{-0.04}$ & 4.33E+37 & 4.07E+34 \\
5328 & 58756.851967619 & 562.6 $^{+1.2}_{-1.2}$ & 10.0 $^{+2.4}_{-2.4}$ & 92 $^{+37}_{-37}$ & 1190 & 5.83 $^{+0.06}_{-0.06}$ & 58.32 $^{+0.15}_{-0.15}$ & 6.59E+37 & 1.72E+35 \\
5329 & 58756.852817131 & 562.2 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.2}_{-1.2}$ & 196 $^{+41}_{-41}$ & 1391 & 7.69 $^{+0.08}_{-0.08}$ & 38.56 $^{+0.10}_{-0.10}$ & 4.36E+37 & 1.15E+35 \\
5330 & 58756.852899741 & 562.5 $^{+0.4}_{-0.4}$ & 4.3 $^{+0.2}_{-0.2}$ & 107 $^{+48}_{-48}$ & 1222 & 27.40 $^{+1.30}_{-1.30}$ & 117.00 $^{+0.31}_{-0.31}$ & 1.25E+38 & 3.34E+35 \\
5331 & 58756.852899793 & 562.4 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.4}_{-0.4}$ & 276 $^{+18}_{-18}$ & 1291 & 30.10 $^{+1.10}_{-1.10}$ & 102.34 $^{+0.40}_{-0.40}$ & 1.10E+38 & 4.24E+35 \\
5332 & 58756.852900522 & 563.2 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.5}_{-0.5}$ & 117 $^{+37}_{-37}$ & 1380 & 10.81 $^{+1.25}_{-1.25}$ & 37.29 $^{+0.59}_{-0.59}$ & 3.99E+37 & 6.29E+35 \\
5333 & 58756.853030180 & 563.0 $^{+1.4}_{-1.4}$ & 4.9 $^{+0.7}_{-0.7}$ & 158 $^{+24}_{-24}$ & 1363 & 12.39 $^{+1.76}_{-1.76}$ & 60.71 $^{+1.28}_{-1.28}$ & 6.50E+37 & 1.38E+36 \\
5334 & 58756.853469827 & 562.6 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.4}_{-0.4}$ & 92 $^{+24}_{-24}$ & 1333 & 12.41 $^{+0.13}_{-0.13}$ & 29.75 $^{+0.05}_{-0.05}$ & 3.36E+37 & 5.74E+34 \\
5335 & 58756.853651831 & 562.2 $^{+0.8}_{-0.8}$ & 5.0 $^{+1.3}_{-1.3}$ & 271 $^{+27}_{-27}$ & 1176 & 6.47 $^{+0.07}_{-0.07}$ & 32.12 $^{+0.09}_{-0.09}$ & 3.63E+37 & 9.79E+34 \\
5336 & 58756.853879757 & 562.6 $^{+0.5}_{-0.5}$ & 5.2 $^{+0.9}_{-0.9}$ & 87 $^{+19}_{-19}$ & 1436 & 8.81 $^{+0.10}_{-0.10}$ & 46.18 $^{+0.09}_{-0.09}$ & 5.22E+37 & 9.89E+34 \\
5337 & 58756.853879984 & 563.8 $^{+0.6}_{-0.6}$ & 1.9 $^{+0.1}_{-0.1}$ & 161 $^{+17}_{-17}$ & 1394 & 31.46 $^{+1.63}_{-1.63}$ & 61.03 $^{+0.20}_{-0.20}$ & 6.53E+37 & 2.09E+35 \\
5338 & 58756.853883151 & 564.0 $^{+1.2}_{-1.2}$ & 4.8 $^{+0.6}_{-0.6}$ & 174 $^{+34}_{-34}$ & 1232 & 10.32 $^{+1.06}_{-1.06}$ & 49.64 $^{+0.63}_{-0.63}$ & 5.31E+37 & 6.69E+35 \\
5339 & 58756.853988151 & 561.9 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.5}_{-0.5}$ & 48 $^{+9}_{-9}$ & 1063 & 4.99 $^{+0.05}_{-0.05}$ & 10.82 $^{+0.03}_{-0.03}$ & 1.22E+37 & 2.90E+34 \\
5340 & 58756.854488151 & 562.9 $^{+1.5}_{-1.5}$ & 6.7 $^{+2.4}_{-2.4}$ & 85 $^{+28}_{-28}$ & 1088 & 5.82 $^{+0.06}_{-0.06}$ & 38.82 $^{+0.15}_{-0.15}$ & 4.39E+37 & 1.69E+35 \\
5341 & 58756.855014333 & 564.8 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.3}_{-0.3}$ & 109 $^{+43}_{-43}$ & 1255 & 17.27 $^{+1.35}_{-1.35}$ & 48.18 $^{+0.35}_{-0.35}$ & 5.16E+37 & 3.76E+35 \\
5342 & 58756.855014684 & 563.1 $^{+1.1}_{-1.1}$ & 6.8 $^{+0.7}_{-0.7}$ & 118 $^{+27}_{-27}$ & 1385 & 10.37 $^{+0.85}_{-0.85}$ & 70.20 $^{+0.58}_{-0.58}$ & 7.52E+37 & 6.19E+35 \\
5343 & 58756.855050797 & 563.2 $^{+0.9}_{-0.9}$ & 6.0 $^{+1.6}_{-1.6}$ & 68 $^{+56}_{-56}$ & 1183 & 7.28 $^{+0.08}_{-0.08}$ & 43.42 $^{+0.12}_{-0.12}$ & 4.91E+37 & 1.36E+35 \\
5344 & 58756.855051057 & 562.2 $^{+1.4}_{-1.4}$ & 2.9 $^{+0.6}_{-0.6}$ & 112 $^{+7}_{-7}$ & 1107 & 8.37 $^{+0.09}_{-0.09}$ & 23.98 $^{+0.06}_{-0.06}$ & 2.71E+37 & 6.39E+34 \\
5345 & 58756.855204332 & 564.9 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.4}_{-0.4}$ & 78 $^{+66}_{-66}$ & 1431 & 11.83 $^{+1.15}_{-1.15}$ & 41.64 $^{+0.47}_{-0.47}$ & 4.46E+37 & 5.05E+35 \\
5346 & 58756.855204952 & 563.6 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.3}_{-0.3}$ & 232 $^{+28}_{-28}$ & 1269 & 16.01 $^{+1.34}_{-1.34}$ & 50.11 $^{+0.43}_{-0.43}$ & 5.36E+37 & 4.59E+35 \\
5347 & 58756.855205138 & 564.8 $^{+1.0}_{-1.0}$ & 13.3 $^{+1.3}_{-1.3}$ & 454 $^{+16}_{-16}$ & 1270 & 15.53 $^{+0.17}_{-0.17}$ & 206.36 $^{+0.22}_{-0.22}$ & 2.33E+38 & 2.46E+35 \\
5348 & 58756.855422840 & 563.6 $^{+1.3}_{-1.3}$ & 4.1 $^{+0.6}_{-0.6}$ & 136 $^{+29}_{-29}$ & 1111 & 7.57 $^{+0.08}_{-0.08}$ & 30.73 $^{+0.37}_{-0.37}$ & 3.29E+37 & 3.98E+35 \\
5349 & 58756.855863722 & 563.8 $^{+0.4}_{-0.4}$ & 2.2 $^{+0.3}_{-0.3}$ & 97 $^{+41}_{-41}$ & 1407 & 12.65 $^{+1.52}_{-1.52}$ & 27.96 $^{+0.47}_{-0.47}$ & 2.99E+37 & 5.04E+35 \\
5350 & 58756.855934591 & 564.4 $^{+0.4}_{-0.4}$ & 6.0 $^{+0.3}_{-0.3}$ & 267 $^{+15}_{-15}$ & 1302 & 26.09 $^{+0.98}_{-0.98}$ & 156.54 $^{+0.26}_{-0.26}$ & 1.68E+38 & 2.83E+35 \\
5351 & 58756.856787208 & 564.0 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.4}_{-0.4}$ & 57 $^{+12}_{-12}$ & 1411 & 10.06 $^{+1.48}_{-1.48}$ & 23.84 $^{+0.61}_{-0.61}$ & 2.55E+37 & 6.50E+35 \\
5352 & 58756.857134020 & 563.8 $^{+1.3}_{-1.3}$ & 3.4 $^{+0.4}_{-0.4}$ & 177 $^{+12}_{-12}$ & 1403 & 10.83 $^{+1.16}_{-1.16}$ & 37.26 $^{+0.51}_{-0.51}$ & 3.99E+37 & 5.46E+35 \\
5353 & 58756.857154928 & 563.8 $^{+1.3}_{-1.3}$ & 4.3 $^{+0.5}_{-0.5}$ & 199 $^{+3}_{-3}$ & 1189 & 10.63 $^{+1.04}_{-1.04}$ & 45.82 $^{+0.53}_{-0.53}$ & 4.90E+37 & 5.68E+35 \\
5354 & 58756.857291250 & 563.0 $^{+1.1}_{-1.1}$ & 11.5 $^{+3.6}_{-3.6}$ & 234 $^{+138}_{-138}$ & 1318 & 3.58 $^{+0.04}_{-0.04}$ & 41.30 $^{+0.13}_{-0.13}$ & 4.67E+37 & 1.51E+35 \\
5355 & 58756.857501786 & 565.4 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.2}_{-0.2}$ & 198 $^{+11}_{-11}$ & 1156 & 23.61 $^{+1.80}_{-1.80}$ & 63.75 $^{+0.43}_{-0.43}$ & 6.82E+37 & 4.62E+35 \\
5356 & 58756.857501843 & 565.4 $^{+0.5}_{-0.5}$ & 5.8 $^{+1.2}_{-1.2}$ & 93 $^{+20}_{-20}$ & 1053 & 9.32 $^{+1.00}_{-1.00}$ & 54.34 $^{+1.19}_{-1.19}$ & 5.82E+37 & 1.27E+36 \\
5357 & 58756.857631293 & 562.8 $^{+1.4}_{-1.4}$ & 6.0 $^{+0.9}_{-0.9}$ & 46 $^{+31}_{-31}$ & 1131 & 3.93 $^{+0.04}_{-0.04}$ & 23.41 $^{+0.28}_{-0.28}$ & 2.51E+37 & 2.99E+35 \\
5358 & 58756.857850465 & 562.8 $^{+1.2}_{-1.2}$ & 8.2 $^{+3.0}_{-3.0}$ & 98 $^{+36}_{-36}$ & 1410 & 4.77 $^{+0.05}_{-0.05}$ & 39.19 $^{+0.15}_{-0.15}$ & 4.43E+37 & 1.66E+35 \\
5359 & 58756.858075481 & 565.4 $^{+0.3}_{-0.3}$ & 3.4 $^{+0.2}_{-0.2}$ & 158 $^{+31}_{-31}$ & 1407 & 27.52 $^{+1.15}_{-1.15}$ & 94.94 $^{+0.20}_{-0.20}$ & 1.02E+38 & 2.09E+35 \\
5360 & 58756.858316774 & 561.9 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.7}_{-0.7}$ & 182 $^{+33}_{-33}$ & 1388 & 7.64 $^{+0.08}_{-0.08}$ & 25.00 $^{+0.05}_{-0.05}$ & 2.82E+37 & 5.94E+34 \\
5361 & 58756.858532662 & 566.2 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.2}_{-0.2}$ & 202 $^{+9}_{-9}$ & 1393 & 31.01 $^{+1.15}_{-1.15}$ & 124.35 $^{+0.21}_{-0.21}$ & 1.33E+38 & 2.22E+35 \\
5362 & 58756.858532712 & 566.2 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 269 $^{+24}_{-24}$ & 1338 & 29.86 $^{+0.98}_{-0.98}$ & 104.51 $^{+0.44}_{-0.44}$ & 1.12E+38 & 4.72E+35 \\
5363 & 58756.858670637 & 563.6 $^{+1.3}_{-1.3}$ & 4.9 $^{+0.8}_{-0.8}$ & 77 $^{+32}_{-32}$ & 1402 & 8.28 $^{+0.09}_{-0.09}$ & 40.62 $^{+0.07}_{-0.07}$ & 4.59E+37 & 7.91E+34 \\
5364 & 58756.858723923 & 565.0 $^{+0.9}_{-0.9}$ & 5.5 $^{+0.3}_{-0.3}$ & 137 $^{+14}_{-14}$ & 1422 & 19.69 $^{+0.96}_{-0.96}$ & 107.51 $^{+0.31}_{-0.31}$ & 1.15E+38 & 3.29E+35 \\
5365 & 58756.858927903 & 562.8 $^{+1.0}_{-1.0}$ & 12.1 $^{+1.7}_{-1.7}$ & 195 $^{+56}_{-56}$ & 1188 & 4.92 $^{+0.05}_{-0.05}$ & 59.58 $^{+0.71}_{-0.71}$ & 6.38E+37 & 7.56E+35 \\
5366 & 58756.859122112 & 562.9 $^{+1.2}_{-1.2}$ & 5.3 $^{+0.9}_{-0.9}$ & 51 $^{+30}_{-30}$ & 1356 & 9.12 $^{+0.09}_{-0.09}$ & 47.97 $^{+0.08}_{-0.08}$ & 5.42E+37 & 9.12E+34 \\
5367 & 58756.859420513 & 564.2 $^{+0.8}_{-0.8}$ & 2.8 $^{+0.5}_{-0.5}$ & 93 $^{+28}_{-28}$ & 1434 & 8.51 $^{+0.09}_{-0.09}$ & 24.01 $^{+0.04}_{-0.04}$ & 2.71E+37 & 4.61E+34 \\
5368 & 58756.859423263 & 564.0 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.3}_{-0.3}$ & 77 $^{+33}_{-33}$ & 1170 & 9.22 $^{+0.10}_{-0.10}$ & 25.08 $^{+0.03}_{-0.03}$ & 2.83E+37 & 3.74E+34 \\
5369 & 58756.859572139 & 563.9 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.4}_{-0.4}$ & 245 $^{+11}_{-11}$ & 1199 & 19.26 $^{+2.24}_{-2.24}$ & 51.62 $^{+0.78}_{-0.78}$ & 5.53E+37 & 8.39E+35 \\
5370 & 58756.859572182 & 563.9 $^{+0.2}_{-0.2}$ & 8.5 $^{+1.3}_{-1.3}$ & 236 $^{+15}_{-15}$ & 1140 & 9.45 $^{+1.09}_{-1.09}$ & 80.04 $^{+1.42}_{-1.42}$ & 8.57E+37 & 1.52E+36 \\
5371 & 58756.859762606 & 562.8 $^{+1.2}_{-1.2}$ & 12.2 $^{+2.1}_{-2.1}$ & 107 $^{+18}_{-18}$ & 1351 & 7.23 $^{+0.07}_{-0.07}$ & 88.56 $^{+0.15}_{-0.15}$ & 1.00E+38 & 1.74E+35 \\
5372 & 58756.859889703 & 562.8 $^{+1.4}_{-1.4}$ & 6.4 $^{+0.9}_{-0.9}$ & 148 $^{+26}_{-26}$ & 1211 & 9.06 $^{+0.09}_{-0.09}$ & 57.91 $^{+0.09}_{-0.09}$ & 6.54E+37 & 9.60E+34 \\
5373 & 58756.859979305 & 563.6 $^{+1.1}_{-1.1}$ & 7.5 $^{+1.1}_{-1.1}$ & 83 $^{+34}_{-34}$ & 1185 & 9.08 $^{+0.09}_{-0.09}$ & 68.20 $^{+0.11}_{-0.11}$ & 7.70E+37 & 1.19E+35 \\
5374 & 58756.859979610 & 563.3 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.3}_{-1.3}$ & 132 $^{+65}_{-65}$ & 1236 & 5.56 $^{+0.06}_{-0.06}$ & 33.80 $^{+0.07}_{-0.07}$ & 3.82E+37 & 8.18E+34 \\
5375 & 58756.860137484 & 563.0 $^{+1.4}_{-1.4}$ & 8.4 $^{+3.1}_{-3.1}$ & 71 $^{+9}_{-9}$ & 1432 & 4.24 $^{+0.04}_{-0.04}$ & 35.79 $^{+0.13}_{-0.13}$ & 4.04E+37 & 1.50E+35 \\
5376 & 58756.860255325 & 564.2 $^{+1.2}_{-1.2}$ & 6.3 $^{+0.7}_{-0.7}$ & 361 $^{+28}_{-28}$ & 1316 & 21.02 $^{+1.07}_{-1.07}$ & 132.43 $^{+0.79}_{-0.79}$ & 1.42E+38 & 8.48E+35 \\
5377 & 58756.860255361 & 565.5 $^{+0.5}_{-0.5}$ & 4.4 $^{+0.8}_{-0.8}$ & 349 $^{+19}_{-19}$ & 1186 & 12.72 $^{+2.02}_{-2.02}$ & 56.60 $^{+1.58}_{-1.58}$ & 6.06E+37 & 1.69E+36 \\
5378 & 58756.860255727 & 564.4 $^{+0.5}_{-0.5}$ & 4.2 $^{+0.7}_{-0.7}$ & 139 $^{+41}_{-41}$ & 1421 & 9.52 $^{+0.10}_{-0.10}$ & 40.29 $^{+0.07}_{-0.07}$ & 4.55E+37 & 7.83E+34 \\
5379 & 58756.860424458 & 564.0 $^{+0.4}_{-0.4}$ & 3.4 $^{+0.3}_{-0.3}$ & 170 $^{+22}_{-22}$ & 1232 & 16.25 $^{+1.20}_{-1.20}$ & 54.76 $^{+0.35}_{-0.35}$ & 5.86E+37 & 3.73E+35 \\
5380 & 58756.861052112 & 562.9 $^{+1.4}_{-1.4}$ & 5.3 $^{+0.6}_{-0.6}$ & 186 $^{+22}_{-22}$ & 1251 & 9.71 $^{+0.10}_{-0.10}$ & 51.27 $^{+0.05}_{-0.05}$ & 5.79E+37 & 6.14E+34 \\
5381 & 58756.861351160 & 565.1 $^{+0.5}_{-0.5}$ & 2.5 $^{+0.5}_{-0.5}$ & 231 $^{+23}_{-23}$ & 1236 & 18.38 $^{+1.93}_{-1.93}$ & 46.32 $^{+0.95}_{-0.95}$ & 4.96E+37 & 1.01E+36 \\
5382 & 58756.861351190 & 565.1 $^{+0.5}_{-0.5}$ & 2.4 $^{+0.9}_{-0.9}$ & 256 $^{+13}_{-13}$ & 1221 & 9.58 $^{+2.16}_{-2.16}$ & 22.99 $^{+1.88}_{-1.88}$ & 2.46E+37 & 2.01E+36 \\
5383 & 58756.861482876 & 563.3 $^{+0.8}_{-0.8}$ & 2.3 $^{+0.3}_{-0.3}$ & 78 $^{+33}_{-33}$ & 1379 & 6.47 $^{+0.07}_{-0.07}$ & 14.92 $^{+0.02}_{-0.02}$ & 1.69E+37 & 2.50E+34 \\
5384 & 58756.861483019 & 562.9 $^{+1.3}_{-1.3}$ & 2.5 $^{+1.0}_{-1.0}$ & 81 $^{+18}_{-18}$ & 1405 & 3.61 $^{+0.04}_{-0.04}$ & 8.99 $^{+0.04}_{-0.04}$ & 1.02E+37 & 4.04E+34 \\
5385 & 58756.861483755 & 564.1 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.2}_{-0.2}$ & 143 $^{+22}_{-22}$ & 1381 & 21.31 $^{+1.28}_{-1.28}$ & 56.68 $^{+0.24}_{-0.24}$ & 6.07E+37 & 2.60E+35 \\
5386 & 58756.861483758 & 564.1 $^{+1.1}_{-1.1}$ & 2.1 $^{+0.2}_{-0.2}$ & 152 $^{+26}_{-26}$ & 1365 & 19.87 $^{+1.10}_{-1.10}$ & 42.52 $^{+0.25}_{-0.25}$ & 4.55E+37 & 2.71E+35 \\
5387 & 58756.861520236 & 563.2 $^{+0.2}_{-0.2}$ & 2.2 $^{+0.2}_{-0.2}$ & 121 $^{+36}_{-36}$ & 1332 & 27.55 $^{+1.60}_{-1.60}$ & 59.78 $^{+0.24}_{-0.24}$ & 6.40E+37 & 2.57E+35 \\
5388 & 58756.861520278 & 563.2 $^{+0.2}_{-0.2}$ & 2.2 $^{+0.4}_{-0.4}$ & 225 $^{+17}_{-17}$ & 1315 & 26.66 $^{+1.20}_{-1.20}$ & 58.65 $^{+0.42}_{-0.42}$ & 6.28E+37 & 4.50E+35 \\
5389 & 58756.861564331 & 562.9 $^{+1.3}_{-1.3}$ & 9.0 $^{+1.7}_{-1.7}$ & 75 $^{+32}_{-32}$ & 1351 & 9.83 $^{+0.10}_{-0.10}$ & 88.44 $^{+0.17}_{-0.17}$ & 9.99E+37 & 1.89E+35 \\
5390 & 58756.861564616 & 563.7 $^{+0.9}_{-0.9}$ & 4.2 $^{+0.6}_{-0.6}$ & 231 $^{+16}_{-16}$ & 1379 & 20.16 $^{+2.62}_{-2.62}$ & 85.48 $^{+1.60}_{-1.60}$ & 9.15E+37 & 1.71E+36 \\
5391 & 58756.861564670 & 563.4 $^{+1.3}_{-1.3}$ & 4.6 $^{+1.6}_{-1.6}$ & 237 $^{+8}_{-8}$ & 1375 & 8.68 $^{+2.05}_{-2.05}$ & 40.10 $^{+3.38}_{-3.38}$ & 4.29E+37 & 3.62E+36 \\
5392 & 58756.861772599 & 563.8 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.4}_{-0.4}$ & 157 $^{+8}_{-8}$ & 1105 & 10.25 $^{+1.21}_{-1.21}$ & 30.85 $^{+0.52}_{-0.52}$ & 3.30E+37 & 5.57E+35 \\
5393 & 58756.861873762 & 564.8 $^{+1.0}_{-1.0}$ & 3.4 $^{+0.2}_{-0.2}$ & 309 $^{+23}_{-23}$ & 1262 & 20.83 $^{+1.18}_{-1.18}$ & 69.78 $^{+0.26}_{-0.26}$ & 7.47E+37 & 2.78E+35 \\
5394 & 58756.861914240 & 563.8 $^{+0.0}_{-0.0}$ & 2.2 $^{+0.0}_{-0.0}$ & 451 $^{+28}_{-28}$ & 1274 & 278.01 $^{+9.86}_{-9.86}$ & 617.18 $^{+0.39}_{-0.39}$ & 6.61E+38 & 4.22E+35 \\
5395 & 58756.861914266 & 563.8 $^{+0.0}_{-0.0}$ & 3.3 $^{+0.0}_{-0.0}$ & 486 $^{+11}_{-11}$ & 1246 & 375.56 $^{+4.02}_{-4.02}$ & 1243.10 $^{+0.20}_{-0.20}$ & 1.33E+39 & 2.15E+35 \\
5396 & 58756.862031211 & 563.3 $^{+1.9}_{-1.9}$ & 3.0 $^{+0.5}_{-0.5}$ & 165 $^{+13}_{-13}$ & 1362 & 10.53 $^{+0.10}_{-0.10}$ & 31.49 $^{+0.05}_{-0.05}$ & 3.56E+37 & 5.66E+34 \\
5397 & 58756.862031503 & 565.4 $^{+0.1}_{-0.1}$ & 2.4 $^{+0.0}_{-0.0}$ & 494 $^{+3}_{-3}$ & 1252 & 263.84 $^{+7.93}_{-7.93}$ & 633.22 $^{+0.40}_{-0.40}$ & 6.78E+38 & 4.24E+35 \\
5398 & 58756.862031531 & 565.4 $^{+0.1}_{-0.1}$ & 5.0 $^{+0.2}_{-0.2}$ & 484 $^{+5}_{-5}$ & 1257 & 131.39 $^{+2.59}_{-2.59}$ & 653.01 $^{+0.47}_{-0.47}$ & 6.99E+38 & 4.99E+35 \\
5399 & 58756.862031534 & 565.4 $^{+0.1}_{-0.1}$ & 2.3 $^{+0.2}_{-0.2}$ & 358 $^{+14}_{-14}$ & 1182 & 51.33 $^{+1.20}_{-1.20}$ & 118.57 $^{+0.28}_{-0.28}$ & 1.27E+38 & 2.95E+35 \\
5400 & 58756.862269302 & 563.0 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.8}_{-0.8}$ & 50 $^{+25}_{-25}$ & 1376 & 5.91 $^{+0.06}_{-0.06}$ & 19.34 $^{+0.05}_{-0.05}$ & 2.19E+37 & 5.54E+34 \\
5401 & 58756.862269605 & 562.5 $^{+1.2}_{-1.2}$ & 9.8 $^{+1.7}_{-1.7}$ & 156 $^{+39}_{-39}$ & 1361 & 5.20 $^{+0.72}_{-0.72}$ & 50.96 $^{+1.25}_{-1.25}$ & 5.46E+37 & 1.34E+36 \\
5402 & 58756.862460290 & 564.1 $^{+0.8}_{-0.8}$ & 4.8 $^{+0.6}_{-0.6}$ & 74 $^{+21}_{-21}$ & 1148 & 9.11 $^{+0.09}_{-0.09}$ & 43.65 $^{+0.06}_{-0.06}$ & 4.93E+37 & 6.63E+34 \\
5403 & 58756.862510437 & 564.3 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.4}_{-0.4}$ & 116 $^{+13}_{-13}$ & 1429 & 9.77 $^{+0.10}_{-0.10}$ & 29.72 $^{+0.04}_{-0.04}$ & 3.36E+37 & 4.64E+34 \\
5404 & 58756.863207103 & 565.4 $^{+1.0}_{-1.0}$ & 7.3 $^{+0.5}_{-0.5}$ & 216 $^{+12}_{-12}$ & 1200 & 15.35 $^{+0.83}_{-0.83}$ & 112.52 $^{+0.41}_{-0.41}$ & 1.20E+38 & 4.35E+35 \\
5405 & 58756.863758718 & 563.9 $^{+0.9}_{-0.9}$ & 5.4 $^{+0.6}_{-0.6}$ & 151 $^{+39}_{-39}$ & 1303 & 9.84 $^{+0.92}_{-0.92}$ & 53.33 $^{+0.56}_{-0.56}$ & 5.71E+37 & 6.01E+35 \\
5406 & 58756.863762048 & 564.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.7}_{-0.7}$ & 98 $^{+41}_{-41}$ & 1280 & 9.46 $^{+0.09}_{-0.09}$ & 39.14 $^{+0.06}_{-0.06}$ & 4.42E+37 & 7.30E+34 \\
5407 & 58756.863815759 & 564.4 $^{+0.6}_{-0.6}$ & 2.5 $^{+0.2}_{-0.2}$ & 145 $^{+32}_{-32}$ & 1355 & 16.75 $^{+0.17}_{-0.17}$ & 42.42 $^{+0.04}_{-0.04}$ & 4.79E+37 & 4.11E+34 \\
5408 & 58756.864388949 & 563.0 $^{+1.3}_{-1.3}$ & 6.2 $^{+2.0}_{-2.0}$ & 96 $^{+18}_{-18}$ & 1428 & 5.11 $^{+0.05}_{-0.05}$ & 31.87 $^{+0.10}_{-0.10}$ & 3.60E+37 & 1.14E+35 \\
5409 & 58756.864478543 & 564.8 $^{+0.5}_{-0.5}$ & 3.6 $^{+0.3}_{-0.3}$ & 102 $^{+22}_{-22}$ & 1320 & 14.46 $^{+1.14}_{-1.14}$ & 51.91 $^{+0.39}_{-0.39}$ & 5.56E+37 & 4.15E+35 \\
5410 & 58756.864977627 & 562.6 $^{+1.0}_{-1.0}$ & 3.0 $^{+0.5}_{-0.5}$ & 122 $^{+29}_{-29}$ & 1345 & 11.89 $^{+0.12}_{-0.12}$ & 35.49 $^{+0.05}_{-0.05}$ & 4.01E+37 & 6.11E+34 \\
5411 & 58756.865080462 & 563.3 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.2}_{-1.2}$ & 59 $^{+51}_{-51}$ & 1377 & 6.60 $^{+0.06}_{-0.06}$ & 34.29 $^{+0.08}_{-0.08}$ & 3.87E+37 & 8.68E+34 \\
5412 & 58756.865161254 & 563.6 $^{+0.0}_{-0.0}$ & 2.2 $^{+2.0}_{-2.0}$ & 429 $^{+62}_{-62}$ & 1285 & 1.65 $^{+1.25}_{-1.25}$ & 3.63 $^{+2.44}_{-2.44}$ & 3.89E+36 & 2.61E+36 \\
5413 & 58756.865162220 & 563.6 $^{+0.0}_{-0.0}$ & 2.0 $^{+0.0}_{-0.0}$ & 471 $^{+12}_{-12}$ & 1264 & 591.29 $^{+3.35}_{-3.35}$ & 1212.14 $^{+0.03}_{-0.03}$ & 1.30E+39 & 3.59E+34 \\
5414 & 58756.865162269 & 563.6 $^{+0.0}_{-0.0}$ & 1.1 $^{+0.3}_{-0.3}$ & 495 $^{+2}_{-2}$ & 1252 & 5.74 $^{+0.72}_{-0.72}$ & 6.20 $^{+0.22}_{-0.22}$ & 6.64E+36 & 2.39E+35 \\
5415 & 58756.865487107 & 563.4 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.3}_{-0.3}$ & 125 $^{+22}_{-22}$ & 1420 & 14.18 $^{+1.14}_{-1.14}$ & 45.66 $^{+0.34}_{-0.34}$ & 4.89E+37 & 3.66E+35 \\
5416 & 58756.866672312 & 563.6 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.4}_{-0.4}$ & 293 $^{+42}_{-42}$ & 1351 & 22.11 $^{+3.92}_{-3.92}$ & 62.57 $^{+1.45}_{-1.45}$ & 6.70E+37 & 1.55E+36 \\
5417 & 58756.866672362 & 563.6 $^{+0.4}_{-0.4}$ & 6.0 $^{+0.7}_{-0.7}$ & 392 $^{+12}_{-12}$ & 1303 & 44.02 $^{+1.39}_{-1.39}$ & 261.92 $^{+1.01}_{-1.01}$ & 2.80E+38 & 1.09E+36 \\
5418 & 58756.867364220 & 563.3 $^{+1.1}_{-1.1}$ & 4.2 $^{+1.1}_{-1.1}$ & 49 $^{+16}_{-16}$ & 1391 & 6.67 $^{+0.06}_{-0.06}$ & 28.04 $^{+0.07}_{-0.07}$ & 3.17E+37 & 7.75E+34 \\
5419 & 58756.867364498 & 563.5 $^{+0.9}_{-0.9}$ & 4.8 $^{+0.3}_{-0.3}$ & 166 $^{+17}_{-17}$ & 1406 & 16.22 $^{+0.96}_{-0.96}$ & 78.18 $^{+0.33}_{-0.33}$ & 8.37E+37 & 3.49E+35 \\
5420 & 58756.867445802 & 563.6 $^{+1.3}_{-1.3}$ & 3.7 $^{+0.4}_{-0.4}$ & 104 $^{+32}_{-32}$ & 1309 & 12.75 $^{+1.03}_{-1.03}$ & 47.05 $^{+0.36}_{-0.36}$ & 5.04E+37 & 3.86E+35 \\
5421 & 58756.867446156 & 562.6 $^{+1.3}_{-1.3}$ & 3.4 $^{+1.1}_{-1.1}$ & 175 $^{+5}_{-5}$ & 1310 & 5.12 $^{+0.05}_{-0.05}$ & 17.39 $^{+0.06}_{-0.06}$ & 1.97E+37 & 6.23E+34 \\
5422 & 58756.867581346 & 563.7 $^{+1.2}_{-1.2}$ & 7.2 $^{+2.1}_{-2.1}$ & 179 $^{+54}_{-54}$ & 1273 & 7.22 $^{+0.07}_{-0.07}$ & 51.72 $^{+0.15}_{-0.15}$ & 5.84E+37 & 1.66E+35 \\
5423 & 58756.867581829 & 562.7 $^{+1.2}_{-1.2}$ & 2.7 $^{+1.2}_{-1.2}$ & 70 $^{+40}_{-40}$ & 1117 & 6.16 $^{+0.06}_{-0.06}$ & 16.77 $^{+0.07}_{-0.07}$ & 1.89E+37 & 8.29E+34 \\
5424 & 58756.867816731 & 563.3 $^{+1.4}_{-1.4}$ & 5.7 $^{+0.9}_{-0.9}$ & 99 $^{+30}_{-30}$ & 1134 & 8.99 $^{+0.09}_{-0.09}$ & 51.00 $^{+0.07}_{-0.07}$ & 5.76E+37 & 8.35E+34 \\
5425 & 58756.867994714 & 563.6 $^{+0.9}_{-0.9}$ & 3.1 $^{+0.3}_{-0.3}$ & 214 $^{+21}_{-21}$ & 1381 & 13.71 $^{+0.13}_{-0.13}$ & 42.77 $^{+0.04}_{-0.04}$ & 4.83E+37 & 4.23E+34 \\
5426 & 58756.868336917 & 563.4 $^{+1.1}_{-1.1}$ & 4.8 $^{+0.5}_{-0.5}$ & 149 $^{+57}_{-57}$ & 1337 & 10.60 $^{+0.10}_{-0.10}$ & 51.28 $^{+0.05}_{-0.05}$ & 5.79E+37 & 5.84E+34 \\
5427 & 58756.868867954 & 564.2 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.6}_{-0.6}$ & 112 $^{+28}_{-28}$ & 1420 & 11.94 $^{+0.11}_{-0.11}$ & 43.72 $^{+0.07}_{-0.07}$ & 4.94E+37 & 8.16E+34 \\
5428 & 58756.869659511 & 563.3 $^{+1.2}_{-1.2}$ & 4.2 $^{+0.8}_{-0.8}$ & 153 $^{+39}_{-39}$ & 1246 & 9.33 $^{+0.09}_{-0.09}$ & 39.11 $^{+0.07}_{-0.07}$ & 4.42E+37 & 7.58E+34 \\
5429 & 58756.870642169 & 564.0 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.6}_{-0.6}$ & 144 $^{+61}_{-61}$ & 1311 & 11.79 $^{+0.11}_{-0.11}$ & 55.41 $^{+0.07}_{-0.07}$ & 6.26E+37 & 7.62E+34 \\
5430 & 58756.871034258 & 565.2 $^{+0.7}_{-0.7}$ & 5.8 $^{+0.3}_{-0.3}$ & 237 $^{+37}_{-37}$ & 1355 & 21.11 $^{+0.87}_{-0.87}$ & 122.65 $^{+0.25}_{-0.25}$ & 1.31E+38 & 2.70E+35 \\
5431 & 58756.871034334 & 565.2 $^{+0.7}_{-0.7}$ & 3.2 $^{+0.3}_{-0.3}$ & 55 $^{+24}_{-24}$ & 1102 & 20.87 $^{+0.43}_{-0.43}$ & 66.99 $^{+0.13}_{-0.13}$ & 7.17E+37 & 1.43E+35 \\
5432 & 58756.871034731 & 563.3 $^{+1.2}_{-1.2}$ & 4.0 $^{+1.0}_{-1.0}$ & 101 $^{+95}_{-95}$ & 1094 & 7.28 $^{+0.07}_{-0.07}$ & 29.34 $^{+0.07}_{-0.07}$ & 3.32E+37 & 8.07E+34 \\
5433 & 58756.871775177 & 564.3 $^{+1.0}_{-1.0}$ & 9.0 $^{+0.8}_{-0.8}$ & 169 $^{+13}_{-13}$ & 1117 & 9.53 $^{+0.66}_{-0.66}$ & 85.77 $^{+0.52}_{-0.52}$ & 9.18E+37 & 5.58E+35 \\
5434 & 58756.872276588 & 562.6 $^{+0.4}_{-0.4}$ & 7.3 $^{+1.1}_{-1.1}$ & 142 $^{+27}_{-27}$ & 1084 & 4.96 $^{+0.04}_{-0.04}$ & 36.44 $^{+0.38}_{-0.38}$ & 3.90E+37 & 4.05E+35 \\
5435 & 58756.872281529 & 563.0 $^{+1.1}_{-1.1}$ & 6.2 $^{+0.9}_{-0.9}$ & 102 $^{+37}_{-37}$ & 1171 & 6.32 $^{+0.78}_{-0.78}$ & 38.99 $^{+0.73}_{-0.73}$ & 4.17E+37 & 7.77E+35 \\
5436 & 58756.872341493 & 563.3 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.6}_{-0.6}$ & 128 $^{+26}_{-26}$ & 1189 & 8.37 $^{+0.87}_{-0.87}$ & 39.00 $^{+0.50}_{-0.50}$ & 4.18E+37 & 5.40E+35 \\
5437 & 58756.872341828 & 563.4 $^{+1.2}_{-1.2}$ & 6.0 $^{+2.5}_{-2.5}$ & 119 $^{+75}_{-75}$ & 1106 & 6.93 $^{+0.06}_{-0.06}$ & 41.76 $^{+0.16}_{-0.16}$ & 4.72E+37 & 1.78E+35 \\
5438 & 58756.872342002 & 563.0 $^{+1.4}_{-1.4}$ & 4.8 $^{+1.6}_{-1.6}$ & 108 $^{+48}_{-48}$ & 1150 & 5.61 $^{+0.05}_{-0.05}$ & 27.11 $^{+0.08}_{-0.08}$ & 3.06E+37 & 9.12E+34 \\
5439 & 58756.872432462 & 563.9 $^{+0.3}_{-0.3}$ & 3.0 $^{+0.3}_{-0.3}$ & 106 $^{+35}_{-35}$ & 1399 & 11.15 $^{+1.00}_{-1.00}$ & 33.67 $^{+0.32}_{-0.32}$ & 3.60E+37 & 3.43E+35 \\
5440 & 58756.872432466 & 563.9 $^{+0.3}_{-0.3}$ & 2.0 $^{+0.2}_{-0.2}$ & 137 $^{+30}_{-30}$ & 1397 & 10.81 $^{+0.90}_{-0.90}$ & 22.05 $^{+0.19}_{-0.19}$ & 2.36E+37 & 2.02E+35 \\
5441 & 58756.873244639 & 563.6 $^{+1.4}_{-1.4}$ & 10.3 $^{+2.0}_{-2.0}$ & 118 $^{+24}_{-24}$ & 1265 & 6.76 $^{+0.06}_{-0.06}$ & 69.90 $^{+0.12}_{-0.12}$ & 7.90E+37 & 1.40E+35 \\
5442 & 58756.873272599 & 563.1 $^{+1.3}_{-1.3}$ & 5.3 $^{+3.0}_{-3.0}$ & 268 $^{+6}_{-6}$ & 1297 & 2.80 $^{+0.03}_{-0.03}$ & 14.80 $^{+0.08}_{-0.08}$ & 1.67E+37 & 8.51E+34 \\
5443 & 58756.873437824 & 565.3 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.2}_{-0.2}$ & 201 $^{+19}_{-19}$ & 1334 & 23.02 $^{+1.10}_{-1.10}$ & 72.05 $^{+0.20}_{-0.20}$ & 7.71E+37 & 2.12E+35 \\
5444 & 58756.873437831 & 565.3 $^{+0.7}_{-0.7}$ & 2.1 $^{+0.2}_{-0.2}$ & 227 $^{+16}_{-16}$ & 1302 & 21.92 $^{+1.30}_{-1.30}$ & 46.47 $^{+0.26}_{-0.26}$ & 4.97E+37 & 2.78E+35 \\
5445 & 58756.873438602 & 564.7 $^{+0.8}_{-0.8}$ & 7.7 $^{+0.4}_{-0.4}$ & 244 $^{+20}_{-20}$ & 1291 & 22.80 $^{+0.97}_{-0.97}$ & 175.79 $^{+0.40}_{-0.40}$ & 1.88E+38 & 4.26E+35 \\
5446 & 58756.873438644 & 564.7 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.2}_{-0.2}$ & 359 $^{+32}_{-32}$ & 1258 & 24.30 $^{+1.30}_{-1.30}$ & 75.33 $^{+0.30}_{-0.30}$ & 8.06E+37 & 3.20E+35 \\
5447 & 58756.873922150 & 562.6 $^{+1.4}_{-1.4}$ & 3.4 $^{+0.6}_{-0.6}$ & 85 $^{+19}_{-19}$ & 1403 & 7.71 $^{+0.07}_{-0.07}$ & 26.15 $^{+0.04}_{-0.04}$ & 2.96E+37 & 4.74E+34 \\
5448 & 58756.873922549 & 563.1 $^{+1.3}_{-1.3}$ & 5.4 $^{+1.3}_{-1.3}$ & 197 $^{+89}_{-89}$ & 1312 & 3.88 $^{+0.04}_{-0.04}$ & 21.11 $^{+0.05}_{-0.05}$ & 2.38E+37 & 5.28E+34 \\
5449 & 58756.874419061 & 562.9 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.7}_{-0.7}$ & 191 $^{+12}_{-12}$ & 1201 & 8.29 $^{+0.84}_{-0.84}$ & 45.51 $^{+0.56}_{-0.56}$ & 4.87E+37 & 6.02E+35 \\
5450 & 58756.875038302 & 562.0 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.5}_{-1.5}$ & 93 $^{+6}_{-6}$ & 1394 & 3.47 $^{+0.03}_{-0.03}$ & 13.17 $^{+0.05}_{-0.05}$ & 1.49E+37 & 5.23E+34 \\
5451 & 58756.875039279 & 562.2 $^{+0.9}_{-0.9}$ & 7.1 $^{+1.3}_{-1.3}$ & 91 $^{+4}_{-4}$ & 1380 & 6.49 $^{+0.06}_{-0.06}$ & 46.02 $^{+0.08}_{-0.08}$ & 5.20E+37 & 8.49E+34 \\
5452 & 58756.875135380 & 562.1 $^{+1.1}_{-1.1}$ & 8.1 $^{+1.6}_{-1.6}$ & 61 $^{+14}_{-14}$ & 1038 & 6.17 $^{+0.06}_{-0.06}$ & 49.80 $^{+0.09}_{-0.09}$ & 5.63E+37 & 1.01E+35 \\
5453 & 58756.875193996 & 562.9 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.8}_{-0.8}$ & 55 $^{+13}_{-13}$ & 1353 & 7.90 $^{+0.07}_{-0.07}$ & 28.06 $^{+0.05}_{-0.05}$ & 3.17E+37 & 6.10E+34 \\
5454 & 58756.875585093 & 563.9 $^{+1.4}_{-1.4}$ & 5.0 $^{+0.4}_{-0.4}$ & 153 $^{+20}_{-20}$ & 1386 & 12.69 $^{+0.84}_{-0.84}$ & 63.70 $^{+0.34}_{-0.34}$ & 6.82E+37 & 3.60E+35 \\
5455 & 58756.875712539 & 562.9 $^{+1.4}_{-1.4}$ & 11.1 $^{+1.5}_{-1.5}$ & 137 $^{+23}_{-23}$ & 1118 & 5.95 $^{+0.59}_{-0.59}$ & 66.28 $^{+0.87}_{-0.87}$ & 7.10E+37 & 9.28E+35 \\
5456 & 58756.875715916 & 562.8 $^{+1.1}_{-1.1}$ & 3.1 $^{+0.9}_{-0.9}$ & 51 $^{+28}_{-28}$ & 1406 & 5.96 $^{+0.05}_{-0.05}$ & 18.74 $^{+0.05}_{-0.05}$ & 2.12E+37 & 5.61E+34 \\
5457 & 58756.875880846 & 564.1 $^{+1.0}_{-1.0}$ & 4.9 $^{+0.5}_{-0.5}$ & 201 $^{+52}_{-52}$ & 1375 & 11.60 $^{+0.90}_{-0.90}$ & 57.19 $^{+0.41}_{-0.41}$ & 6.12E+37 & 4.43E+35 \\
5458 & 58756.875880944 & 564.8 $^{+0.5}_{-0.5}$ & 7.6 $^{+0.9}_{-0.9}$ & 122 $^{+58}_{-58}$ & 1284 & 7.45 $^{+0.76}_{-0.76}$ & 56.40 $^{+0.71}_{-0.71}$ & 6.04E+37 & 7.57E+35 \\
5459 & 58756.875880973 & 564.8 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.4}_{-0.4}$ & 187 $^{+41}_{-41}$ & 1197 & 6.32 $^{+0.78}_{-0.78}$ & 20.29 $^{+0.35}_{-0.35}$ & 2.17E+37 & 3.76E+35 \\
5460 & 58756.876048923 & 560.8 $^{+0.2}_{-0.2}$ & 6.5 $^{+1.7}_{-1.7}$ & 140 $^{+20}_{-20}$ & 1234 & 8.66 $^{+0.08}_{-0.08}$ & 56.53 $^{+0.13}_{-0.13}$ & 6.39E+37 & 1.49E+35 \\
5461 & 58756.876444475 & 563.3 $^{+0.5}_{-0.5}$ & 3.4 $^{+0.4}_{-0.4}$ & 88 $^{+23}_{-23}$ & 1344 & 10.98 $^{+1.00}_{-1.00}$ & 37.77 $^{+0.37}_{-0.37}$ & 4.04E+37 & 3.96E+35 \\
5462 & 58756.876444480 & 563.3 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.6}_{-0.6}$ & 179 $^{+24}_{-24}$ & 1300 & 11.23 $^{+0.89}_{-0.89}$ & 30.99 $^{+0.50}_{-0.50}$ & 3.32E+37 & 5.34E+35 \\
5463 & 58756.876623259 & 562.8 $^{+1.3}_{-1.3}$ & 5.3 $^{+0.8}_{-0.8}$ & 91 $^{+3}_{-3}$ & 1085 & 7.18 $^{+0.06}_{-0.06}$ & 38.09 $^{+0.38}_{-0.38}$ & 4.08E+37 & 4.09E+35 \\
5464 & 58756.876716093 & 564.2 $^{+1.0}_{-1.0}$ & 4.9 $^{+0.7}_{-0.7}$ & 101 $^{+29}_{-29}$ & 1176 & 11.32 $^{+0.10}_{-0.10}$ & 55.02 $^{+0.07}_{-0.07}$ & 6.22E+37 & 7.90E+34 \\
5465 & 58756.877391875 & 562.9 $^{+0.4}_{-0.4}$ & 5.0 $^{+0.4}_{-0.4}$ & 185 $^{+26}_{-26}$ & 1388 & 11.72 $^{+0.85}_{-0.85}$ & 59.19 $^{+0.37}_{-0.37}$ & 6.34E+37 & 4.00E+35 \\
5466 & 58756.878030678 & 563.1 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.4}_{-0.4}$ & 134 $^{+30}_{-30}$ & 1409 & 11.17 $^{+0.93}_{-0.93}$ & 49.04 $^{+0.41}_{-0.41}$ & 5.25E+37 & 4.38E+35 \\
5467 & 58756.878030693 & 563.1 $^{+1.2}_{-1.2}$ & 3.2 $^{+0.5}_{-0.5}$ & 153 $^{+34}_{-34}$ & 1390 & 10.92 $^{+0.95}_{-0.95}$ & 35.05 $^{+0.49}_{-0.49}$ & 3.75E+37 & 5.29E+35 \\
5468 & 58756.878032383 & 564.5 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.8}_{-0.8}$ & 200 $^{+29}_{-29}$ & 1210 & 8.03 $^{+0.79}_{-0.79}$ & 52.03 $^{+0.62}_{-0.62}$ & 5.57E+37 & 6.60E+35 \\
5469 & 58756.878228817 & 562.0 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.4}_{-0.4}$ & 74 $^{+4}_{-4}$ & 1394 & 7.98 $^{+0.07}_{-0.07}$ & 19.23 $^{+0.03}_{-0.03}$ & 2.17E+37 & 2.90E+34 \\
5470 & 58756.878827564 & 564.4 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.3}_{-0.3}$ & 283 $^{+47}_{-47}$ & 1321 & 14.68 $^{+1.09}_{-1.09}$ & 48.88 $^{+0.32}_{-0.32}$ & 5.23E+37 & 3.38E+35 \\
5471 & 58756.879004003 & 564.0 $^{+1.3}_{-1.3}$ & 6.2 $^{+0.7}_{-0.7}$ & 305 $^{+75}_{-75}$ & 1234 & 13.94 $^{+0.12}_{-0.12}$ & 85.85 $^{+0.08}_{-0.08}$ & 9.70E+37 & 9.11E+34 \\
5472 & 58756.879004347 & 564.1 $^{+0.4}_{-0.4}$ & 2.0 $^{+0.0}_{-0.0}$ & 266 $^{+54}_{-54}$ & 1366 & 76.93 $^{+1.47}_{-1.47}$ & 156.17 $^{+0.07}_{-0.07}$ & 1.67E+38 & 7.87E+34 \\
5473 & 58756.879004356 & 564.2 $^{+0.4}_{-0.4}$ & 3.1 $^{+0.3}_{-0.3}$ & 177 $^{+27}_{-27}$ & 1410 & 75.39 $^{+1.56}_{-1.56}$ & 233.71 $^{+0.50}_{-0.50}$ & 2.50E+38 & 5.34E+35 \\
5474 & 58756.879334457 & 563.4 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.8}_{-0.8}$ & 174 $^{+37}_{-37}$ & 1399 & 10.41 $^{+0.09}_{-0.09}$ & 39.13 $^{+0.07}_{-0.07}$ & 4.42E+37 & 8.43E+34 \\
5475 & 58756.879726889 & 563.6 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.6}_{-0.6}$ & 128 $^{+6}_{-6}$ & 1295 & 5.16 $^{+0.04}_{-0.04}$ & 11.09 $^{+0.03}_{-0.03}$ & 1.25E+37 & 3.09E+34 \\
5476 & 58756.879727021 & 564.6 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.3}_{-0.3}$ & 155 $^{+30}_{-30}$ & 1307 & 15.07 $^{+0.96}_{-0.96}$ & 61.94 $^{+0.30}_{-0.30}$ & 6.63E+37 & 3.19E+35 \\
5477 & 58756.879727059 & 564.0 $^{+1.3}_{-1.3}$ & 4.6 $^{+0.6}_{-0.6}$ & 187 $^{+31}_{-31}$ & 1291 & 14.19 $^{+0.88}_{-0.88}$ & 64.71 $^{+0.49}_{-0.49}$ & 6.93E+37 & 5.28E+35 \\
5478 & 58756.879727568 & 563.2 $^{+1.3}_{-1.3}$ & 5.1 $^{+1.6}_{-1.6}$ & 141 $^{+4}_{-4}$ & 1123 & 5.74 $^{+0.05}_{-0.05}$ & 29.05 $^{+0.08}_{-0.08}$ & 3.28E+37 & 8.76E+34 \\
5479 & 58756.879730679 & 563.8 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.4}_{-0.4}$ & 135 $^{+26}_{-26}$ & 1145 & 16.42 $^{+0.14}_{-0.14}$ & 58.06 $^{+0.06}_{-0.06}$ & 6.56E+37 & 6.45E+34 \\
5480 & 58756.880179953 & 563.2 $^{+1.1}_{-1.1}$ & 9.2 $^{+1.7}_{-1.7}$ & 99 $^{+59}_{-59}$ & 1368 & 6.14 $^{+0.05}_{-0.05}$ & 56.58 $^{+0.09}_{-0.09}$ & 6.39E+37 & 9.97E+34 \\
5481 & 58756.880600533 & 562.6 $^{+1.2}_{-1.2}$ & 19.7 $^{+2.4}_{-2.4}$ & 196 $^{+48}_{-48}$ & 1322 & 10.95 $^{+0.09}_{-0.09}$ & 215.77 $^{+0.22}_{-0.22}$ & 2.44E+38 & 2.50E+35 \\
5482 & 58756.880600906 & 563.7 $^{+0.5}_{-0.5}$ & 7.7 $^{+1.1}_{-1.1}$ & 135 $^{+21}_{-21}$ & 1246 & 12.28 $^{+0.10}_{-0.10}$ & 94.26 $^{+0.11}_{-0.11}$ & 1.07E+38 & 1.28E+35 \\
5483 & 58756.880848454 & 563.9 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.0}_{-1.0}$ & 106 $^{+82}_{-82}$ & 1378 & 6.86 $^{+0.06}_{-0.06}$ & 38.00 $^{+0.06}_{-0.06}$ & 4.29E+37 & 6.65E+34 \\
5484 & 58756.880909428 & 563.5 $^{+1.3}_{-1.3}$ & 2.1 $^{+0.4}_{-0.4}$ & 60 $^{+3}_{-3}$ & 1406 & 5.85 $^{+0.05}_{-0.05}$ & 12.12 $^{+0.02}_{-0.02}$ & 1.37E+37 & 2.45E+34 \\
5485 & 58756.881927148 & 565.0 $^{+0.2}_{-0.2}$ & 4.2 $^{+0.1}_{-0.1}$ & 351 $^{+32}_{-32}$ & 1277 & 58.59 $^{+0.49}_{-0.49}$ & 249.01 $^{+0.05}_{-0.05}$ & 2.81E+38 & 5.57E+34 \\
5486 & 58757.896626287 & 564.3 $^{+0.4}_{-0.4}$ & 6.1 $^{+0.9}_{-0.9}$ & 220 $^{+18}_{-18}$ & 1366 & 14.27 $^{+0.11}_{-0.11}$ & 87.32 $^{+0.74}_{-0.74}$ & 9.35E+37 & 7.94E+35 \\
5487 & 58757.897584616 & 563.9 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.8}_{-0.8}$ & 146 $^{+26}_{-26}$ & 1237 & 7.58 $^{+0.06}_{-0.06}$ & 27.14 $^{+0.04}_{-0.04}$ & 3.07E+37 & 4.95E+34 \\
5488 & 58757.898426615 & 565.6 $^{+0.8}_{-0.8}$ & 3.4 $^{+0.4}_{-0.4}$ & 66 $^{+19}_{-19}$ & 1335 & 8.70 $^{+0.97}_{-0.97}$ & 29.84 $^{+0.44}_{-0.44}$ & 3.19E+37 & 4.67E+35 \\
5489 & 58757.898426747 & 566.0 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.2}_{-0.2}$ & 264 $^{+15}_{-15}$ & 1324 & 25.82 $^{+0.97}_{-0.97}$ & 87.53 $^{+0.15}_{-0.15}$ & 9.37E+37 & 1.56E+35 \\
5490 & 58757.898431176 & 561.8 $^{+0.9}_{-0.9}$ & 1.9 $^{+0.2}_{-0.2}$ & 71 $^{+4}_{-4}$ & 1392 & 12.54 $^{+1.26}_{-1.26}$ & 23.70 $^{+0.28}_{-0.28}$ & 2.54E+37 & 2.97E+35 \\
5491 & 58757.898630258 & 564.0 $^{+1.2}_{-1.2}$ & 6.6 $^{+0.7}_{-0.7}$ & 161 $^{+15}_{-15}$ & 1252 & 7.46 $^{+0.66}_{-0.66}$ & 49.24 $^{+0.47}_{-0.47}$ & 5.27E+37 & 5.02E+35 \\
5492 & 58757.898630758 & 564.5 $^{+0.6}_{-0.6}$ & 4.1 $^{+0.8}_{-0.8}$ & 153 $^{+32}_{-32}$ & 1118 & 5.08 $^{+0.83}_{-0.83}$ & 20.88 $^{+0.66}_{-0.66}$ & 2.24E+37 & 7.11E+35 \\
5493 & 58757.898631011 & 563.6 $^{+1.0}_{-1.0}$ & 3.3 $^{+1.0}_{-1.0}$ & 337 $^{+119}_{-119}$ & 1223 & 8.11 $^{+0.06}_{-0.06}$ & 27.02 $^{+0.06}_{-0.06}$ & 3.05E+37 & 6.77E+34 \\
5494 & 58757.899205272 & 563.1 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.4}_{-1.4}$ & 90 $^{+13}_{-13}$ & 1059 & 4.53 $^{+0.80}_{-0.80}$ & 28.72 $^{+1.10}_{-1.10}$ & 3.07E+37 & 1.17E+36 \\
5495 & 58757.899385701 & 563.6 $^{+1.0}_{-1.0}$ & 3.3 $^{+0.8}_{-0.8}$ & 116 $^{+21}_{-21}$ & 1395 & 9.14 $^{+0.07}_{-0.07}$ & 30.30 $^{+0.05}_{-0.05}$ & 3.42E+37 & 5.86E+34 \\
5496 & 58757.899433655 & 563.6 $^{+1.1}_{-1.1}$ & 3.7 $^{+1.3}_{-1.3}$ & 82 $^{+3}_{-3}$ & 1375 & 6.83 $^{+0.05}_{-0.05}$ & 25.12 $^{+0.07}_{-0.07}$ & 2.84E+37 & 7.40E+34 \\
5497 & 58757.899635521 & 563.0 $^{+1.2}_{-1.2}$ & 4.4 $^{+1.9}_{-1.9}$ & 68 $^{+14}_{-14}$ & 1366 & 4.21 $^{+0.03}_{-0.03}$ & 18.59 $^{+0.06}_{-0.06}$ & 2.10E+37 & 6.74E+34 \\
5498 & 58757.899659580 & 564.1 $^{+1.0}_{-1.0}$ & 4.2 $^{+0.9}_{-0.9}$ & 105 $^{+37}_{-37}$ & 1277 & 8.60 $^{+0.06}_{-0.06}$ & 35.89 $^{+0.06}_{-0.06}$ & 4.06E+37 & 6.49E+34 \\
5499 & 58757.899750619 & 564.0 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.2}_{-1.2}$ & 155 $^{+20}_{-20}$ & 1145 & 9.51 $^{+0.07}_{-0.07}$ & 45.58 $^{+0.09}_{-0.09}$ & 5.15E+37 & 9.78E+34 \\
5500 & 58757.899902521 & 564.6 $^{+0.9}_{-0.9}$ & 2.4 $^{+0.7}_{-0.7}$ & 92 $^{+49}_{-49}$ & 1175 & 7.77 $^{+0.06}_{-0.06}$ & 18.29 $^{+0.04}_{-0.04}$ & 2.07E+37 & 4.28E+34 \\
5501 & 58757.900413447 & 566.9 $^{+0.2}_{-0.2}$ & 4.3 $^{+0.2}_{-0.2}$ & 398 $^{+11}_{-11}$ & 1300 & 56.57 $^{+2.69}_{-2.69}$ & 243.82 $^{+0.48}_{-0.48}$ & 2.61E+38 & 5.18E+35 \\
5502 & 58757.900413514 & 566.9 $^{+0.2}_{-0.2}$ & 11.3 $^{+0.7}_{-0.7}$ & 476 $^{+11}_{-11}$ & 1245 & 32.67 $^{+1.02}_{-1.02}$ & 368.52 $^{+0.68}_{-0.68}$ & 3.94E+38 & 7.32E+35 \\
5503 & 58757.900957734 & 565.5 $^{+1.0}_{-1.0}$ & 2.6 $^{+0.5}_{-0.5}$ & 107 $^{+17}_{-17}$ & 1355 & 10.40 $^{+0.08}_{-0.08}$ & 27.32 $^{+0.04}_{-0.04}$ & 3.09E+37 & 4.05E+34 \\
5504 & 58757.901172231 & 564.8 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.7}_{-0.7}$ & 168 $^{+25}_{-25}$ & 1225 & 10.51 $^{+0.08}_{-0.08}$ & 39.57 $^{+0.06}_{-0.06}$ & 4.47E+37 & 6.26E+34 \\
5505 & 58757.901298061 & 564.3 $^{+0.8}_{-0.8}$ & 1.8 $^{+0.6}_{-0.6}$ & 38 $^{+25}_{-25}$ & 1354 & 5.59 $^{+0.04}_{-0.04}$ & 10.03 $^{+0.02}_{-0.02}$ & 1.13E+37 & 2.71E+34 \\
5506 & 58757.901393723 & 562.6 $^{+1.4}_{-1.4}$ & 3.3 $^{+1.1}_{-1.1}$ & 128 $^{+27}_{-27}$ & 1197 & 6.42 $^{+0.05}_{-0.05}$ & 21.11 $^{+0.05}_{-0.05}$ & 2.38E+37 & 5.80E+34 \\
5507 & 58757.901652712 & 564.8 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.1}_{-0.1}$ & 419 $^{+29}_{-29}$ & 1245 & 26.29 $^{+1.09}_{-1.09}$ & 72.56 $^{+0.14}_{-0.14}$ & 7.77E+37 & 1.52E+35 \\
5508 & 58757.902049410 & 565.2 $^{+0.9}_{-0.9}$ & 3.7 $^{+0.3}_{-0.3}$ & 160 $^{+18}_{-18}$ & 1318 & 11.82 $^{+0.89}_{-0.89}$ & 44.21 $^{+0.29}_{-0.29}$ & 4.73E+37 & 3.14E+35 \\
5509 & 58757.902250050 & 562.7 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.9}_{-1.9}$ & 47 $^{+17}_{-17}$ & 1423 & 4.61 $^{+0.03}_{-0.03}$ & 25.33 $^{+0.06}_{-0.06}$ & 2.86E+37 & 7.22E+34 \\
5510 & 58757.902250398 & 563.5 $^{+1.3}_{-1.3}$ & 3.1 $^{+1.0}_{-1.0}$ & 86 $^{+24}_{-24}$ & 1270 & 5.79 $^{+0.04}_{-0.04}$ & 18.02 $^{+0.04}_{-0.04}$ & 2.04E+37 & 4.83E+34 \\
5511 & 58757.902492238 & 563.5 $^{+1.3}_{-1.3}$ & 5.0 $^{+1.5}_{-1.5}$ & 50 $^{+19}_{-19}$ & 1380 & 5.33 $^{+0.04}_{-0.04}$ & 26.78 $^{+0.06}_{-0.06}$ & 3.03E+37 & 6.58E+34 \\
5512 & 58757.903205905 & 563.8 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.8}_{-1.8}$ & 121 $^{+5}_{-5}$ & 1252 & 4.87 $^{+0.04}_{-0.04}$ & 22.00 $^{+0.07}_{-0.07}$ & 2.49E+37 & 7.35E+34 \\
5513 & 58757.903830157 & 563.1 $^{+1.4}_{-1.4}$ & 1.8 $^{+0.9}_{-0.9}$ & 53 $^{+26}_{-26}$ & 1118 & 4.14 $^{+0.03}_{-0.03}$ & 7.36 $^{+0.03}_{-0.03}$ & 8.32E+36 & 2.90E+34 \\
5514 & 58757.904139223 & 563.1 $^{+0.3}_{-0.3}$ & 2.3 $^{+0.2}_{-0.2}$ & 192 $^{+20}_{-20}$ & 1340 & 16.11 $^{+1.06}_{-1.06}$ & 37.54 $^{+0.19}_{-0.19}$ & 4.02E+37 & 2.04E+35 \\
5515 & 58757.905368671 & 562.7 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.9}_{-0.9}$ & 159 $^{+22}_{-22}$ & 1122 & 8.82 $^{+0.07}_{-0.07}$ & 33.95 $^{+0.06}_{-0.06}$ & 3.84E+37 & 6.46E+34 \\
5516 & 58757.906217063 & 563.0 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.8}_{-1.8}$ & 106 $^{+5}_{-5}$ & 1393 & 4.22 $^{+0.03}_{-0.03}$ & 12.87 $^{+0.06}_{-0.06}$ & 1.45E+37 & 6.44E+34 \\
5517 & 58757.906291253 & 564.3 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.4}_{-0.4}$ & 146 $^{+12}_{-12}$ & 1413 & 10.68 $^{+0.08}_{-0.08}$ & 28.78 $^{+0.03}_{-0.03}$ & 3.25E+37 & 3.93E+34 \\
5518 & 58757.906565684 & 564.9 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.7}_{-0.7}$ & 101 $^{+3}_{-3}$ & 1346 & 10.29 $^{+0.07}_{-0.07}$ & 29.55 $^{+0.05}_{-0.05}$ & 3.34E+37 & 5.91E+34 \\
5519 & 58757.907029781 & 563.9 $^{+1.0}_{-1.0}$ & 3.8 $^{+1.2}_{-1.2}$ & 132 $^{+20}_{-20}$ & 1293 & 7.39 $^{+0.05}_{-0.05}$ & 27.90 $^{+0.06}_{-0.06}$ & 3.15E+37 & 7.24E+34 \\
5520 & 58757.907292138 & 563.3 $^{+1.4}_{-1.4}$ & 5.6 $^{+1.7}_{-1.7}$ & 80 $^{+46}_{-46}$ & 1394 & 7.59 $^{+0.06}_{-0.06}$ & 42.27 $^{+0.09}_{-0.09}$ & 4.78E+37 & 1.03E+35 \\
5521 & 58757.907292259 & 563.6 $^{+1.3}_{-1.3}$ & 4.9 $^{+1.1}_{-1.1}$ & 158 $^{+56}_{-56}$ & 1252 & 8.91 $^{+0.07}_{-0.07}$ & 44.10 $^{+0.07}_{-0.07}$ & 4.98E+37 & 7.76E+34 \\
5522 & 58757.908185677 & 564.6 $^{+0.0}_{-0.0}$ & 3.3 $^{+0.0}_{-0.0}$ & 492 $^{+4}_{-4}$ & 1254 & 109.86 $^{+0.98}_{-0.98}$ & 362.54 $^{+0.03}_{-0.03}$ & 3.88E+38 & 3.15E+34 \\
5523 & 58757.908185747 & 564.6 $^{+0.0}_{-0.0}$ & 2.8 $^{+0.4}_{-0.4}$ & 495 $^{+6}_{-6}$ & 1250 & 5.12 $^{+0.79}_{-0.79}$ & 14.34 $^{+0.34}_{-0.34}$ & 1.53E+37 & 3.64E+35 \\
5524 & 58757.908220517 & 563.5 $^{+0.0}_{-0.0}$ & 1.7 $^{+0.0}_{-0.0}$ & 489 $^{+8}_{-8}$ & 1255 & 234.27 $^{+1.45}_{-1.45}$ & 393.57 $^{+0.01}_{-0.01}$ & 4.21E+38 & 1.55E+34 \\
5525 & 58757.908220570 & 563.5 $^{+0.0}_{-0.0}$ & 1.4 $^{+0.2}_{-0.2}$ & 493 $^{+5}_{-5}$ & 1253 & 231.91 $^{+1.20}_{-1.20}$ & 331.63 $^{+0.25}_{-0.25}$ & 3.55E+38 & 2.70E+35 \\
5526 & 58757.908226835 & 562.4 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.2}_{-1.2}$ & 68 $^{+25}_{-25}$ & 1127 & 5.56 $^{+0.04}_{-0.04}$ & 20.55 $^{+0.05}_{-0.05}$ & 2.32E+37 & 5.71E+34 \\
5527 & 58757.908586116 & 563.2 $^{+1.3}_{-1.3}$ & 3.7 $^{+1.3}_{-1.3}$ & 71 $^{+13}_{-13}$ & 1355 & 5.04 $^{+0.04}_{-0.04}$ & 18.85 $^{+0.05}_{-0.05}$ & 2.13E+37 & 5.46E+34 \\
5528 & 58757.908773964 & 564.5 $^{+0.7}_{-0.7}$ & 3.9 $^{+0.4}_{-0.4}$ & 126 $^{+32}_{-32}$ & 1286 & 9.05 $^{+0.87}_{-0.87}$ & 35.66 $^{+0.39}_{-0.39}$ & 3.82E+37 & 4.19E+35 \\
5529 & 58757.908830193 & 565.0 $^{+0.9}_{-0.9}$ & 8.0 $^{+1.2}_{-1.2}$ & 220 $^{+57}_{-57}$ & 1206 & 5.20 $^{+0.64}_{-0.64}$ & 41.76 $^{+0.79}_{-0.79}$ & 4.47E+37 & 8.50E+35 \\
5530 & 58757.909257423 & 563.0 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.4}_{-0.4}$ & 124 $^{+5}_{-5}$ & 1107 & 12.66 $^{+0.09}_{-0.09}$ & 32.18 $^{+0.04}_{-0.04}$ & 3.64E+37 & 4.17E+34 \\
5531 & 58757.909297615 & 563.8 $^{+1.2}_{-1.2}$ & 4.2 $^{+1.3}_{-1.3}$ & 60 $^{+14}_{-14}$ & 1193 & 6.07 $^{+0.04}_{-0.04}$ & 25.78 $^{+0.06}_{-0.06}$ & 2.91E+37 & 6.70E+34 \\
5532 & 58757.909417940 & 563.7 $^{+0.7}_{-0.7}$ & 3.9 $^{+0.7}_{-0.7}$ & 59 $^{+38}_{-38}$ & 1382 & 5.56 $^{+0.88}_{-0.88}$ & 21.68 $^{+0.64}_{-0.64}$ & 2.32E+37 & 6.88E+35 \\
5533 & 58757.909419661 & 563.7 $^{+1.5}_{-1.5}$ & 6.9 $^{+0.9}_{-0.9}$ & 362 $^{+13}_{-13}$ & 1224 & 6.12 $^{+0.66}_{-0.66}$ & 42.11 $^{+0.60}_{-0.60}$ & 4.51E+37 & 6.43E+35 \\
5534 & 58757.909419957 & 563.7 $^{+0.8}_{-0.8}$ & 4.0 $^{+1.2}_{-1.2}$ & 136 $^{+22}_{-22}$ & 1078 & 4.99 $^{+1.35}_{-1.35}$ & 19.71 $^{+1.59}_{-1.59}$ & 2.11E+37 & 1.71E+36 \\
5535 & 58757.910253945 & 563.0 $^{+1.3}_{-1.3}$ & 8.5 $^{+2.0}_{-2.0}$ & 149 $^{+19}_{-19}$ & 1278 & 7.01 $^{+0.05}_{-0.05}$ & 59.59 $^{+0.10}_{-0.10}$ & 6.73E+37 & 1.18E+35 \\
5536 & 58757.910306199 & 562.6 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.0}_{-1.0}$ & 72 $^{+22}_{-22}$ & 1430 & 6.68 $^{+0.05}_{-0.05}$ & 25.08 $^{+0.05}_{-0.05}$ & 2.83E+37 & 5.78E+34 \\
5537 & 58757.910359968 & 563.3 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.8}_{-1.8}$ & 95 $^{+59}_{-59}$ & 1394 & 5.67 $^{+0.04}_{-0.04}$ & 26.40 $^{+0.07}_{-0.07}$ & 2.98E+37 & 8.45E+34 \\
5538 & 58757.910383198 & 563.5 $^{+0.9}_{-0.9}$ & 8.9 $^{+1.3}_{-1.3}$ & 100 $^{+74}_{-74}$ & 1128 & 5.66 $^{+0.04}_{-0.04}$ & 50.63 $^{+0.42}_{-0.42}$ & 5.42E+37 & 4.49E+35 \\
5539 & 58757.910383440 & 562.4 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.5}_{-1.5}$ & 57 $^{+17}_{-17}$ & 1143 & 6.10 $^{+0.04}_{-0.04}$ & 29.85 $^{+0.07}_{-0.07}$ & 3.37E+37 & 7.60E+34 \\
5540 & 58757.910530027 & 564.3 $^{+1.1}_{-1.1}$ & 6.8 $^{+0.8}_{-0.8}$ & 126 $^{+17}_{-17}$ & 1125 & 7.53 $^{+0.70}_{-0.70}$ & 51.43 $^{+0.55}_{-0.55}$ & 5.51E+37 & 5.84E+35 \\
5541 & 58757.910534577 & 563.9 $^{+0.8}_{-0.8}$ & 2.5 $^{+0.2}_{-0.2}$ & 211 $^{+29}_{-29}$ & 1371 & 18.02 $^{+1.07}_{-1.07}$ & 45.23 $^{+0.18}_{-0.18}$ & 4.84E+37 & 1.95E+35 \\
5542 & 58757.910534868 & 562.6 $^{+1.4}_{-1.4}$ & 2.0 $^{+0.4}_{-0.4}$ & 102 $^{+92}_{-92}$ & 1379 & 7.78 $^{+1.23}_{-1.23}$ & 15.48 $^{+0.46}_{-0.46}$ & 1.66E+37 & 4.87E+35 \\
5543 & 58757.910690933 & 563.2 $^{+1.1}_{-1.1}$ & 4.6 $^{+1.4}_{-1.4}$ & 46 $^{+22}_{-22}$ & 1361 & 6.57 $^{+0.05}_{-0.05}$ & 30.16 $^{+0.07}_{-0.07}$ & 3.41E+37 & 7.37E+34 \\
5544 & 58757.910691437 & 563.3 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.7}_{-1.7}$ & 152 $^{+35}_{-35}$ & 1258 & 5.89 $^{+0.04}_{-0.04}$ & 37.76 $^{+0.07}_{-0.07}$ & 4.27E+37 & 8.13E+34 \\
5545 & 58757.910749940 & 562.8 $^{+1.2}_{-1.2}$ & 8.2 $^{+3.1}_{-3.1}$ & 178 $^{+8}_{-8}$ & 1219 & 4.47 $^{+0.03}_{-0.03}$ & 36.49 $^{+0.10}_{-0.10}$ & 4.12E+37 & 1.14E+35 \\
5546 & 58757.911635141 & 563.0 $^{+1.2}_{-1.2}$ & 2.1 $^{+0.8}_{-0.8}$ & 98 $^{+41}_{-41}$ & 1255 & 4.67 $^{+0.03}_{-0.03}$ & 9.73 $^{+0.03}_{-0.03}$ & 1.10E+37 & 3.14E+34 \\
5547 & 58757.911663092 & 563.6 $^{+1.3}_{-1.3}$ & 2.5 $^{+0.9}_{-0.9}$ & 85 $^{+43}_{-43}$ & 1299 & 6.28 $^{+0.05}_{-0.05}$ & 15.65 $^{+0.04}_{-0.04}$ & 1.77E+37 & 4.65E+34 \\
5548 & 58757.912375861 & 563.2 $^{+1.7}_{-1.7}$ & 4.0 $^{+0.4}_{-0.4}$ & 145 $^{+21}_{-21}$ & 1392 & 10.63 $^{+0.93}_{-0.93}$ & 42.31 $^{+0.39}_{-0.39}$ & 4.53E+37 & 4.18E+35 \\
5549 & 58757.912443505 & 565.3 $^{+0.8}_{-0.8}$ & 4.1 $^{+0.6}_{-0.6}$ & 122 $^{+36}_{-36}$ & 1316 & 12.36 $^{+0.09}_{-0.09}$ & 50.13 $^{+0.06}_{-0.06}$ & 5.66E+37 & 6.55E+34 \\
5550 & 58757.912494948 & 563.1 $^{+1.2}_{-1.2}$ & 2.9 $^{+1.6}_{-1.6}$ & 200 $^{+7}_{-7}$ & 1270 & 3.85 $^{+0.03}_{-0.03}$ & 11.09 $^{+0.05}_{-0.05}$ & 1.25E+37 & 5.11E+34 \\
5551 & 58757.912567303 & 563.9 $^{+1.2}_{-1.2}$ & 5.5 $^{+0.5}_{-0.5}$ & 215 $^{+32}_{-32}$ & 1254 & 11.12 $^{+0.77}_{-0.77}$ & 61.38 $^{+0.35}_{-0.35}$ & 6.57E+37 & 3.79E+35 \\
5552 & 58757.912567361 & 563.9 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.6}_{-0.6}$ & 221 $^{+21}_{-21}$ & 1245 & 4.30 $^{+0.90}_{-0.90}$ & 18.62 $^{+0.53}_{-0.53}$ & 1.99E+37 & 5.68E+35 \\
5553 & 58757.912716874 & 563.0 $^{+1.3}_{-1.3}$ & 5.5 $^{+2.3}_{-2.3}$ & 67 $^{+3}_{-3}$ & 1073 & 5.05 $^{+0.04}_{-0.04}$ & 27.84 $^{+0.08}_{-0.08}$ & 3.15E+37 & 9.60E+34 \\
5554 & 58757.912796021 & 563.2 $^{+1.3}_{-1.3}$ & 5.2 $^{+1.3}_{-1.3}$ & 324 $^{+88}_{-88}$ & 1230 & 7.59 $^{+0.06}_{-0.06}$ & 39.72 $^{+0.07}_{-0.07}$ & 4.49E+37 & 8.07E+34 \\
5555 & 58757.912926845 & 564.2 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.5}_{-0.5}$ & 161 $^{+7}_{-7}$ & 1275 & 6.62 $^{+0.05}_{-0.05}$ & 11.20 $^{+0.02}_{-0.02}$ & 1.27E+37 & 2.76E+34 \\
5556 & 58757.913373680 & 564.0 $^{+0.7}_{-0.7}$ & 2.7 $^{+0.7}_{-0.7}$ & 150 $^{+4}_{-4}$ & 1300 & 8.00 $^{+0.06}_{-0.06}$ & 21.82 $^{+0.04}_{-0.04}$ & 2.47E+37 & 4.45E+34 \\
5557 & 58757.913725833 & 565.1 $^{+0.6}_{-0.6}$ & 4.0 $^{+0.4}_{-0.4}$ & 119 $^{+22}_{-22}$ & 1161 & 9.24 $^{+0.82}_{-0.82}$ & 36.78 $^{+0.34}_{-0.34}$ & 3.94E+37 & 3.69E+35 \\
5558 & 58757.914774597 & 563.8 $^{+1.3}_{-1.3}$ & 5.5 $^{+0.6}_{-0.6}$ & 139 $^{+29}_{-29}$ & 1248 & 8.07 $^{+0.73}_{-0.73}$ & 44.14 $^{+0.44}_{-0.44}$ & 4.73E+37 & 4.69E+35 \\
5559 & 58757.915080233 & 563.5 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.4}_{-0.4}$ & 87 $^{+21}_{-21}$ & 1136 & 7.56 $^{+0.06}_{-0.06}$ & 18.25 $^{+0.03}_{-0.03}$ & 2.06E+37 & 2.88E+34 \\
5560 & 58757.916444211 & 563.6 $^{+1.6}_{-1.6}$ & 4.3 $^{+0.7}_{-0.7}$ & 51 $^{+19}_{-19}$ & 1417 & 5.93 $^{+0.78}_{-0.78}$ & 25.74 $^{+0.54}_{-0.54}$ & 2.76E+37 & 5.76E+35 \\
5561 & 58757.916948740 & 562.7 $^{+1.3}_{-1.3}$ & 19.8 $^{+4.0}_{-4.0}$ & 137 $^{+36}_{-36}$ & 1315 & 4.88 $^{+0.74}_{-0.74}$ & 96.38 $^{+2.95}_{-2.95}$ & 1.03E+38 & 3.15E+36 \\
5562 & 58757.917021259 & 564.5 $^{+0.9}_{-0.9}$ & 6.0 $^{+0.6}_{-0.6}$ & 121 $^{+19}_{-19}$ & 1401 & 7.34 $^{+0.61}_{-0.61}$ & 43.67 $^{+0.37}_{-0.37}$ & 4.68E+37 & 3.92E+35 \\
5563 & 58757.917574090 & 564.9 $^{+0.2}_{-0.2}$ & 4.1 $^{+0.1}_{-0.1}$ & 441 $^{+19}_{-19}$ & 1257 & 33.47 $^{+0.90}_{-0.90}$ & 138.23 $^{+0.12}_{-0.12}$ & 1.48E+38 & 1.25E+35 \\
5564 & 58757.917574141 & 564.9 $^{+0.2}_{-0.2}$ & 3.2 $^{+0.2}_{-0.2}$ & 468 $^{+8}_{-8}$ & 1247 & 31.89 $^{+0.78}_{-0.78}$ & 102.05 $^{+0.12}_{-0.12}$ & 1.09E+38 & 1.25E+35 \\
5565 & 58757.918027632 & 565.0 $^{+0.1}_{-0.1}$ & 3.1 $^{+0.2}_{-0.2}$ & 254 $^{+10}_{-10}$ & 1371 & 23.01 $^{+1.00}_{-1.00}$ & 71.56 $^{+0.17}_{-0.17}$ & 7.66E+37 & 1.82E+35 \\
5566 & 58757.918027701 & 564.9 $^{+0.2}_{-0.2}$ & 4.7 $^{+0.3}_{-0.3}$ & 277 $^{+20}_{-20}$ & 1361 & 40.62 $^{+0.31}_{-0.31}$ & 190.61 $^{+0.08}_{-0.08}$ & 2.15E+38 & 8.68E+34 \\
5567 & 58757.918503045 & 565.5 $^{+0.7}_{-0.7}$ & 3.7 $^{+1.0}_{-1.0}$ & 21 $^{+4}_{-4}$ & 1356 & 7.16 $^{+0.05}_{-0.05}$ & 26.41 $^{+0.05}_{-0.05}$ & 2.98E+37 & 6.02E+34 \\
5568 & 58757.918503139 & 565.5 $^{+0.6}_{-0.6}$ & 2.9 $^{+0.9}_{-0.9}$ & 72 $^{+10}_{-10}$ & 1440 & 7.63 $^{+0.06}_{-0.06}$ & 22.06 $^{+0.05}_{-0.05}$ & 2.49E+37 & 5.92E+34 \\
5569 & 58757.918522776 & 565.3 $^{+0.8}_{-0.8}$ & 5.8 $^{+0.7}_{-0.7}$ & 167 $^{+8}_{-8}$ & 1336 & 7.71 $^{+0.77}_{-0.77}$ & 44.72 $^{+0.54}_{-0.54}$ & 4.79E+37 & 5.77E+35 \\
5570 & 58757.918578158 & 562.6 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.8}_{-0.8}$ & 84 $^{+11}_{-11}$ & 1159 & 6.94 $^{+0.05}_{-0.05}$ & 16.39 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.60E+34 \\
5571 & 58757.918659789 & 563.0 $^{+1.3}_{-1.3}$ & 3.5 $^{+0.8}_{-0.8}$ & 111 $^{+5}_{-5}$ & 1388 & 6.23 $^{+0.05}_{-0.05}$ & 21.98 $^{+0.04}_{-0.04}$ & 2.48E+37 & 4.35E+34 \\
5572 & 58757.919120761 & 563.0 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.0}_{-1.0}$ & 50 $^{+4}_{-4}$ & 1335 & 6.64 $^{+0.05}_{-0.05}$ & 25.78 $^{+0.05}_{-0.05}$ & 2.91E+37 & 5.96E+34 \\
5573 & 58757.919311633 & 562.6 $^{+1.3}_{-1.3}$ & 5.4 $^{+2.5}_{-2.5}$ & 95 $^{+96}_{-96}$ & 1102 & 4.84 $^{+0.04}_{-0.04}$ & 26.35 $^{+0.09}_{-0.09}$ & 2.98E+37 & 1.05E+35 \\
5574 & 58757.920598312 & 564.5 $^{+0.9}_{-0.9}$ & 3.6 $^{+0.6}_{-0.6}$ & 119 $^{+18}_{-18}$ & 1417 & 8.35 $^{+0.06}_{-0.06}$ & 30.31 $^{+0.04}_{-0.04}$ & 3.42E+37 & 4.01E+34 \\
5575 & 58757.920599203 & 562.3 $^{+1.1}_{-1.1}$ & 4.2 $^{+0.6}_{-0.6}$ & 54 $^{+24}_{-24}$ & 1077 & 7.87 $^{+0.06}_{-0.06}$ & 33.37 $^{+0.04}_{-0.04}$ & 3.77E+37 & 4.18E+34 \\
5576 & 58757.921929815 & 563.8 $^{+0.6}_{-0.6}$ & 6.0 $^{+0.3}_{-0.3}$ & 425 $^{+18}_{-18}$ & 1250 & 19.60 $^{+0.72}_{-0.72}$ & 117.40 $^{+0.19}_{-0.19}$ & 1.26E+38 & 2.08E+35 \\
5577 & 58757.921929864 & 563.8 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.4}_{-0.4}$ & 374 $^{+17}_{-17}$ & 1225 & 18.83 $^{+0.89}_{-0.89}$ & 39.92 $^{+0.40}_{-0.40}$ & 4.27E+37 & 4.29E+35 \\
5578 & 58757.922263451 & 563.9 $^{+1.1}_{-1.1}$ & 5.6 $^{+0.4}_{-0.4}$ & 150 $^{+19}_{-19}$ & 1387 & 9.09 $^{+9.09}_{-9.09}$ & 50.45 $^{+4.09}_{-4.09}$ & 5.40E+37 & 4.38E+36 \\
5579 & 58757.922263463 & 563.9 $^{+1.1}_{-1.1}$ & 5.0 $^{+0.3}_{-0.3}$ & 179 $^{+24}_{-24}$ & 1383 & 9.35 $^{+3.40}_{-3.40}$ & 46.56 $^{+1.09}_{-1.09}$ & 4.98E+37 & 1.16E+36 \\
5580 & 58757.922359402 & 562.9 $^{+1.2}_{-1.2}$ & 6.6 $^{+2.3}_{-2.3}$ & 106 $^{+18}_{-18}$ & 1183 & 6.33 $^{+0.05}_{-0.05}$ & 41.85 $^{+0.11}_{-0.11}$ & 4.73E+37 & 1.28E+35 \\
5581 & 58757.922509846 & 561.7 $^{+0.6}_{-0.6}$ & 19.5 $^{+5.9}_{-5.9}$ & 165 $^{+151}_{-151}$ & 1312 & 5.12 $^{+0.04}_{-0.04}$ & 99.92 $^{+0.24}_{-0.24}$ & 1.13E+38 & 2.69E+35 \\
5582 & 58757.922833913 & 563.1 $^{+1.3}_{-1.3}$ & 2.7 $^{+0.7}_{-0.7}$ & 109 $^{+13}_{-13}$ & 1110 & 8.46 $^{+0.07}_{-0.07}$ & 23.01 $^{+0.05}_{-0.05}$ & 2.60E+37 & 5.48E+34 \\
5583 & 58757.923169893 & 562.6 $^{+0.9}_{-0.9}$ & 4.8 $^{+0.4}_{-0.4}$ & 127 $^{+25}_{-25}$ & 1379 & 10.78 $^{+0.73}_{-0.73}$ & 51.31 $^{+0.28}_{-0.28}$ & 5.49E+37 & 3.05E+35 \\
5584 & 58757.923170767 & 563.2 $^{+1.2}_{-1.2}$ & 5.4 $^{+2.3}_{-2.3}$ & 82 $^{+10}_{-10}$ & 1134 & 5.26 $^{+0.04}_{-0.04}$ & 28.50 $^{+0.10}_{-0.10}$ & 3.22E+37 & 1.07E+35 \\
5585 & 58757.923171663 & 564.8 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.3}_{-0.3}$ & 150 $^{+74}_{-74}$ & 1343 & 13.26 $^{+0.91}_{-0.91}$ & 42.30 $^{+0.24}_{-0.24}$ & 4.53E+37 & 2.53E+35 \\
5586 & 58757.923243970 & 562.7 $^{+1.4}_{-1.4}$ & 9.2 $^{+0.8}_{-0.8}$ & 176 $^{+25}_{-25}$ & 1398 & 7.72 $^{+0.54}_{-0.54}$ & 71.02 $^{+0.44}_{-0.44}$ & 7.60E+37 & 4.74E+35 \\
5587 & 58757.923675733 & 563.8 $^{+0.1}_{-0.1}$ & 4.5 $^{+0.3}_{-0.3}$ & 405 $^{+34}_{-34}$ & 1255 & 18.30 $^{+0.88}_{-0.88}$ & 81.98 $^{+0.23}_{-0.23}$ & 8.78E+37 & 2.45E+35 \\
5588 & 58757.923675872 & 563.8 $^{+0.1}_{-0.1}$ & 3.5 $^{+0.1}_{-0.1}$ & 407 $^{+4}_{-4}$ & 1206 & 70.89 $^{+0.98}_{-0.98}$ & 250.24 $^{+0.06}_{-0.06}$ & 2.68E+38 & 6.29E+34 \\
5589 & 58757.923676194 & 561.2 $^{+0.0}_{-0.0}$ & 2.6 $^{+0.2}_{-0.2}$ & 191 $^{+18}_{-18}$ & 1302 & 16.57 $^{+0.13}_{-0.13}$ & 43.82 $^{+0.03}_{-0.03}$ & 4.95E+37 & 3.47E+34 \\
5590 & 58757.923946620 & 563.7 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.3}_{-0.3}$ & 181 $^{+32}_{-32}$ & 1375 & 13.90 $^{+0.11}_{-0.11}$ & 39.34 $^{+0.04}_{-0.04}$ & 4.45E+37 & 4.10E+34 \\
5591 & 58757.923999651 & 562.9 $^{+0.4}_{-0.4}$ & 4.0 $^{+0.2}_{-0.2}$ & 265 $^{+7}_{-7}$ & 1362 & 23.34 $^{+0.85}_{-0.85}$ & 93.59 $^{+0.14}_{-0.14}$ & 1.00E+38 & 1.55E+35 \\
5592 & 58757.923999683 & 562.9 $^{+0.4}_{-0.4}$ & 2.6 $^{+0.2}_{-0.2}$ & 296 $^{+28}_{-28}$ & 1327 & 7.34 $^{+0.84}_{-0.84}$ & 19.01 $^{+0.18}_{-0.18}$ & 2.04E+37 & 1.89E+35 \\
5593 & 58757.924469360 & 564.2 $^{+1.2}_{-1.2}$ & 3.7 $^{+1.1}_{-1.1}$ & 45 $^{+7}_{-7}$ & 1051 & 5.43 $^{+0.04}_{-0.04}$ & 20.30 $^{+0.05}_{-0.05}$ & 2.29E+37 & 5.11E+34 \\
5594 & 58757.926025671 & 562.6 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.3}_{-1.3}$ & 52 $^{+32}_{-32}$ & 1320 & 5.50 $^{+0.04}_{-0.04}$ & 20.01 $^{+0.06}_{-0.06}$ & 2.26E+37 & 6.45E+34 \\
5595 & 58757.926135001 & 562.4 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.5}_{-1.5}$ & 160 $^{+59}_{-59}$ & 1390 & 6.76 $^{+0.05}_{-0.05}$ & 32.06 $^{+0.08}_{-0.08}$ & 3.62E+37 & 9.01E+34 \\
5596 & 58757.926226879 & 563.2 $^{+1.4}_{-1.4}$ & 5.3 $^{+1.1}_{-1.1}$ & 121 $^{+5}_{-5}$ & 1126 & 9.39 $^{+0.07}_{-0.07}$ & 49.35 $^{+0.09}_{-0.09}$ & 5.58E+37 & 9.70E+34 \\
5597 & 58757.926301368 & 564.9 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.4}_{-0.4}$ & 78 $^{+44}_{-44}$ & 1141 & 11.76 $^{+0.09}_{-0.09}$ & 34.19 $^{+0.04}_{-0.04}$ & 3.86E+37 & 4.65E+34 \\
5598 & 58757.926399155 & 564.6 $^{+1.0}_{-1.0}$ & 2.0 $^{+0.4}_{-0.4}$ & 106 $^{+46}_{-46}$ & 1264 & 10.08 $^{+0.08}_{-0.08}$ & 20.56 $^{+0.03}_{-0.03}$ & 2.32E+37 & 3.79E+34 \\
5599 & 58757.926509006 & 563.4 $^{+1.2}_{-1.2}$ & 3.8 $^{+0.4}_{-0.4}$ & 204 $^{+19}_{-19}$ & 1305 & 11.16 $^{+0.94}_{-0.94}$ & 41.96 $^{+0.36}_{-0.36}$ & 4.49E+37 & 3.82E+35 \\
5600 & 58757.926509692 & 563.2 $^{+1.0}_{-1.0}$ & 13.0 $^{+2.0}_{-2.0}$ & 117 $^{+47}_{-47}$ & 1355 & 5.39 $^{+0.58}_{-0.58}$ & 69.96 $^{+1.13}_{-1.13}$ & 7.49E+37 & 1.21E+36 \\
5601 & 58757.926865677 & 563.6 $^{+1.3}_{-1.3}$ & 15.5 $^{+2.8}_{-2.8}$ & 69 $^{+45}_{-45}$ & 1317 & 4.92 $^{+0.60}_{-0.60}$ & 76.06 $^{+1.65}_{-1.65}$ & 8.14E+37 & 1.77E+36 \\
5602 & 58757.926866877 & 563.7 $^{+0.5}_{-0.5}$ & 2.7 $^{+0.8}_{-0.8}$ & 86 $^{+13}_{-13}$ & 1163 & 5.86 $^{+0.05}_{-0.05}$ & 16.04 $^{+0.04}_{-0.04}$ & 1.81E+37 & 4.32E+34 \\
5603 & 58757.927051382 & 563.0 $^{+0.0}_{-0.0}$ & 3.0 $^{+0.0}_{-0.0}$ & 497 $^{+2}_{-2}$ & 1251 & 397.12 $^{+2.40}_{-2.40}$ & 1211.22 $^{+0.05}_{-0.05}$ & 1.30E+39 & 5.14E+34 \\
5604 & 58757.927173425 & 563.3 $^{+1.2}_{-1.2}$ & 4.7 $^{+0.8}_{-0.8}$ & 169 $^{+5}_{-5}$ & 1338 & 5.52 $^{+0.81}_{-0.81}$ & 25.83 $^{+0.67}_{-0.67}$ & 2.77E+37 & 7.20E+35 \\
5605 & 58757.928008094 & 564.0 $^{+1.3}_{-1.3}$ & 5.9 $^{+2.0}_{-2.0}$ & 178 $^{+37}_{-37}$ & 1323 & 6.96 $^{+0.06}_{-0.06}$ & 40.90 $^{+0.11}_{-0.11}$ & 4.62E+37 & 1.29E+35 \\
5606 & 58757.928220919 & 564.6 $^{+0.6}_{-0.6}$ & 3.9 $^{+0.2}_{-0.2}$ & 191 $^{+47}_{-47}$ & 1326 & 15.77 $^{+0.84}_{-0.84}$ & 61.03 $^{+0.21}_{-0.21}$ & 6.53E+37 & 2.25E+35 \\
5607 & 58757.928220947 & 564.6 $^{+0.6}_{-0.6}$ & 3.4 $^{+0.4}_{-0.4}$ & 182 $^{+45}_{-45}$ & 1313 & 15.45 $^{+0.75}_{-0.75}$ & 53.30 $^{+0.34}_{-0.34}$ & 5.71E+37 & 3.61E+35 \\
5608 & 58757.928454101 & 564.2 $^{+1.1}_{-1.1}$ & 5.8 $^{+1.1}_{-1.1}$ & 81 $^{+59}_{-59}$ & 1211 & 9.17 $^{+0.07}_{-0.07}$ & 52.91 $^{+0.08}_{-0.08}$ & 5.98E+37 & 9.52E+34 \\
5609 & 58757.928856410 & 562.9 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.4}_{-0.4}$ & 139 $^{+3}_{-3}$ & 1174 & 6.47 $^{+0.99}_{-0.99}$ & 15.33 $^{+0.42}_{-0.42}$ & 1.64E+37 & 4.45E+35 \\
5610 & 58757.930301130 & 562.6 $^{+1.1}_{-1.1}$ & 5.3 $^{+0.6}_{-0.6}$ & 126 $^{+29}_{-29}$ & 1305 & 6.93 $^{+0.66}_{-0.66}$ & 36.66 $^{+0.40}_{-0.40}$ & 3.92E+37 & 4.31E+35 \\
5611 & 58757.931102926 & 563.2 $^{+1.3}_{-1.3}$ & 5.4 $^{+2.0}_{-2.0}$ & 73 $^{+27}_{-27}$ & 1338 & 7.26 $^{+0.06}_{-0.06}$ & 39.19 $^{+0.12}_{-0.12}$ & 4.43E+37 & 1.33E+35 \\
5612 & 58757.931684539 & 565.5 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.1}_{-0.1}$ & 235 $^{+7}_{-7}$ & 1366 & 22.52 $^{+0.79}_{-0.79}$ & 65.53 $^{+0.09}_{-0.09}$ & 7.02E+37 & 1.01E+35 \\
5613 & 58757.931881506 & 562.8 $^{+1.2}_{-1.2}$ & 7.9 $^{+1.1}_{-1.1}$ & 51 $^{+9}_{-9}$ & 1074 & 4.80 $^{+0.04}_{-0.04}$ & 38.06 $^{+0.36}_{-0.36}$ & 4.07E+37 & 3.88E+35 \\
5614 & 58757.931955177 & 564.6 $^{+0.8}_{-0.8}$ & 4.3 $^{+0.7}_{-0.7}$ & 223 $^{+20}_{-20}$ & 1162 & 7.38 $^{+1.40}_{-1.40}$ & 31.51 $^{+0.98}_{-0.98}$ & 3.37E+37 & 1.05E+36 \\
5615 & 58757.931955244 & 564.6 $^{+0.8}_{-0.8}$ & 7.6 $^{+0.8}_{-0.8}$ & 267 $^{+10}_{-10}$ & 1171 & 12.70 $^{+0.54}_{-0.54}$ & 96.65 $^{+0.43}_{-0.43}$ & 1.03E+38 & 4.57E+35 \\
5616 & 58757.932748429 & 564.4 $^{+1.0}_{-1.0}$ & 2.8 $^{+0.6}_{-0.6}$ & 65 $^{+3}_{-3}$ & 1363 & 8.33 $^{+0.07}_{-0.07}$ & 23.71 $^{+0.04}_{-0.04}$ & 2.68E+37 & 4.85E+34 \\
5617 & 58757.934028080 & 561.0 $^{+0.5}_{-0.5}$ & 5.9 $^{+1.2}_{-1.2}$ & 464 $^{+7}_{-7}$ & 1245 & 8.20 $^{+0.73}_{-0.73}$ & 48.05 $^{+0.85}_{-0.85}$ & 5.14E+37 & 9.14E+35 \\
5618 & 58757.934028131 & 561.0 $^{+0.5}_{-0.5}$ & 2.6 $^{+0.4}_{-0.4}$ & 182 $^{+88}_{-88}$ & 1291 & 13.43 $^{+1.83}_{-1.83}$ & 35.19 $^{+0.71}_{-0.71}$ & 3.77E+37 & 7.64E+35 \\
5619 & 58757.934028191 & 561.0 $^{+0.5}_{-0.5}$ & 5.7 $^{+0.9}_{-0.9}$ & 153 $^{+109}_{-109}$ & 1151 & 7.32 $^{+0.74}_{-0.74}$ & 41.58 $^{+0.70}_{-0.70}$ & 4.45E+37 & 7.45E+35 \\
5620 & 58757.934220756 & 563.2 $^{+1.4}_{-1.4}$ & 6.0 $^{+1.8}_{-1.8}$ & 64 $^{+49}_{-49}$ & 1440 & 5.70 $^{+0.05}_{-0.05}$ & 34.40 $^{+0.09}_{-0.09}$ & 3.89E+37 & 9.80E+34 \\
5621 & 58758.938740424 & 563.0 $^{+1.3}_{-1.3}$ & 8.7 $^{+2.2}_{-2.2}$ & 108 $^{+47}_{-47}$ & 1261 & 5.79 $^{+0.05}_{-0.05}$ & 50.52 $^{+0.11}_{-0.11}$ & 5.71E+37 & 1.29E+35 \\
5622 & 58758.939020258 & 563.0 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.6}_{-0.6}$ & 57 $^{+3}_{-3}$ & 1343 & 6.21 $^{+0.06}_{-0.06}$ & 17.74 $^{+0.04}_{-0.04}$ & 2.00E+37 & 4.03E+34 \\
5623 & 58758.939405324 & 565.0 $^{+0.8}_{-0.8}$ & 4.6 $^{+0.4}_{-0.4}$ & 187 $^{+15}_{-15}$ & 1210 & 11.65 $^{+0.81}_{-0.81}$ & 53.01 $^{+0.31}_{-0.31}$ & 5.67E+37 & 3.29E+35 \\
5624 & 58758.939947693 & 563.8 $^{+1.3}_{-1.3}$ & 3.6 $^{+1.2}_{-1.2}$ & 62 $^{+37}_{-37}$ & 1295 & 6.58 $^{+0.06}_{-0.06}$ & 23.94 $^{+0.07}_{-0.07}$ & 2.71E+37 & 7.91E+34 \\
5625 & 58758.940073428 & 564.6 $^{+0.9}_{-0.9}$ & 5.0 $^{+1.8}_{-1.8}$ & 93 $^{+40}_{-40}$ & 1185 & 4.95 $^{+0.04}_{-0.04}$ & 24.79 $^{+0.08}_{-0.08}$ & 2.80E+37 & 9.16E+34 \\
5626 & 58758.940073539 & 564.9 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.4}_{-0.4}$ & 184 $^{+33}_{-33}$ & 1319 & 10.97 $^{+0.95}_{-0.95}$ & 39.82 $^{+0.35}_{-0.35}$ & 4.26E+37 & 3.76E+35 \\
5627 & 58758.940445766 & 563.3 $^{+1.0}_{-1.0}$ & 3.9 $^{+0.9}_{-0.9}$ & 99 $^{+9}_{-9}$ & 1066 & 9.03 $^{+0.08}_{-0.08}$ & 35.38 $^{+0.07}_{-0.07}$ & 4.00E+37 & 8.29E+34 \\
5628 & 58758.940724353 & 563.0 $^{+1.0}_{-1.0}$ & 3.6 $^{+1.2}_{-1.2}$ & 119 $^{+13}_{-13}$ & 1324 & 5.51 $^{+0.05}_{-0.05}$ & 19.78 $^{+0.06}_{-0.06}$ & 2.23E+37 & 7.12E+34 \\
5629 & 58758.940848041 & 563.0 $^{+1.3}_{-1.3}$ & 3.0 $^{+0.7}_{-0.7}$ & 122 $^{+4}_{-4}$ & 1377 & 4.95 $^{+0.05}_{-0.05}$ & 15.03 $^{+0.03}_{-0.03}$ & 1.70E+37 & 3.82E+34 \\
5630 & 58758.940983228 & 562.8 $^{+1.1}_{-1.1}$ & 6.0 $^{+2.1}_{-2.1}$ & 52 $^{+4}_{-4}$ & 1412 & 4.68 $^{+0.04}_{-0.04}$ & 27.95 $^{+0.09}_{-0.09}$ & 3.16E+37 & 9.99E+34 \\
5631 & 58758.941249818 & 563.6 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.8}_{-0.8}$ & 69 $^{+17}_{-17}$ & 1114 & 6.19 $^{+0.06}_{-0.06}$ & 22.06 $^{+0.05}_{-0.05}$ & 2.49E+37 & 5.48E+34 \\
5632 & 58758.941638137 & 562.7 $^{+1.1}_{-1.1}$ & 7.9 $^{+2.3}_{-2.3}$ & 118 $^{+5}_{-5}$ & 1377 & 4.50 $^{+0.04}_{-0.04}$ & 35.50 $^{+0.10}_{-0.10}$ & 4.01E+37 & 1.09E+35 \\
5633 & 58758.941644782 & 564.0 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.4}_{-1.4}$ & 120 $^{+32}_{-32}$ & 1395 & 6.46 $^{+0.06}_{-0.06}$ & 31.97 $^{+0.09}_{-0.09}$ & 3.61E+37 & 9.65E+34 \\
5634 & 58758.941778168 & 563.2 $^{+1.2}_{-1.2}$ & 3.0 $^{+0.6}_{-0.6}$ & 63 $^{+37}_{-37}$ & 1307 & 6.56 $^{+0.06}_{-0.06}$ & 19.80 $^{+0.04}_{-0.04}$ & 2.24E+37 & 4.18E+34 \\
5635 & 58758.941995446 & 562.6 $^{+0.3}_{-0.3}$ & 3.7 $^{+0.6}_{-0.6}$ & 142 $^{+131}_{-131}$ & 1372 & 6.94 $^{+0.92}_{-0.92}$ & 25.47 $^{+0.53}_{-0.53}$ & 2.73E+37 & 5.71E+35 \\
5636 & 58758.941996145 & 563.4 $^{+1.0}_{-1.0}$ & 2.2 $^{+1.1}_{-1.1}$ & 151 $^{+5}_{-5}$ & 1326 & 4.40 $^{+0.04}_{-0.04}$ & 9.69 $^{+0.04}_{-0.04}$ & 1.09E+37 & 5.00E+34 \\
5637 & 58758.942096411 & 563.3 $^{+1.2}_{-1.2}$ & 6.1 $^{+1.1}_{-1.1}$ & 182 $^{+31}_{-31}$ & 1143 & 10.43 $^{+0.10}_{-0.10}$ & 63.20 $^{+0.11}_{-0.11}$ & 7.14E+37 & 1.26E+35 \\
5638 & 58758.942190084 & 562.7 $^{+1.1}_{-1.1}$ & 2.3 $^{+0.9}_{-0.9}$ & 91 $^{+38}_{-38}$ & 1378 & 4.80 $^{+0.04}_{-0.04}$ & 11.09 $^{+0.04}_{-0.04}$ & 1.25E+37 & 4.44E+34 \\
5639 & 58758.942196472 & 564.9 $^{+0.9}_{-0.9}$ & 2.7 $^{+0.5}_{-0.5}$ & 104 $^{+4}_{-4}$ & 1137 & 10.63 $^{+0.10}_{-0.10}$ & 29.18 $^{+0.05}_{-0.05}$ & 3.30E+37 & 5.48E+34 \\
5640 & 58758.942595958 & 563.3 $^{+1.2}_{-1.2}$ & 4.4 $^{+0.7}_{-0.7}$ & 151 $^{+63}_{-63}$ & 1292 & 7.70 $^{+0.07}_{-0.07}$ & 33.77 $^{+0.05}_{-0.05}$ & 3.82E+37 & 5.55E+34 \\
5641 & 58758.942828064 & 562.0 $^{+0.7}_{-0.7}$ & 2.8 $^{+0.4}_{-0.4}$ & 62 $^{+30}_{-30}$ & 1385 & 9.67 $^{+0.09}_{-0.09}$ & 26.70 $^{+0.04}_{-0.04}$ & 3.02E+37 & 3.98E+34 \\
5642 & 58758.944093695 & 561.8 $^{+1.0}_{-1.0}$ & 6.2 $^{+1.6}_{-1.6}$ & 60 $^{+39}_{-39}$ & 1383 & 4.85 $^{+0.05}_{-0.05}$ & 30.00 $^{+0.07}_{-0.07}$ & 3.39E+37 & 8.34E+34 \\
5643 & 58758.944124447 & 563.0 $^{+1.3}_{-1.3}$ & 6.5 $^{+1.8}_{-1.8}$ & 127 $^{+26}_{-26}$ & 1254 & 5.66 $^{+0.05}_{-0.05}$ & 36.80 $^{+0.10}_{-0.10}$ & 4.16E+37 & 1.09E+35 \\
5644 & 58758.944451745 & 563.8 $^{+0.0}_{-0.0}$ & 3.1 $^{+0.0}_{-0.0}$ & 494 $^{+8}_{-8}$ & 1250 & 377.02 $^{+1.40}_{-1.40}$ & 1164.99 $^{+0.01}_{-0.01}$ & 1.25E+39 & 1.50E+34 \\
5645 & 58758.944600547 & 563.6 $^{+0.8}_{-0.8}$ & 2.4 $^{+0.4}_{-0.4}$ & 51 $^{+24}_{-24}$ & 1392 & 8.80 $^{+0.08}_{-0.08}$ & 21.31 $^{+0.03}_{-0.03}$ & 2.41E+37 & 3.68E+34 \\
5646 & 58758.945111444 & 563.3 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.6}_{-0.6}$ & 97 $^{+33}_{-33}$ & 1328 & 10.71 $^{+0.10}_{-0.10}$ & 42.80 $^{+0.06}_{-0.06}$ & 4.84E+37 & 7.24E+34 \\
5647 & 58758.945924588 & 563.3 $^{+1.3}_{-1.3}$ & 6.7 $^{+2.8}_{-2.8}$ & 81 $^{+7}_{-7}$ & 1122 & 4.25 $^{+0.04}_{-0.04}$ & 28.36 $^{+0.12}_{-0.12}$ & 3.20E+37 & 1.31E+35 \\
5648 & 58758.946015477 & 563.2 $^{+1.3}_{-1.3}$ & 2.6 $^{+0.6}_{-0.6}$ & 47 $^{+21}_{-21}$ & 1394 & 6.82 $^{+0.07}_{-0.07}$ & 17.63 $^{+0.04}_{-0.04}$ & 1.99E+37 & 4.22E+34 \\
5649 & 58758.946181027 & 565.6 $^{+0.7}_{-0.7}$ & 4.1 $^{+0.3}_{-0.3}$ & 136 $^{+26}_{-26}$ & 1297 & 14.89 $^{+0.93}_{-0.93}$ & 61.05 $^{+0.29}_{-0.29}$ & 6.54E+37 & 3.09E+35 \\
5650 & 58758.946181037 & 565.6 $^{+0.7}_{-0.7}$ & 4.6 $^{+0.4}_{-0.4}$ & 297 $^{+29}_{-29}$ & 1159 & 15.02 $^{+0.99}_{-0.99}$ & 69.09 $^{+0.45}_{-0.45}$ & 7.40E+37 & 4.77E+35 \\
5651 & 58758.947906815 & 563.6 $^{+1.2}_{-1.2}$ & 3.4 $^{+1.3}_{-1.3}$ & 63 $^{+11}_{-11}$ & 1402 & 7.49 $^{+0.07}_{-0.07}$ & 25.47 $^{+0.09}_{-0.09}$ & 2.88E+37 & 1.05E+35 \\
5652 & 58758.948002792 & 562.1 $^{+0.9}_{-0.9}$ & 3.9 $^{+0.4}_{-0.4}$ & 106 $^{+23}_{-23}$ & 1392 & 8.47 $^{+0.82}_{-0.82}$ & 33.12 $^{+0.37}_{-0.37}$ & 3.55E+37 & 3.95E+35 \\
5653 & 58758.948003579 & 561.6 $^{+0.8}_{-0.8}$ & 9.8 $^{+2.0}_{-2.0}$ & 130 $^{+29}_{-29}$ & 1082 & 3.49 $^{+0.54}_{-0.54}$ & 34.24 $^{+1.06}_{-1.06}$ & 3.67E+37 & 1.14E+36 \\
5654 & 58758.948397107 & 563.3 $^{+1.3}_{-1.3}$ & 3.0 $^{+1.5}_{-1.5}$ & 60 $^{+9}_{-9}$ & 1129 & 4.72 $^{+0.05}_{-0.05}$ & 14.38 $^{+0.07}_{-0.07}$ & 1.62E+37 & 8.15E+34 \\
5655 & 58758.949016535 & 563.6 $^{+1.2}_{-1.2}$ & 9.5 $^{+3.8}_{-3.8}$ & 52 $^{+4}_{-4}$ & 1429 & 5.44 $^{+0.05}_{-0.05}$ & 51.48 $^{+0.21}_{-0.21}$ & 5.82E+37 & 2.34E+35 \\
5656 & 58758.949370643 & 563.4 $^{+1.2}_{-1.2}$ & 1.7 $^{+0.6}_{-0.6}$ & 215 $^{+4}_{-4}$ & 1209 & 4.89 $^{+0.05}_{-0.05}$ & 8.48 $^{+0.03}_{-0.03}$ & 9.58E+36 & 3.24E+34 \\
5657 & 58758.949639021 & 563.8 $^{+1.2}_{-1.2}$ & 3.5 $^{+0.4}_{-0.4}$ & 102 $^{+38}_{-38}$ & 1390 & 8.68 $^{+0.79}_{-0.79}$ & 30.03 $^{+0.29}_{-0.29}$ & 3.21E+37 & 3.13E+35 \\
5658 & 58758.950416271 & 563.8 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.6}_{-0.6}$ & 204 $^{+16}_{-16}$ & 1390 & 14.54 $^{+0.95}_{-0.95}$ & 63.98 $^{+0.59}_{-0.59}$ & 6.85E+37 & 6.31E+35 \\
5659 & 58758.950542637 & 563.5 $^{+1.3}_{-1.3}$ & 3.3 $^{+1.0}_{-1.0}$ & 78 $^{+24}_{-24}$ & 1432 & 6.39 $^{+0.06}_{-0.06}$ & 21.25 $^{+0.07}_{-0.07}$ & 2.40E+37 & 7.47E+34 \\
5660 & 58758.951447730 & 564.1 $^{+1.1}_{-1.1}$ & 4.1 $^{+0.5}_{-0.5}$ & 110 $^{+24}_{-24}$ & 1149 & 10.69 $^{+0.11}_{-0.11}$ & 44.17 $^{+0.06}_{-0.06}$ & 4.99E+37 & 6.43E+34 \\
5661 & 58758.951600643 & 562.9 $^{+1.3}_{-1.3}$ & 2.9 $^{+0.9}_{-0.9}$ & 87 $^{+4}_{-4}$ & 1115 & 7.69 $^{+0.08}_{-0.08}$ & 22.15 $^{+0.07}_{-0.07}$ & 2.50E+37 & 7.56E+34 \\
5662 & 58758.951679641 & 563.1 $^{+1.2}_{-1.2}$ & 7.0 $^{+1.1}_{-1.1}$ & 100 $^{+35}_{-35}$ & 1279 & 5.63 $^{+0.70}_{-0.70}$ & 39.30 $^{+0.75}_{-0.75}$ & 4.21E+37 & 8.02E+35 \\
5663 & 58758.952078894 & 563.7 $^{+1.0}_{-1.0}$ & 10.5 $^{+1.3}_{-1.3}$ & 214 $^{+47}_{-47}$ & 1275 & 6.11 $^{+0.57}_{-0.57}$ & 64.16 $^{+0.72}_{-0.72}$ & 6.87E+37 & 7.75E+35 \\
5664 & 58758.952079182 & 564.1 $^{+1.1}_{-1.1}$ & 3.6 $^{+2.0}_{-2.0}$ & 200 $^{+85}_{-85}$ & 1203 & 3.93 $^{+0.04}_{-0.04}$ & 14.06 $^{+0.08}_{-0.08}$ & 1.59E+37 & 9.09E+34 \\
5665 & 58758.952319027 & 563.4 $^{+1.1}_{-1.1}$ & 3.5 $^{+0.6}_{-0.6}$ & 60 $^{+8}_{-8}$ & 1325 & 6.66 $^{+0.98}_{-0.98}$ & 23.58 $^{+0.61}_{-0.61}$ & 2.52E+37 & 6.50E+35 \\
5666 & 58758.952326887 & 563.3 $^{+0.0}_{-0.0}$ & 3.9 $^{+0.3}_{-0.3}$ & 497 $^{+1}_{-1}$ & 1251 & 39.36 $^{+2.34}_{-2.34}$ & 152.72 $^{+0.66}_{-0.66}$ & 1.63E+38 & 7.01E+35 \\
5667 & 58758.952582195 & 563.5 $^{+1.0}_{-1.0}$ & 3.9 $^{+1.2}_{-1.2}$ & 78 $^{+4}_{-4}$ & 1363 & 4.72 $^{+0.05}_{-0.05}$ & 18.19 $^{+0.06}_{-0.06}$ & 2.06E+37 & 6.46E+34 \\
5668 & 58758.952770241 & 563.4 $^{+1.3}_{-1.3}$ & 3.1 $^{+0.5}_{-0.5}$ & 166 $^{+115}_{-115}$ & 1206 & 7.98 $^{+0.08}_{-0.08}$ & 24.48 $^{+0.04}_{-0.04}$ & 2.77E+37 & 4.22E+34 \\
5669 & 58758.952803904 & 563.8 $^{+1.3}_{-1.3}$ & 5.6 $^{+1.9}_{-1.9}$ & 254 $^{+33}_{-33}$ & 1356 & 4.41 $^{+1.36}_{-1.36}$ & 24.70 $^{+2.62}_{-2.62}$ & 2.64E+37 & 2.81E+36 \\
5670 & 58758.952831007 & 563.2 $^{+1.2}_{-1.2}$ & 6.6 $^{+2.2}_{-2.2}$ & 82 $^{+39}_{-39}$ & 1387 & 3.59 $^{+0.04}_{-0.04}$ & 23.55 $^{+0.08}_{-0.08}$ & 2.66E+37 & 9.23E+34 \\
5671 & 58758.952831369 & 561.9 $^{+0.6}_{-0.6}$ & 2.1 $^{+0.5}_{-0.5}$ & 64 $^{+21}_{-21}$ & 1373 & 5.25 $^{+0.05}_{-0.05}$ & 10.97 $^{+0.03}_{-0.03}$ & 1.24E+37 & 3.35E+34 \\
5672 & 58758.952850285 & 563.5 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.7}_{-0.7}$ & 140 $^{+132}_{-132}$ & 1147 & 6.39 $^{+0.07}_{-0.07}$ & 17.11 $^{+0.04}_{-0.04}$ & 1.93E+37 & 5.00E+34 \\
5673 & 58758.953383799 & 564.4 $^{+0.8}_{-0.8}$ & 2.5 $^{+0.3}_{-0.3}$ & 94 $^{+38}_{-38}$ & 1284 & 11.90 $^{+0.12}_{-0.12}$ & 29.74 $^{+0.04}_{-0.04}$ & 3.36E+37 & 4.01E+34 \\
5674 & 58758.953705705 & 564.5 $^{+1.1}_{-1.1}$ & 2.7 $^{+0.6}_{-0.6}$ & 196 $^{+27}_{-27}$ & 1206 & 9.10 $^{+0.09}_{-0.09}$ & 24.30 $^{+0.06}_{-0.06}$ & 2.75E+37 & 6.67E+34 \\
5675 & 58758.954298971 & 563.5 $^{+1.2}_{-1.2}$ & 4.3 $^{+0.7}_{-0.7}$ & 79 $^{+47}_{-47}$ & 1310 & 6.71 $^{+0.07}_{-0.07}$ & 28.76 $^{+0.05}_{-0.05}$ & 3.25E+37 & 5.80E+34 \\
5676 & 58758.954474919 & 563.4 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.9}_{-0.9}$ & 181 $^{+9}_{-9}$ & 1240 & 3.78 $^{+0.04}_{-0.04}$ & 9.07 $^{+0.04}_{-0.04}$ & 1.02E+37 & 3.96E+34 \\
5677 & 58758.954701693 & 562.6 $^{+0.4}_{-0.4}$ & 2.9 $^{+0.8}_{-0.8}$ & 327 $^{+9}_{-9}$ & 1231 & 5.87 $^{+0.06}_{-0.06}$ & 17.32 $^{+0.05}_{-0.05}$ & 1.96E+37 & 5.26E+34 \\
5678 & 58758.955157277 & 563.3 $^{+1.2}_{-1.2}$ & 5.2 $^{+2.4}_{-2.4}$ & 142 $^{+31}_{-31}$ & 1186 & 4.00 $^{+0.04}_{-0.04}$ & 20.72 $^{+0.10}_{-0.10}$ & 2.34E+37 & 1.13E+35 \\
5679 & 58758.955447384 & 564.3 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.3}_{-0.3}$ & 147 $^{+13}_{-13}$ & 1394 & 13.65 $^{+1.14}_{-1.14}$ & 42.72 $^{+0.35}_{-0.35}$ & 4.57E+37 & 3.78E+35 \\
5680 & 58758.955494621 & 563.8 $^{+1.0}_{-1.0}$ & 3.2 $^{+0.3}_{-0.3}$ & 101 $^{+8}_{-8}$ & 1420 & 11.86 $^{+1.07}_{-1.07}$ & 37.95 $^{+0.36}_{-0.36}$ & 4.06E+37 & 3.89E+35 \\
5681 & 58758.955687900 & 563.1 $^{+1.2}_{-1.2}$ & 4.7 $^{+1.7}_{-1.7}$ & 75 $^{+107}_{-107}$ & 1107 & 4.66 $^{+0.05}_{-0.05}$ & 21.95 $^{+0.09}_{-0.09}$ & 2.48E+37 & 9.66E+34 \\
5682 & 58758.955838904 & 563.6 $^{+1.1}_{-1.1}$ & 5.1 $^{+1.0}_{-1.0}$ & 81 $^{+48}_{-48}$ & 1276 & 6.49 $^{+0.07}_{-0.07}$ & 32.94 $^{+0.07}_{-0.07}$ & 3.72E+37 & 7.78E+34 \\
5683 & 58758.956091450 & 564.1 $^{+0.1}_{-0.1}$ & 1.9 $^{+0.0}_{-0.0}$ & 378 $^{+15}_{-15}$ & 1310 & 350.48 $^{+2.13}_{-2.13}$ & 669.42 $^{+0.02}_{-0.02}$ & 7.17E+38 & 2.28E+34 \\
5684 & 58758.956092457 & 564.1 $^{+0.1}_{-0.1}$ & 0.8 $^{+0.2}_{-0.2}$ & 412 $^{+5}_{-5}$ & 1293 & 5.01 $^{+0.94}_{-0.94}$ & 4.26 $^{+0.20}_{-0.20}$ & 4.56E+36 & 2.11E+35 \\
5685 & 58758.956730344 & 564.2 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.7}_{-0.7}$ & 91 $^{+15}_{-15}$ & 1073 & 7.58 $^{+0.99}_{-0.99}$ & 33.05 $^{+0.67}_{-0.67}$ & 3.54E+37 & 7.21E+35 \\
5686 & 58758.956897926 & 562.6 $^{+1.4}_{-1.4}$ & 1.8 $^{+0.5}_{-0.5}$ & 113 $^{+48}_{-48}$ & 1392 & 7.15 $^{+1.58}_{-1.58}$ & 12.87 $^{+0.81}_{-0.81}$ & 1.38E+37 & 8.63E+35 \\
5687 & 58758.957255603 & 564.8 $^{+0.6}_{-0.6}$ & 3.7 $^{+0.6}_{-0.6}$ & 106 $^{+38}_{-38}$ & 1117 & 9.14 $^{+0.10}_{-0.10}$ & 34.18 $^{+0.06}_{-0.06}$ & 3.86E+37 & 7.08E+34 \\
5688 & 58758.957693286 & 563.8 $^{+0.8}_{-0.8}$ & 3.7 $^{+0.8}_{-0.8}$ & 61 $^{+20}_{-20}$ & 1390 & 7.41 $^{+0.08}_{-0.08}$ & 27.47 $^{+0.06}_{-0.06}$ & 3.10E+37 & 7.11E+34 \\
5689 & 58758.957869448 & 562.8 $^{+1.2}_{-1.2}$ & 5.0 $^{+1.0}_{-1.0}$ & 278 $^{+19}_{-19}$ & 1201 & 5.46 $^{+0.06}_{-0.06}$ & 27.21 $^{+0.06}_{-0.06}$ & 3.07E+37 & 6.75E+34 \\
5690 & 58758.958052677 & 563.3 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.1}_{-1.1}$ & 89 $^{+4}_{-4}$ & 1387 & 6.33 $^{+0.07}_{-0.07}$ & 31.20 $^{+0.07}_{-0.07}$ & 3.53E+37 & 8.31E+34 \\
5691 & 58758.958330860 & 563.3 $^{+1.4}_{-1.4}$ & 9.5 $^{+1.3}_{-1.3}$ & 308 $^{+34}_{-34}$ & 1308 & 7.41 $^{+1.09}_{-1.09}$ & 70.54 $^{+1.38}_{-1.38}$ & 7.55E+37 & 1.48E+36 \\
5692 & 58758.959043392 & 564.8 $^{+1.0}_{-1.0}$ & 7.5 $^{+0.8}_{-0.8}$ & 85 $^{+28}_{-28}$ & 1404 & 8.78 $^{+0.79}_{-0.79}$ & 65.50 $^{+0.66}_{-0.66}$ & 7.01E+37 & 7.10E+35 \\
5693 & 58758.959177168 & 562.3 $^{+0.8}_{-0.8}$ & 3.1 $^{+0.4}_{-0.4}$ & 75 $^{+34}_{-34}$ & 1433 & 10.22 $^{+1.07}_{-1.07}$ & 31.27 $^{+0.41}_{-0.41}$ & 3.35E+37 & 4.35E+35 \\
5694 & 58758.959278654 & 563.4 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.5}_{-0.5}$ & 112 $^{+27}_{-27}$ & 1095 & 8.62 $^{+0.09}_{-0.09}$ & 27.50 $^{+0.34}_{-0.34}$ & 2.94E+37 & 3.63E+35 \\
5695 & 58758.959656689 & 564.3 $^{+0.4}_{-0.4}$ & 7.3 $^{+0.5}_{-0.5}$ & 137 $^{+8}_{-8}$ & 1430 & 17.29 $^{+0.80}_{-0.80}$ & 126.74 $^{+0.39}_{-0.39}$ & 1.36E+38 & 4.20E+35 \\
5696 & 58758.959786937 & 562.6 $^{+1.2}_{-1.2}$ & 7.2 $^{+1.8}_{-1.8}$ & 94 $^{+22}_{-22}$ & 1099 & 6.83 $^{+0.07}_{-0.07}$ & 48.91 $^{+0.14}_{-0.14}$ & 5.53E+37 & 1.54E+35 \\
5697 & 58758.960069872 & 563.8 $^{+1.2}_{-1.2}$ & 3.3 $^{+1.0}_{-1.0}$ & 76 $^{+12}_{-12}$ & 1380 & 6.83 $^{+0.07}_{-0.07}$ & 22.33 $^{+0.08}_{-0.08}$ & 2.52E+37 & 8.63E+34 \\
5698 & 58758.961726268 & 564.1 $^{+1.3}_{-1.3}$ & 5.2 $^{+0.5}_{-0.5}$ & 138 $^{+27}_{-27}$ & 1271 & 10.33 $^{+0.82}_{-0.82}$ & 53.20 $^{+0.40}_{-0.40}$ & 5.69E+37 & 4.30E+35 \\
5699 & 58758.961827554 & 562.9 $^{+1.3}_{-1.3}$ & 7.7 $^{+5.4}_{-5.4}$ & 114 $^{+47}_{-47}$ & 1136 & 3.64 $^{+0.04}_{-0.04}$ & 28.02 $^{+0.22}_{-0.22}$ & 3.17E+37 & 2.46E+35 \\
5700 & 58758.961828098 & 562.7 $^{+1.1}_{-1.1}$ & 7.3 $^{+1.1}_{-1.1}$ & 65 $^{+54}_{-54}$ & 1058 & 2.55 $^{+0.03}_{-0.03}$ & 18.66 $^{+0.23}_{-0.23}$ & 2.00E+37 & 2.51E+35 \\
5701 & 58758.962323920 & 566.1 $^{+0.9}_{-0.9}$ & 7.0 $^{+0.2}_{-0.2}$ & 481 $^{+16}_{-16}$ & 1258 & 46.03 $^{+0.79}_{-0.79}$ & 319.91 $^{+0.17}_{-0.17}$ & 3.42E+38 & 1.78E+35 \\
5702 & 58758.963012365 & 565.3 $^{+0.4}_{-0.4}$ & 3.5 $^{+0.4}_{-0.4}$ & 180 $^{+13}_{-13}$ & 1209 & 22.13 $^{+3.07}_{-3.07}$ & 78.34 $^{+1.20}_{-1.20}$ & 8.39E+37 & 1.28E+36 \\
5703 & 58758.963012419 & 565.3 $^{+0.4}_{-0.4}$ & 8.4 $^{+2.3}_{-2.3}$ & 246 $^{+17}_{-17}$ & 1168 & 7.66 $^{+1.00}_{-1.00}$ & 64.65 $^{+2.33}_{-2.33}$ & 6.92E+37 & 2.49E+36 \\
5704 & 58758.963012627 & 565.6 $^{+0.6}_{-0.6}$ & 3.8 $^{+1.1}_{-1.1}$ & 295 $^{+92}_{-92}$ & 1218 & 5.59 $^{+0.06}_{-0.06}$ & 21.39 $^{+0.07}_{-0.07}$ & 2.42E+37 & 7.62E+34 \\
5705 & 58758.963468358 & 564.0 $^{+1.0}_{-1.0}$ & 1.8 $^{+0.4}_{-0.4}$ & 163 $^{+21}_{-21}$ & 1387 & 7.94 $^{+1.57}_{-1.57}$ & 14.29 $^{+0.71}_{-0.71}$ & 1.53E+37 & 7.56E+35 \\
5706 & 58758.963468396 & 564.0 $^{+1.0}_{-1.0}$ & 8.8 $^{+1.2}_{-1.2}$ & 109 $^{+25}_{-25}$ & 1365 & 6.38 $^{+0.78}_{-0.78}$ & 55.82 $^{+0.96}_{-0.96}$ & 5.98E+37 & 1.03E+36 \\
5707 & 58758.964361221 & 564.6 $^{+1.1}_{-1.1}$ & 4.5 $^{+0.5}_{-0.5}$ & 301 $^{+30}_{-30}$ & 1251 & 11.02 $^{+0.98}_{-0.98}$ & 49.15 $^{+0.46}_{-0.46}$ & 5.26E+37 & 4.93E+35 \\
5708 & 58758.964713477 & 565.0 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.5}_{-0.5}$ & 102 $^{+16}_{-16}$ & 1164 & 10.55 $^{+0.69}_{-0.69}$ & 68.47 $^{+0.36}_{-0.36}$ & 7.33E+37 & 3.84E+35 \\
5709 & 58758.965064515 & 562.9 $^{+1.5}_{-1.5}$ & 3.5 $^{+0.2}_{-0.2}$ & 221 $^{+17}_{-17}$ & 1379 & 23.26 $^{+0.97}_{-0.97}$ & 82.34 $^{+0.16}_{-0.16}$ & 8.81E+37 & 1.77E+35 \\
5710 & 58758.965064565 & 563.7 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.3}_{-0.3}$ & 48 $^{+32}_{-32}$ & 1402 & 24.94 $^{+1.31}_{-1.31}$ & 79.81 $^{+0.45}_{-0.45}$ & 8.54E+37 & 4.77E+35 \\
5711 & 58758.965872340 & 563.7 $^{+1.2}_{-1.2}$ & 5.3 $^{+1.7}_{-1.7}$ & 342 $^{+146}_{-146}$ & 1229 & 4.50 $^{+0.05}_{-0.05}$ & 23.87 $^{+0.09}_{-0.09}$ & 2.70E+37 & 9.63E+34 \\
5712 & 58758.966167566 & 561.1 $^{+0.6}_{-0.6}$ & 5.1 $^{+2.6}_{-2.6}$ & 176 $^{+124}_{-124}$ & 1207 & 4.33 $^{+0.05}_{-0.05}$ & 22.11 $^{+0.13}_{-0.13}$ & 2.50E+37 & 1.42E+35 \\
5713 & 58758.966798828 & 562.5 $^{+1.3}_{-1.3}$ & 4.8 $^{+1.2}_{-1.2}$ & 70 $^{+26}_{-26}$ & 1394 & 6.35 $^{+0.07}_{-0.07}$ & 30.75 $^{+0.09}_{-0.09}$ & 3.47E+37 & 9.73E+34 \\
5714 & 58758.967215894 & 563.7 $^{+0.5}_{-0.5}$ & 2.8 $^{+0.5}_{-0.5}$ & 100 $^{+50}_{-50}$ & 1402 & 8.52 $^{+1.22}_{-1.22}$ & 24.28 $^{+0.59}_{-0.59}$ & 2.60E+37 & 6.27E+35 \\
5715 & 58758.967218922 & 563.8 $^{+0.0}_{-0.0}$ & 2.3 $^{+0.0}_{-0.0}$ & 475 $^{+16}_{-16}$ & 1245 & 264.36 $^{+1.41}_{-1.41}$ & 600.10 $^{+0.01}_{-0.01}$ & 6.42E+38 & 1.51E+34 \\
5716 & 58758.967219964 & 563.8 $^{+0.0}_{-0.0}$ & 1.0 $^{+0.2}_{-0.2}$ & 473 $^{+17}_{-17}$ & 1240 & 5.01 $^{+0.91}_{-0.91}$ & 5.21 $^{+0.18}_{-0.18}$ & 5.58E+36 & 1.95E+35 \\
5717 & 58758.968389775 & 564.0 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.0}_{-1.0}$ & 125 $^{+9}_{-9}$ & 1273 & 6.57 $^{+0.08}_{-0.08}$ & 24.94 $^{+0.07}_{-0.07}$ & 2.82E+37 & 8.38E+34 \\
5718 & 58758.969812058 & 564.9 $^{+0.7}_{-0.7}$ & 3.3 $^{+0.4}_{-0.4}$ & 63 $^{+41}_{-41}$ & 1328 & 10.09 $^{+1.04}_{-1.04}$ & 33.10 $^{+0.42}_{-0.42}$ & 3.54E+37 & 4.45E+35 \\
5719 & 58758.969935119 & 561.9 $^{+1.7}_{-1.7}$ & 3.2 $^{+0.4}_{-0.4}$ & 212 $^{+15}_{-15}$ & 1220 & 10.06 $^{+1.08}_{-1.08}$ & 31.99 $^{+0.43}_{-0.43}$ & 3.42E+37 & 4.62E+35 \\
5720 & 58758.970437055 & 563.4 $^{+1.3}_{-1.3}$ & 3.9 $^{+0.7}_{-0.7}$ & 118 $^{+15}_{-15}$ & 1172 & 11.43 $^{+0.13}_{-0.13}$ & 44.31 $^{+0.10}_{-0.10}$ & 5.01E+37 & 1.11E+35 \\
5721 & 58758.970640052 & 563.7 $^{+1.2}_{-1.2}$ & 5.7 $^{+1.3}_{-1.3}$ & 53 $^{+27}_{-27}$ & 1345 & 7.61 $^{+0.09}_{-0.09}$ & 43.19 $^{+0.12}_{-0.12}$ & 4.88E+37 & 1.32E+35 \\
5722 & 58758.970786786 & 563.2 $^{+1.2}_{-1.2}$ & 2.3 $^{+0.6}_{-0.6}$ & 88 $^{+6}_{-6}$ & 1116 & 6.96 $^{+0.08}_{-0.08}$ & 16.16 $^{+0.05}_{-0.05}$ & 1.83E+37 & 5.60E+34 \\
5723 & 58758.971575379 & 563.0 $^{+0.8}_{-0.8}$ & 3.8 $^{+0.9}_{-0.9}$ & 53 $^{+13}_{-13}$ & 1416 & 6.30 $^{+0.07}_{-0.07}$ & 24.22 $^{+0.06}_{-0.06}$ & 2.74E+37 & 7.14E+34 \\
5724 & 58758.971818437 & 563.9 $^{+1.0}_{-1.0}$ & 5.0 $^{+1.7}_{-1.7}$ & 88 $^{+6}_{-6}$ & 1398 & 4.35 $^{+0.05}_{-0.05}$ & 21.87 $^{+0.09}_{-0.09}$ & 2.47E+37 & 9.68E+34 \\
5725 & 58758.972150796 & 563.9 $^{+0.7}_{-0.7}$ & 3.0 $^{+0.5}_{-0.5}$ & 134 $^{+6}_{-6}$ & 1322 & 9.89 $^{+0.12}_{-0.12}$ & 29.26 $^{+0.06}_{-0.06}$ & 3.31E+37 & 6.41E+34 \\
5726 & 58758.972154240 & 563.8 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.1}_{-1.1}$ & 262 $^{+57}_{-57}$ & 1287 & 5.51 $^{+0.07}_{-0.07}$ & 24.73 $^{+0.07}_{-0.07}$ & 2.79E+37 & 8.32E+34 \\
5727 & 58758.972785959 & 564.0 $^{+1.2}_{-1.2}$ & 3.6 $^{+0.3}_{-0.3}$ & 197 $^{+19}_{-19}$ & 1266 & 15.06 $^{+1.14}_{-1.14}$ & 54.07 $^{+0.36}_{-0.36}$ & 5.79E+37 & 3.91E+35 \\
5728 & 58758.973743394 & 564.6 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.6}_{-0.6}$ & 115 $^{+15}_{-15}$ & 1364 & 8.31 $^{+1.35}_{-1.35}$ & 24.51 $^{+0.77}_{-0.77}$ & 2.62E+37 & 8.24E+35 \\
5729 & 58758.973743502 & 563.9 $^{+1.1}_{-1.1}$ & 4.7 $^{+0.5}_{-0.5}$ & 196 $^{+42}_{-42}$ & 1325 & 12.51 $^{+1.08}_{-1.08}$ & 58.92 $^{+0.53}_{-0.53}$ & 6.31E+37 & 5.66E+35 \\
5730 & 58758.973743872 & 564.8 $^{+0.7}_{-0.7}$ & 9.5 $^{+0.9}_{-0.9}$ & 180 $^{+50}_{-50}$ & 1228 & 10.29 $^{+0.12}_{-0.12}$ & 97.44 $^{+0.11}_{-0.11}$ & 1.10E+38 & 1.29E+35 \\
5731 & 58758.973984560 & 563.7 $^{+1.0}_{-1.0}$ & 2.1 $^{+0.3}_{-0.3}$ & 77 $^{+40}_{-40}$ & 1378 & 9.89 $^{+0.12}_{-0.12}$ & 21.18 $^{+0.04}_{-0.04}$ & 2.39E+37 & 4.01E+34 \\
5732 & 58758.974136686 & 565.2 $^{+0.8}_{-0.8}$ & 6.0 $^{+0.5}_{-0.5}$ & 217 $^{+7}_{-7}$ & 1224 & 16.14 $^{+1.01}_{-1.01}$ & 97.65 $^{+0.46}_{-0.46}$ & 1.05E+38 & 4.97E+35 \\
5733 & 58758.974296883 & 563.5 $^{+1.2}_{-1.2}$ & 5.8 $^{+1.5}_{-1.5}$ & 46 $^{+32}_{-32}$ & 1128 & 6.51 $^{+0.08}_{-0.08}$ & 37.59 $^{+0.12}_{-0.12}$ & 4.25E+37 & 1.36E+35 \\
5734 & 58758.974791613 & 565.9 $^{+0.4}_{-0.4}$ & 6.4 $^{+0.4}_{-0.4}$ & 278 $^{+24}_{-24}$ & 1357 & 21.50 $^{+0.98}_{-0.98}$ & 138.03 $^{+0.36}_{-0.36}$ & 1.48E+38 & 3.88E+35 \\
5735 & 58758.974791742 & 565.8 $^{+0.5}_{-0.5}$ & 6.9 $^{+0.8}_{-0.8}$ & 122 $^{+36}_{-36}$ & 1413 & 10.62 $^{+0.96}_{-0.96}$ & 72.96 $^{+0.75}_{-0.75}$ & 7.81E+37 & 8.02E+35 \\
5736 & 58758.974792632 & 564.2 $^{+0.7}_{-0.7}$ & 3.1 $^{+0.4}_{-0.4}$ & 139 $^{+33}_{-33}$ & 1168 & 11.72 $^{+1.34}_{-1.34}$ & 36.21 $^{+0.56}_{-0.56}$ & 3.88E+37 & 6.02E+35 \\
5737 & 58758.975171773 & 564.9 $^{+1.0}_{-1.0}$ & 5.0 $^{+0.9}_{-0.9}$ & 121 $^{+85}_{-85}$ & 1345 & 7.55 $^{+1.09}_{-1.09}$ & 37.90 $^{+0.95}_{-0.95}$ & 4.06E+37 & 1.02E+36 \\
5738 & 58758.975172071 & 562.8 $^{+0.3}_{-0.3}$ & 2.6 $^{+0.5}_{-0.5}$ & 78 $^{+38}_{-38}$ & 1265 & 6.38 $^{+0.08}_{-0.08}$ & 16.38 $^{+0.04}_{-0.04}$ & 1.85E+37 & 4.56E+34 \\
5739 & 58758.975514904 & 563.6 $^{+1.4}_{-1.4}$ & 2.1 $^{+0.9}_{-0.9}$ & 62 $^{+32}_{-32}$ & 1422 & 5.90 $^{+0.07}_{-0.07}$ & 12.49 $^{+0.06}_{-0.06}$ & 1.41E+37 & 6.92E+34 \\
5740 & 58758.975515349 & 563.5 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.7}_{-0.7}$ & 93 $^{+223}_{-223}$ & 1276 & 8.93 $^{+0.11}_{-0.11}$ & 31.56 $^{+0.07}_{-0.07}$ & 3.57E+37 & 8.39E+34 \\
5741 & 58758.975823466 & 563.9 $^{+1.2}_{-1.2}$ & 3.4 $^{+0.7}_{-0.7}$ & 66 $^{+35}_{-35}$ & 1338 & 6.90 $^{+0.08}_{-0.08}$ & 23.64 $^{+0.06}_{-0.06}$ & 2.67E+37 & 7.03E+34 \\
5742 & 58758.976865277 & 565.2 $^{+0.5}_{-0.5}$ & 3.1 $^{+0.3}_{-0.3}$ & 179 $^{+12}_{-12}$ & 1228 & 16.44 $^{+1.34}_{-1.34}$ & 51.29 $^{+0.40}_{-0.40}$ & 5.49E+37 & 4.30E+35 \\
5743 & 58758.976884959 & 561.8 $^{+1.1}_{-1.1}$ & 5.6 $^{+1.7}_{-1.7}$ & 127 $^{+3}_{-3}$ & 1318 & 4.59 $^{+0.06}_{-0.06}$ & 25.73 $^{+0.09}_{-0.09}$ & 2.91E+37 & 1.06E+35 \\
5744 & 58758.977040805 & 565.2 $^{+0.2}_{-0.2}$ & 2.1 $^{+0.3}_{-0.3}$ & 282 $^{+9}_{-9}$ & 1358 & 21.33 $^{+1.99}_{-1.99}$ & 44.37 $^{+0.52}_{-0.52}$ & 4.75E+37 & 5.54E+35 \\
5745 & 58758.977040844 & 565.2 $^{+0.2}_{-0.2}$ & 2.6 $^{+0.0}_{-0.0}$ & 374 $^{+4}_{-4}$ & 1312 & 137.60 $^{+1.89}_{-1.89}$ & 352.26 $^{+0.09}_{-0.09}$ & 3.77E+38 & 1.01E+35 \\
5746 & 58758.978338717 & 564.2 $^{+1.1}_{-1.1}$ & 7.0 $^{+0.9}_{-0.9}$ & 250 $^{+12}_{-12}$ & 1354 & 10.59 $^{+0.13}_{-0.13}$ & 74.34 $^{+0.11}_{-0.11}$ & 8.40E+37 & 1.29E+35 \\
5747 & 58759.938446537 & 564.6 $^{+1.0}_{-1.0}$ & 6.3 $^{+0.9}_{-0.9}$ & 122 $^{+45}_{-45}$ & 1411 & 10.57 $^{+0.10}_{-0.10}$ & 66.24 $^{+0.70}_{-0.70}$ & 7.09E+37 & 7.45E+35 \\
5748 & 58759.938871614 & 563.8 $^{+0.6}_{-0.6}$ & 6.5 $^{+1.7}_{-1.7}$ & 53 $^{+10}_{-10}$ & 1109 & 8.47 $^{+0.08}_{-0.08}$ & 55.46 $^{+0.13}_{-0.13}$ & 6.27E+37 & 1.51E+35 \\
5749 & 58759.939630978 & 563.3 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.5}_{-0.5}$ & 59 $^{+13}_{-13}$ & 1337 & 10.80 $^{+0.10}_{-0.10}$ & 36.18 $^{+0.05}_{-0.05}$ & 4.09E+37 & 6.15E+34 \\
5750 & 58759.940216947 & 564.7 $^{+1.3}_{-1.3}$ & 3.8 $^{+0.8}_{-0.8}$ & 237 $^{+11}_{-11}$ & 1363 & 19.82 $^{+8.98}_{-8.98}$ & 75.32 $^{+7.09}_{-7.09}$ & 8.06E+37 & 7.59E+36 \\
5751 & 58759.940216987 & 564.7 $^{+1.3}_{-1.3}$ & 6.8 $^{+2.1}_{-2.1}$ & 287 $^{+25}_{-25}$ & 1321 & 13.13 $^{+3.87}_{-3.87}$ & 89.94 $^{+8.24}_{-8.24}$ & 9.63E+37 & 8.82E+36 \\
5752 & 58759.940624145 & 563.1 $^{+1.3}_{-1.3}$ & 4.2 $^{+1.0}_{-1.0}$ & 73 $^{+40}_{-40}$ & 1188 & 6.96 $^{+0.07}_{-0.07}$ & 28.93 $^{+0.06}_{-0.06}$ & 3.27E+37 & 7.20E+34 \\
5753 & 58759.941553717 & 563.4 $^{+1.3}_{-1.3}$ & 9.1 $^{+3.5}_{-3.5}$ & 77 $^{+22}_{-22}$ & 1094 & 7.80 $^{+0.07}_{-0.07}$ & 71.13 $^{+0.26}_{-0.26}$ & 8.04E+37 & 2.94E+35 \\
5754 & 58759.941588224 & 564.2 $^{+0.9}_{-0.9}$ & 3.4 $^{+1.4}_{-1.4}$ & 53 $^{+4}_{-4}$ & 1114 & 5.42 $^{+0.05}_{-0.05}$ & 18.52 $^{+0.07}_{-0.07}$ & 2.09E+37 & 8.23E+34 \\
5755 & 58759.941857271 & 563.0 $^{+1.3}_{-1.3}$ & 2.3 $^{+0.8}_{-0.8}$ & 69 $^{+15}_{-15}$ & 1110 & 5.21 $^{+0.05}_{-0.05}$ & 11.99 $^{+0.04}_{-0.04}$ & 1.36E+37 & 4.34E+34 \\
5756 & 58759.942090782 & 562.7 $^{+0.5}_{-0.5}$ & 5.1 $^{+0.4}_{-0.4}$ & 214 $^{+24}_{-24}$ & 1350 & 13.06 $^{+0.86}_{-0.86}$ & 67.13 $^{+0.35}_{-0.35}$ & 7.19E+37 & 3.77E+35 \\
5757 & 58759.942090872 & 563.2 $^{+0.5}_{-0.5}$ & 6.5 $^{+1.6}_{-1.6}$ & 140 $^{+14}_{-14}$ & 1150 & 8.10 $^{+0.08}_{-0.08}$ & 52.86 $^{+0.13}_{-0.13}$ & 5.97E+37 & 1.43E+35 \\
5758 & 58759.942504616 & 564.3 $^{+0.9}_{-0.9}$ & 3.4 $^{+0.4}_{-0.4}$ & 61 $^{+37}_{-37}$ & 1306 & 11.85 $^{+1.10}_{-1.10}$ & 40.29 $^{+0.41}_{-0.41}$ & 4.31E+37 & 4.36E+35 \\
5759 & 58759.943268888 & 562.7 $^{+1.3}_{-1.3}$ & 4.7 $^{+1.6}_{-1.6}$ & 58 $^{+16}_{-16}$ & 1057 & 6.84 $^{+0.07}_{-0.07}$ & 32.27 $^{+0.11}_{-0.11}$ & 3.65E+37 & 1.23E+35 \\
5760 & 58759.943507861 & 562.1 $^{+1.2}_{-1.2}$ & 2.4 $^{+0.2}_{-0.2}$ & 158 $^{+8}_{-8}$ & 1386 & 19.57 $^{+1.28}_{-1.28}$ & 47.36 $^{+0.24}_{-0.24}$ & 5.07E+37 & 2.60E+35 \\
5761 & 58759.943763834 & 562.5 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.3}_{-1.3}$ & 65 $^{+11}_{-11}$ & 1098 & 6.50 $^{+0.06}_{-0.06}$ & 30.20 $^{+0.08}_{-0.08}$ & 3.41E+37 & 9.32E+34 \\
5762 & 58759.945846379 & 565.7 $^{+0.6}_{-0.6}$ & 3.8 $^{+0.4}_{-0.4}$ & 152 $^{+12}_{-12}$ & 1172 & 9.11 $^{+0.79}_{-0.79}$ & 34.80 $^{+0.31}_{-0.31}$ & 3.73E+37 & 3.30E+35 \\
5763 & 58759.946388120 & 563.9 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.1}_{-0.1}$ & 308 $^{+23}_{-23}$ & 1324 & 25.49 $^{+1.07}_{-1.07}$ & 62.20 $^{+0.13}_{-0.13}$ & 6.66E+37 & 1.37E+35 \\
5764 & 58759.946784032 & 564.8 $^{+0.7}_{-0.7}$ & 3.5 $^{+0.9}_{-0.9}$ & 139 $^{+14}_{-14}$ & 1239 & 8.25 $^{+0.08}_{-0.08}$ & 28.82 $^{+0.07}_{-0.07}$ & 3.26E+37 & 8.33E+34 \\
5765 & 58759.947710899 & 563.1 $^{+1.2}_{-1.2}$ & 10.2 $^{+0.7}_{-0.7}$ & 213 $^{+12}_{-12}$ & 1247 & 10.13 $^{+0.55}_{-0.55}$ & 103.22 $^{+0.40}_{-0.40}$ & 1.11E+38 & 4.24E+35 \\
5766 & 58759.947911496 & 563.8 $^{+1.1}_{-1.1}$ & 6.4 $^{+1.8}_{-1.8}$ & 47 $^{+10}_{-10}$ & 1324 & 8.27 $^{+0.08}_{-0.08}$ & 52.81 $^{+0.15}_{-0.15}$ & 5.97E+37 & 1.67E+35 \\
5767 & 58759.948295568 & 563.7 $^{+1.2}_{-1.2}$ & 6.3 $^{+1.6}_{-1.6}$ & 95 $^{+32}_{-32}$ & 1168 & 9.16 $^{+0.09}_{-0.09}$ & 57.68 $^{+0.15}_{-0.15}$ & 6.52E+37 & 1.66E+35 \\
5768 & 58759.949065080 & 564.7 $^{+0.8}_{-0.8}$ & 3.3 $^{+0.5}_{-0.5}$ & 146 $^{+30}_{-30}$ & 1406 & 11.38 $^{+0.12}_{-0.12}$ & 38.03 $^{+0.06}_{-0.06}$ & 4.30E+37 & 6.55E+34 \\
5769 & 58759.950272095 & 563.2 $^{+0.8}_{-0.8}$ & 5.1 $^{+0.7}_{-0.7}$ & 356 $^{+39}_{-39}$ & 1241 & 11.83 $^{+0.12}_{-0.12}$ & 60.24 $^{+0.70}_{-0.70}$ & 6.45E+37 & 7.54E+35 \\
5770 & 58759.951229003 & 563.4 $^{+1.3}_{-1.3}$ & 4.1 $^{+1.7}_{-1.7}$ & 103 $^{+4}_{-4}$ & 1168 & 4.62 $^{+0.05}_{-0.05}$ & 19.11 $^{+0.08}_{-0.08}$ & 2.16E+37 & 9.29E+34 \\
5771 & 58759.951459691 & 562.9 $^{+1.3}_{-1.3}$ & 6.1 $^{+1.4}_{-1.4}$ & 103 $^{+27}_{-27}$ & 1388 & 7.54 $^{+0.08}_{-0.08}$ & 46.22 $^{+0.11}_{-0.11}$ & 5.22E+37 & 1.24E+35 \\
5772 & 58759.951841417 & 562.7 $^{+1.3}_{-1.3}$ & 8.2 $^{+1.2}_{-1.2}$ & 74 $^{+27}_{-27}$ & 1070 & 5.83 $^{+0.06}_{-0.06}$ & 47.86 $^{+0.56}_{-0.56}$ & 5.12E+37 & 6.03E+35 \\
5773 & 58759.952667270 & 562.9 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.5}_{-1.5}$ & 40 $^{+11}_{-11}$ & 1365 & 5.33 $^{+0.06}_{-0.06}$ & 31.64 $^{+0.08}_{-0.08}$ & 3.58E+37 & 9.40E+34 \\
5774 & 58759.954270788 & 562.3 $^{+1.2}_{-1.2}$ & 2.7 $^{+0.7}_{-0.7}$ & 87 $^{+4}_{-4}$ & 1348 & 4.94 $^{+0.05}_{-0.05}$ & 13.40 $^{+0.04}_{-0.04}$ & 1.51E+37 & 4.10E+34 \\
5775 & 58759.954297712 & 563.9 $^{+1.2}_{-1.2}$ & 4.9 $^{+1.8}_{-1.8}$ & 55 $^{+34}_{-34}$ & 1081 & 5.35 $^{+0.06}_{-0.06}$ & 26.15 $^{+0.10}_{-0.10}$ & 2.95E+37 & 1.14E+35 \\
5776 & 58759.954821096 & 564.7 $^{+0.8}_{-0.8}$ & 2.5 $^{+0.2}_{-0.2}$ & 140 $^{+25}_{-25}$ & 1405 & 17.36 $^{+1.32}_{-1.32}$ & 43.57 $^{+0.30}_{-0.30}$ & 4.66E+37 & 3.25E+35 \\
5777 & 58759.955653527 & 563.3 $^{+1.4}_{-1.4}$ & 4.4 $^{+0.4}_{-0.4}$ & 168 $^{+25}_{-25}$ & 1398 & 16.05 $^{+1.12}_{-1.12}$ & 71.26 $^{+0.41}_{-0.41}$ & 7.63E+37 & 4.44E+35 \\
5778 & 58759.956066540 & 564.0 $^{+1.0}_{-1.0}$ & 4.7 $^{+0.7}_{-0.7}$ & 70 $^{+28}_{-28}$ & 1293 & 8.60 $^{+1.08}_{-1.08}$ & 40.68 $^{+0.77}_{-0.77}$ & 4.35E+37 & 8.21E+35 \\
5779 & 58759.956260731 & 563.3 $^{+1.3}_{-1.3}$ & 7.9 $^{+1.6}_{-1.6}$ & 157 $^{+18}_{-18}$ & 1113 & 5.51 $^{+0.87}_{-0.87}$ & 43.47 $^{+1.35}_{-1.35}$ & 4.65E+37 & 1.44E+36 \\
5780 & 58759.956529109 & 564.4 $^{+1.1}_{-1.1}$ & 3.0 $^{+0.3}_{-0.3}$ & 206 $^{+35}_{-35}$ & 1375 & 12.54 $^{+0.14}_{-0.14}$ & 38.05 $^{+0.04}_{-0.04}$ & 4.30E+37 & 5.03E+34 \\
5781 & 58759.956676201 & 564.3 $^{+0.6}_{-0.6}$ & 1.6 $^{+0.4}_{-0.4}$ & 56 $^{+19}_{-19}$ & 1080 & 6.63 $^{+0.07}_{-0.07}$ & 10.42 $^{+0.03}_{-0.03}$ & 1.18E+37 & 3.28E+34 \\
5782 & 58759.957297736 & 563.5 $^{+1.3}_{-1.3}$ & 4.5 $^{+1.0}_{-1.0}$ & 254 $^{+104}_{-104}$ & 1243 & 5.40 $^{+0.06}_{-0.06}$ & 24.17 $^{+0.06}_{-0.06}$ & 2.73E+37 & 6.56E+34 \\
5783 & 58759.958275026 & 563.8 $^{+0.8}_{-0.8}$ & 2.9 $^{+0.9}_{-0.9}$ & 255 $^{+55}_{-55}$ & 1290 & 3.94 $^{+0.04}_{-0.04}$ & 11.24 $^{+0.04}_{-0.04}$ & 1.27E+37 & 4.24E+34 \\
5784 & 58759.958444139 & 564.4 $^{+0.8}_{-0.8}$ & 2.7 $^{+0.2}_{-0.2}$ & 145 $^{+33}_{-33}$ & 1383 & 16.92 $^{+1.33}_{-1.33}$ & 45.51 $^{+0.33}_{-0.33}$ & 4.87E+37 & 3.56E+35 \\
5785 & 58759.958917570 & 563.8 $^{+1.2}_{-1.2}$ & 6.4 $^{+1.4}_{-1.4}$ & 58 $^{+32}_{-32}$ & 1325 & 6.47 $^{+0.07}_{-0.07}$ & 41.62 $^{+0.10}_{-0.10}$ & 4.70E+37 & 1.09E+35 \\
5786 & 58759.959761613 & 563.1 $^{+1.3}_{-1.3}$ & 3.8 $^{+1.0}_{-1.0}$ & 29 $^{+8}_{-8}$ & 1236 & 4.19 $^{+0.05}_{-0.05}$ & 16.07 $^{+0.05}_{-0.05}$ & 1.82E+37 & 5.30E+34 \\
5787 & 58759.959765690 & 562.9 $^{+1.3}_{-1.3}$ & 12.2 $^{+1.9}_{-1.9}$ & 158 $^{+45}_{-45}$ & 1217 & 6.36 $^{+0.74}_{-0.74}$ & 77.72 $^{+1.44}_{-1.44}$ & 8.32E+37 & 1.54E+36 \\
5788 & 58759.959983443 & 563.3 $^{+1.3}_{-1.3}$ & 5.2 $^{+2.0}_{-2.0}$ & 236 $^{+6}_{-6}$ & 1276 & 2.85 $^{+0.03}_{-0.03}$ & 14.83 $^{+0.06}_{-0.06}$ & 1.68E+37 & 7.10E+34 \\
5789 & 58759.960222643 & 563.2 $^{+1.2}_{-1.2}$ & 2.2 $^{+0.6}_{-0.6}$ & 237 $^{+57}_{-57}$ & 1297 & 7.11 $^{+0.08}_{-0.08}$ & 15.89 $^{+0.05}_{-0.05}$ & 1.80E+37 & 5.54E+34 \\
5790 & 58759.960620946 & 563.0 $^{+1.1}_{-1.1}$ & 2.1 $^{+1.1}_{-1.1}$ & 52 $^{+6}_{-6}$ & 1198 & 3.95 $^{+0.04}_{-0.04}$ & 8.45 $^{+0.05}_{-0.05}$ & 9.55E+36 & 5.23E+34 \\
5791 & 58759.961364578 & 565.2 $^{+1.0}_{-1.0}$ & 4.9 $^{+0.8}_{-0.8}$ & 83 $^{+26}_{-26}$ & 1248 & 8.36 $^{+1.12}_{-1.12}$ & 40.63 $^{+0.88}_{-0.88}$ & 4.35E+37 & 9.47E+35 \\
5792 & 58759.961902890 & 563.2 $^{+0.4}_{-0.4}$ & 1.7 $^{+0.2}_{-0.2}$ & 74 $^{+18}_{-18}$ & 1428 & 9.94 $^{+0.11}_{-0.11}$ & 16.99 $^{+0.02}_{-0.02}$ & 1.92E+37 & 2.68E+34 \\
5793 & 58759.962476152 & 563.4 $^{+1.3}_{-1.3}$ & 7.6 $^{+0.9}_{-0.9}$ & 173 $^{+45}_{-45}$ & 1247 & 10.31 $^{+0.94}_{-0.94}$ & 78.05 $^{+0.81}_{-0.81}$ & 8.35E+37 & 8.65E+35 \\
5794 & 58759.962783653 & 563.5 $^{+1.4}_{-1.4}$ & 4.6 $^{+1.0}_{-1.0}$ & 77 $^{+40}_{-40}$ & 1294 & 5.49 $^{+0.06}_{-0.06}$ & 25.53 $^{+0.06}_{-0.06}$ & 2.88E+37 & 6.89E+34 \\
5795 & 58759.963165660 & 563.3 $^{+1.4}_{-1.4}$ & 5.9 $^{+1.4}_{-1.4}$ & 49 $^{+26}_{-26}$ & 1321 & 5.64 $^{+0.06}_{-0.06}$ & 33.01 $^{+0.09}_{-0.09}$ & 3.73E+37 & 1.05E+35 \\
5796 & 58759.963603357 & 563.1 $^{+1.1}_{-1.1}$ & 3.6 $^{+0.7}_{-0.7}$ & 86 $^{+39}_{-39}$ & 1202 & 7.92 $^{+0.09}_{-0.09}$ & 28.36 $^{+0.06}_{-0.06}$ & 3.20E+37 & 6.89E+34 \\
5797 & 58759.963680274 & 563.0 $^{+1.2}_{-1.2}$ & 7.0 $^{+2.2}_{-2.2}$ & 80 $^{+21}_{-21}$ & 1096 & 4.57 $^{+0.05}_{-0.05}$ & 31.86 $^{+0.11}_{-0.11}$ & 3.60E+37 & 1.27E+35 \\
5798 & 58759.964425506 & 564.6 $^{+1.1}_{-1.1}$ & 4.9 $^{+0.5}_{-0.5}$ & 152 $^{+16}_{-16}$ & 1146 & 12.88 $^{+1.07}_{-1.07}$ & 63.37 $^{+0.52}_{-0.52}$ & 6.78E+37 & 5.61E+35 \\
5799 & 58759.964832593 & 563.2 $^{+1.3}_{-1.3}$ & 6.6 $^{+2.8}_{-2.8}$ & 57 $^{+25}_{-25}$ & 1420 & 3.96 $^{+0.04}_{-0.04}$ & 25.99 $^{+0.12}_{-0.12}$ & 2.94E+37 & 1.41E+35 \\
5800 & 58759.965382616 & 563.2 $^{+1.3}_{-1.3}$ & 3.2 $^{+0.7}_{-0.7}$ & 124 $^{+24}_{-24}$ & 1409 & 8.09 $^{+0.09}_{-0.09}$ & 25.52 $^{+0.06}_{-0.06}$ & 2.88E+37 & 6.97E+34 \\
5801 & 58759.965892822 & 563.2 $^{+1.4}_{-1.4}$ & 7.5 $^{+2.1}_{-2.1}$ & 90 $^{+37}_{-37}$ & 1340 & 5.42 $^{+0.06}_{-0.06}$ & 40.57 $^{+0.13}_{-0.13}$ & 4.58E+37 & 1.48E+35 \\
5802 & 58759.966026329 & 563.0 $^{+1.2}_{-1.2}$ & 3.3 $^{+0.7}_{-0.7}$ & 57 $^{+5}_{-5}$ & 1386 & 7.66 $^{+0.09}_{-0.09}$ & 25.51 $^{+0.06}_{-0.06}$ & 2.88E+37 & 6.89E+34 \\
5803 & 58759.966382656 & 564.3 $^{+1.0}_{-1.0}$ & 8.4 $^{+1.4}_{-1.4}$ & 139 $^{+36}_{-36}$ & 1290 & 6.64 $^{+0.87}_{-0.87}$ & 55.44 $^{+1.20}_{-1.20}$ & 5.94E+37 & 1.29E+36 \\
5804 & 58759.967023324 & 563.2 $^{+0.7}_{-0.7}$ & 3.6 $^{+0.5}_{-0.5}$ & 99 $^{+18}_{-18}$ & 1073 & 8.01 $^{+0.09}_{-0.09}$ & 28.72 $^{+0.38}_{-0.38}$ & 3.07E+37 & 4.08E+35 \\
5805 & 58759.968361424 & 564.3 $^{+1.1}_{-1.1}$ & 3.8 $^{+0.7}_{-0.7}$ & 85 $^{+9}_{-9}$ & 1272 & 7.24 $^{+0.09}_{-0.09}$ & 27.83 $^{+0.06}_{-0.06}$ & 3.14E+37 & 6.97E+34 \\
5806 & 58759.968604879 & 564.3 $^{+0.8}_{-0.8}$ & 3.0 $^{+1.0}_{-1.0}$ & 101 $^{+5}_{-5}$ & 1238 & 5.74 $^{+0.07}_{-0.07}$ & 17.12 $^{+0.07}_{-0.07}$ & 1.93E+37 & 7.42E+34 \\
5807 & 58759.970671498 & 562.9 $^{+1.3}_{-1.3}$ & 4.0 $^{+0.9}_{-0.9}$ & 71 $^{+36}_{-36}$ & 1315 & 6.30 $^{+0.08}_{-0.08}$ & 25.32 $^{+0.07}_{-0.07}$ & 2.86E+37 & 7.86E+34 \\
5808 & 58759.970672620 & 564.0 $^{+1.2}_{-1.2}$ & 3.7 $^{+0.9}_{-0.9}$ & 70 $^{+4}_{-4}$ & 1189 & 5.82 $^{+0.07}_{-0.07}$ & 21.76 $^{+0.06}_{-0.06}$ & 2.46E+37 & 6.76E+34 \\
5809 & 58759.971361057 & 564.9 $^{+0.7}_{-0.7}$ & 4.7 $^{+0.5}_{-0.5}$ & 136 $^{+34}_{-34}$ & 1369 & 14.08 $^{+1.18}_{-1.18}$ & 66.60 $^{+0.57}_{-0.57}$ & 7.13E+37 & 6.06E+35 \\
5810 & 58759.971932271 & 565.0 $^{+0.6}_{-0.6}$ & 3.8 $^{+1.4}_{-1.4}$ & 86 $^{+14}_{-14}$ & 1349 & 6.23 $^{+0.07}_{-0.07}$ & 23.61 $^{+0.11}_{-0.11}$ & 2.67E+37 & 1.21E+35 \\
5811 & 58759.972047257 & 563.4 $^{+1.4}_{-1.4}$ & 5.1 $^{+0.6}_{-0.6}$ & 100 $^{+18}_{-18}$ & 1433 & 11.33 $^{+1.11}_{-1.11}$ & 57.33 $^{+0.67}_{-0.67}$ & 6.14E+37 & 7.13E+35 \\
5812 & 58759.972811252 & 563.4 $^{+1.2}_{-1.2}$ & 1.9 $^{+0.5}_{-0.5}$ & 288 $^{+10}_{-10}$ & 1334 & 10.80 $^{+2.36}_{-2.36}$ & 20.63 $^{+1.18}_{-1.18}$ & 2.21E+37 & 1.26E+36 \\
5813 & 58759.972811485 & 563.1 $^{+1.1}_{-1.1}$ & 6.5 $^{+1.6}_{-1.6}$ & 101 $^{+45}_{-45}$ & 1398 & 5.63 $^{+0.07}_{-0.07}$ & 36.82 $^{+0.11}_{-0.11}$ & 4.16E+37 & 1.25E+35 \\
5814 & 58759.973544710 & 563.2 $^{+1.2}_{-1.2}$ & 3.1 $^{+1.1}_{-1.1}$ & 133 $^{+5}_{-5}$ & 1263 & 6.35 $^{+0.08}_{-0.08}$ & 19.55 $^{+0.08}_{-0.08}$ & 2.21E+37 & 9.51E+34 \\
5815 & 58759.974964941 & 563.5 $^{+1.2}_{-1.2}$ & 1.6 $^{+0.7}_{-0.7}$ & 97 $^{+3}_{-3}$ & 1113 & 5.03 $^{+0.06}_{-0.06}$ & 8.08 $^{+0.05}_{-0.05}$ & 9.13E+36 & 5.10E+34 \\
5816 & 58759.974965250 & 562.8 $^{+1.3}_{-1.3}$ & 5.7 $^{+2.3}_{-2.3}$ & 76 $^{+25}_{-25}$ & 1102 & 5.99 $^{+0.07}_{-0.07}$ & 34.39 $^{+0.17}_{-0.17}$ & 3.89E+37 & 1.95E+35 \\
5817 & 58759.975323513 & 563.7 $^{+1.3}_{-1.3}$ & 3.9 $^{+1.2}_{-1.2}$ & 137 $^{+40}_{-40}$ & 1169 & 5.98 $^{+0.07}_{-0.07}$ & 23.33 $^{+0.09}_{-0.09}$ & 2.64E+37 & 9.85E+34 \\
5818 & 58759.976080392 & 563.6 $^{+1.2}_{-1.2}$ & 10.2 $^{+2.9}_{-2.9}$ & 81 $^{+12}_{-12}$ & 1083 & 6.49 $^{+0.08}_{-0.08}$ & 65.99 $^{+0.23}_{-0.23}$ & 7.45E+37 & 2.62E+35 \\
5819 & 58759.976642766 & 565.3 $^{+1.0}_{-1.0}$ & 2.7 $^{+0.3}_{-0.3}$ & 137 $^{+26}_{-26}$ & 1389 & 16.88 $^{+0.21}_{-0.21}$ & 45.49 $^{+0.06}_{-0.06}$ & 5.14E+37 & 6.24E+34 \\
5820 & 58759.978308756 & 563.0 $^{+1.3}_{-1.3}$ & 5.1 $^{+0.9}_{-0.9}$ & 144 $^{+20}_{-20}$ & 1371 & 8.86 $^{+0.11}_{-0.11}$ & 45.09 $^{+0.10}_{-0.10}$ & 5.09E+37 & 1.18E+35 \\
5821 & 58762.834602028 & 564.2 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.6}_{-0.6}$ & 401 $^{+18}_{-18}$ & 1272 & 14.46 $^{+1.45}_{-1.45}$ & 37.89 $^{+0.80}_{-0.80}$ & 4.06E+37 & 8.54E+35 \\
5822 & 58762.843549120 & 564.4 $^{+0.0}_{-0.0}$ & 2.0 $^{+0.0}_{-0.0}$ & 369 $^{+7}_{-7}$ & 1315 & 141.09 $^{+1.32}_{-1.32}$ & 286.41 $^{+0.03}_{-0.03}$ & 3.07E+38 & 2.83E+34 \\
5823 & 58762.853652877 & 565.2 $^{+0.7}_{-0.7}$ & 3.8 $^{+0.2}_{-0.2}$ & 294 $^{+14}_{-14}$ & 1271 & 20.25 $^{+0.98}_{-0.98}$ & 77.15 $^{+0.22}_{-0.22}$ & 8.26E+37 & 2.31E+35 \\
5824 & 58763.821390123 & 563.7 $^{+0.8}_{-0.8}$ & 3.2 $^{+0.2}_{-0.2}$ & 199 $^{+31}_{-31}$ & 1386 & 17.38 $^{+1.09}_{-1.09}$ & 54.92 $^{+0.26}_{-0.26}$ & 5.88E+37 & 2.80E+35 \\
5825 & 58763.825125891 & 564.0 $^{+0.2}_{-0.2}$ & 2.7 $^{+0.1}_{-0.1}$ & 212 $^{+18}_{-18}$ & 1393 & 38.23 $^{+1.30}_{-1.30}$ & 102.07 $^{+0.16}_{-0.16}$ & 1.09E+38 & 1.67E+35 \\
5826 & 58763.837303975 & 562.5 $^{+1.0}_{-1.0}$ & 8.4 $^{+3.8}_{-3.8}$ & 250 $^{+164}_{-164}$ & 1201 & 3.85 $^{+0.04}_{-0.04}$ & 32.49 $^{+0.15}_{-0.15}$ & 3.67E+37 & 1.73E+35 \\
5827 & 58763.840231356 & 562.6 $^{+1.1}_{-1.1}$ & 4.0 $^{+0.5}_{-0.5}$ & 204 $^{+49}_{-49}$ & 1365 & 9.10 $^{+0.99}_{-0.99}$ & 36.31 $^{+0.51}_{-0.51}$ & 3.89E+37 & 5.51E+35 \\
5828 & 58763.840232420 & 562.9 $^{+1.2}_{-1.2}$ & 3.8 $^{+1.2}_{-1.2}$ & 87 $^{+4}_{-4}$ & 1376 & 4.91 $^{+0.05}_{-0.05}$ & 18.59 $^{+0.06}_{-0.06}$ & 2.10E+37 & 7.03E+34 \\
5829 & 58764.938761367 & 563.4 $^{+1.3}_{-1.3}$ & 9.3 $^{+1.3}_{-1.3}$ & 144 $^{+38}_{-38}$ & 1291 & 7.35 $^{+0.08}_{-0.08}$ & 68.68 $^{+0.81}_{-0.81}$ & 7.35E+37 & 8.70E+35 \\
5830 & 58764.951551261 & 563.3 $^{+1.2}_{-1.2}$ & 9.5 $^{+1.4}_{-1.4}$ & 120 $^{+11}_{-11}$ & 1182 & 7.90 $^{+0.09}_{-0.09}$ & 74.83 $^{+0.98}_{-0.98}$ & 8.01E+37 & 1.04E+36 \\
5831 & 58764.958338295 & 562.3 $^{+1.1}_{-1.1}$ & 4.9 $^{+1.4}_{-1.4}$ & 53 $^{+27}_{-27}$ & 1124 & 4.18 $^{+0.05}_{-0.05}$ & 20.28 $^{+0.07}_{-0.07}$ & 2.29E+37 & 7.70E+34 \\
5832 & 58764.965661103 & 562.5 $^{+0.9}_{-0.9}$ & 5.2 $^{+1.7}_{-1.7}$ & 85 $^{+45}_{-45}$ & 1265 & 5.70 $^{+0.07}_{-0.07}$ & 29.74 $^{+0.12}_{-0.12}$ & 3.36E+37 & 1.39E+35 \\
5833 & 58764.972675297 & 562.4 $^{+1.2}_{-1.2}$ & 1.8 $^{+1.0}_{-1.0}$ & 56 $^{+18}_{-18}$ & 1403 & 4.23 $^{+0.04}_{-0.04}$ & 7.40 $^{+0.04}_{-0.04}$ & 8.36E+36 & 5.01E+34 \\
5834 & 58766.925918437 & 564.2 $^{+0.7}_{-0.7}$ & 7.0 $^{+0.8}_{-0.8}$ & 337 $^{+63}_{-63}$ & 1243 & 9.10 $^{+0.77}_{-0.77}$ & 63.61 $^{+0.62}_{-0.62}$ & 6.81E+37 & 6.59E+35 \\
5835 & 58766.926399791 & 565.3 $^{+0.2}_{-0.2}$ & 2.9 $^{+0.1}_{-0.1}$ & 307 $^{+16}_{-16}$ & 1331 & 41.39 $^{+1.11}_{-1.11}$ & 119.20 $^{+0.10}_{-0.10}$ & 1.28E+38 & 1.07E+35 \\
5836 & 58766.927746532 & 564.3 $^{+0.6}_{-0.6}$ & 1.9 $^{+0.5}_{-0.5}$ & 74 $^{+24}_{-24}$ & 1348 & 8.63 $^{+0.09}_{-0.09}$ & 16.51 $^{+0.04}_{-0.04}$ & 1.87E+37 & 5.00E+34 \\
5837 & 58766.930261018 & 563.8 $^{+1.1}_{-1.1}$ & 2.8 $^{+0.7}_{-0.7}$ & 277 $^{+18}_{-18}$ & 1251 & 11.22 $^{+0.11}_{-0.11}$ & 31.29 $^{+0.08}_{-0.08}$ & 3.54E+37 & 8.82E+34 \\
5838 & 58766.945850259 & 563.5 $^{+0.1}_{-0.1}$ & 5.6 $^{+0.1}_{-0.1}$ & 280 $^{+18}_{-18}$ & 1359 & 59.30 $^{+1.40}_{-1.40}$ & 329.11 $^{+0.18}_{-0.18}$ & 3.52E+38 & 1.95E+35 \\
5839 & 58766.945850282 & 563.5 $^{+0.1}_{-0.1}$ & 1.5 $^{+0.2}_{-0.2}$ & 396 $^{+32}_{-32}$ & 1301 & 31.01 $^{+2.46}_{-2.46}$ & 47.14 $^{+0.37}_{-0.37}$ & 5.05E+37 & 3.95E+35 \\
5840 & 58766.949652891 & 562.8 $^{+1.3}_{-1.3}$ & 4.4 $^{+0.9}_{-0.9}$ & 76 $^{+5}_{-5}$ & 1397 & 4.39 $^{+0.05}_{-0.05}$ & 19.13 $^{+0.05}_{-0.05}$ & 2.16E+37 & 5.26E+34 \\
5841 & 58766.954026635 & 564.8 $^{+1.1}_{-1.1}$ & 7.0 $^{+0.4}_{-0.4}$ & 313 $^{+54}_{-54}$ & 1276 & 19.63 $^{+0.94}_{-0.94}$ & 137.41 $^{+0.39}_{-0.39}$ & 1.47E+38 & 4.13E+35 \\
5842 & 58767.943516914 & 563.1 $^{+1.2}_{-1.2}$ & 4.5 $^{+1.3}_{-1.3}$ & 176 $^{+4}_{-4}$ & 1330 & 3.94 $^{+0.04}_{-0.04}$ & 17.82 $^{+0.06}_{-0.06}$ & 2.01E+37 & 6.62E+34 \\
5843 & 58767.948033460 & 565.9 $^{+0.6}_{-0.6}$ & 3.3 $^{+0.3}_{-0.3}$ & 214 $^{+12}_{-12}$ & 1389 & 17.52 $^{+0.21}_{-0.21}$ & 57.34 $^{+0.06}_{-0.06}$ & 6.48E+37 & 6.49E+34 \\
5844 & 58767.950939511 & 562.9 $^{+1.3}_{-1.3}$ & 3.3 $^{+0.4}_{-0.4}$ & 223 $^{+40}_{-40}$ & 1273 & 13.50 $^{+1.31}_{-1.31}$ & 44.55 $^{+0.50}_{-0.50}$ & 4.77E+37 & 5.33E+35 \\
5845 & 58767.957658716 & 564.0 $^{+0.4}_{-0.4}$ & 2.8 $^{+0.1}_{-0.1}$ & 165 $^{+15}_{-15}$ & 1413 & 38.25 $^{+1.55}_{-1.55}$ & 109.01 $^{+0.22}_{-0.22}$ & 1.17E+38 & 2.32E+35 \\
5846 & 58767.970666345 & 562.0 $^{+1.4}_{-1.4}$ & 6.5 $^{+2.3}_{-2.3}$ & 124 $^{+42}_{-42}$ & 1413 & 8.79 $^{+0.10}_{-0.10}$ & 56.76 $^{+0.23}_{-0.23}$ & 6.41E+37 & 2.60E+35 \\
5847 & 58767.972593291 & 564.7 $^{+0.7}_{-0.7}$ & 6.9 $^{+1.2}_{-1.2}$ & 134 $^{+19}_{-19}$ & 1186 & 10.26 $^{+0.12}_{-0.12}$ & 70.34 $^{+0.14}_{-0.14}$ & 7.95E+37 & 1.58E+35 \\
5848 & 58767.972593718 & 562.2 $^{+1.4}_{-1.4}$ & 10.6 $^{+1.5}_{-1.5}$ & 145 $^{+30}_{-30}$ & 1163 & 5.42 $^{+0.06}_{-0.06}$ & 57.22 $^{+0.76}_{-0.76}$ & 6.13E+37 & 8.15E+35 \\
5849 & 58768.905021425 & 564.4 $^{+0.9}_{-0.9}$ & 5.9 $^{+0.2}_{-0.2}$ & 312 $^{+19}_{-19}$ & 1327 & 25.19 $^{+0.72}_{-0.72}$ & 149.12 $^{+0.15}_{-0.15}$ & 1.60E+38 & 1.62E+35 \\
5850 & 58768.905021452 & 564.4 $^{+0.9}_{-0.9}$ & 3.2 $^{+0.6}_{-0.6}$ & 325 $^{+11}_{-11}$ & 1307 & 22.87 $^{+0.92}_{-0.92}$ & 73.18 $^{+0.52}_{-0.52}$ & 7.83E+37 & 5.52E+35 \\
5851 & 58768.908496894 & 565.2 $^{+0.6}_{-0.6}$ & 6.0 $^{+0.3}_{-0.3}$ & 274 $^{+31}_{-31}$ & 1354 & 16.09 $^{+0.69}_{-0.69}$ & 97.34 $^{+0.22}_{-0.22}$ & 1.04E+38 & 2.36E+35 \\
5852 & 58768.922118655 & 565.9 $^{+0.5}_{-0.5}$ & 3.7 $^{+0.2}_{-0.2}$ & 183 $^{+22}_{-22}$ & 1400 & 22.15 $^{+0.94}_{-0.94}$ & 82.62 $^{+0.18}_{-0.18}$ & 8.84E+37 & 1.91E+35 \\
5853 & 58768.922118720 & 565.9 $^{+0.5}_{-0.5}$ & 3.2 $^{+0.3}_{-0.3}$ & 229 $^{+21}_{-21}$ & 1381 & 22.56 $^{+0.84}_{-0.84}$ & 72.19 $^{+0.29}_{-0.29}$ & 7.73E+37 & 3.06E+35 \\
5854 & 58768.936518480 & 564.6 $^{+1.1}_{-1.1}$ & 3.2 $^{+0.2}_{-0.2}$ & 128 $^{+33}_{-33}$ & 1411 & 19.21 $^{+1.20}_{-1.20}$ & 61.66 $^{+0.29}_{-0.29}$ & 6.60E+37 & 3.08E+35 \\
5855 & 58768.943009864 & 563.0 $^{+1.2}_{-1.2}$ & 9.2 $^{+2.2}_{-2.2}$ & 96 $^{+61}_{-61}$ & 1368 & 5.81 $^{+0.07}_{-0.07}$ & 53.36 $^{+0.15}_{-0.15}$ & 6.03E+37 & 1.67E+35 \\
5856 & 58768.943465822 & 564.5 $^{+0.2}_{-0.2}$ & 5.2 $^{+0.1}_{-0.1}$ & 384 $^{+20}_{-20}$ & 1307 & 55.65 $^{+0.65}_{-0.65}$ & 286.58 $^{+0.10}_{-0.10}$ & 3.24E+38 & 1.08E+35 \\
5857 & 58770.928161440 & 564.5 $^{+0.7}_{-0.7}$ & 5.0 $^{+0.6}_{-0.6}$ & 94 $^{+8}_{-8}$ & 1297 & 9.72 $^{+0.11}_{-0.11}$ & 48.33 $^{+0.07}_{-0.07}$ & 5.46E+37 & 7.46E+34 \\
5858 & 58770.939192962 & 563.4 $^{+1.5}_{-1.5}$ & 7.1 $^{+1.2}_{-1.2}$ & 96 $^{+35}_{-35}$ & 1391 & 6.01 $^{+0.07}_{-0.07}$ & 42.69 $^{+0.09}_{-0.09}$ & 4.82E+37 & 9.88E+34 \\
5859 & 58770.939934544 & 563.5 $^{+1.3}_{-1.3}$ & 6.3 $^{+1.4}_{-1.4}$ & 125 $^{+37}_{-37}$ & 1335 & 4.98 $^{+0.06}_{-0.06}$ & 31.39 $^{+0.08}_{-0.08}$ & 3.55E+37 & 9.54E+34 \\
5860 & 58772.901351996 & 563.2 $^{+1.2}_{-1.2}$ & 2.0 $^{+0.7}_{-0.7}$ & 90 $^{+3}_{-3}$ & 1095 & 3.81 $^{+0.04}_{-0.04}$ & 7.77 $^{+0.03}_{-0.03}$ & 8.79E+36 & 2.94E+34 \\
5861 & 58772.901519915 & 563.2 $^{+1.1}_{-1.1}$ & 2.2 $^{+0.5}_{-0.5}$ & 266 $^{+21}_{-21}$ & 1138 & 8.20 $^{+1.22}_{-1.22}$ & 18.04 $^{+0.59}_{-0.59}$ & 1.93E+37 & 6.27E+35 \\
5862 & 58772.902904817 & 564.3 $^{+0.2}_{-0.2}$ & 1.6 $^{+0.1}_{-0.1}$ & 331 $^{+37}_{-37}$ & 1248 & 27.32 $^{+1.12}_{-1.12}$ & 43.17 $^{+0.09}_{-0.09}$ & 4.62E+37 & 9.59E+34 \\
5863 & 58772.902904817 & 564.3 $^{+0.2}_{-0.2}$ & 1.6 $^{+0.1}_{-0.1}$ & 363 $^{+17}_{-17}$ & 1214 & 27.32 $^{+1.12}_{-1.12}$ & 43.17 $^{+0.09}_{-0.09}$ & 4.62E+37 & 9.59E+34 \\
5864 & 58772.914332936 & 562.1 $^{+1.0}_{-1.0}$ & 4.2 $^{+1.0}_{-1.0}$ & 114 $^{+65}_{-65}$ & 1199 & 15.89 $^{+0.16}_{-0.16}$ & 66.75 $^{+0.15}_{-0.15}$ & 7.54E+37 & 1.75E+35 \\
5865 & 58772.923661178 & 562.4 $^{+1.2}_{-1.2}$ & 5.2 $^{+1.1}_{-1.1}$ & 331 $^{+170}_{-170}$ & 1209 & 12.95 $^{+0.14}_{-0.14}$ & 67.32 $^{+0.15}_{-0.15}$ & 7.61E+37 & 1.75E+35 \\
5866 & 58772.925093735 & 563.1 $^{+1.1}_{-1.1}$ & 7.6 $^{+1.2}_{-1.2}$ & 63 $^{+5}_{-5}$ & 1425 & 9.62 $^{+0.11}_{-0.11}$ & 73.50 $^{+0.13}_{-0.13}$ & 8.31E+37 & 1.47E+35 \\
5867 & 58772.926637709 & 565.3 $^{+0.1}_{-0.1}$ & 2.8 $^{+0.1}_{-0.1}$ & 360 $^{+23}_{-23}$ & 1301 & 62.88 $^{+1.45}_{-1.45}$ & 172.92 $^{+0.10}_{-0.10}$ & 1.85E+38 & 1.09E+35 \\
5868 & 58772.930088102 & 562.7 $^{+1.3}_{-1.3}$ & 6.4 $^{+1.8}_{-1.8}$ & 359 $^{+21}_{-21}$ & 1238 & 11.09 $^{+0.13}_{-0.13}$ & 71.33 $^{+0.23}_{-0.23}$ & 8.06E+37 & 2.62E+35 \\
5869 & 58772.934840842 & 563.9 $^{+0.8}_{-0.8}$ & 2.0 $^{+0.3}_{-0.3}$ & 92 $^{+38}_{-38}$ & 1385 & 14.18 $^{+0.17}_{-0.17}$ & 28.31 $^{+0.05}_{-0.05}$ & 3.20E+37 & 6.17E+34 \\
5870 & 58772.936156837 & 563.8 $^{+0.9}_{-0.9}$ & 3.0 $^{+0.6}_{-0.6}$ & 82 $^{+5}_{-5}$ & 1365 & 7.79 $^{+0.09}_{-0.09}$ & 23.36 $^{+0.06}_{-0.06}$ & 2.64E+37 & 6.71E+34 \\
5871 & 58773.907283648 & 562.3 $^{+1.2}_{-1.2}$ & 6.4 $^{+2.0}_{-2.0}$ & 92 $^{+4}_{-4}$ & 1350 & 5.21 $^{+0.05}_{-0.05}$ & 33.25 $^{+0.10}_{-0.10}$ & 3.76E+37 & 1.17E+35 \\
5872 & 58773.908801603 & 563.4 $^{+1.4}_{-1.4}$ & 3.7 $^{+1.0}_{-1.0}$ & 43 $^{+4}_{-4}$ & 1429 & 5.66 $^{+0.06}_{-0.06}$ & 21.10 $^{+0.05}_{-0.05}$ & 2.38E+37 & 6.16E+34 \\
5873 & 58773.913438774 & 562.6 $^{+1.1}_{-1.1}$ & 2.4 $^{+0.6}_{-0.6}$ & 71 $^{+22}_{-22}$ & 1082 & 7.13 $^{+0.07}_{-0.07}$ & 17.40 $^{+0.04}_{-0.04}$ & 1.97E+37 & 5.07E+34 \\
5874 & 58774.902823753 & 561.9 $^{+0.9}_{-0.9}$ & 7.2 $^{+1.0}_{-1.0}$ & 122 $^{+52}_{-52}$ & 1169 & 8.30 $^{+0.08}_{-0.08}$ & 59.50 $^{+0.08}_{-0.08}$ & 6.72E+37 & 9.09E+34 \\
5875 & 58774.920476435 & 564.2 $^{+0.3}_{-0.3}$ & 2.4 $^{+0.4}_{-0.4}$ & 81 $^{+15}_{-15}$ & 1060 & 14.60 $^{+0.16}_{-0.16}$ & 35.61 $^{+0.45}_{-0.45}$ & 3.81E+37 & 4.87E+35 \\
5876 & 58776.834018736 & 564.6 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.3}_{-1.3}$ & 77 $^{+11}_{-11}$ & 1173 & 6.09 $^{+0.05}_{-0.05}$ & 33.68 $^{+0.06}_{-0.06}$ & 3.80E+37 & 7.18E+34 \\
5877 & 58776.834727990 & 563.1 $^{+1.2}_{-1.2}$ & 4.6 $^{+1.0}_{-1.0}$ & 52 $^{+7}_{-7}$ & 1197 & 6.84 $^{+0.05}_{-0.05}$ & 31.14 $^{+0.06}_{-0.06}$ & 3.52E+37 & 6.37E+34 \\
5878 & 58776.835120556 & 563.8 $^{+1.0}_{-1.0}$ & 23.2 $^{+6.0}_{-6.0}$ & 121 $^{+29}_{-29}$ & 1256 & 5.64 $^{+1.30}_{-1.30}$ & 130.96 $^{+7.76}_{-7.76}$ & 1.40E+38 & 8.31E+36 \\
5879 & 58776.836040062 & 564.3 $^{+0.9}_{-0.9}$ & 8.5 $^{+2.0}_{-2.0}$ & 52 $^{+10}_{-10}$ & 1153 & 5.34 $^{+0.04}_{-0.04}$ & 45.33 $^{+0.08}_{-0.08}$ & 5.12E+37 & 9.35E+34 \\
5880 & 58776.836147514 & 562.6 $^{+1.2}_{-1.2}$ & 12.2 $^{+3.0}_{-3.0}$ & 176 $^{+52}_{-52}$ & 1213 & 4.47 $^{+0.04}_{-0.04}$ & 54.38 $^{+0.10}_{-0.10}$ & 6.14E+37 & 1.19E+35 \\
5881 & 58776.836403606 & 563.4 $^{+1.2}_{-1.2}$ & 10.7 $^{+1.0}_{-1.0}$ & 247 $^{+64}_{-64}$ & 1360 & 8.22 $^{+0.58}_{-0.58}$ & 88.04 $^{+0.57}_{-0.57}$ & 9.42E+37 & 6.15E+35 \\
5882 & 58776.837083487 & 562.8 $^{+1.3}_{-1.3}$ & 5.4 $^{+0.6}_{-0.6}$ & 133 $^{+25}_{-25}$ & 1383 & 7.77 $^{+0.76}_{-0.76}$ & 41.88 $^{+0.49}_{-0.49}$ & 4.48E+37 & 5.21E+35 \\
5883 & 58776.838132125 & 562.6 $^{+1.1}_{-1.1}$ & 6.5 $^{+1.8}_{-1.8}$ & 69 $^{+15}_{-15}$ & 1387 & 6.64 $^{+0.05}_{-0.05}$ & 42.94 $^{+0.09}_{-0.09}$ & 4.85E+37 & 1.05E+35 \\
5884 & 58776.838684028 & 563.1 $^{+0.4}_{-0.4}$ & 9.1 $^{+2.0}_{-2.0}$ & 63 $^{+34}_{-34}$ & 1362 & 6.03 $^{+0.05}_{-0.05}$ & 54.64 $^{+0.09}_{-0.09}$ & 6.17E+37 & 1.05E+35 \\
5885 & 58776.839292691 & 565.4 $^{+0.2}_{-0.2}$ & 2.1 $^{+0.1}_{-0.1}$ & 246 $^{+20}_{-20}$ & 1374 & 43.51 $^{+1.16}_{-1.16}$ & 92.24 $^{+0.08}_{-0.08}$ & 9.87E+37 & 8.69E+34 \\
5886 & 58776.842128461 & 563.4 $^{+1.3}_{-1.3}$ & 2.4 $^{+0.9}_{-0.9}$ & 101 $^{+5}_{-5}$ & 1391 & 4.97 $^{+0.04}_{-0.04}$ & 11.79 $^{+0.04}_{-0.04}$ & 1.33E+37 & 3.98E+34 \\
5887 & 58776.846987858 & 564.9 $^{+1.3}_{-1.3}$ & 5.2 $^{+0.3}_{-0.3}$ & 214 $^{+24}_{-24}$ & 1382 & 16.44 $^{+0.65}_{-0.65}$ & 85.49 $^{+0.19}_{-0.19}$ & 9.15E+37 & 2.02E+35 \\
5888 & 58776.846987912 & 564.9 $^{+1.3}_{-1.3}$ & 1.5 $^{+0.4}_{-0.4}$ & 282 $^{+19}_{-19}$ & 1329 & 4.98 $^{+1.19}_{-1.19}$ & 7.37 $^{+0.52}_{-0.52}$ & 7.89E+36 & 5.61E+35 \\
5889 & 58776.847057767 & 563.8 $^{+0.1}_{-0.1}$ & 2.7 $^{+0.1}_{-0.1}$ & 279 $^{+30}_{-30}$ & 1360 & 45.89 $^{+0.93}_{-0.93}$ & 125.28 $^{+0.07}_{-0.07}$ & 1.34E+38 & 6.97E+34 \\
5890 & 58776.847057842 & 563.8 $^{+0.2}_{-0.2}$ & 6.1 $^{+0.2}_{-0.2}$ & 487 $^{+12}_{-12}$ & 1245 & 33.46 $^{+0.65}_{-0.65}$ & 204.11 $^{+0.11}_{-0.11}$ & 2.18E+38 & 1.18E+35 \\
5891 & 58776.848762876 & 564.4 $^{+1.0}_{-1.0}$ & 6.1 $^{+1.2}_{-1.2}$ & 99 $^{+7}_{-7}$ & 1177 & 9.96 $^{+0.07}_{-0.07}$ & 60.66 $^{+0.08}_{-0.08}$ & 6.85E+37 & 9.49E+34 \\
5892 & 58776.849697529 & 562.8 $^{+1.2}_{-1.2}$ & 5.5 $^{+2.3}_{-2.3}$ & 45 $^{+4}_{-4}$ & 1062 & 3.61 $^{+0.03}_{-0.03}$ & 19.87 $^{+0.06}_{-0.06}$ & 2.24E+37 & 6.88E+34 \\
5893 & 58776.850392155 & 563.1 $^{+1.3}_{-1.3}$ & 5.8 $^{+1.3}_{-1.3}$ & 132 $^{+51}_{-51}$ & 1168 & 5.86 $^{+0.04}_{-0.04}$ & 33.94 $^{+0.06}_{-0.06}$ & 3.83E+37 & 6.53E+34 \\
5894 & 58776.850851853 & 562.5 $^{+1.2}_{-1.2}$ & 8.1 $^{+1.8}_{-1.8}$ & 90 $^{+52}_{-52}$ & 1164 & 7.58 $^{+0.06}_{-0.06}$ & 61.31 $^{+0.10}_{-0.10}$ & 6.92E+37 & 1.16E+35 \\
5895 & 58776.851105979 & 564.2 $^{+1.2}_{-1.2}$ & 6.5 $^{+0.6}_{-0.6}$ & 146 $^{+23}_{-23}$ & 1359 & 7.31 $^{+0.57}_{-0.57}$ & 47.22 $^{+0.35}_{-0.35}$ & 5.06E+37 & 3.72E+35 \\
5896 & 58776.851409041 & 561.0 $^{+0.8}_{-0.8}$ & 17.6 $^{+4.0}_{-4.0}$ & 49 $^{+12}_{-12}$ & 1089 & 3.21 $^{+0.50}_{-0.50}$ & 56.53 $^{+1.98}_{-1.98}$ & 6.05E+37 & 2.12E+36 \\
5897 & 58776.851409656 & 561.0 $^{+0.8}_{-0.8}$ & 9.6 $^{+1.6}_{-1.6}$ & 63 $^{+3}_{-3}$ & 1059 & 3.43 $^{+0.43}_{-0.43}$ & 32.93 $^{+0.67}_{-0.67}$ & 3.52E+37 & 7.18E+35 \\
5898 & 58776.851411437 & 563.6 $^{+1.3}_{-1.3}$ & 14.0 $^{+1.5}_{-1.5}$ & 355 $^{+17}_{-17}$ & 1241 & 5.29 $^{+0.39}_{-0.39}$ & 74.01 $^{+0.58}_{-0.58}$ & 7.92E+37 & 6.18E+35 \\
5899 & 58776.852551247 & 563.9 $^{+1.1}_{-1.1}$ & 2.9 $^{+0.1}_{-0.1}$ & 183 $^{+16}_{-16}$ & 1396 & 38.46 $^{+0.77}_{-0.77}$ & 111.92 $^{+0.05}_{-0.05}$ & 1.20E+38 & 5.77E+34 \\
5900 & 58776.853446802 & 564.0 $^{+1.1}_{-1.1}$ & 3.7 $^{+0.3}_{-0.3}$ & 231 $^{+19}_{-19}$ & 1357 & 19.30 $^{+2.37}_{-2.37}$ & 71.41 $^{+0.78}_{-0.78}$ & 7.64E+37 & 8.37E+35 \\
5901 & 58776.853446854 & 564.0 $^{+1.1}_{-1.1}$ & 8.4 $^{+2.1}_{-2.1}$ & 98 $^{+61}_{-61}$ & 1119 & 6.05 $^{+0.81}_{-0.81}$ & 50.64 $^{+1.68}_{-1.68}$ & 5.42E+37 & 1.79E+36 \\
5902 & 58776.856553167 & 562.8 $^{+1.4}_{-1.4}$ & 4.6 $^{+1.4}_{-1.4}$ & 66 $^{+4}_{-4}$ & 1362 & 8.43 $^{+0.06}_{-0.06}$ & 38.98 $^{+0.08}_{-0.08}$ & 4.40E+37 & 9.49E+34 \\
5903 & 58776.857097055 & 563.4 $^{+1.0}_{-1.0}$ & 2.9 $^{+0.4}_{-0.4}$ & 177 $^{+31}_{-31}$ & 1376 & 7.43 $^{+0.95}_{-0.95}$ & 21.55 $^{+0.42}_{-0.42}$ & 2.31E+37 & 4.47E+35 \\
5904 & 58776.857346167 & 564.7 $^{+0.1}_{-0.1}$ & 2.0 $^{+0.1}_{-0.1}$ & 161 $^{+15}_{-15}$ & 1412 & 33.88 $^{+1.19}_{-1.19}$ & 66.40 $^{+0.10}_{-0.10}$ & 7.11E+37 & 1.02E+35 \\
5905 & 58776.857346266 & 564.7 $^{+0.1}_{-0.1}$ & 2.5 $^{+0.1}_{-0.1}$ & 352 $^{+6}_{-6}$ & 1186 & 71.10 $^{+0.52}_{-0.52}$ & 178.28 $^{+0.07}_{-0.07}$ & 2.01E+38 & 7.57E+34 \\
5906 & 58776.857474729 & 563.7 $^{+1.1}_{-1.1}$ & 4.4 $^{+0.8}_{-0.8}$ & 383 $^{+8}_{-8}$ & 1197 & 8.90 $^{+0.07}_{-0.07}$ & 39.28 $^{+0.06}_{-0.06}$ & 4.44E+37 & 6.24E+34 \\
5907 & 58776.858108907 & 562.9 $^{+1.3}_{-1.3}$ & 10.7 $^{+7.1}_{-7.1}$ & 55 $^{+18}_{-18}$ & 1142 & 3.33 $^{+0.02}_{-0.02}$ & 35.76 $^{+0.17}_{-0.17}$ & 4.04E+37 & 1.92E+35 \\
5908 & 58776.858453801 & 562.9 $^{+1.3}_{-1.3}$ & 7.3 $^{+1.6}_{-1.6}$ & 87 $^{+4}_{-4}$ & 1397 & 9.87 $^{+0.07}_{-0.07}$ & 71.69 $^{+0.12}_{-0.12}$ & 8.10E+37 & 1.32E+35 \\
5909 & 58776.859427480 & 563.6 $^{+1.3}_{-1.3}$ & 4.4 $^{+1.6}_{-1.6}$ & 29 $^{+4}_{-4}$ & 1453 & 4.02 $^{+0.03}_{-0.03}$ & 17.87 $^{+0.05}_{-0.05}$ & 2.02E+37 & 5.35E+34 \\
5910 & 58776.859551804 & 562.9 $^{+1.0}_{-1.0}$ & 5.5 $^{+1.4}_{-1.4}$ & 191 $^{+18}_{-18}$ & 1141 & 6.50 $^{+0.05}_{-0.05}$ & 35.70 $^{+0.07}_{-0.07}$ & 4.03E+37 & 7.43E+34 \\
5911 & 58776.861376516 & 564.1 $^{+0.5}_{-0.5}$ & 2.8 $^{+1.5}_{-1.5}$ & 53 $^{+4}_{-4}$ & 1122 & 3.90 $^{+0.03}_{-0.03}$ & 10.83 $^{+0.04}_{-0.04}$ & 1.22E+37 & 4.76E+34 \\
5912 & 58776.863345564 & 564.1 $^{+1.1}_{-1.1}$ & 10.0 $^{+2.4}_{-2.4}$ & 80 $^{+4}_{-4}$ & 1192 & 6.65 $^{+0.05}_{-0.05}$ & 66.64 $^{+0.12}_{-0.12}$ & 7.53E+37 & 1.38E+35 \\
5913 & 58776.864126900 & 564.4 $^{+1.0}_{-1.0}$ & 5.1 $^{+1.2}_{-1.2}$ & 54 $^{+8}_{-8}$ & 1086 & 6.49 $^{+0.05}_{-0.05}$ & 33.05 $^{+0.06}_{-0.06}$ & 3.73E+37 & 6.45E+34 \\
5914 & 58776.865070186 & 564.1 $^{+0.6}_{-0.6}$ & 5.4 $^{+0.4}_{-0.4}$ & 247 $^{+15}_{-15}$ & 1136 & 11.71 $^{+0.67}_{-0.67}$ & 63.00 $^{+0.25}_{-0.25}$ & 6.74E+37 & 2.65E+35 \\
5915 & 58776.865285422 & 564.2 $^{+1.0}_{-1.0}$ & 7.7 $^{+1.0}_{-1.0}$ & 135 $^{+16}_{-16}$ & 1229 & 6.02 $^{+0.65}_{-0.65}$ & 46.17 $^{+0.66}_{-0.66}$ & 4.94E+37 & 7.10E+35 \\
5916 & 58776.866306231 & 565.5 $^{+1.0}_{-1.0}$ & 3.5 $^{+1.2}_{-1.2}$ & 248 $^{+15}_{-15}$ & 1266 & 7.01 $^{+3.48}_{-3.48}$ & 24.82 $^{+4.11}_{-4.11}$ & 2.66E+37 & 4.40E+36 \\
5917 & 58776.866306278 & 565.5 $^{+1.0}_{-1.0}$ & 7.7 $^{+1.4}_{-1.4}$ & 280 $^{+13}_{-13}$ & 1233 & 11.63 $^{+1.20}_{-1.20}$ & 89.20 $^{+1.67}_{-1.67}$ & 9.55E+37 & 1.79E+36 \\
5918 & 58776.867873856 & 563.9 $^{+1.2}_{-1.2}$ & 2.9 $^{+0.6}_{-0.6}$ & 226 $^{+7}_{-7}$ & 1279 & 7.91 $^{+0.06}_{-0.06}$ & 22.62 $^{+0.04}_{-0.04}$ & 2.56E+37 & 4.36E+34 \\
5919 & 58776.869050532 & 563.3 $^{+1.2}_{-1.2}$ & 6.0 $^{+1.8}_{-1.8}$ & 56 $^{+7}_{-7}$ & 1049 & 7.16 $^{+0.06}_{-0.06}$ & 43.16 $^{+0.10}_{-0.10}$ & 4.87E+37 & 1.10E+35 \\
5920 & 58776.869177407 & 564.1 $^{+0.7}_{-0.7}$ & 2.4 $^{+0.9}_{-0.9}$ & 233 $^{+126}_{-126}$ & 1250 & 5.21 $^{+0.04}_{-0.04}$ & 12.56 $^{+0.04}_{-0.04}$ & 1.42E+37 & 4.11E+34 \\
5921 & 58776.869328578 & 563.1 $^{+1.4}_{-1.4}$ & 7.6 $^{+2.1}_{-2.1}$ & 65 $^{+39}_{-39}$ & 1111 & 5.81 $^{+0.04}_{-0.04}$ & 43.90 $^{+0.09}_{-0.09}$ & 4.96E+37 & 1.06E+35 \\
5922 & 58776.870118778 & 564.3 $^{+0.8}_{-0.8}$ & 7.0 $^{+0.5}_{-0.5}$ & 378 $^{+7}_{-7}$ & 1199 & 10.75 $^{+0.62}_{-0.62}$ & 75.25 $^{+0.31}_{-0.31}$ & 8.06E+37 & 3.32E+35 \\
5923 & 58776.870599613 & 563.5 $^{+1.4}_{-1.4}$ & 3.3 $^{+1.6}_{-1.6}$ & 80 $^{+19}_{-19}$ & 1441 & 3.73 $^{+0.03}_{-0.03}$ & 12.15 $^{+0.05}_{-0.05}$ & 1.37E+37 & 5.33E+34 \\
5924 & 58776.872681670 & 564.6 $^{+1.2}_{-1.2}$ & 3.9 $^{+0.7}_{-0.7}$ & 168 $^{+35}_{-35}$ & 1308 & 11.58 $^{+0.09}_{-0.09}$ & 44.68 $^{+0.06}_{-0.06}$ & 5.05E+37 & 6.81E+34 \\
5925 & 58776.873012298 & 564.6 $^{+0.9}_{-0.9}$ & 2.2 $^{+0.3}_{-0.3}$ & 52 $^{+12}_{-12}$ & 1396 & 9.33 $^{+1.16}_{-1.16}$ & 20.71 $^{+0.37}_{-0.37}$ & 2.22E+37 & 3.97E+35 \\
5926 & 58776.873652143 & 564.0 $^{+1.3}_{-1.3}$ & 8.0 $^{+1.2}_{-1.2}$ & 76 $^{+20}_{-20}$ & 1236 & 9.32 $^{+0.07}_{-0.07}$ & 74.40 $^{+0.68}_{-0.68}$ & 7.96E+37 & 7.24E+35 \\
5927 & 58776.873917995 & 564.9 $^{+0.1}_{-0.1}$ & 2.6 $^{+0.4}_{-0.4}$ & 401 $^{+14}_{-14}$ & 1287 & 46.05 $^{+0.37}_{-0.37}$ & 119.04 $^{+1.08}_{-1.08}$ & 1.27E+38 & 1.16E+36

\label{tab:bursttab}
\end{longtable}}

\begin{tablenotes}
\item[a)] $a)$ The burst peak's arrival MJD modified to infinity frequency. \\%
\item[b)] $b)$ DM is obtained using \textit{DM-Power} algorithm.\\%
\item[c)] $c)$ The burst width \(W_{eff}\) is defined as the effective width of a rectangular burst that has the same area as the original burst, where the height of the rectangle is equal to the maximum value of the baseline-corrected spectrum.\\%
\item[d)] $d)$ Bandwidth is calculated separately by CDF fitting algorithm.\\%
\item[e)] $e)$ Full bandwidth (with the center frequency = 1.25 GHz) was involved when the energy of bursts is calculated.\\%
\item[f)] $f)$ The error of the isotropic equivalent energy.\\%
%\item[g)] $g)$ .\\%
%\item[h)] $h)$ .\\%
%\item[i)] $i)$ .\\%

\end{tablenotes}


